Interleaved Weighted Round-Robin: A Network Calculus Analysis

Weighted Round-Robin (WRR) is often used, due to its simplicity, for scheduling packets or tasks. With WRR, a number of packets equal to the weight allocated to a flow can be served consecutively, which leads to a bursty service. Interleaved Weighted Round-Robin (IWRR) is a variant that mitigates this effect. We are interested in finding bounds on worst-case delay obtained with IWRR. To this end, we use a network calculus approach and find a strict service curve for IWRR. The result is obtained using the pseudo-inverse of a function. We show that the strict service curve is the best obtainable one, and that delay bounds derived from it are tight (i.e., worst-case) for flows of packets of constant size. Furthermore, the IWRR strict service curve dominates the strict service curve for WRR that was previously published. We provide some numerical examples to illustrate the reduction in worst-case delays caused by IWRR compared to WRR.

==> Figures/NumExamples.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=6.028in,
height=4.754in,
at={(0in,0in)},
scale only axis,
xmin=0.5,
xmax=8.5,
xtick={1,2,3,4,5,6,7,8},
ymin=-4.85701193387848,
ymax=101.997250611448,
ylabel = {\large$\frac{\text{WRR Worst-case Delay} -  \text{IWRR Worst-case Delay} }{\text{Median of WRR Worst-case Delay} }$ (Percentage \%)},
xlabel = {Flows},
title ={\Large Relative Improvement of Delay Bounds of IWRR wrt WRR on a Set of Cconfigurations},
axis background/.style={fill=white},
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=black, dashed, forget plot]
table[row sep=crcr]{%
	1	30.5825242718447\\
	1	61.7021276595745\\
};
\addplot [color=black, dashed, forget plot]
table[row sep=crcr]{%
	2	41.025641025641\\
	2	79.4964028776978\\
};
\addplot [color=black, dashed, forget plot]
table[row sep=crcr]{%
	3	49.802371541502\\
	3	90.0793650793651\\
};
\addplot [color=black, dashed, forget plot]
table[row sep=crcr]{%
	4	58.2995951417004\\
	4	92.1824104234528\\
};
\addplot [color=black, dashed, forget plot]
table[row sep=crcr]{%
	5	65.4450261780105\\
	5	93.6170212765958\\
};
\addplot [color=black, dashed, forget plot]
table[row sep=crcr]{%
	6	70.9183673469388\\
	6	94.3262411347518\\
};
\addplot [color=black, dashed, forget plot]
table[row sep=crcr]{%
	7	74.6887966804979\\
	7	94.7368421052632\\
};
\addplot [color=black, dashed, forget plot]
table[row sep=crcr]{%
	8	76.3888888888889\\
	8	94.7368421052632\\
};
\addplot [color=black, dashed, forget plot]
table[row sep=crcr]{%
	1	0\\
	1	9.81308411214954\\
};
\addplot [color=black, dashed, forget plot]
table[row sep=crcr]{%
	2	0\\
	2	15.2892561983471\\
};
\addplot [color=black, dashed, forget plot]
table[row sep=crcr]{%
	3	0\\
	3	20.4724409448819\\
};
\addplot [color=black, dashed, forget plot]
table[row sep=crcr]{%
	4	0\\
	4	27.3076923076923\\
};
\addplot [color=black, dashed, forget plot]
table[row sep=crcr]{%
	5	0\\
	5	33.9712918660287\\
};
\addplot [color=black, dashed, forget plot]
table[row sep=crcr]{%
	6	0\\
	6	39.1304347826087\\
};
\addplot [color=black, dashed, forget plot]
table[row sep=crcr]{%
	7	0\\
	7	42.2885572139304\\
};
\addplot [color=black, dashed, forget plot]
table[row sep=crcr]{%
	8	0\\
	8	43.2432432432432\\
};
\addplot [color=black, forget plot]
table[row sep=crcr]{%
	0.875	61.7021276595745\\
	1.125	61.7021276595745\\
};
\addplot [color=black, forget plot]
table[row sep=crcr]{%
	1.875	79.4964028776978\\
	2.125	79.4964028776978\\
};
\addplot [color=black, forget plot]
table[row sep=crcr]{%
	2.875	90.0793650793651\\
	3.125	90.0793650793651\\
};
\addplot [color=black, forget plot]
table[row sep=crcr]{%
	3.875	92.1824104234528\\
	4.125	92.1824104234528\\
};
\addplot [color=black, forget plot]
table[row sep=crcr]{%
	4.875	93.6170212765958\\
	5.125	93.6170212765958\\
};
\addplot [color=black, forget plot]
table[row sep=crcr]{%
	5.875	94.3262411347518\\
	6.125	94.3262411347518\\
};
\addplot [color=black, forget plot]
table[row sep=crcr]{%
	6.875	94.7368421052632\\
	7.125	94.7368421052632\\
};
\addplot [color=black, forget plot]
table[row sep=crcr]{%
	7.875	94.7368421052632\\
	8.125	94.7368421052632\\
};
\addplot [color=black, forget plot]
table[row sep=crcr]{%
	0.875	0\\
	1.125	0\\
};
\addplot [color=black, forget plot]
table[row sep=crcr]{%
	1.875	0\\
	2.125	0\\
};
\addplot [color=black, forget plot]
table[row sep=crcr]{%
	2.875	0\\
	3.125	0\\
};
\addplot [color=black, forget plot]
table[row sep=crcr]{%
	3.875	0\\
	4.125	0\\
};
\addplot [color=black, forget plot]
table[row sep=crcr]{%
	4.875	0\\
	5.125	0\\
};
\addplot [color=black, forget plot]
table[row sep=crcr]{%
	5.875	0\\
	6.125	0\\
};
\addplot [color=black, forget plot]
table[row sep=crcr]{%
	6.875	0\\
	7.125	0\\
};
\addplot [color=black, forget plot]
table[row sep=crcr]{%
	7.875	0\\
	8.125	0\\
};
\addplot [color=blue, forget plot]
table[row sep=crcr]{%
	0.75	9.81308411214954\\
	0.75	30.5825242718447\\
	1.25	30.5825242718447\\
	1.25	9.81308411214954\\
	0.75	9.81308411214954\\
};
\addplot [color=blue, forget plot]
table[row sep=crcr]{%
	1.75	15.2892561983471\\
	1.75	41.025641025641\\
	2.25	41.025641025641\\
	2.25	15.2892561983471\\
	1.75	15.2892561983471\\
};
\addplot [color=blue, forget plot]
table[row sep=crcr]{%
	2.75	20.4724409448819\\
	2.75	49.802371541502\\
	3.25	49.802371541502\\
	3.25	20.4724409448819\\
	2.75	20.4724409448819\\
};
\addplot [color=blue, forget plot]
table[row sep=crcr]{%
	3.75	27.3076923076923\\
	3.75	58.2995951417004\\
	4.25	58.2995951417004\\
	4.25	27.3076923076923\\
	3.75	27.3076923076923\\
};
\addplot [color=blue, forget plot]
table[row sep=crcr]{%
	4.75	33.9712918660287\\
	4.75	65.4450261780105\\
	5.25	65.4450261780105\\
	5.25	33.9712918660287\\
	4.75	33.9712918660287\\
};
\addplot [color=blue, forget plot]
table[row sep=crcr]{%
	5.75	39.1304347826087\\
	5.75	70.9183673469388\\
	6.25	70.9183673469388\\
	6.25	39.1304347826087\\
	5.75	39.1304347826087\\
};
\addplot [color=blue, forget plot]
table[row sep=crcr]{%
	6.75	42.2885572139304\\
	6.75	74.6887966804979\\
	7.25	74.6887966804979\\
	7.25	42.2885572139304\\
	6.75	42.2885572139304\\
};
\addplot [color=blue, forget plot]
table[row sep=crcr]{%
	7.75	43.2432432432432\\
	7.75	76.3888888888889\\
	8.25	76.3888888888889\\
	8.25	43.2432432432432\\
	7.75	43.2432432432432\\
};
\addplot [color=red, forget plot]
table[row sep=crcr]{%
	0.75	20\\
	1.25	20\\
};
\addplot [color=red, forget plot]
table[row sep=crcr]{%
	1.75	28.5106382978723\\
	2.25	28.5106382978723\\
};
\addplot [color=red, forget plot]
table[row sep=crcr]{%
	2.75	35.4570637119113\\
	3.25	35.4570637119113\\
};
\addplot [color=red, forget plot]
table[row sep=crcr]{%
	3.75	42.8057553956834\\
	4.25	42.8057553956834\\
};
\addplot [color=red, forget plot]
table[row sep=crcr]{%
	4.75	49.3617021276596\\
	5.25	49.3617021276596\\
};
\addplot [color=red, forget plot]
table[row sep=crcr]{%
	5.75	54.5918367346939\\
	6.25	54.5918367346939\\
};
\addplot [color=red, forget plot]
table[row sep=crcr]{%
	6.75	57.8947368421053\\
	7.25	57.8947368421053\\
};
\addplot [color=red, forget plot]
table[row sep=crcr]{%
	7.75	59.2741935483871\\
	8.25	59.2741935483871\\
};
\end{axis}

\begin{axis}[%
width=7.778in,
height=4.754in,
at={(0in,0in)},
scale only axis,
xmin=0,
xmax=1,
ymin=0,
ymax=1,
axis line style={draw=none},
ticks=none,
axis x line*=bottom,
axis y line*=left,
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\end{axis}
\end{tikzpicture}% 

==> Figures/NumExamplesOneConfig.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
%
\begin{tikzpicture}

\begin{axis}[%
width=6.028in,
height=4.754in,
at={(0in,0in)},
scale only axis,
unbounded coords=jump,
xmin=0.5,
xmax=8.5,
xtick={1,2,3,4,5,6,7,8},
ymin=-5,
ymax=180.1274,
title ={\Large Absolute Improvement of Delay Bounds of IWRR wrt WRR on one Configuration},
ylabel = {\large$\text{WRR Worst-case Delay} -  \text{IWRR Worst-case Delay} $ (Time ($ms$))},
xlabel = {Flows},
axis background/.style={fill=white},
legend style={at={(axis cs:5,20)},anchor=north west , legend cell align=left, align=left, draw=white!1!black}
]

%\draw [-> , thick, color = mycolor2] (3.4,140) -- (3.8,135) node[pos=0.5, above] {Best Improvement};
\draw [-> , thick, color = mycolor1] (3,160) -- (3.1,165)node[pos=0.5, right] {Median of WRR Worst-case Delay};
%\draw [-> , thick, color = red] (35,95) -- (40,75)node[pos=0.5, above] {$\beta_f'$};\\
%\addplot[soldot] coordinates{(1, 173.7036) (2,	170.1441)(3	,169.4322) (4,	168.0084 )  (5	,168.0084) (6,	165.1608)  (7,	160.1775) (8	,157.3299)  };
			

%\addplot [color=mycolor1]
table[row sep=crcr]{%
	1	173.7036\\
	2	170.1441\\
	3	169.4322\\
	4	168.0084\\
	5	168.0084\\
	6	165.1608\\
	7	160.1775\\
	8	157.3299\\
};


\addplot [loosely dashed, color=mycolor1, mark=diamond*, mark options={solid, mycolor1} ,mark size=3pt]
table[row sep=crcr]{%
	1	173.7036\\
	2	170.1441\\
	3	169.4322\\
	4	168.0084\\
	5	168.0084\\
	6	165.1608\\
	7	160.1775\\
	8	157.3299\\
};
\addlegendentry{Median of WRR Worst-case Delay};



%\addplot [color=mycolor2]
table[row sep=crcr]{%
	1	104.6493\\
	2	126.0063\\
	3	129.5658\\
	4	135.261\\
	5	135.261\\
	6	140.9562\\
	7	145.9395\\
	8	145.9395\\
};


%\addplot [densely dotted, color=mycolor2, every mark/.append , mark=*, mark options={solid, mycolor2},mark size=3pt]
%table[row sep=crcr]{%
%	1	104.6493\\
%	2	126.0063\\
%	3	129.5658\\
%	4	135.261\\
%	5	135.261\\
%	6	140.9562\\
%	7	145.9395\\
%	8	145.9395\\
%};
%\addlegendentry{Best Improvement}

\addplot [color=black, dashed, forget plot]
table[row sep=crcr]{%
	1	84.7161\\
	1	104.6493\\
};
\addplot [color=black, dashed, forget plot]
table[row sep=crcr]{%
	2	106.0731\\
	2	126.0063\\
};
\addplot [color=black, dashed, forget plot]
table[row sep=crcr]{%
	3	109.6326\\
	3	129.5658\\
};
\addplot [color=black, dashed, forget plot]
table[row sep=crcr]{%
	4	115.3278\\
	4	135.261\\
};
\addplot [color=black, dashed, forget plot]
table[row sep=crcr]{%
	5	115.3278\\
	5	135.261\\
};
\addplot [color=black, dashed, forget plot]
table[row sep=crcr]{%
	6	121.023\\
	6	140.9562\\
};
\addplot [color=black, dashed, forget plot]
table[row sep=crcr]{%
	7	126.0063\\
	7	145.9395\\
};
\addplot [color=black, dashed, forget plot]
table[row sep=crcr]{%
	8	126.0063\\
	8	145.9395\\
};
\addplot [color=black, dashed, forget plot]
table[row sep=crcr]{%
	1	9.9666\\
	1	34.8831\\
};
\addplot [color=black, dashed, forget plot]
table[row sep=crcr]{%
	2	31.3236\\
	2	56.2401\\
};
\addplot [color=black, dashed, forget plot]
table[row sep=crcr]{%
	3	34.8831\\
	3	59.7996\\
};
\addplot [color=black, dashed, forget plot]
table[row sep=crcr]{%
	4	40.5783\\
	4	65.4948\\
};
\addplot [color=black, dashed, forget plot]
table[row sep=crcr]{%
	5	40.5783\\
	5	65.4948\\
};
\addplot [color=black, dashed, forget plot]
table[row sep=crcr]{%
	6	46.2735\\
	6	71.19\\
};
\addplot [color=black, dashed, forget plot]
table[row sep=crcr]{%
	7	51.2568\\
	7	76.1733\\
};
\addplot [color=black, dashed, forget plot]
table[row sep=crcr]{%
	8	51.2568\\
	8	76.1733\\
};
\addplot [color=black, forget plot]
table[row sep=crcr]{%
	0.875	104.6493\\
	1.125	104.6493\\
};
\addplot [color=black, forget plot]
table[row sep=crcr]{%
	1.875	126.0063\\
	2.125	126.0063\\
};
\addplot [color=black, forget plot]
table[row sep=crcr]{%
	2.875	129.5658\\
	3.125	129.5658\\
};
\addplot [color=black, forget plot]
table[row sep=crcr]{%
	3.875	135.261\\
	4.125	135.261\\
};
\addplot [color=black, forget plot]
table[row sep=crcr]{%
	4.875	135.261\\
	5.125	135.261\\
};
\addplot [color=black, forget plot]
table[row sep=crcr]{%
	5.875	140.9562\\
	6.125	140.9562\\
};
\addplot [color=black, forget plot]
table[row sep=crcr]{%
	6.875	145.9395\\
	7.125	145.9395\\
};
\addplot [color=black, forget plot]
table[row sep=crcr]{%
	7.875	145.9395\\
	8.125	145.9395\\
};
\addplot [color=black, forget plot]
table[row sep=crcr]{%
	0.875	9.9666\\
	1.125	9.9666\\
};
\addplot [color=black, forget plot]
table[row sep=crcr]{%
	1.875	31.3236\\
	2.125	31.3236\\
};
\addplot [color=black, forget plot]
table[row sep=crcr]{%
	2.875	34.8831\\
	3.125	34.8831\\
};
\addplot [color=black, forget plot]
table[row sep=crcr]{%
	3.875	40.5783\\
	4.125	40.5783\\
};
\addplot [color=black, forget plot]
table[row sep=crcr]{%
	4.875	40.5783\\
	5.125	40.5783\\
};
\addplot [color=black, forget plot]
table[row sep=crcr]{%
	5.875	46.2735\\
	6.125	46.2735\\
};
\addplot [color=black, forget plot]
table[row sep=crcr]{%
	6.875	51.2568\\
	7.125	51.2568\\
};
\addplot [color=black, forget plot]
table[row sep=crcr]{%
	7.875	51.2568\\
	8.125	51.2568\\
};
\addplot [color=blue, forget plot]
table[row sep=crcr]{%
	0.75	34.8831\\
	0.75	84.7161\\
	1.25	84.7161\\
	1.25	34.8831\\
	0.75	34.8831\\
};
\addplot [color=blue, forget plot]
table[row sep=crcr]{%
	1.75	56.2401\\
	1.75	106.0731\\
	2.25	106.0731\\
	2.25	56.2401\\
	1.75	56.2401\\
};
\addplot [color=blue, forget plot]
table[row sep=crcr]{%
	2.75	59.7996\\
	2.75	109.6326\\
	3.25	109.6326\\
	3.25	59.7996\\
	2.75	59.7996\\
};
\addplot [color=blue, forget plot]
table[row sep=crcr]{%
	3.75	65.4948\\
	3.75	115.3278\\
	4.25	115.3278\\
	4.25	65.4948\\
	3.75	65.4948\\
};
\addplot [color=blue, forget plot]
table[row sep=crcr]{%
	4.75	65.4948\\
	4.75	115.3278\\
	5.25	115.3278\\
	5.25	65.4948\\
	4.75	65.4948\\
};
\addplot [color=blue, forget plot]
table[row sep=crcr]{%
	5.75	71.19\\
	5.75	121.023\\
	6.25	121.023\\
	6.25	71.19\\
	5.75	71.19\\
};
\addplot [color=blue, forget plot]
table[row sep=crcr]{%
	6.75	76.1733\\
	6.75	126.0063\\
	7.25	126.0063\\
	7.25	76.1733\\
	6.75	76.1733\\
};
\addplot [color=blue, forget plot]
table[row sep=crcr]{%
	7.75	76.1733\\
	7.75	126.0063\\
	8.25	126.0063\\
	8.25	76.1733\\
	7.75	76.1733\\
};
\addplot [color=red, forget plot]
table[row sep=crcr]{%
	0.75	59.7996\\
	1.25	59.7996\\
};
\addplot [color=red, forget plot]
table[row sep=crcr]{%
	1.75	81.1566\\
	2.25	81.1566\\
};
\addplot [color=red, forget plot]
table[row sep=crcr]{%
	2.75	84.7161\\
	3.25	84.7161\\
};
\addplot [color=red, forget plot]
table[row sep=crcr]{%
	3.75	90.4113\\
	4.25	90.4113\\
};
\addplot [color=red, forget plot]
table[row sep=crcr]{%
	4.75	90.4113\\
	5.25	90.4113\\
};
\addplot [color=red, forget plot]
table[row sep=crcr]{%
	5.75	96.1065\\
	6.25	96.1065\\
};
\addplot [color=red, forget plot]
table[row sep=crcr]{%
	6.75	101.0898\\
	7.25	101.0898\\
};
\addplot [color=red, forget plot]
table[row sep=crcr]{%
	7.75	101.0898\\
	8.25	101.0898\\
};


\end{axis}

\begin{axis}[%
width=7.778in,
height=4.754in,
at={(0in,0in)},
scale only axis,
xmin=0,
xmax=1,
ymin=0,
ymax=1,
axis line style={draw=none},
ticks=none,
axis x line*=bottom,
axis y line*=left,
legend style={legend cell align=left, align=left, draw=white!15!black}
]

\end{axis}
\end{tikzpicture}% 

==> Figures/Nvisits.tex <==
		\begin{tikzpicture}
		\begin{axis}[%
		axis x line=center,
		axis y line=none,
		xmin=-3,xmax=3,ymin=-2, ymax=1,
		xtick={-2,2,1.5, 0.8},
		xticklabels={$s$,$\tau_{\sigma(p)}$,$t$,$\tau_{\sigma(p - 1)}$}
		]
		\draw [dotted, <->] (axis cs:-2,0.05) -- (axis cs:0.8,0.05)  node[pos=0.5, above] {$N1$};
		\draw [dotted, <->] (axis cs:0.8,0.05) -- (axis cs:2,0.05)  node[pos=0.5, above] {$N2$};
		\draw [dotted, <->] (axis cs:-2,0.5) -- (axis cs:2,0.5)  node[pos=0.5, above] {$N$};
		\end{axis}
		\end{tikzpicture}

==> Figures/fFunction.tex <==
			\begin{tikzpicture}
			
			
			\pgfplotsset{soldot/.style={color=black,only marks,mark=*}} 				   		   		 \pgfplotsset{holdot/.style={color=black,fill=white,only marks,mark=*}}
			\pgfplotsset{ticks=none}
			\begin{axis}[xlabel=$x$, ylabel=$x + a \left \lfloor \frac{x}{b} \right \rfloor  + c$,
			xmin=-0.5,xmax= 4,ymin=-1,ymax=8, axis lines=center, width=1.4\textwidth,
			height=1.4\textwidth,]
			
			\addplot[soldot] coordinates{(0,1)(1,3)(2,5) };
			\addplot[holdot] coordinates{(1,2)(2,4) (3,6)} ;
			
			\draw[dashed] (axis cs:0,0) -- (axis cs:0,1);
			\draw[ultra thick] (axis cs:0,1) -- (axis cs:1,2);
			\draw[dotted] (axis cs:1,0) -- (axis cs:1,2);

			
			\draw[dashed] (axis cs:1,2) -- (axis cs:1,3);
			\draw[ultra thick] (axis cs:1,3) -- (axis cs:2,4);
			\draw[dotted] (axis cs:2,0) -- (axis cs:2,4);
			
			
			%% W1
			\draw[dashed] (axis cs:2,4) -- (axis cs:2,5);
			\draw[ultra thick] (axis cs:2,5) -- (axis cs:3,6);
			\draw[dotted] (axis cs:3,0) -- (axis cs:3,6);
			

			
			
			%x axis
			\draw (1,-0.5) node{$b$};
			\draw (2,-0.5) node{$2b$};
			\draw (3,-0.5) node{$3b$};


			
			%y axis
			\draw (-0.35,1) node{$c$};


			
			%%a part
			
			\draw[dotted, <->] (axis cs:1.2,2) -- (axis cs:1.2,3) node[pos=0.5, right] {$a$};
			\draw[dotted, <->] (axis cs:2.2,4) -- (axis cs:2.2,5) node[pos=0.5, right] {$a$};
			\end{axis}
			\end{tikzpicture}% NO EMPTY LINE HERE!!!! 

==> Figures/fInverseFunction.tex <==
\begin{tikzpicture}
			
			
			\pgfplotsset{soldot/.style={color=black,only marks,mark=*}} 				   		   \pgfplotsset{holdot/.style={color=black,fill=white,only marks,mark=*}}
			\pgfplotsset{ticks=none}
			\begin{axis}[xlabel=$y$, ylabel=$\left( \lambda_1 \otimes \nu_{b,a+b}\right) (y - c)$,
			xmin=-0.7,xmax=6,ymin=-0.5,ymax=4, axis lines=center, width=1.4\textwidth,
			height=1.4\textwidth,]
			
			\draw[ultra thick] (axis cs:0,0) -- (axis cs:1,0);
			\draw[ultra thick] (axis cs:1,0) -- (axis cs:2,1);
			\draw[dotted] (axis cs:0,1) -- (axis cs:2,1);
			
			\draw[ultra thick] (axis cs:2,1) -- (axis cs:3,1);
			\draw[ultra thick] (axis cs:3,1) -- (axis cs:4,2);
			\draw[dotted] (axis cs:0,2) -- (axis cs:4,2);
			\draw[dotted] (axis cs:3,0) -- (axis cs:3,1);
			
			%% W1
			\draw[ultra thick] (axis cs:4,2) -- (axis cs:5,2);
			\draw[ultra thick] (axis cs:5,2) -- (axis cs:6,3);
			\draw[dotted] (axis cs:0,3) -- (axis cs:6,3);
			\draw[dotted] (axis cs:3,0) -- (axis cs:3,1);
			

			
			
			%x axis
			\draw (3,-0.25) node{$a + b + c$};
			\draw (6,-0.25) node{...};
			
			%y axis
			\draw (-0.35,1) node{$b$};
			\draw (-0.35,2) node{$2b$};
			\draw (-0.35,3) node{$3b$};
			
			%%a part
			
			\draw[dotted, <->] (axis cs:0,0.2) -- (axis cs:1,0.2) node[pos=0.5, above] {$c$};
			\draw[dotted, <->] (axis cs:2,1.2) -- (axis cs:3,1.2) node[pos=0.5, above] {$a$};
			\draw[dotted, <->] (axis cs:4,2.2) -- (axis cs:5,2.2) node[pos=0.5, above] {$a$};
			\end{axis}
			\end{tikzpicture} 

==> Figures/serviceCurves.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=6.028in,
height=0.914in,
at={(1.011in,1.280in)},
scale only axis,
title style={font=\bfseries},
title={Illustration of Theorems \ref{Thm:1}, \ref{thm:WRRvsIWRR}, and \ref{theo:sc}},
xmin=0,
xmax=176.5,
ymin=0,
ymax=180,
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
]
\draw (85,150) node{$w_i = 6$};
\draw [-> , thick, color = blue] (50,80) -- (55,52) node[pos=0.5, above] {IWRR Strict Service Curve ($\beta_i$)};
\draw [-> , thick, color = green] (77,38) -- (75,58)node[pos=0.5, right] {Simpler but Weaker IWRR Strict Service Curve ($\beta_i''$)};
\draw [-> , thick, color = red] (123,75) -- (120,99)node[pos=0.5, right] {WRR Strict Service Curve ($\beta_i'$)};

\addplot [color=green, line width=1.0pt]
table[row sep=crcr]{%
	12.3	0\\
	13.2861111111111	1\\
	14.2722222222222	2\\
	15.2583333333333	3\\
	16.2444444444444	4\\
	17.2305555555556	5\\
	18.2166666666667	6\\
	19.2027777777778	7\\
	20.1888888888889	8\\
	21.175	9\\
	22.1611111111111	10\\
	23.1472222222222	11\\
	24.1333333333333	12\\
	25.1194444444444	13\\
	26.1055555555556	14\\
	27.0916666666667	15\\
	28.0777777777778	16\\
	29.0638888888889	17\\
	30.05	18\\
	31.0361111111111	19\\
	32.0222222222222	20\\
	33.0083333333333	21\\
	33.9944444444444	22\\
	34.9805555555556	23\\
	35.9666666666667	24\\
	36.9527777777778	25\\
	37.9388888888889	26\\
	38.925	27\\
	39.9111111111111	28\\
	40.8972222222222	29\\
	41.8833333333333	30\\
	42.8694444444444	31\\
	43.8555555555556	32\\
	44.8416666666667	33\\
	45.8277777777778	34\\
	46.8138888888889	35\\
	47.8	36\\
	48.7861111111111	37\\
	49.7722222222222	38\\
	50.7583333333333	39\\
	51.7444444444444	40\\
	52.7305555555556	41\\
	53.7166666666667	42\\
	54.7027777777778	43\\
	55.6888888888889	44\\
	56.675	45\\
	57.6611111111111	46\\
	58.6472222222222	47\\
	59.6333333333333	48\\
	60.6194444444444	49\\
	61.6055555555556	50\\
	62.5916666666667	51\\
	63.5777777777778	52\\
	64.5638888888889	53\\
	65.55	54\\
	66.5361111111111	55\\
	67.5222222222222	56\\
	68.5083333333333	57\\
	69.4944444444444	58\\
	70.4805555555556	59\\
	71.4666666666667	60\\
	72.4527777777778	61\\
	73.4388888888889	62\\
	74.425	63\\
	75.4111111111111	64\\
	76.3972222222222	65\\
	77.3833333333333	66\\
	78.3694444444444	67\\
	79.3555555555556	68\\
	80.3416666666667	69\\
	81.3277777777778	70\\
	82.3138888888889	71\\
	83.3	72\\
	84.2861111111111	73\\
	85.2722222222222	74\\
	86.2583333333333	75\\
	87.2444444444444	76\\
	88.2305555555556	77\\
	89.2166666666667	78\\
	90.2027777777778	79\\
	91.1888888888889	80\\
	92.175	81\\
	93.1611111111111	82\\
	94.1472222222222	83\\
	95.1333333333333	84\\
	96.1194444444444	85\\
	97.1055555555556	86\\
	98.0916666666667	87\\
	99.0777777777778	88\\
	100.063888888889	89\\
	101.05	90\\
	102.036111111111	91\\
	103.022222222222	92\\
	104.008333333333	93\\
	104.994444444444	94\\
	105.980555555556	95\\
	106.966666666667	96\\
	107.952777777778	97\\
	108.938888888889	98\\
	109.925	99\\
	110.911111111111	100\\
	111.897222222222	101\\
	112.883333333333	102\\
	113.869444444444	103\\
	114.855555555556	104\\
	115.841666666667	105\\
	116.827777777778	106\\
	117.813888888889	107\\
	118.8	108\\
	119.786111111111	109\\
	120.772222222222	110\\
	121.758333333333	111\\
	122.744444444444	112\\
	123.730555555556	113\\
	124.716666666667	114\\
	125.702777777778	115\\
	126.688888888889	116\\
	127.675	117\\
	128.661111111111	118\\
	129.647222222222	119\\
	130.633333333333	120\\
	131.619444444444	121\\
	132.605555555556	122\\
	133.591666666667	123\\
	134.577777777778	124\\
	135.563888888889	125\\
	136.55	126\\
	137.536111111111	127\\
	138.522222222222	128\\
	139.508333333333	129\\
	140.494444444444	130\\
	141.480555555556	131\\
	142.466666666667	132\\
	143.452777777778	133\\
	144.438888888889	134\\
	145.425	135\\
	146.411111111111	136\\
	147.397222222222	137\\
	148.383333333333	138\\
	149.369444444444	139\\
	150.355555555556	140\\
	151.341666666667	141\\
	152.327777777778	142\\
	153.313888888889	143\\
	154.3	144\\
	155.286111111111	145\\
	156.272222222222	146\\
	157.258333333333	147\\
	158.244444444444	148\\
	159.230555555556	149\\
	160.216666666667	150\\
	161.202777777778	151\\
	162.188888888889	152\\
	163.175	153\\
	164.161111111111	154\\
	165.147222222222	155\\
	166.133333333333	156\\
	167.119444444444	157\\
	168.105555555556	158\\
	169.091666666667	159\\
	170.077777777778	160\\
	171.063888888889	161\\
	172.05	162\\
	173.036111111111	163\\
	174.022222222222	164\\
	175.008333333333	165\\
	175.994444444444	166\\
	176.980555555556	167\\
	177.966666666667	168\\
	178.952777777778	169\\
	179.938888888889	170\\
};


\addplot [color=red, line width=1.0pt]
table[row sep=crcr]{%
	31.9	0\\
	32	1\\
	32.1	2\\
	32.2	3\\
	32.3	4\\
	32.4	5\\
	32.5	6\\
	32.6	7\\
	32.7	8\\
	32.8	9\\
	32.9	10\\
	33	11\\
	33.1	12\\
	33.2	13\\
	33.3	14\\
	33.4	15\\
	33.5	16\\
	33.6	17\\
	33.7	18\\
	33.8	19\\
	33.9	20\\
	34	21\\
	34.1	22\\
	34.2	23\\
	34.3	24\\
	34.4	25\\
	34.5	26\\
	34.6	27\\
	34.7	28\\
	34.8	29\\
	34.9	30\\
	35	31\\
	35.1	32\\
	35.2	33\\
	35.3	34\\
	35.4	35\\
	67.4	36\\
	67.5	37\\
	67.6	38\\
	67.7	39\\
	67.8	40\\
	67.9	41\\
	68	42\\
	68.1	43\\
	68.2	44\\
	68.3	45\\
	68.4	46\\
	68.5	47\\
	68.6	48\\
	68.7	49\\
	68.8	50\\
	68.9	51\\
	69	52\\
	69.1	53\\
	69.2	54\\
	69.3	55\\
	69.4	56\\
	69.5	57\\
	69.6	58\\
	69.7	59\\
	69.8	60\\
	69.9	61\\
	70	62\\
	70.1	63\\
	70.2	64\\
	70.3	65\\
	70.4	66\\
	70.5	67\\
	70.6	68\\
	70.7	69\\
	70.8	70\\
	70.9	71\\
	102.9	72\\
	103	73\\
	103.1	74\\
	103.2	75\\
	103.3	76\\
	103.4	77\\
	103.5	78\\
	103.6	79\\
	103.7	80\\
	103.8	81\\
	103.9	82\\
	104	83\\
	104.1	84\\
	104.2	85\\
	104.3	86\\
	104.4	87\\
	104.5	88\\
	104.6	89\\
	104.7	90\\
	104.8	91\\
	104.9	92\\
	105	93\\
	105.1	94\\
	105.2	95\\
	105.3	96\\
	105.4	97\\
	105.5	98\\
	105.6	99\\
	105.7	100\\
	105.8	101\\
	105.9	102\\
	106	103\\
	106.1	104\\
	106.2	105\\
	106.3	106\\
	106.4	107\\
	138.4	108\\
	138.5	109\\
	138.6	110\\
	138.7	111\\
	138.8	112\\
	138.9	113\\
	139	114\\
	139.1	115\\
	139.2	116\\
	139.3	117\\
	139.4	118\\
	139.5	119\\
	139.6	120\\
	139.7	121\\
	139.8	122\\
	139.9	123\\
	140	124\\
	140.1	125\\
	140.2	126\\
	140.3	127\\
	140.4	128\\
	140.5	129\\
	140.6	130\\
	140.7	131\\
	140.8	132\\
	140.9	133\\
	141	134\\
	141.1	135\\
	141.2	136\\
	141.3	137\\
	141.4	138\\
	141.5	139\\
	141.6	140\\
	141.7	141\\
	141.8	142\\
	141.9	143\\
	173.9	144\\
	174	145\\
	174.1	146\\
	174.2	147\\
	174.3	148\\
	174.4	149\\
	174.5	150\\
	174.6	151\\
	174.7	152\\
	174.8	153\\
	174.9	154\\
	175	155\\
	175.1	156\\
	175.2	157\\
	175.3	158\\
	175.4	159\\
	175.5	160\\
	175.6	161\\
	175.7	162\\
	175.8	163\\
	175.9	164\\
	176	165\\
	176.1	166\\
	176.2	167\\
	176.3	168\\
	176.4	169\\
	176.5	170\\
};



\addplot [color=blue, line width=1.0pt]
table[row sep=crcr]{%
	12.3	0\\
	12.4	1\\
	12.5	2\\
	12.6	3\\
	12.7	4\\
	12.8	5\\
	17.5	6\\
	17.6	7\\
	17.7	8\\
	17.8	9\\
	17.9	10\\
	18	11\\
	22.7	12\\
	22.8	13\\
	22.9	14\\
	23	15\\
	23.1	16\\
	23.2	17\\
	27.9	18\\
	28	19\\
	28.1	20\\
	28.2	21\\
	28.3	22\\
	28.4	23\\
	31.4	24\\
	31.5	25\\
	31.6	26\\
	31.7	27\\
	31.8	28\\
	31.9	29\\
	34.9	30\\
	35	31\\
	35.1	32\\
	35.2	33\\
	35.3	34\\
	35.4	35\\
	47.8	36\\
	47.9	37\\
	48	38\\
	48.1	39\\
	48.2	40\\
	48.3	41\\
	53	42\\
	53.1	43\\
	53.2	44\\
	53.3	45\\
	53.4	46\\
	53.5	47\\
	58.2	48\\
	58.3	49\\
	58.4	50\\
	58.5	51\\
	58.6	52\\
	58.7	53\\
	63.4	54\\
	63.5	55\\
	63.6	56\\
	63.7	57\\
	63.8	58\\
	63.9	59\\
	66.9	60\\
	67	61\\
	67.1	62\\
	67.2	63\\
	67.3	64\\
	67.4	65\\
	70.4	66\\
	70.5	67\\
	70.6	68\\
	70.7	69\\
	70.8	70\\
	70.9	71\\
	83.3	72\\
	83.4	73\\
	83.5	74\\
	83.6	75\\
	83.7	76\\
	83.8	77\\
	88.5	78\\
	88.6	79\\
	88.7	80\\
	88.8	81\\
	88.9	82\\
	89	83\\
	93.7	84\\
	93.8	85\\
	93.9	86\\
	94	87\\
	94.1	88\\
	94.2	89\\
	98.9	90\\
	99	91\\
	99.1	92\\
	99.2	93\\
	99.3	94\\
	99.4	95\\
	102.4	96\\
	102.5	97\\
	102.6	98\\
	102.7	99\\
	102.8	100\\
	102.9	101\\
	105.9	102\\
	106	103\\
	106.1	104\\
	106.2	105\\
	106.3	106\\
	106.4	107\\
	118.8	108\\
	118.9	109\\
	119	110\\
	119.1	111\\
	119.2	112\\
	119.3	113\\
	124	114\\
	124.1	115\\
	124.2	116\\
	124.3	117\\
	124.4	118\\
	124.5	119\\
	129.2	120\\
	129.3	121\\
	129.4	122\\
	129.5	123\\
	129.6	124\\
	129.7	125\\
	134.4	126\\
	134.5	127\\
	134.6	128\\
	134.7	129\\
	134.8	130\\
	134.9	131\\
	137.9	132\\
	138	133\\
	138.1	134\\
	138.2	135\\
	138.3	136\\
	138.4	137\\
	141.4	138\\
	141.5	139\\
	141.6	140\\
	141.7	141\\
	141.8	142\\
	141.9	143\\
	154.3	144\\
	154.4	145\\
	154.5	146\\
	154.6	147\\
	154.7	148\\
	154.8	149\\
	159.5	150\\
	159.6	151\\
	159.7	152\\
	159.8	153\\
	159.9	154\\
	160	155\\
	164.7	156\\
	164.8	157\\
	164.9	158\\
	165	159\\
	165.1	160\\
	165.2	161\\
	169.9	162\\
	170	163\\
	170.1	164\\
	170.2	165\\
	170.3	166\\
	170.4	167\\
	173.4	168\\
	173.5	169\\
	173.6	170\\
};



\end{axis}

\begin{axis}[%
width=6.028in,
height=0.914in,
at={(1.011in,0in)},
scale only axis,
xmin=0,
xmax=84.5,
ymin=0,
ymax=170,
xlabel = {Time ($\mu s$)},
ylabel = {bits ($ \times 512$)},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left
]
\draw (40,150) node{$w_i = 10$};
\draw [-> , thick, color = blue] (25,80) -- (27,57) node[pos=0.5, above] {IWRR Strict Service Curve ($\beta_i$)};
\draw [-> , thick, color = red] (58,57) -- (53,75)node[pos=0,  right] {WRR Strict Service Curve ($\beta_i'$)};
\draw [-> , thick, color = green] (42,20) -- (40,30)node[pos=0.5, right] {Simpler but Weaker IWRR Strict Service Curve ($\beta_i''$)};

\addplot [color=green, line width=1.0pt]
table[row sep=crcr]{%
	4.1	0\\
	4.88333333333333	1\\
	5.66666666666667	2\\
	6.45	3\\
	7.23333333333333	4\\
	8.01666666666667	5\\
	8.8	6\\
	9.58333333333333	7\\
	10.3666666666667	8\\
	11.15	9\\
	11.9333333333333	10\\
	12.7166666666667	11\\
	13.5	12\\
	14.2833333333333	13\\
	15.0666666666667	14\\
	15.85	15\\
	16.6333333333333	16\\
	17.4166666666667	17\\
	18.2	18\\
	18.9833333333333	19\\
	19.7666666666667	20\\
	20.55	21\\
	21.3333333333333	22\\
	22.1166666666667	23\\
	22.9	24\\
	23.6833333333333	25\\
	24.4666666666667	26\\
	25.25	27\\
	26.0333333333333	28\\
	26.8166666666667	29\\
	27.6	30\\
	28.3833333333333	31\\
	29.1666666666667	32\\
	29.95	33\\
	30.7333333333333	34\\
	31.5166666666667	35\\
	32.3	36\\
	33.0833333333333	37\\
	33.8666666666667	38\\
	34.65	39\\
	35.4333333333333	40\\
	36.2166666666667	41\\
	37	42\\
	37.7833333333333	43\\
	38.5666666666667	44\\
	39.35	45\\
	40.1333333333333	46\\
	40.9166666666667	47\\
	41.7	48\\
	42.4833333333333	49\\
	43.2666666666667	50\\
	44.05	51\\
	44.8333333333333	52\\
	45.6166666666667	53\\
	46.4	54\\
	47.1833333333333	55\\
	47.9666666666667	56\\
	48.75	57\\
	49.5333333333333	58\\
	50.3166666666667	59\\
	51	60\\
	51.475	61\\
	51.95	62\\
	52.425	63\\
	52.9	64\\
	53.375	65\\
	53.85	66\\
	54.325	67\\
	54.8	68\\
	55.275	69\\
	55.75	70\\
	56.225	71\\
	56.7	72\\
	57.175	73\\
	57.65	74\\
	58.125	75\\
	58.6	76\\
	59.075	77\\
	59.55	78\\
	60.025	79\\
	60.5	80\\
	60.975	81\\
	61.45	82\\
	61.925	83\\
	62.4	84\\
	62.875	85\\
	63.35	86\\
	63.825	87\\
	64.3	88\\
	64.775	89\\
	65.25	90\\
	65.725	91\\
	66.2	92\\
	66.675	93\\
	67.15	94\\
	67.625	95\\
	68.1	96\\
	68.575	97\\
	69.05	98\\
	69.525	99\\
	70	100\\
	70.475	101\\
	70.95	102\\
	71.425	103\\
	71.9	104\\
	72.375	105\\
	72.85	106\\
	73.325	107\\
	73.8	108\\
	74.275	109\\
	74.75	110\\
	75.225	111\\
	75.7	112\\
	76.175	113\\
	76.65	114\\
	77.125	115\\
	77.6	116\\
	78.075	117\\
	78.55	118\\
	79.025	119\\
	79.5	120\\
	79.975	121\\
	80.45	122\\
	80.925	123\\
	81.4	124\\
	81.875	125\\
	82.35	126\\
	82.825	127\\
	83.3	128\\
	83.775	129\\
	84.25	130\\
	84.725	131\\
	85.2	132\\
	85.675	133\\
	86.15	134\\
	86.625	135\\
	87.1	136\\
	87.575	137\\
	88.05	138\\
	88.525	139\\
	89	140\\
	89.475	141\\
	89.95	142\\
	90.425	143\\
	90.9	144\\
	91.375	145\\
	91.85	146\\
	92.325	147\\
	92.8	148\\
	93.275	149\\
	93.75	150\\
	94.225	151\\
	94.7	152\\
	95.175	153\\
	95.65	154\\
	96.125	155\\
	96.6	156\\
	97.075	157\\
	97.55	158\\
	98.025	159\\
	98.5	160\\
	98.975	161\\
	99.45	162\\
	99.925	163\\
	100.4	164\\
	100.875	165\\
	101.35	166\\
	101.825	167\\
	102.3	168\\
	102.775	169\\
	103.25	170\\
};



\addplot [color=red, line width=1.0pt]
table[row sep=crcr]{%
	22.5	0\\
	22.6	1\\
	22.7	2\\
	22.8	3\\
	22.9	4\\
	23	5\\
	23.1	6\\
	23.2	7\\
	23.3	8\\
	23.4	9\\
	23.5	10\\
	23.6	11\\
	23.7	12\\
	23.8	13\\
	23.9	14\\
	24	15\\
	24.1	16\\
	24.2	17\\
	24.3	18\\
	24.4	19\\
	24.5	20\\
	24.6	21\\
	24.7	22\\
	24.8	23\\
	24.9	24\\
	25	25\\
	25.1	26\\
	25.2	27\\
	25.3	28\\
	25.4	29\\
	25.5	30\\
	25.6	31\\
	25.7	32\\
	25.8	33\\
	25.9	34\\
	26	35\\
	26.1	36\\
	26.2	37\\
	26.3	38\\
	26.4	39\\
	26.5	40\\
	26.6	41\\
	26.7	42\\
	26.8	43\\
	26.9	44\\
	27	45\\
	27.1	46\\
	27.2	47\\
	27.3	48\\
	27.4	49\\
	27.5	50\\
	27.6	51\\
	27.7	52\\
	27.8	53\\
	27.9	54\\
	28	55\\
	28.1	56\\
	28.2	57\\
	28.3	58\\
	28.4	59\\
	51	60\\
	51.1	61\\
	51.2	62\\
	51.3	63\\
	51.4	64\\
	51.5	65\\
	51.6	66\\
	51.7	67\\
	51.8	68\\
	51.9	69\\
	52	70\\
	52.1	71\\
	52.2	72\\
	52.3	73\\
	52.4	74\\
	52.5	75\\
	52.6	76\\
	52.7	77\\
	52.8	78\\
	52.9	79\\
	53	80\\
	53.1	81\\
	53.2	82\\
	53.3	83\\
	53.4	84\\
	53.5	85\\
	53.6	86\\
	53.7	87\\
	53.8	88\\
	53.9	89\\
	54	90\\
	54.1	91\\
	54.2	92\\
	54.3	93\\
	54.4	94\\
	54.5	95\\
	54.6	96\\
	54.7	97\\
	54.8	98\\
	54.9	99\\
	55	100\\
	55.1	101\\
	55.2	102\\
	55.3	103\\
	55.4	104\\
	55.5	105\\
	55.6	106\\
	55.7	107\\
	55.8	108\\
	55.9	109\\
	56	110\\
	56.1	111\\
	56.2	112\\
	56.3	113\\
	56.4	114\\
	56.5	115\\
	56.6	116\\
	56.7	117\\
	56.8	118\\
	56.9	119\\
	79.5	120\\
	79.6	121\\
	79.7	122\\
	79.8	123\\
	79.9	124\\
	80	125\\
	80.1	126\\
	80.2	127\\
	80.3	128\\
	80.4	129\\
	80.5	130\\
	80.6	131\\
	80.7	132\\
	80.8	133\\
	80.9	134\\
	81	135\\
	81.1	136\\
	81.2	137\\
	81.3	138\\
	81.4	139\\
	81.5	140\\
	81.6	141\\
	81.7	142\\
	81.8	143\\
	81.9	144\\
	82	145\\
	82.1	146\\
	82.2	147\\
	82.3	148\\
	82.4	149\\
	82.5	150\\
	82.6	151\\
	82.7	152\\
	82.8	153\\
	82.9	154\\
	83	155\\
	83.1	156\\
	83.2	157\\
	83.3	158\\
	83.4	159\\
	83.5	160\\
	83.6	161\\
	83.7	162\\
	83.8	163\\
	83.9	164\\
	84	165\\
	84.1	166\\
	84.2	167\\
	84.3	168\\
	84.4	169\\
	84.5	170\\
};



\addplot [color=blue, line width=1.0pt]
table[row sep=crcr]{%
	4.1	0\\
	4.2	1\\
	4.3	2\\
	4.4	3\\
	4.5	4\\
	4.6	5\\
	8.8	6\\
	8.9	7\\
	9	8\\
	9.1	9\\
	9.2	10\\
	9.3	11\\
	13.5	12\\
	13.6	13\\
	13.7	14\\
	13.8	15\\
	13.9	16\\
	14	17\\
	18.2	18\\
	18.3	19\\
	18.4	20\\
	18.5	21\\
	18.6	22\\
	18.7	23\\
	21.2	24\\
	21.3	25\\
	21.4	26\\
	21.5	27\\
	21.6	28\\
	21.7	29\\
	24.2	30\\
	24.3	31\\
	24.4	32\\
	24.5	33\\
	24.6	34\\
	24.7	35\\
	26.1	36\\
	26.2	37\\
	26.3	38\\
	26.4	39\\
	26.5	40\\
	26.6	41\\
	26.7	42\\
	26.8	43\\
	26.9	44\\
	27	45\\
	27.1	46\\
	27.2	47\\
	27.3	48\\
	27.4	49\\
	27.5	50\\
	27.6	51\\
	27.7	52\\
	27.8	53\\
	27.9	54\\
	28	55\\
	28.1	56\\
	28.2	57\\
	28.3	58\\
	28.4	59\\
	32.6	60\\
	32.7	61\\
	32.8	62\\
	32.9	63\\
	33	64\\
	33.1	65\\
	37.3	66\\
	37.4	67\\
	37.5	68\\
	37.6	69\\
	37.7	70\\
	37.8	71\\
	42	72\\
	42.1	73\\
	42.2	74\\
	42.3	75\\
	42.4	76\\
	42.5	77\\
	46.7	78\\
	46.8	79\\
	46.9	80\\
	47	81\\
	47.1	82\\
	47.2	83\\
	49.7	84\\
	49.8	85\\
	49.9	86\\
	50	87\\
	50.1	88\\
	50.2	89\\
	52.7	90\\
	52.8	91\\
	52.9	92\\
	53	93\\
	53.1	94\\
	53.2	95\\
	54.6	96\\
	54.7	97\\
	54.8	98\\
	54.9	99\\
	55	100\\
	55.1	101\\
	55.2	102\\
	55.3	103\\
	55.4	104\\
	55.5	105\\
	55.6	106\\
	55.7	107\\
	55.8	108\\
	55.9	109\\
	56	110\\
	56.1	111\\
	56.2	112\\
	56.3	113\\
	56.4	114\\
	56.5	115\\
	56.6	116\\
	56.7	117\\
	56.8	118\\
	56.9	119\\
	61.1	120\\
	61.2	121\\
	61.3	122\\
	61.4	123\\
	61.5	124\\
	61.6	125\\
	65.8	126\\
	65.9	127\\
	66	128\\
	66.1	129\\
	66.2	130\\
	66.3	131\\
	70.5	132\\
	70.6	133\\
	70.7	134\\
	70.8	135\\
	70.9	136\\
	71	137\\
	75.2	138\\
	75.3	139\\
	75.4	140\\
	75.5	141\\
	75.6	142\\
	75.7	143\\
	78.2	144\\
	78.3	145\\
	78.4	146\\
	78.5	147\\
	78.6	148\\
	78.7	149\\
	81.2	150\\
	81.3	151\\
	81.4	152\\
	81.5	153\\
	81.6	154\\
	81.7	155\\
	83.1	156\\
	83.2	157\\
	83.3	158\\
	83.4	159\\
	83.5	160\\
	83.6	161\\
	83.7	162\\
	83.8	163\\
	83.9	164\\
	84	165\\
	84.1	166\\
	84.2	167\\
	84.3	168\\
	84.4	169\\
	84.5	170\\
};



\end{axis}

\end{tikzpicture}%

==> Figures/serviceCurves1.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,1.00000,1.00000}%
%
\begin{tikzpicture}

\begin{axis}[%
width=6.028in,
height=1.99in,
at={(1.011in,3.406in)},
scale only axis,
xmin=0,
xmax=1408,
ymin=0,
ymax=66,
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=red, line width=1.0pt]
  table[row sep=crcr]{%
319	0\\
319.5	0.25\\
320	0.5\\
320.5	0.75\\
321	1\\
321.5	1.25\\
322	1.5\\
322.5	1.75\\
323	2\\
323.5	2.25\\
324	2.5\\
324.5	2.75\\
325	3\\
325.5	3.25\\
326	3.5\\
326.5	3.75\\
327	4\\
327.5	4.25\\
328	4.5\\
328.5	4.75\\
329	5\\
329.5	5.25\\
330	5.5\\
330.5	5.75\\
331	6\\
331.5	6.25\\
332	6.5\\
332.5	6.75\\
333	7\\
333.5	7.25\\
334	7.5\\
334.5	7.75\\
335	8\\
335.5	8.25\\
336	8.5\\
336.5	8.75\\
337	9\\
337.5	9.25\\
338	9.5\\
338.5	9.75\\
339	10\\
339.5	10.25\\
340	10.5\\
340.5	10.75\\
341	11\\
341.5	11.25\\
342	11.5\\
342.5	11.75\\
343	12\\
343.5	12.25\\
344	12.5\\
344.5	12.75\\
345	13\\
345.5	13.25\\
346	13.5\\
346.5	13.75\\
347	14\\
347.5	14.25\\
348	14.5\\
348.5	14.75\\
349	15\\
349.5	15.25\\
350	15.5\\
350.5	15.75\\
351	16\\
351.5	16.25\\
352	16.5\\
352.5	16.75\\
353	17\\
353.5	17.25\\
354	17.5\\
354.5	17.75\\
674	18\\
674.5	18.25\\
675	18.5\\
675.5	18.75\\
676	19\\
676.5	19.25\\
677	19.5\\
677.5	19.75\\
678	20\\
678.5	20.25\\
679	20.5\\
679.5	20.75\\
680	21\\
680.5	21.25\\
681	21.5\\
681.5	21.75\\
682	22\\
682.5	22.25\\
683	22.5\\
683.5	22.75\\
684	23\\
684.5	23.25\\
685	23.5\\
685.5	23.75\\
686	24\\
686.5	24.25\\
687	24.5\\
687.5	24.75\\
688	25\\
688.5	25.25\\
689	25.5\\
689.5	25.75\\
690	26\\
690.5	26.25\\
691	26.5\\
691.5	26.75\\
692	27\\
692.5	27.25\\
693	27.5\\
693.5	27.75\\
694	28\\
694.5	28.25\\
695	28.5\\
695.5	28.75\\
696	29\\
696.5	29.25\\
697	29.5\\
697.5	29.75\\
698	30\\
698.5	30.25\\
699	30.5\\
699.5	30.75\\
700	31\\
700.5	31.25\\
701	31.5\\
701.5	31.75\\
702	32\\
702.5	32.25\\
703	32.5\\
703.5	32.75\\
704	33\\
704.5	33.25\\
705	33.5\\
705.5	33.75\\
706	34\\
706.5	34.25\\
707	34.5\\
707.5	34.75\\
708	35\\
708.5	35.25\\
709	35.5\\
709.5	35.75\\
1029	36\\
1029.5	36.25\\
1030	36.5\\
1030.5	36.75\\
1031	37\\
1031.5	37.25\\
1032	37.5\\
1032.5	37.75\\
1033	38\\
1033.5	38.25\\
1034	38.5\\
1034.5	38.75\\
1035	39\\
1035.5	39.25\\
1036	39.5\\
1036.5	39.75\\
1037	40\\
1037.5	40.25\\
1038	40.5\\
1038.5	40.75\\
1039	41\\
1039.5	41.25\\
1040	41.5\\
1040.5	41.75\\
1041	42\\
1041.5	42.25\\
1042	42.5\\
1042.5	42.75\\
1043	43\\
1043.5	43.25\\
1044	43.5\\
1044.5	43.75\\
1045	44\\
1045.5	44.25\\
1046	44.5\\
1046.5	44.75\\
1047	45\\
1047.5	45.25\\
1048	45.5\\
1048.5	45.75\\
1049	46\\
1049.5	46.25\\
1050	46.5\\
1050.5	46.75\\
1051	47\\
1051.5	47.25\\
1052	47.5\\
1052.5	47.75\\
1053	48\\
1053.5	48.25\\
1054	48.5\\
1054.5	48.75\\
1055	49\\
1055.5	49.25\\
1056	49.5\\
1056.5	49.75\\
1057	50\\
1057.5	50.25\\
1058	50.5\\
1058.5	50.75\\
1059	51\\
1059.5	51.25\\
1060	51.5\\
1060.5	51.75\\
1061	52\\
1061.5	52.25\\
1062	52.5\\
1062.5	52.75\\
1063	53\\
1063.5	53.25\\
1064	53.5\\
1064.5	53.75\\
1384	54\\
1384.5	54.25\\
1385	54.5\\
1385.5	54.75\\
1386	55\\
1386.5	55.25\\
1387	55.5\\
1387.5	55.75\\
1388	56\\
1388.5	56.25\\
1389	56.5\\
1389.5	56.75\\
1390	57\\
1390.5	57.25\\
1391	57.5\\
1391.5	57.75\\
1392	58\\
1392.5	58.25\\
1393	58.5\\
1393.5	58.75\\
1394	59\\
1394.5	59.25\\
1395	59.5\\
1395.5	59.75\\
1396	60\\
1396.5	60.25\\
1397	60.5\\
1397.5	60.75\\
1398	61\\
1398.5	61.25\\
1399	61.5\\
1399.5	61.75\\
1400	62\\
1400.5	62.25\\
1401	62.5\\
1401.5	62.75\\
1402	63\\
1402.5	63.25\\
1403	63.5\\
1403.5	63.75\\
1404	64\\
1404.5	64.25\\
1405	64.5\\
1405.5	64.75\\
1406	65\\
1406.5	65.25\\
1407	65.5\\
1407.5	65.75\\
1408	66\\
1408.5	66.25\\
1409	66.5\\
1409.5	66.75\\
1410	67\\
1410.5	67.25\\
1411	67.5\\
1411.5	67.75\\
1412	68\\
1412.5	68.25\\
1413	68.5\\
1413.5	68.75\\
1414	69\\
1414.5	69.25\\
1415	69.5\\
1415.5	69.75\\
1416	70\\
1416.5	70.25\\
1417	70.5\\
1417.5	70.75\\
1418	71\\
1418.5	71.25\\
1419	71.5\\
1419.5	71.75\\
1739	72\\
1739.5	72.25\\
1740	72.5\\
1740.5	72.75\\
1741	73\\
1741.5	73.25\\
1742	73.5\\
1742.5	73.75\\
1743	74\\
1743.5	74.25\\
1744	74.5\\
1744.5	74.75\\
1745	75\\
1745.5	75.25\\
1746	75.5\\
1746.5	75.75\\
1747	76\\
1747.5	76.25\\
1748	76.5\\
1748.5	76.75\\
1749	77\\
1749.5	77.25\\
1750	77.5\\
1750.5	77.75\\
1751	78\\
1751.5	78.25\\
1752	78.5\\
1752.5	78.75\\
1753	79\\
1753.5	79.25\\
1754	79.5\\
1754.5	79.75\\
1755	80\\
1755.5	80.25\\
1756	80.5\\
1756.5	80.75\\
1757	81\\
1757.5	81.25\\
1758	81.5\\
1758.5	81.75\\
1759	82\\
1759.5	82.25\\
1760	82.5\\
1760.5	82.75\\
1761	83\\
1761.5	83.25\\
1762	83.5\\
1762.5	83.75\\
1763	84\\
1763.5	84.25\\
1764	84.5\\
1764.5	84.75\\
1765	85\\
1765.5	85.25\\
1766	85.5\\
1766.5	85.75\\
1767	86\\
1767.5	86.25\\
1768	86.5\\
1768.5	86.75\\
1769	87\\
1769.5	87.25\\
1770	87.5\\
1770.5	87.75\\
1771	88\\
1771.5	88.25\\
1772	88.5\\
1772.5	88.75\\
1773	89\\
1773.5	89.25\\
1774	89.5\\
1774.5	89.75\\
2094	90\\
2094.5	90.25\\
2095	90.5\\
2095.5	90.75\\
2096	91\\
2096.5	91.25\\
2097	91.5\\
2097.5	91.75\\
2098	92\\
2098.5	92.25\\
2099	92.5\\
2099.5	92.75\\
2100	93\\
2100.5	93.25\\
2101	93.5\\
2101.5	93.75\\
2102	94\\
2102.5	94.25\\
2103	94.5\\
2103.5	94.75\\
2104	95\\
2104.5	95.25\\
2105	95.5\\
2105.5	95.75\\
2106	96\\
2106.5	96.25\\
2107	96.5\\
2107.5	96.75\\
2108	97\\
2108.5	97.25\\
2109	97.5\\
2109.5	97.75\\
2110	98\\
2110.5	98.25\\
2111	98.5\\
2111.5	98.75\\
2112	99\\
2112.5	99.25\\
2113	99.5\\
2113.5	99.75\\
2114	100\\
2114.5	100.25\\
2115	100.5\\
2115.5	100.75\\
2116	101\\
2116.5	101.25\\
2117	101.5\\
2117.5	101.75\\
2118	102\\
2118.5	102.25\\
2119	102.5\\
2119.5	102.75\\
2120	103\\
2120.5	103.25\\
2121	103.5\\
2121.5	103.75\\
2122	104\\
2122.5	104.25\\
2123	104.5\\
2123.5	104.75\\
2124	105\\
2124.5	105.25\\
2125	105.5\\
2125.5	105.75\\
2126	106\\
2126.5	106.25\\
2127	106.5\\
2127.5	106.75\\
2128	107\\
2128.5	107.25\\
2129	107.5\\
2129.5	107.75\\
2449	108\\
2449.5	108.25\\
2450	108.5\\
2450.5	108.75\\
2451	109\\
2451.5	109.25\\
2452	109.5\\
2452.5	109.75\\
2453	110\\
2453.5	110.25\\
2454	110.5\\
2454.5	110.75\\
2455	111\\
2455.5	111.25\\
2456	111.5\\
2456.5	111.75\\
2457	112\\
2457.5	112.25\\
2458	112.5\\
2458.5	112.75\\
2459	113\\
2459.5	113.25\\
2460	113.5\\
2460.5	113.75\\
2461	114\\
2461.5	114.25\\
2462	114.5\\
2462.5	114.75\\
2463	115\\
2463.5	115.25\\
2464	115.5\\
2464.5	115.75\\
2465	116\\
2465.5	116.25\\
2466	116.5\\
2466.5	116.75\\
2467	117\\
2467.5	117.25\\
2468	117.5\\
2468.5	117.75\\
2469	118\\
2469.5	118.25\\
2470	118.5\\
2470.5	118.75\\
2471	119\\
2471.5	119.25\\
2472	119.5\\
2472.5	119.75\\
2473	120\\
2473.5	120.25\\
2474	120.5\\
2474.5	120.75\\
2475	121\\
2475.5	121.25\\
2476	121.5\\
2476.5	121.75\\
2477	122\\
2477.5	122.25\\
2478	122.5\\
2478.5	122.75\\
2479	123\\
2479.5	123.25\\
2480	123.5\\
2480.5	123.75\\
2481	124\\
2481.5	124.25\\
2482	124.5\\
2482.5	124.75\\
2483	125\\
2483.5	125.25\\
2484	125.5\\
2484.5	125.75\\
2804	126\\
2804.5	126.25\\
2805	126.5\\
2805.5	126.75\\
2806	127\\
2806.5	127.25\\
2807	127.5\\
2807.5	127.75\\
2808	128\\
2808.5	128.25\\
2809	128.5\\
2809.5	128.75\\
2810	129\\
2810.5	129.25\\
2811	129.5\\
2811.5	129.75\\
2812	130\\
2812.5	130.25\\
2813	130.5\\
2813.5	130.75\\
2814	131\\
2814.5	131.25\\
2815	131.5\\
2815.5	131.75\\
2816	132\\
2816.5	132.25\\
2817	132.5\\
2817.5	132.75\\
2818	133\\
2818.5	133.25\\
2819	133.5\\
2819.5	133.75\\
2820	134\\
2820.5	134.25\\
2821	134.5\\
2821.5	134.75\\
2822	135\\
2822.5	135.25\\
2823	135.5\\
2823.5	135.75\\
2824	136\\
2824.5	136.25\\
2825	136.5\\
2825.5	136.75\\
2826	137\\
2826.5	137.25\\
2827	137.5\\
2827.5	137.75\\
2828	138\\
2828.5	138.25\\
2829	138.5\\
2829.5	138.75\\
2830	139\\
2830.5	139.25\\
2831	139.5\\
2831.5	139.75\\
2832	140\\
2832.5	140.25\\
2833	140.5\\
2833.5	140.75\\
2834	141\\
2834.5	141.25\\
2835	141.5\\
2835.5	141.75\\
2836	142\\
2836.5	142.25\\
2837	142.5\\
2837.5	142.75\\
2838	143\\
2838.5	143.25\\
2839	143.5\\
2839.5	143.75\\
3159	144\\
3159.5	144.25\\
3160	144.5\\
3160.5	144.75\\
3161	145\\
3161.5	145.25\\
3162	145.5\\
3162.5	145.75\\
3163	146\\
3163.5	146.25\\
3164	146.5\\
3164.5	146.75\\
3165	147\\
3165.5	147.25\\
3166	147.5\\
3166.5	147.75\\
3167	148\\
3167.5	148.25\\
3168	148.5\\
3168.5	148.75\\
3169	149\\
3169.5	149.25\\
3170	149.5\\
3170.5	149.75\\
3171	150\\
3171.5	150.25\\
3172	150.5\\
3172.5	150.75\\
3173	151\\
3173.5	151.25\\
3174	151.5\\
3174.5	151.75\\
3175	152\\
3175.5	152.25\\
3176	152.5\\
3176.5	152.75\\
3177	153\\
3177.5	153.25\\
3178	153.5\\
3178.5	153.75\\
3179	154\\
3179.5	154.25\\
3180	154.5\\
3180.5	154.75\\
3181	155\\
3181.5	155.25\\
3182	155.5\\
3182.5	155.75\\
3183	156\\
3183.5	156.25\\
3184	156.5\\
3184.5	156.75\\
3185	157\\
3185.5	157.25\\
3186	157.5\\
3186.5	157.75\\
3187	158\\
3187.5	158.25\\
3188	158.5\\
3188.5	158.75\\
3189	159\\
3189.5	159.25\\
3190	159.5\\
3190.5	159.75\\
3191	160\\
3191.5	160.25\\
3192	160.5\\
3192.5	160.75\\
3193	161\\
3193.5	161.25\\
3194	161.5\\
3194.5	161.75\\
3514	162\\
3514.5	162.25\\
3515	162.5\\
3515.5	162.75\\
3516	163\\
3516.5	163.25\\
3517	163.5\\
3517.5	163.75\\
3518	164\\
3518.5	164.25\\
3519	164.5\\
3519.5	164.75\\
3520	165\\
3520.5	165.25\\
3521	165.5\\
3521.5	165.75\\
3522	166\\
3522.5	166.25\\
3523	166.5\\
3523.5	166.75\\
3524	167\\
3524.5	167.25\\
3525	167.5\\
3525.5	167.75\\
3526	168\\
3526.5	168.25\\
3527	168.5\\
3527.5	168.75\\
3528	169\\
3528.5	169.25\\
3529	169.5\\
3529.5	169.75\\
3530	170\\
3530.5	170.25\\
3531	170.5\\
3531.5	170.75\\
3532	171\\
3532.5	171.25\\
3533	171.5\\
3533.5	171.75\\
3534	172\\
3534.5	172.25\\
3535	172.5\\
3535.5	172.75\\
3536	173\\
3536.5	173.25\\
3537	173.5\\
3537.5	173.75\\
3538	174\\
3538.5	174.25\\
3539	174.5\\
3539.5	174.75\\
3540	175\\
3540.5	175.25\\
3541	175.5\\
3541.5	175.75\\
3542	176\\
3542.5	176.25\\
3543	176.5\\
3543.5	176.75\\
3544	177\\
3544.5	177.25\\
3545	177.5\\
3545.5	177.75\\
3546	178\\
3546.5	178.25\\
3547	178.5\\
3547.5	178.75\\
3548	179\\
3548.5	179.25\\
3549	179.5\\
3549.5	179.75\\
3869	180\\
3869.5	180.25\\
3870	180.5\\
3870.5	180.75\\
3871	181\\
3871.5	181.25\\
3872	181.5\\
3872.5	181.75\\
3873	182\\
3873.5	182.25\\
3874	182.5\\
3874.5	182.75\\
3875	183\\
3875.5	183.25\\
3876	183.5\\
3876.5	183.75\\
3877	184\\
3877.5	184.25\\
3878	184.5\\
3878.5	184.75\\
3879	185\\
3879.5	185.25\\
3880	185.5\\
3880.5	185.75\\
3881	186\\
3881.5	186.25\\
3882	186.5\\
3882.5	186.75\\
3883	187\\
3883.5	187.25\\
3884	187.5\\
3884.5	187.75\\
3885	188\\
3885.5	188.25\\
3886	188.5\\
3886.5	188.75\\
3887	189\\
3887.5	189.25\\
3888	189.5\\
3888.5	189.75\\
3889	190\\
3889.5	190.25\\
3890	190.5\\
3890.5	190.75\\
3891	191\\
3891.5	191.25\\
3892	191.5\\
3892.5	191.75\\
3893	192\\
3893.5	192.25\\
3894	192.5\\
3894.5	192.75\\
3895	193\\
3895.5	193.25\\
3896	193.5\\
3896.5	193.75\\
3897	194\\
3897.5	194.25\\
3898	194.5\\
3898.5	194.75\\
3899	195\\
3899.5	195.25\\
3900	195.5\\
3900.5	195.75\\
3901	196\\
3901.5	196.25\\
3902	196.5\\
3902.5	196.75\\
3903	197\\
3903.5	197.25\\
3904	197.5\\
3904.5	197.75\\
4224	198\\
4224.5	198.25\\
4225	198.5\\
4225.5	198.75\\
4226	199\\
4226.5	199.25\\
4227	199.5\\
4227.5	199.75\\
4228	200\\
4228.5	200.25\\
4229	200.5\\
4229.5	200.75\\
4230	201\\
4230.5	201.25\\
4231	201.5\\
4231.5	201.75\\
4232	202\\
4232.5	202.25\\
4233	202.5\\
4233.5	202.75\\
4234	203\\
4234.5	203.25\\
4235	203.5\\
4235.5	203.75\\
4236	204\\
4236.5	204.25\\
4237	204.5\\
4237.5	204.75\\
4238	205\\
4238.5	205.25\\
4239	205.5\\
4239.5	205.75\\
4240	206\\
4240.5	206.25\\
4241	206.5\\
4241.5	206.75\\
4242	207\\
4242.5	207.25\\
4243	207.5\\
4243.5	207.75\\
4244	208\\
4244.5	208.25\\
4245	208.5\\
4245.5	208.75\\
4246	209\\
4246.5	209.25\\
4247	209.5\\
4247.5	209.75\\
4248	210\\
4248.5	210.25\\
4249	210.5\\
4249.5	210.75\\
4250	211\\
4250.5	211.25\\
4251	211.5\\
4251.5	211.75\\
4252	212\\
4252.5	212.25\\
4253	212.5\\
4253.5	212.75\\
4254	213\\
4254.5	213.25\\
4255	213.5\\
4255.5	213.75\\
4256	214\\
4256.5	214.25\\
4257	214.5\\
4257.5	214.75\\
4258	215\\
4258.5	215.25\\
4259	215.5\\
4259.5	215.75\\
4579	216\\
4579.5	216.25\\
4580	216.5\\
4580.5	216.75\\
4581	217\\
4581.5	217.25\\
4582	217.5\\
4582.5	217.75\\
4583	218\\
4583.5	218.25\\
4584	218.5\\
4584.5	218.75\\
4585	219\\
4585.5	219.25\\
4586	219.5\\
4586.5	219.75\\
4587	220\\
4587.5	220.25\\
4588	220.5\\
4588.5	220.75\\
4589	221\\
4589.5	221.25\\
4590	221.5\\
4590.5	221.75\\
4591	222\\
4591.5	222.25\\
4592	222.5\\
4592.5	222.75\\
4593	223\\
4593.5	223.25\\
4594	223.5\\
4594.5	223.75\\
4595	224\\
4595.5	224.25\\
4596	224.5\\
4596.5	224.75\\
4597	225\\
4597.5	225.25\\
4598	225.5\\
4598.5	225.75\\
4599	226\\
4599.5	226.25\\
4600	226.5\\
4600.5	226.75\\
4601	227\\
4601.5	227.25\\
4602	227.5\\
4602.5	227.75\\
4603	228\\
4603.5	228.25\\
4604	228.5\\
4604.5	228.75\\
4605	229\\
4605.5	229.25\\
4606	229.5\\
4606.5	229.75\\
4607	230\\
4607.5	230.25\\
4608	230.5\\
4608.5	230.75\\
4609	231\\
4609.5	231.25\\
4610	231.5\\
4610.5	231.75\\
4611	232\\
4611.5	232.25\\
4612	232.5\\
4612.5	232.75\\
4613	233\\
4613.5	233.25\\
4614	233.5\\
4614.5	233.75\\
4934	234\\
4934.5	234.25\\
4935	234.5\\
4935.5	234.75\\
4936	235\\
4936.5	235.25\\
4937	235.5\\
4937.5	235.75\\
4938	236\\
4938.5	236.25\\
4939	236.5\\
4939.5	236.75\\
4940	237\\
4940.5	237.25\\
4941	237.5\\
4941.5	237.75\\
4942	238\\
4942.5	238.25\\
4943	238.5\\
4943.5	238.75\\
4944	239\\
4944.5	239.25\\
4945	239.5\\
4945.5	239.75\\
4946	240\\
4946.5	240.25\\
4947	240.5\\
4947.5	240.75\\
4948	241\\
4948.5	241.25\\
4949	241.5\\
4949.5	241.75\\
4950	242\\
4950.5	242.25\\
4951	242.5\\
4951.5	242.75\\
4952	243\\
4952.5	243.25\\
4953	243.5\\
4953.5	243.75\\
4954	244\\
4954.5	244.25\\
4955	244.5\\
4955.5	244.75\\
4956	245\\
4956.5	245.25\\
4957	245.5\\
4957.5	245.75\\
4958	246\\
4958.5	246.25\\
4959	246.5\\
4959.5	246.75\\
4960	247\\
4960.5	247.25\\
4961	247.5\\
4961.5	247.75\\
4962	248\\
4962.5	248.25\\
4963	248.5\\
4963.5	248.75\\
4964	249\\
4964.5	249.25\\
4965	249.5\\
4965.5	249.75\\
4966	250\\
4966.5	250.25\\
4967	250.5\\
4967.5	250.75\\
4968	251\\
4968.5	251.25\\
4969	251.5\\
4969.5	251.75\\
5289	252\\
5289.5	252.25\\
5290	252.5\\
5290.5	252.75\\
5291	253\\
5291.5	253.25\\
5292	253.5\\
5292.5	253.75\\
5293	254\\
5293.5	254.25\\
5294	254.5\\
5294.5	254.75\\
5295	255\\
5295.5	255.25\\
5296	255.5\\
5296.5	255.75\\
5297	256\\
5297.5	256.25\\
5298	256.5\\
5298.5	256.75\\
5299	257\\
5299.5	257.25\\
5300	257.5\\
5300.5	257.75\\
5301	258\\
5301.5	258.25\\
5302	258.5\\
5302.5	258.75\\
5303	259\\
5303.5	259.25\\
5304	259.5\\
5304.5	259.75\\
5305	260\\
5305.5	260.25\\
5306	260.5\\
5306.5	260.75\\
5307	261\\
5307.5	261.25\\
5308	261.5\\
5308.5	261.75\\
5309	262\\
5309.5	262.25\\
5310	262.5\\
5310.5	262.75\\
5311	263\\
5311.5	263.25\\
5312	263.5\\
5312.5	263.75\\
5313	264\\
5313.5	264.25\\
5314	264.5\\
5314.5	264.75\\
5315	265\\
5315.5	265.25\\
5316	265.5\\
5316.5	265.75\\
5317	266\\
5317.5	266.25\\
5318	266.5\\
5318.5	266.75\\
5319	267\\
5319.5	267.25\\
5320	267.5\\
5320.5	267.75\\
5321	268\\
5321.5	268.25\\
5322	268.5\\
5322.5	268.75\\
5323	269\\
5323.5	269.25\\
5324	269.5\\
5324.5	269.75\\
5644	270\\
5644.5	270.25\\
5645	270.5\\
5645.5	270.75\\
5646	271\\
5646.5	271.25\\
5647	271.5\\
5647.5	271.75\\
5648	272\\
5648.5	272.25\\
5649	272.5\\
5649.5	272.75\\
5650	273\\
5650.5	273.25\\
5651	273.5\\
5651.5	273.75\\
5652	274\\
5652.5	274.25\\
5653	274.5\\
5653.5	274.75\\
5654	275\\
5654.5	275.25\\
5655	275.5\\
5655.5	275.75\\
5656	276\\
5656.5	276.25\\
5657	276.5\\
5657.5	276.75\\
5658	277\\
5658.5	277.25\\
5659	277.5\\
5659.5	277.75\\
5660	278\\
5660.5	278.25\\
5661	278.5\\
5661.5	278.75\\
5662	279\\
5662.5	279.25\\
5663	279.5\\
5663.5	279.75\\
5664	280\\
5664.5	280.25\\
5665	280.5\\
5665.5	280.75\\
5666	281\\
5666.5	281.25\\
5667	281.5\\
5667.5	281.75\\
5668	282\\
5668.5	282.25\\
5669	282.5\\
5669.5	282.75\\
5670	283\\
5670.5	283.25\\
5671	283.5\\
5671.5	283.75\\
5672	284\\
5672.5	284.25\\
5673	284.5\\
5673.5	284.75\\
5674	285\\
5674.5	285.25\\
5675	285.5\\
5675.5	285.75\\
5676	286\\
5676.5	286.25\\
5677	286.5\\
5677.5	286.75\\
5678	287\\
5678.5	287.25\\
5679	287.5\\
5679.5	287.75\\
5999	288\\
5999.5	288.25\\
6000	288.5\\
6000.5	288.75\\
6001	289\\
6001.5	289.25\\
6002	289.5\\
6002.5	289.75\\
6003	290\\
6003.5	290.25\\
6004	290.5\\
6004.5	290.75\\
6005	291\\
6005.5	291.25\\
6006	291.5\\
6006.5	291.75\\
6007	292\\
6007.5	292.25\\
6008	292.5\\
6008.5	292.75\\
6009	293\\
6009.5	293.25\\
6010	293.5\\
6010.5	293.75\\
6011	294\\
6011.5	294.25\\
6012	294.5\\
6012.5	294.75\\
6013	295\\
6013.5	295.25\\
6014	295.5\\
6014.5	295.75\\
6015	296\\
6015.5	296.25\\
6016	296.5\\
6016.5	296.75\\
6017	297\\
6017.5	297.25\\
6018	297.5\\
6018.5	297.75\\
6019	298\\
6019.5	298.25\\
6020	298.5\\
6020.5	298.75\\
6021	299\\
6021.5	299.25\\
6022	299.5\\
6022.5	299.75\\
6023	300\\
6023.5	300.25\\
6024	300.5\\
6024.5	300.75\\
6025	301\\
6025.5	301.25\\
6026	301.5\\
6026.5	301.75\\
6027	302\\
6027.5	302.25\\
6028	302.5\\
6028.5	302.75\\
6029	303\\
6029.5	303.25\\
6030	303.5\\
6030.5	303.75\\
6031	304\\
6031.5	304.25\\
6032	304.5\\
6032.5	304.75\\
6033	305\\
6033.5	305.25\\
6034	305.5\\
6034.5	305.75\\
6354	306\\
6354.5	306.25\\
6355	306.5\\
6355.5	306.75\\
6356	307\\
6356.5	307.25\\
6357	307.5\\
6357.5	307.75\\
6358	308\\
6358.5	308.25\\
6359	308.5\\
6359.5	308.75\\
6360	309\\
6360.5	309.25\\
6361	309.5\\
6361.5	309.75\\
6362	310\\
6362.5	310.25\\
6363	310.5\\
6363.5	310.75\\
6364	311\\
6364.5	311.25\\
6365	311.5\\
6365.5	311.75\\
6366	312\\
6366.5	312.25\\
6367	312.5\\
6367.5	312.75\\
6368	313\\
6368.5	313.25\\
6369	313.5\\
6369.5	313.75\\
6370	314\\
6370.5	314.25\\
6371	314.5\\
6371.5	314.75\\
6372	315\\
6372.5	315.25\\
6373	315.5\\
6373.5	315.75\\
6374	316\\
6374.5	316.25\\
6375	316.5\\
6375.5	316.75\\
6376	317\\
6376.5	317.25\\
6377	317.5\\
6377.5	317.75\\
6378	318\\
6378.5	318.25\\
6379	318.5\\
6379.5	318.75\\
6380	319\\
6380.5	319.25\\
6381	319.5\\
6381.5	319.75\\
6382	320\\
6382.5	320.25\\
6383	320.5\\
6383.5	320.75\\
6384	321\\
6384.5	321.25\\
6385	321.5\\
6385.5	321.75\\
6386	322\\
6386.5	322.25\\
6387	322.5\\
6387.5	322.75\\
6388	323\\
6388.5	323.25\\
6389	323.5\\
6389.5	323.75\\
6709	324\\
6709.5	324.25\\
6710	324.5\\
6710.5	324.75\\
6711	325\\
6711.5	325.25\\
6712	325.5\\
6712.5	325.75\\
6713	326\\
6713.5	326.25\\
6714	326.5\\
6714.5	326.75\\
6715	327\\
6715.5	327.25\\
6716	327.5\\
6716.5	327.75\\
6717	328\\
6717.5	328.25\\
6718	328.5\\
6718.5	328.75\\
6719	329\\
6719.5	329.25\\
6720	329.5\\
6720.5	329.75\\
6721	330\\
6721.5	330.25\\
6722	330.5\\
6722.5	330.75\\
6723	331\\
6723.5	331.25\\
6724	331.5\\
6724.5	331.75\\
6725	332\\
6725.5	332.25\\
6726	332.5\\
6726.5	332.75\\
6727	333\\
6727.5	333.25\\
6728	333.5\\
6728.5	333.75\\
6729	334\\
6729.5	334.25\\
6730	334.5\\
6730.5	334.75\\
6731	335\\
6731.5	335.25\\
6732	335.5\\
6732.5	335.75\\
6733	336\\
6733.5	336.25\\
6734	336.5\\
6734.5	336.75\\
6735	337\\
6735.5	337.25\\
6736	337.5\\
6736.5	337.75\\
6737	338\\
6737.5	338.25\\
6738	338.5\\
6738.5	338.75\\
6739	339\\
6739.5	339.25\\
6740	339.5\\
6740.5	339.75\\
6741	340\\
6741.5	340.25\\
6742	340.5\\
6742.5	340.75\\
6743	341\\
6743.5	341.25\\
6744	341.5\\
6744.5	341.75\\
7064	342\\
7064.5	342.25\\
7065	342.5\\
7065.5	342.75\\
7066	343\\
7066.5	343.25\\
7067	343.5\\
7067.5	343.75\\
7068	344\\
7068.5	344.25\\
7069	344.5\\
7069.5	344.75\\
7070	345\\
7070.5	345.25\\
7071	345.5\\
7071.5	345.75\\
7072	346\\
7072.5	346.25\\
7073	346.5\\
7073.5	346.75\\
7074	347\\
7074.5	347.25\\
7075	347.5\\
7075.5	347.75\\
7076	348\\
7076.5	348.25\\
7077	348.5\\
7077.5	348.75\\
7078	349\\
7078.5	349.25\\
7079	349.5\\
7079.5	349.75\\
7080	350\\
7080.5	350.25\\
7081	350.5\\
7081.5	350.75\\
7082	351\\
7082.5	351.25\\
7083	351.5\\
7083.5	351.75\\
7084	352\\
7084.5	352.25\\
7085	352.5\\
7085.5	352.75\\
7086	353\\
7086.5	353.25\\
7087	353.5\\
7087.5	353.75\\
7088	354\\
7088.5	354.25\\
7089	354.5\\
7089.5	354.75\\
7090	355\\
7090.5	355.25\\
7091	355.5\\
7091.5	355.75\\
7092	356\\
7092.5	356.25\\
7093	356.5\\
7093.5	356.75\\
7094	357\\
7094.5	357.25\\
7095	357.5\\
7095.5	357.75\\
7096	358\\
7096.5	358.25\\
7097	358.5\\
7097.5	358.75\\
7098	359\\
7098.5	359.25\\
7099	359.5\\
7099.5	359.75\\
7419	360\\
7419.5	360.25\\
7420	360.5\\
7420.5	360.75\\
7421	361\\
7421.5	361.25\\
7422	361.5\\
7422.5	361.75\\
7423	362\\
7423.5	362.25\\
7424	362.5\\
7424.5	362.75\\
7425	363\\
7425.5	363.25\\
7426	363.5\\
7426.5	363.75\\
7427	364\\
7427.5	364.25\\
7428	364.5\\
7428.5	364.75\\
7429	365\\
7429.5	365.25\\
7430	365.5\\
7430.5	365.75\\
7431	366\\
7431.5	366.25\\
7432	366.5\\
7432.5	366.75\\
7433	367\\
7433.5	367.25\\
7434	367.5\\
7434.5	367.75\\
7435	368\\
7435.5	368.25\\
7436	368.5\\
7436.5	368.75\\
7437	369\\
7437.5	369.25\\
7438	369.5\\
7438.5	369.75\\
7439	370\\
7439.5	370.25\\
7440	370.5\\
7440.5	370.75\\
7441	371\\
7441.5	371.25\\
7442	371.5\\
7442.5	371.75\\
7443	372\\
7443.5	372.25\\
7444	372.5\\
7444.5	372.75\\
7445	373\\
7445.5	373.25\\
7446	373.5\\
7446.5	373.75\\
7447	374\\
7447.5	374.25\\
7448	374.5\\
7448.5	374.75\\
7449	375\\
7449.5	375.25\\
7450	375.5\\
7450.5	375.75\\
7451	376\\
7451.5	376.25\\
7452	376.5\\
7452.5	376.75\\
7453	377\\
7453.5	377.25\\
7454	377.5\\
7454.5	377.75\\
7774	378\\
7774.5	378.25\\
7775	378.5\\
7775.5	378.75\\
7776	379\\
7776.5	379.25\\
7777	379.5\\
7777.5	379.75\\
7778	380\\
7778.5	380.25\\
7779	380.5\\
7779.5	380.75\\
7780	381\\
7780.5	381.25\\
7781	381.5\\
7781.5	381.75\\
7782	382\\
7782.5	382.25\\
7783	382.5\\
7783.5	382.75\\
7784	383\\
7784.5	383.25\\
7785	383.5\\
7785.5	383.75\\
7786	384\\
7786.5	384.25\\
7787	384.5\\
7787.5	384.75\\
7788	385\\
7788.5	385.25\\
7789	385.5\\
7789.5	385.75\\
7790	386\\
7790.5	386.25\\
7791	386.5\\
7791.5	386.75\\
7792	387\\
7792.5	387.25\\
7793	387.5\\
7793.5	387.75\\
7794	388\\
7794.5	388.25\\
7795	388.5\\
7795.5	388.75\\
7796	389\\
7796.5	389.25\\
7797	389.5\\
7797.5	389.75\\
7798	390\\
7798.5	390.25\\
7799	390.5\\
7799.5	390.75\\
7800	391\\
7800.5	391.25\\
7801	391.5\\
7801.5	391.75\\
7802	392\\
7802.5	392.25\\
7803	392.5\\
7803.5	392.75\\
7804	393\\
7804.5	393.25\\
7805	393.5\\
7805.5	393.75\\
7806	394\\
7806.5	394.25\\
7807	394.5\\
7807.5	394.75\\
7808	395\\
7808.5	395.25\\
7809	395.5\\
7809.5	395.75\\
8129	396\\
8129.5	396.25\\
8130	396.5\\
8130.5	396.75\\
8131	397\\
8131.5	397.25\\
8132	397.5\\
8132.5	397.75\\
8133	398\\
8133.5	398.25\\
8134	398.5\\
8134.5	398.75\\
8135	399\\
8135.5	399.25\\
8136	399.5\\
8136.5	399.75\\
8137	400\\
8137.5	400.25\\
8138	400.5\\
8138.5	400.75\\
8139	401\\
8139.5	401.25\\
8140	401.5\\
8140.5	401.75\\
8141	402\\
8141.5	402.25\\
8142	402.5\\
8142.5	402.75\\
8143	403\\
8143.5	403.25\\
8144	403.5\\
8144.5	403.75\\
8145	404\\
8145.5	404.25\\
8146	404.5\\
8146.5	404.75\\
8147	405\\
8147.5	405.25\\
8148	405.5\\
8148.5	405.75\\
8149	406\\
8149.5	406.25\\
8150	406.5\\
8150.5	406.75\\
8151	407\\
8151.5	407.25\\
8152	407.5\\
8152.5	407.75\\
8153	408\\
8153.5	408.25\\
8154	408.5\\
8154.5	408.75\\
8155	409\\
8155.5	409.25\\
8156	409.5\\
8156.5	409.75\\
8157	410\\
8157.5	410.25\\
8158	410.5\\
8158.5	410.75\\
8159	411\\
8159.5	411.25\\
8160	411.5\\
8160.5	411.75\\
8161	412\\
8161.5	412.25\\
8162	412.5\\
8162.5	412.75\\
8163	413\\
8163.5	413.25\\
8164	413.5\\
8164.5	413.75\\
8484	414\\
8484.5	414.25\\
8485	414.5\\
8485.5	414.75\\
8486	415\\
8486.5	415.25\\
8487	415.5\\
8487.5	415.75\\
8488	416\\
8488.5	416.25\\
8489	416.5\\
8489.5	416.75\\
8490	417\\
8490.5	417.25\\
8491	417.5\\
8491.5	417.75\\
8492	418\\
8492.5	418.25\\
8493	418.5\\
8493.5	418.75\\
8494	419\\
8494.5	419.25\\
8495	419.5\\
8495.5	419.75\\
8496	420\\
8496.5	420.25\\
8497	420.5\\
8497.5	420.75\\
8498	421\\
8498.5	421.25\\
8499	421.5\\
8499.5	421.75\\
8500	422\\
8500.5	422.25\\
8501	422.5\\
8501.5	422.75\\
8502	423\\
8502.5	423.25\\
8503	423.5\\
8503.5	423.75\\
8504	424\\
8504.5	424.25\\
8505	424.5\\
8505.5	424.75\\
8506	425\\
};
\addlegendentry{data1}

\addplot [color=green, line width=1.0pt]
  table[row sep=crcr]{%
123	0\\
127.930555555556	0.25\\
132.861111111111	0.5\\
137.791666666667	0.75\\
142.722222222222	1\\
147.652777777778	1.25\\
152.583333333333	1.5\\
157.513888888889	1.75\\
162.444444444444	2\\
167.375	2.25\\
172.305555555556	2.5\\
177.236111111111	2.75\\
182.166666666667	3\\
187.097222222222	3.25\\
192.027777777778	3.5\\
196.958333333333	3.75\\
201.888888888889	4\\
206.819444444444	4.25\\
211.75	4.5\\
216.680555555556	4.75\\
221.611111111111	5\\
226.541666666667	5.25\\
231.472222222222	5.5\\
236.402777777778	5.75\\
241.333333333333	6\\
246.263888888889	6.25\\
251.194444444444	6.5\\
256.125	6.75\\
261.055555555556	7\\
265.986111111111	7.25\\
270.916666666667	7.5\\
275.847222222222	7.75\\
280.777777777778	8\\
285.708333333333	8.25\\
290.638888888889	8.5\\
295.569444444444	8.75\\
300.5	9\\
305.430555555556	9.25\\
310.361111111111	9.5\\
315.291666666667	9.75\\
320.222222222222	10\\
325.152777777778	10.25\\
330.083333333333	10.5\\
335.013888888889	10.75\\
339.944444444444	11\\
344.875	11.25\\
349.805555555556	11.5\\
354.736111111111	11.75\\
359.666666666667	12\\
364.597222222222	12.25\\
369.527777777778	12.5\\
374.458333333333	12.75\\
379.388888888889	13\\
384.319444444444	13.25\\
389.25	13.5\\
394.180555555556	13.75\\
399.111111111111	14\\
404.041666666667	14.25\\
408.972222222222	14.5\\
413.902777777778	14.75\\
418.833333333333	15\\
423.763888888889	15.25\\
428.694444444444	15.5\\
433.625	15.75\\
438.555555555556	16\\
443.486111111111	16.25\\
448.416666666667	16.5\\
453.347222222222	16.75\\
458.277777777778	17\\
463.208333333333	17.25\\
468.138888888889	17.5\\
473.069444444444	17.75\\
478	18\\
482.930555555556	18.25\\
487.861111111111	18.5\\
492.791666666667	18.75\\
497.722222222222	19\\
502.652777777778	19.25\\
507.583333333333	19.5\\
512.513888888889	19.75\\
517.444444444444	20\\
522.375	20.25\\
527.305555555556	20.5\\
532.236111111111	20.75\\
537.166666666667	21\\
542.097222222222	21.25\\
547.027777777778	21.5\\
551.958333333333	21.75\\
556.888888888889	22\\
561.819444444444	22.25\\
566.75	22.5\\
571.680555555556	22.75\\
576.611111111111	23\\
581.541666666667	23.25\\
586.472222222222	23.5\\
591.402777777778	23.75\\
596.333333333333	24\\
601.263888888889	24.25\\
606.194444444444	24.5\\
611.125	24.75\\
616.055555555556	25\\
620.986111111111	25.25\\
625.916666666667	25.5\\
630.847222222222	25.75\\
635.777777777778	26\\
640.708333333333	26.25\\
645.638888888889	26.5\\
650.569444444444	26.75\\
655.5	27\\
660.430555555556	27.25\\
665.361111111111	27.5\\
670.291666666667	27.75\\
675.222222222222	28\\
680.152777777778	28.25\\
685.083333333333	28.5\\
690.013888888889	28.75\\
694.944444444444	29\\
699.875	29.25\\
704.805555555556	29.5\\
709.736111111111	29.75\\
714.666666666667	30\\
719.597222222222	30.25\\
724.527777777778	30.5\\
729.458333333333	30.75\\
734.388888888889	31\\
739.319444444444	31.25\\
744.25	31.5\\
749.180555555556	31.75\\
754.111111111111	32\\
759.041666666667	32.25\\
763.972222222222	32.5\\
768.902777777778	32.75\\
773.833333333333	33\\
778.763888888889	33.25\\
783.694444444444	33.5\\
788.625	33.75\\
793.555555555556	34\\
798.486111111111	34.25\\
803.416666666667	34.5\\
808.347222222222	34.75\\
813.277777777778	35\\
818.208333333333	35.25\\
823.138888888889	35.5\\
828.069444444444	35.75\\
833	36\\
837.930555555556	36.25\\
842.861111111111	36.5\\
847.791666666667	36.75\\
852.722222222222	37\\
857.652777777778	37.25\\
862.583333333333	37.5\\
867.513888888889	37.75\\
872.444444444444	38\\
877.375	38.25\\
882.305555555556	38.5\\
887.236111111111	38.75\\
892.166666666667	39\\
897.097222222222	39.25\\
902.027777777778	39.5\\
906.958333333333	39.75\\
911.888888888889	40\\
916.819444444444	40.25\\
921.75	40.5\\
926.680555555556	40.75\\
931.611111111111	41\\
936.541666666667	41.25\\
941.472222222222	41.5\\
946.402777777778	41.75\\
951.333333333333	42\\
956.263888888889	42.25\\
961.194444444444	42.5\\
966.125	42.75\\
971.055555555556	43\\
975.986111111111	43.25\\
980.916666666667	43.5\\
985.847222222222	43.75\\
990.777777777778	44\\
995.708333333333	44.25\\
1000.63888888889	44.5\\
1005.56944444444	44.75\\
1010.5	45\\
1015.43055555556	45.25\\
1020.36111111111	45.5\\
1025.29166666667	45.75\\
1030.22222222222	46\\
1035.15277777778	46.25\\
1040.08333333333	46.5\\
1045.01388888889	46.75\\
1049.94444444444	47\\
1054.875	47.25\\
1059.80555555556	47.5\\
1064.73611111111	47.75\\
1069.66666666667	48\\
1074.59722222222	48.25\\
1079.52777777778	48.5\\
1084.45833333333	48.75\\
1089.38888888889	49\\
1094.31944444444	49.25\\
1099.25	49.5\\
1104.18055555556	49.75\\
1109.11111111111	50\\
1114.04166666667	50.25\\
1118.97222222222	50.5\\
1123.90277777778	50.75\\
1128.83333333333	51\\
1133.76388888889	51.25\\
1138.69444444444	51.5\\
1143.625	51.75\\
1148.55555555556	52\\
1153.48611111111	52.25\\
1158.41666666667	52.5\\
1163.34722222222	52.75\\
1168.27777777778	53\\
1173.20833333333	53.25\\
1178.13888888889	53.5\\
1183.06944444444	53.75\\
1188	54\\
1192.93055555556	54.25\\
1197.86111111111	54.5\\
1202.79166666667	54.75\\
1207.72222222222	55\\
1212.65277777778	55.25\\
1217.58333333333	55.5\\
1222.51388888889	55.75\\
1227.44444444444	56\\
1232.375	56.25\\
1237.30555555556	56.5\\
1242.23611111111	56.75\\
1247.16666666667	57\\
1252.09722222222	57.25\\
1257.02777777778	57.5\\
1261.95833333333	57.75\\
1266.88888888889	58\\
1271.81944444444	58.25\\
1276.75	58.5\\
1281.68055555556	58.75\\
1286.61111111111	59\\
1291.54166666667	59.25\\
1296.47222222222	59.5\\
1301.40277777778	59.75\\
1306.33333333333	60\\
1311.26388888889	60.25\\
1316.19444444444	60.5\\
1321.125	60.75\\
1326.05555555556	61\\
1330.98611111111	61.25\\
1335.91666666667	61.5\\
1340.84722222222	61.75\\
1345.77777777778	62\\
1350.70833333333	62.25\\
1355.63888888889	62.5\\
1360.56944444444	62.75\\
1365.5	63\\
1370.43055555556	63.25\\
1375.36111111111	63.5\\
1380.29166666667	63.75\\
1385.22222222222	64\\
1390.15277777778	64.25\\
1395.08333333333	64.5\\
1400.01388888889	64.75\\
1404.94444444444	65\\
1409.875	65.25\\
1414.80555555556	65.5\\
1419.73611111111	65.75\\
1424.66666666667	66\\
1429.59722222222	66.25\\
1434.52777777778	66.5\\
1439.45833333333	66.75\\
1444.38888888889	67\\
1449.31944444444	67.25\\
1454.25	67.5\\
1459.18055555556	67.75\\
1464.11111111111	68\\
1469.04166666667	68.25\\
1473.97222222222	68.5\\
1478.90277777778	68.75\\
1483.83333333333	69\\
1488.76388888889	69.25\\
1493.69444444444	69.5\\
1498.625	69.75\\
1503.55555555556	70\\
1508.48611111111	70.25\\
1513.41666666667	70.5\\
1518.34722222222	70.75\\
1523.27777777778	71\\
1528.20833333333	71.25\\
1533.13888888889	71.5\\
1538.06944444444	71.75\\
1543	72\\
1547.93055555556	72.25\\
1552.86111111111	72.5\\
1557.79166666667	72.75\\
1562.72222222222	73\\
1567.65277777778	73.25\\
1572.58333333333	73.5\\
1577.51388888889	73.75\\
1582.44444444444	74\\
1587.375	74.25\\
1592.30555555556	74.5\\
1597.23611111111	74.75\\
1602.16666666667	75\\
1607.09722222222	75.25\\
1612.02777777778	75.5\\
1616.95833333333	75.75\\
1621.88888888889	76\\
1626.81944444444	76.25\\
1631.75	76.5\\
1636.68055555556	76.75\\
1641.61111111111	77\\
1646.54166666667	77.25\\
1651.47222222222	77.5\\
1656.40277777778	77.75\\
1661.33333333333	78\\
1666.26388888889	78.25\\
1671.19444444444	78.5\\
1676.125	78.75\\
1681.05555555556	79\\
1685.98611111111	79.25\\
1690.91666666667	79.5\\
1695.84722222222	79.75\\
1700.77777777778	80\\
1705.70833333333	80.25\\
1710.63888888889	80.5\\
1715.56944444444	80.75\\
1720.5	81\\
1725.43055555556	81.25\\
1730.36111111111	81.5\\
1735.29166666667	81.75\\
1740.22222222222	82\\
1745.15277777778	82.25\\
1750.08333333333	82.5\\
1755.01388888889	82.75\\
1759.94444444444	83\\
1764.875	83.25\\
1769.80555555556	83.5\\
1774.73611111111	83.75\\
1779.66666666667	84\\
1784.59722222222	84.25\\
1789.52777777778	84.5\\
1794.45833333333	84.75\\
1799.38888888889	85\\
1804.31944444444	85.25\\
1809.25	85.5\\
1814.18055555556	85.75\\
1819.11111111111	86\\
1824.04166666667	86.25\\
1828.97222222222	86.5\\
1833.90277777778	86.75\\
1838.83333333333	87\\
1843.76388888889	87.25\\
1848.69444444444	87.5\\
1853.625	87.75\\
1858.55555555556	88\\
1863.48611111111	88.25\\
1868.41666666667	88.5\\
1873.34722222222	88.75\\
1878.27777777778	89\\
1883.20833333333	89.25\\
1888.13888888889	89.5\\
1893.06944444444	89.75\\
1898	90\\
1902.93055555556	90.25\\
1907.86111111111	90.5\\
1912.79166666667	90.75\\
1917.72222222222	91\\
1922.65277777778	91.25\\
1927.58333333333	91.5\\
1932.51388888889	91.75\\
1937.44444444444	92\\
1942.375	92.25\\
1947.30555555556	92.5\\
1952.23611111111	92.75\\
1957.16666666667	93\\
1962.09722222222	93.25\\
1967.02777777778	93.5\\
1971.95833333333	93.75\\
1976.88888888889	94\\
1981.81944444444	94.25\\
1986.75	94.5\\
1991.68055555556	94.75\\
1996.61111111111	95\\
2001.54166666667	95.25\\
2006.47222222222	95.5\\
2011.40277777778	95.75\\
2016.33333333333	96\\
2021.26388888889	96.25\\
2026.19444444444	96.5\\
2031.125	96.75\\
2036.05555555556	97\\
2040.98611111111	97.25\\
2045.91666666667	97.5\\
2050.84722222222	97.75\\
2055.77777777778	98\\
2060.70833333333	98.25\\
2065.63888888889	98.5\\
2070.56944444444	98.75\\
2075.5	99\\
2080.43055555556	99.25\\
2085.36111111111	99.5\\
2090.29166666667	99.75\\
2095.22222222222	100\\
2100.15277777778	100.25\\
2105.08333333333	100.5\\
2110.01388888889	100.75\\
2114.94444444444	101\\
2119.875	101.25\\
2124.80555555556	101.5\\
2129.73611111111	101.75\\
2134.66666666667	102\\
2139.59722222222	102.25\\
2144.52777777778	102.5\\
2149.45833333333	102.75\\
2154.38888888889	103\\
2159.31944444444	103.25\\
2164.25	103.5\\
2169.18055555556	103.75\\
2174.11111111111	104\\
2179.04166666667	104.25\\
2183.97222222222	104.5\\
2188.90277777778	104.75\\
2193.83333333333	105\\
2198.76388888889	105.25\\
2203.69444444444	105.5\\
2208.625	105.75\\
2213.55555555556	106\\
2218.48611111111	106.25\\
2223.41666666667	106.5\\
2228.34722222222	106.75\\
2233.27777777778	107\\
2238.20833333333	107.25\\
2243.13888888889	107.5\\
2248.06944444444	107.75\\
2253	108\\
2257.93055555556	108.25\\
2262.86111111111	108.5\\
2267.79166666667	108.75\\
2272.72222222222	109\\
2277.65277777778	109.25\\
2282.58333333333	109.5\\
2287.51388888889	109.75\\
2292.44444444444	110\\
2297.375	110.25\\
2302.30555555556	110.5\\
2307.23611111111	110.75\\
2312.16666666667	111\\
2317.09722222222	111.25\\
2322.02777777778	111.5\\
2326.95833333333	111.75\\
2331.88888888889	112\\
2336.81944444444	112.25\\
2341.75	112.5\\
2346.68055555556	112.75\\
2351.61111111111	113\\
2356.54166666667	113.25\\
2361.47222222222	113.5\\
2366.40277777778	113.75\\
2371.33333333333	114\\
2376.26388888889	114.25\\
2381.19444444444	114.5\\
2386.125	114.75\\
2391.05555555556	115\\
2395.98611111111	115.25\\
2400.91666666667	115.5\\
2405.84722222222	115.75\\
2410.77777777778	116\\
2415.70833333333	116.25\\
2420.63888888889	116.5\\
2425.56944444444	116.75\\
2430.5	117\\
2435.43055555556	117.25\\
2440.36111111111	117.5\\
2445.29166666667	117.75\\
2450.22222222222	118\\
2455.15277777778	118.25\\
2460.08333333333	118.5\\
2465.01388888889	118.75\\
2469.94444444444	119\\
2474.875	119.25\\
2479.80555555556	119.5\\
2484.73611111111	119.75\\
2489.66666666667	120\\
2494.59722222222	120.25\\
2499.52777777778	120.5\\
2504.45833333333	120.75\\
2509.38888888889	121\\
2514.31944444444	121.25\\
2519.25	121.5\\
2524.18055555556	121.75\\
2529.11111111111	122\\
2534.04166666667	122.25\\
2538.97222222222	122.5\\
2543.90277777778	122.75\\
2548.83333333333	123\\
2553.76388888889	123.25\\
2558.69444444444	123.5\\
2563.625	123.75\\
2568.55555555556	124\\
2573.48611111111	124.25\\
2578.41666666667	124.5\\
2583.34722222222	124.75\\
2588.27777777778	125\\
2593.20833333333	125.25\\
2598.13888888889	125.5\\
2603.06944444444	125.75\\
2608	126\\
2612.93055555556	126.25\\
2617.86111111111	126.5\\
2622.79166666667	126.75\\
2627.72222222222	127\\
2632.65277777778	127.25\\
2637.58333333333	127.5\\
2642.51388888889	127.75\\
2647.44444444444	128\\
2652.375	128.25\\
2657.30555555556	128.5\\
2662.23611111111	128.75\\
2667.16666666667	129\\
2672.09722222222	129.25\\
2677.02777777778	129.5\\
2681.95833333333	129.75\\
2686.88888888889	130\\
2691.81944444444	130.25\\
2696.75	130.5\\
2701.68055555556	130.75\\
2706.61111111111	131\\
2711.54166666667	131.25\\
2716.47222222222	131.5\\
2721.40277777778	131.75\\
2726.33333333333	132\\
2731.26388888889	132.25\\
2736.19444444444	132.5\\
2741.125	132.75\\
2746.05555555556	133\\
2750.98611111111	133.25\\
2755.91666666667	133.5\\
2760.84722222222	133.75\\
2765.77777777778	134\\
2770.70833333333	134.25\\
2775.63888888889	134.5\\
2780.56944444444	134.75\\
2785.5	135\\
2790.43055555556	135.25\\
2795.36111111111	135.5\\
2800.29166666667	135.75\\
2805.22222222222	136\\
2810.15277777778	136.25\\
2815.08333333333	136.5\\
2820.01388888889	136.75\\
2824.94444444444	137\\
2829.875	137.25\\
2834.80555555556	137.5\\
2839.73611111111	137.75\\
2844.66666666667	138\\
2849.59722222222	138.25\\
2854.52777777778	138.5\\
2859.45833333333	138.75\\
2864.38888888889	139\\
2869.31944444444	139.25\\
2874.25	139.5\\
2879.18055555556	139.75\\
2884.11111111111	140\\
2889.04166666667	140.25\\
2893.97222222222	140.5\\
2898.90277777778	140.75\\
2903.83333333333	141\\
2908.76388888889	141.25\\
2913.69444444444	141.5\\
2918.625	141.75\\
2923.55555555556	142\\
2928.48611111111	142.25\\
2933.41666666667	142.5\\
2938.34722222222	142.75\\
2943.27777777778	143\\
2948.20833333333	143.25\\
2953.13888888889	143.5\\
2958.06944444444	143.75\\
2963	144\\
2967.93055555556	144.25\\
2972.86111111111	144.5\\
2977.79166666667	144.75\\
2982.72222222222	145\\
2987.65277777778	145.25\\
2992.58333333333	145.5\\
2997.51388888889	145.75\\
3002.44444444444	146\\
3007.375	146.25\\
3012.30555555556	146.5\\
3017.23611111111	146.75\\
3022.16666666667	147\\
3027.09722222222	147.25\\
3032.02777777778	147.5\\
3036.95833333333	147.75\\
3041.88888888889	148\\
3046.81944444444	148.25\\
3051.75	148.5\\
3056.68055555556	148.75\\
3061.61111111111	149\\
3066.54166666667	149.25\\
3071.47222222222	149.5\\
3076.40277777778	149.75\\
3081.33333333333	150\\
3086.26388888889	150.25\\
3091.19444444444	150.5\\
3096.125	150.75\\
3101.05555555556	151\\
3105.98611111111	151.25\\
3110.91666666667	151.5\\
3115.84722222222	151.75\\
3120.77777777778	152\\
3125.70833333333	152.25\\
3130.63888888889	152.5\\
3135.56944444444	152.75\\
3140.5	153\\
3145.43055555556	153.25\\
3150.36111111111	153.5\\
3155.29166666667	153.75\\
3160.22222222222	154\\
3165.15277777778	154.25\\
3170.08333333333	154.5\\
3175.01388888889	154.75\\
3179.94444444444	155\\
3184.875	155.25\\
3189.80555555556	155.5\\
3194.73611111111	155.75\\
3199.66666666667	156\\
3204.59722222222	156.25\\
3209.52777777778	156.5\\
3214.45833333333	156.75\\
3219.38888888889	157\\
3224.31944444444	157.25\\
3229.25	157.5\\
3234.18055555556	157.75\\
3239.11111111111	158\\
3244.04166666667	158.25\\
3248.97222222222	158.5\\
3253.90277777778	158.75\\
3258.83333333333	159\\
3263.76388888889	159.25\\
3268.69444444444	159.5\\
3273.625	159.75\\
3278.55555555556	160\\
3283.48611111111	160.25\\
3288.41666666667	160.5\\
3293.34722222222	160.75\\
3298.27777777778	161\\
3303.20833333333	161.25\\
3308.13888888889	161.5\\
3313.06944444444	161.75\\
3318	162\\
3322.93055555556	162.25\\
3327.86111111111	162.5\\
3332.79166666667	162.75\\
3337.72222222222	163\\
3342.65277777778	163.25\\
3347.58333333333	163.5\\
3352.51388888889	163.75\\
3357.44444444444	164\\
3362.375	164.25\\
3367.30555555556	164.5\\
3372.23611111111	164.75\\
3377.16666666667	165\\
3382.09722222222	165.25\\
3387.02777777778	165.5\\
3391.95833333333	165.75\\
3396.88888888889	166\\
3401.81944444444	166.25\\
3406.75	166.5\\
3411.68055555556	166.75\\
3416.61111111111	167\\
3421.54166666667	167.25\\
3426.47222222222	167.5\\
3431.40277777778	167.75\\
3436.33333333333	168\\
3441.26388888889	168.25\\
3446.19444444444	168.5\\
3451.125	168.75\\
3456.05555555556	169\\
3460.98611111111	169.25\\
3465.91666666667	169.5\\
3470.84722222222	169.75\\
3475.77777777778	170\\
3480.70833333333	170.25\\
3485.63888888889	170.5\\
3490.56944444444	170.75\\
3495.5	171\\
3500.43055555556	171.25\\
3505.36111111111	171.5\\
3510.29166666667	171.75\\
3515.22222222222	172\\
3520.15277777778	172.25\\
3525.08333333333	172.5\\
3530.01388888889	172.75\\
3534.94444444444	173\\
3539.875	173.25\\
3544.80555555556	173.5\\
3549.73611111111	173.75\\
3554.66666666667	174\\
3559.59722222222	174.25\\
3564.52777777778	174.5\\
3569.45833333333	174.75\\
3574.38888888889	175\\
3579.31944444444	175.25\\
3584.25	175.5\\
3589.18055555556	175.75\\
3594.11111111111	176\\
3599.04166666667	176.25\\
3603.97222222222	176.5\\
3608.90277777778	176.75\\
3613.83333333333	177\\
3618.76388888889	177.25\\
3623.69444444444	177.5\\
3628.625	177.75\\
3633.55555555556	178\\
3638.48611111111	178.25\\
3643.41666666667	178.5\\
3648.34722222222	178.75\\
3653.27777777778	179\\
3658.20833333333	179.25\\
3663.13888888889	179.5\\
3668.06944444444	179.75\\
3673	180\\
3677.93055555556	180.25\\
3682.86111111111	180.5\\
3687.79166666667	180.75\\
3692.72222222222	181\\
3697.65277777778	181.25\\
3702.58333333333	181.5\\
3707.51388888889	181.75\\
3712.44444444444	182\\
3717.375	182.25\\
3722.30555555556	182.5\\
3727.23611111111	182.75\\
3732.16666666667	183\\
3737.09722222222	183.25\\
3742.02777777778	183.5\\
3746.95833333333	183.75\\
3751.88888888889	184\\
3756.81944444444	184.25\\
3761.75	184.5\\
3766.68055555556	184.75\\
3771.61111111111	185\\
3776.54166666667	185.25\\
3781.47222222222	185.5\\
3786.40277777778	185.75\\
3791.33333333333	186\\
3796.26388888889	186.25\\
3801.19444444444	186.5\\
3806.125	186.75\\
3811.05555555556	187\\
3815.98611111111	187.25\\
3820.91666666667	187.5\\
3825.84722222222	187.75\\
3830.77777777778	188\\
3835.70833333333	188.25\\
3840.63888888889	188.5\\
3845.56944444444	188.75\\
3850.5	189\\
3855.43055555556	189.25\\
3860.36111111111	189.5\\
3865.29166666667	189.75\\
3870.22222222222	190\\
3875.15277777778	190.25\\
3880.08333333333	190.5\\
3885.01388888889	190.75\\
3889.94444444444	191\\
3894.875	191.25\\
3899.80555555556	191.5\\
3904.73611111111	191.75\\
3909.66666666667	192\\
3914.59722222222	192.25\\
3919.52777777778	192.5\\
3924.45833333333	192.75\\
3929.38888888889	193\\
3934.31944444444	193.25\\
3939.25	193.5\\
3944.18055555556	193.75\\
3949.11111111111	194\\
3954.04166666667	194.25\\
3958.97222222222	194.5\\
3963.90277777778	194.75\\
3968.83333333333	195\\
3973.76388888889	195.25\\
3978.69444444444	195.5\\
3983.625	195.75\\
3988.55555555556	196\\
3993.48611111111	196.25\\
3998.41666666667	196.5\\
4003.34722222222	196.75\\
4008.27777777778	197\\
4013.20833333333	197.25\\
4018.13888888889	197.5\\
4023.06944444444	197.75\\
4028	198\\
4032.93055555556	198.25\\
4037.86111111111	198.5\\
4042.79166666667	198.75\\
4047.72222222222	199\\
4052.65277777778	199.25\\
4057.58333333333	199.5\\
4062.51388888889	199.75\\
4067.44444444444	200\\
4072.375	200.25\\
4077.30555555556	200.5\\
4082.23611111111	200.75\\
4087.16666666667	201\\
4092.09722222222	201.25\\
4097.02777777778	201.5\\
4101.95833333333	201.75\\
4106.88888888889	202\\
4111.81944444444	202.25\\
4116.75	202.5\\
4121.68055555555	202.75\\
4126.61111111111	203\\
4131.54166666667	203.25\\
4136.47222222222	203.5\\
4141.40277777778	203.75\\
4146.33333333333	204\\
4151.26388888889	204.25\\
4156.19444444444	204.5\\
4161.125	204.75\\
4166.05555555555	205\\
4170.98611111111	205.25\\
4175.91666666667	205.5\\
4180.84722222222	205.75\\
4185.77777777778	206\\
4190.70833333333	206.25\\
4195.63888888889	206.5\\
4200.56944444444	206.75\\
4205.5	207\\
4210.43055555555	207.25\\
4215.36111111111	207.5\\
4220.29166666667	207.75\\
4225.22222222222	208\\
4230.15277777778	208.25\\
4235.08333333333	208.5\\
4240.01388888889	208.75\\
4244.94444444444	209\\
4249.875	209.25\\
4254.80555555556	209.5\\
4259.73611111111	209.75\\
4264.66666666667	210\\
4269.59722222222	210.25\\
4274.52777777778	210.5\\
4279.45833333333	210.75\\
4284.38888888889	211\\
4289.31944444444	211.25\\
4294.25	211.5\\
4299.18055555556	211.75\\
4304.11111111111	212\\
4309.04166666667	212.25\\
4313.97222222222	212.5\\
4318.90277777778	212.75\\
4323.83333333333	213\\
4328.76388888889	213.25\\
4333.69444444444	213.5\\
4338.625	213.75\\
4343.55555555556	214\\
4348.48611111111	214.25\\
4353.41666666667	214.5\\
4358.34722222222	214.75\\
4363.27777777778	215\\
4368.20833333333	215.25\\
4373.13888888889	215.5\\
4378.06944444444	215.75\\
4383	216\\
4387.93055555556	216.25\\
4392.86111111111	216.5\\
4397.79166666667	216.75\\
4402.72222222222	217\\
4407.65277777778	217.25\\
4412.58333333333	217.5\\
4417.51388888889	217.75\\
4422.44444444444	218\\
4427.375	218.25\\
4432.30555555556	218.5\\
4437.23611111111	218.75\\
4442.16666666667	219\\
4447.09722222222	219.25\\
4452.02777777778	219.5\\
4456.95833333333	219.75\\
4461.88888888889	220\\
4466.81944444444	220.25\\
4471.75	220.5\\
4476.68055555556	220.75\\
4481.61111111111	221\\
4486.54166666667	221.25\\
4491.47222222222	221.5\\
4496.40277777778	221.75\\
4501.33333333333	222\\
4506.26388888889	222.25\\
4511.19444444444	222.5\\
4516.125	222.75\\
4521.05555555556	223\\
4525.98611111111	223.25\\
4530.91666666667	223.5\\
4535.84722222222	223.75\\
4540.77777777778	224\\
4545.70833333333	224.25\\
4550.63888888889	224.5\\
4555.56944444444	224.75\\
4560.5	225\\
4565.43055555556	225.25\\
4570.36111111111	225.5\\
4575.29166666667	225.75\\
4580.22222222222	226\\
4585.15277777778	226.25\\
4590.08333333333	226.5\\
4595.01388888889	226.75\\
4599.94444444444	227\\
4604.875	227.25\\
4609.80555555556	227.5\\
4614.73611111111	227.75\\
4619.66666666667	228\\
4624.59722222222	228.25\\
4629.52777777778	228.5\\
4634.45833333333	228.75\\
4639.38888888889	229\\
4644.31944444444	229.25\\
4649.25	229.5\\
4654.18055555556	229.75\\
4659.11111111111	230\\
4664.04166666667	230.25\\
4668.97222222222	230.5\\
4673.90277777778	230.75\\
4678.83333333333	231\\
4683.76388888889	231.25\\
4688.69444444444	231.5\\
4693.625	231.75\\
4698.55555555556	232\\
4703.48611111111	232.25\\
4708.41666666667	232.5\\
4713.34722222222	232.75\\
4718.27777777778	233\\
4723.20833333333	233.25\\
4728.13888888889	233.5\\
4733.06944444444	233.75\\
4738	234\\
4742.93055555556	234.25\\
4747.86111111111	234.5\\
4752.79166666667	234.75\\
4757.72222222222	235\\
4762.65277777778	235.25\\
4767.58333333333	235.5\\
4772.51388888889	235.75\\
4777.44444444444	236\\
4782.375	236.25\\
4787.30555555556	236.5\\
4792.23611111111	236.75\\
4797.16666666667	237\\
4802.09722222222	237.25\\
4807.02777777778	237.5\\
4811.95833333333	237.75\\
4816.88888888889	238\\
4821.81944444444	238.25\\
4826.75	238.5\\
4831.68055555556	238.75\\
4836.61111111111	239\\
4841.54166666667	239.25\\
4846.47222222222	239.5\\
4851.40277777778	239.75\\
4856.33333333333	240\\
4861.26388888889	240.25\\
4866.19444444444	240.5\\
4871.125	240.75\\
4876.05555555556	241\\
4880.98611111111	241.25\\
4885.91666666667	241.5\\
4890.84722222222	241.75\\
4895.77777777778	242\\
4900.70833333333	242.25\\
4905.63888888889	242.5\\
4910.56944444444	242.75\\
4915.5	243\\
4920.43055555556	243.25\\
4925.36111111111	243.5\\
4930.29166666667	243.75\\
4935.22222222222	244\\
4940.15277777778	244.25\\
4945.08333333333	244.5\\
4950.01388888889	244.75\\
4954.94444444444	245\\
4959.875	245.25\\
4964.80555555556	245.5\\
4969.73611111111	245.75\\
4974.66666666667	246\\
4979.59722222222	246.25\\
4984.52777777778	246.5\\
4989.45833333333	246.75\\
4994.38888888889	247\\
4999.31944444444	247.25\\
5004.25	247.5\\
5009.18055555556	247.75\\
5014.11111111111	248\\
5019.04166666667	248.25\\
5023.97222222222	248.5\\
5028.90277777778	248.75\\
5033.83333333333	249\\
5038.76388888889	249.25\\
5043.69444444444	249.5\\
5048.625	249.75\\
5053.55555555556	250\\
5058.48611111111	250.25\\
5063.41666666667	250.5\\
5068.34722222222	250.75\\
5073.27777777778	251\\
5078.20833333333	251.25\\
5083.13888888889	251.5\\
5088.06944444444	251.75\\
5093	252\\
5097.93055555556	252.25\\
5102.86111111111	252.5\\
5107.79166666667	252.75\\
5112.72222222222	253\\
5117.65277777778	253.25\\
5122.58333333333	253.5\\
5127.51388888889	253.75\\
5132.44444444444	254\\
5137.375	254.25\\
5142.30555555556	254.5\\
5147.23611111111	254.75\\
5152.16666666667	255\\
5157.09722222222	255.25\\
5162.02777777778	255.5\\
5166.95833333333	255.75\\
5171.88888888889	256\\
5176.81944444444	256.25\\
5181.75	256.5\\
5186.68055555556	256.75\\
5191.61111111111	257\\
5196.54166666667	257.25\\
5201.47222222222	257.5\\
5206.40277777778	257.75\\
5211.33333333333	258\\
5216.26388888889	258.25\\
5221.19444444444	258.5\\
5226.125	258.75\\
5231.05555555556	259\\
5235.98611111111	259.25\\
5240.91666666667	259.5\\
5245.84722222222	259.75\\
5250.77777777778	260\\
5255.70833333333	260.25\\
5260.63888888889	260.5\\
5265.56944444444	260.75\\
5270.5	261\\
5275.43055555556	261.25\\
5280.36111111111	261.5\\
5285.29166666667	261.75\\
5290.22222222222	262\\
5295.15277777778	262.25\\
5300.08333333333	262.5\\
5305.01388888889	262.75\\
5309.94444444444	263\\
5314.875	263.25\\
5319.80555555556	263.5\\
5324.73611111111	263.75\\
5329.66666666667	264\\
5334.59722222222	264.25\\
5339.52777777778	264.5\\
5344.45833333333	264.75\\
5349.38888888889	265\\
5354.31944444444	265.25\\
5359.25	265.5\\
5364.18055555556	265.75\\
5369.11111111111	266\\
5374.04166666667	266.25\\
5378.97222222222	266.5\\
5383.90277777778	266.75\\
5388.83333333333	267\\
5393.76388888889	267.25\\
5398.69444444444	267.5\\
5403.625	267.75\\
5408.55555555556	268\\
5413.48611111111	268.25\\
5418.41666666667	268.5\\
5423.34722222222	268.75\\
5428.27777777778	269\\
5433.20833333333	269.25\\
5438.13888888889	269.5\\
5443.06944444444	269.75\\
5448	270\\
5452.93055555556	270.25\\
5457.86111111111	270.5\\
5462.79166666667	270.75\\
5467.72222222222	271\\
5472.65277777778	271.25\\
5477.58333333333	271.5\\
5482.51388888889	271.75\\
5487.44444444444	272\\
5492.375	272.25\\
5497.30555555556	272.5\\
5502.23611111111	272.75\\
5507.16666666667	273\\
5512.09722222222	273.25\\
5517.02777777778	273.5\\
5521.95833333333	273.75\\
5526.88888888889	274\\
5531.81944444444	274.25\\
5536.75	274.5\\
5541.68055555556	274.75\\
5546.61111111111	275\\
5551.54166666667	275.25\\
5556.47222222222	275.5\\
5561.40277777778	275.75\\
5566.33333333333	276\\
5571.26388888889	276.25\\
5576.19444444444	276.5\\
5581.125	276.75\\
5586.05555555556	277\\
5590.98611111111	277.25\\
5595.91666666667	277.5\\
5600.84722222222	277.75\\
5605.77777777778	278\\
5610.70833333333	278.25\\
5615.63888888889	278.5\\
5620.56944444444	278.75\\
5625.5	279\\
5630.43055555556	279.25\\
5635.36111111111	279.5\\
5640.29166666667	279.75\\
5645.22222222222	280\\
5650.15277777778	280.25\\
5655.08333333333	280.5\\
5660.01388888889	280.75\\
5664.94444444444	281\\
5669.875	281.25\\
5674.80555555556	281.5\\
5679.73611111111	281.75\\
5684.66666666667	282\\
5689.59722222222	282.25\\
5694.52777777778	282.5\\
5699.45833333333	282.75\\
5704.38888888889	283\\
5709.31944444444	283.25\\
5714.25	283.5\\
5719.18055555556	283.75\\
5724.11111111111	284\\
5729.04166666667	284.25\\
5733.97222222222	284.5\\
5738.90277777778	284.75\\
5743.83333333333	285\\
5748.76388888889	285.25\\
5753.69444444444	285.5\\
5758.625	285.75\\
5763.55555555556	286\\
5768.48611111111	286.25\\
5773.41666666667	286.5\\
5778.34722222222	286.75\\
5783.27777777778	287\\
5788.20833333333	287.25\\
5793.13888888889	287.5\\
5798.06944444444	287.75\\
5803	288\\
5807.93055555556	288.25\\
5812.86111111111	288.5\\
5817.79166666667	288.75\\
5822.72222222222	289\\
5827.65277777778	289.25\\
5832.58333333333	289.5\\
5837.51388888889	289.75\\
5842.44444444444	290\\
5847.375	290.25\\
5852.30555555556	290.5\\
5857.23611111111	290.75\\
5862.16666666667	291\\
5867.09722222222	291.25\\
5872.02777777778	291.5\\
5876.95833333333	291.75\\
5881.88888888889	292\\
5886.81944444444	292.25\\
5891.75	292.5\\
5896.68055555556	292.75\\
5901.61111111111	293\\
5906.54166666667	293.25\\
5911.47222222222	293.5\\
5916.40277777778	293.75\\
5921.33333333333	294\\
5926.26388888889	294.25\\
5931.19444444444	294.5\\
5936.125	294.75\\
5941.05555555556	295\\
5945.98611111111	295.25\\
5950.91666666667	295.5\\
5955.84722222222	295.75\\
5960.77777777778	296\\
5965.70833333333	296.25\\
5970.63888888889	296.5\\
5975.56944444444	296.75\\
5980.5	297\\
5985.43055555556	297.25\\
5990.36111111111	297.5\\
5995.29166666667	297.75\\
6000.22222222222	298\\
6005.15277777778	298.25\\
6010.08333333333	298.5\\
6015.01388888889	298.75\\
6019.94444444444	299\\
6024.875	299.25\\
6029.80555555556	299.5\\
6034.73611111111	299.75\\
6039.66666666667	300\\
6044.59722222222	300.25\\
6049.52777777778	300.5\\
6054.45833333333	300.75\\
6059.38888888889	301\\
6064.31944444444	301.25\\
6069.25	301.5\\
6074.18055555556	301.75\\
6079.11111111111	302\\
6084.04166666667	302.25\\
6088.97222222222	302.5\\
6093.90277777778	302.75\\
6098.83333333333	303\\
6103.76388888889	303.25\\
6108.69444444444	303.5\\
6113.625	303.75\\
6118.55555555556	304\\
6123.48611111111	304.25\\
6128.41666666667	304.5\\
6133.34722222222	304.75\\
6138.27777777778	305\\
6143.20833333333	305.25\\
6148.13888888889	305.5\\
6153.06944444444	305.75\\
6158	306\\
6162.93055555556	306.25\\
6167.86111111111	306.5\\
6172.79166666667	306.75\\
6177.72222222222	307\\
6182.65277777778	307.25\\
6187.58333333333	307.5\\
6192.51388888889	307.75\\
6197.44444444444	308\\
6202.375	308.25\\
6207.30555555556	308.5\\
6212.23611111111	308.75\\
6217.16666666667	309\\
6222.09722222222	309.25\\
6227.02777777778	309.5\\
6231.95833333333	309.75\\
6236.88888888889	310\\
6241.81944444444	310.25\\
6246.75	310.5\\
6251.68055555556	310.75\\
6256.61111111111	311\\
6261.54166666667	311.25\\
6266.47222222222	311.5\\
6271.40277777778	311.75\\
6276.33333333333	312\\
6281.26388888889	312.25\\
6286.19444444444	312.5\\
6291.125	312.75\\
6296.05555555556	313\\
6300.98611111111	313.25\\
6305.91666666667	313.5\\
6310.84722222222	313.75\\
6315.77777777778	314\\
6320.70833333333	314.25\\
6325.63888888889	314.5\\
6330.56944444444	314.75\\
6335.5	315\\
6340.43055555556	315.25\\
6345.36111111111	315.5\\
6350.29166666667	315.75\\
6355.22222222222	316\\
6360.15277777778	316.25\\
6365.08333333333	316.5\\
6370.01388888889	316.75\\
6374.94444444444	317\\
6379.875	317.25\\
6384.80555555556	317.5\\
6389.73611111111	317.75\\
6394.66666666667	318\\
6399.59722222222	318.25\\
6404.52777777778	318.5\\
6409.45833333333	318.75\\
6414.38888888889	319\\
6419.31944444444	319.25\\
6424.25	319.5\\
6429.18055555556	319.75\\
6434.11111111111	320\\
6439.04166666667	320.25\\
6443.97222222222	320.5\\
6448.90277777778	320.75\\
6453.83333333333	321\\
6458.76388888889	321.25\\
6463.69444444444	321.5\\
6468.625	321.75\\
6473.55555555556	322\\
6478.48611111111	322.25\\
6483.41666666667	322.5\\
6488.34722222222	322.75\\
6493.27777777778	323\\
6498.20833333333	323.25\\
6503.13888888889	323.5\\
6508.06944444444	323.75\\
6513	324\\
6517.93055555556	324.25\\
6522.86111111111	324.5\\
6527.79166666667	324.75\\
6532.72222222222	325\\
6537.65277777778	325.25\\
6542.58333333333	325.5\\
6547.51388888889	325.75\\
6552.44444444444	326\\
6557.375	326.25\\
6562.30555555556	326.5\\
6567.23611111111	326.75\\
6572.16666666667	327\\
6577.09722222222	327.25\\
6582.02777777778	327.5\\
6586.95833333333	327.75\\
6591.88888888889	328\\
6596.81944444444	328.25\\
6601.75	328.5\\
6606.68055555556	328.75\\
6611.61111111111	329\\
6616.54166666667	329.25\\
6621.47222222222	329.5\\
6626.40277777778	329.75\\
6631.33333333333	330\\
6636.26388888889	330.25\\
6641.19444444444	330.5\\
6646.125	330.75\\
6651.05555555556	331\\
6655.98611111111	331.25\\
6660.91666666667	331.5\\
6665.84722222222	331.75\\
6670.77777777778	332\\
6675.70833333333	332.25\\
6680.63888888889	332.5\\
6685.56944444444	332.75\\
6690.5	333\\
6695.43055555556	333.25\\
6700.36111111111	333.5\\
6705.29166666667	333.75\\
6710.22222222222	334\\
6715.15277777778	334.25\\
6720.08333333333	334.5\\
6725.01388888889	334.75\\
6729.94444444444	335\\
6734.875	335.25\\
6739.80555555556	335.5\\
6744.73611111111	335.75\\
6749.66666666667	336\\
6754.59722222222	336.25\\
6759.52777777778	336.5\\
6764.45833333333	336.75\\
6769.38888888889	337\\
6774.31944444444	337.25\\
6779.25	337.5\\
6784.18055555556	337.75\\
6789.11111111111	338\\
6794.04166666667	338.25\\
6798.97222222222	338.5\\
6803.90277777778	338.75\\
6808.83333333333	339\\
6813.76388888889	339.25\\
6818.69444444444	339.5\\
6823.625	339.75\\
6828.55555555556	340\\
6833.48611111111	340.25\\
6838.41666666667	340.5\\
6843.34722222222	340.75\\
6848.27777777778	341\\
6853.20833333333	341.25\\
6858.13888888889	341.5\\
6863.06944444444	341.75\\
6868	342\\
6872.93055555556	342.25\\
6877.86111111111	342.5\\
6882.79166666667	342.75\\
6887.72222222222	343\\
6892.65277777778	343.25\\
6897.58333333333	343.5\\
6902.51388888889	343.75\\
6907.44444444444	344\\
6912.375	344.25\\
6917.30555555556	344.5\\
6922.23611111111	344.75\\
6927.16666666667	345\\
6932.09722222222	345.25\\
6937.02777777778	345.5\\
6941.95833333333	345.75\\
6946.88888888889	346\\
6951.81944444444	346.25\\
6956.75	346.5\\
6961.68055555556	346.75\\
6966.61111111111	347\\
6971.54166666667	347.25\\
6976.47222222222	347.5\\
6981.40277777778	347.75\\
6986.33333333333	348\\
6991.26388888889	348.25\\
6996.19444444444	348.5\\
7001.125	348.75\\
7006.05555555556	349\\
7010.98611111111	349.25\\
7015.91666666667	349.5\\
7020.84722222222	349.75\\
7025.77777777778	350\\
7030.70833333333	350.25\\
7035.63888888889	350.5\\
7040.56944444444	350.75\\
7045.5	351\\
7050.43055555556	351.25\\
7055.36111111111	351.5\\
7060.29166666667	351.75\\
7065.22222222222	352\\
7070.15277777778	352.25\\
7075.08333333333	352.5\\
7080.01388888889	352.75\\
7084.94444444444	353\\
7089.875	353.25\\
7094.80555555556	353.5\\
7099.73611111111	353.75\\
7104.66666666667	354\\
7109.59722222222	354.25\\
7114.52777777778	354.5\\
7119.45833333333	354.75\\
7124.38888888889	355\\
7129.31944444444	355.25\\
7134.25	355.5\\
7139.18055555556	355.75\\
7144.11111111111	356\\
7149.04166666667	356.25\\
7153.97222222222	356.5\\
7158.90277777778	356.75\\
7163.83333333333	357\\
7168.76388888889	357.25\\
7173.69444444444	357.5\\
7178.625	357.75\\
7183.55555555556	358\\
7188.48611111111	358.25\\
7193.41666666667	358.5\\
7198.34722222222	358.75\\
7203.27777777778	359\\
7208.20833333333	359.25\\
7213.13888888889	359.5\\
7218.06944444444	359.75\\
7223	360\\
7227.93055555556	360.25\\
7232.86111111111	360.5\\
7237.79166666667	360.75\\
7242.72222222222	361\\
7247.65277777778	361.25\\
7252.58333333333	361.5\\
7257.51388888889	361.75\\
7262.44444444444	362\\
7267.375	362.25\\
7272.30555555556	362.5\\
7277.23611111111	362.75\\
7282.16666666667	363\\
7287.09722222222	363.25\\
7292.02777777778	363.5\\
7296.95833333333	363.75\\
7301.88888888889	364\\
7306.81944444444	364.25\\
7311.75	364.5\\
7316.68055555556	364.75\\
7321.61111111111	365\\
7326.54166666667	365.25\\
7331.47222222222	365.5\\
7336.40277777778	365.75\\
7341.33333333333	366\\
7346.26388888889	366.25\\
7351.19444444444	366.5\\
7356.125	366.75\\
7361.05555555556	367\\
7365.98611111111	367.25\\
7370.91666666667	367.5\\
7375.84722222222	367.75\\
7380.77777777778	368\\
7385.70833333333	368.25\\
7390.63888888889	368.5\\
7395.56944444444	368.75\\
7400.5	369\\
7405.43055555556	369.25\\
7410.36111111111	369.5\\
7415.29166666667	369.75\\
7420.22222222222	370\\
7425.15277777778	370.25\\
7430.08333333333	370.5\\
7435.01388888889	370.75\\
7439.94444444444	371\\
7444.875	371.25\\
7449.80555555556	371.5\\
7454.73611111111	371.75\\
7459.66666666667	372\\
7464.59722222222	372.25\\
7469.52777777778	372.5\\
7474.45833333333	372.75\\
7479.38888888889	373\\
7484.31944444444	373.25\\
7489.25	373.5\\
7494.18055555556	373.75\\
7499.11111111111	374\\
7504.04166666667	374.25\\
7508.97222222222	374.5\\
7513.90277777778	374.75\\
7518.83333333333	375\\
7523.76388888889	375.25\\
7528.69444444444	375.5\\
7533.625	375.75\\
7538.55555555556	376\\
7543.48611111111	376.25\\
7548.41666666667	376.5\\
7553.34722222222	376.75\\
7558.27777777778	377\\
7563.20833333333	377.25\\
7568.13888888889	377.5\\
7573.06944444444	377.75\\
7578	378\\
7582.93055555556	378.25\\
7587.86111111111	378.5\\
7592.79166666667	378.75\\
7597.72222222222	379\\
7602.65277777778	379.25\\
7607.58333333333	379.5\\
7612.51388888889	379.75\\
7617.44444444444	380\\
7622.375	380.25\\
7627.30555555556	380.5\\
7632.23611111111	380.75\\
7637.16666666667	381\\
7642.09722222222	381.25\\
7647.02777777778	381.5\\
7651.95833333333	381.75\\
7656.88888888889	382\\
7661.81944444444	382.25\\
7666.75	382.5\\
7671.68055555556	382.75\\
7676.61111111111	383\\
7681.54166666667	383.25\\
7686.47222222222	383.5\\
7691.40277777778	383.75\\
7696.33333333333	384\\
7701.26388888889	384.25\\
7706.19444444444	384.5\\
7711.125	384.75\\
7716.05555555556	385\\
7720.98611111111	385.25\\
7725.91666666667	385.5\\
7730.84722222222	385.75\\
7735.77777777778	386\\
7740.70833333333	386.25\\
7745.63888888889	386.5\\
7750.56944444444	386.75\\
7755.5	387\\
7760.43055555556	387.25\\
7765.36111111111	387.5\\
7770.29166666667	387.75\\
7775.22222222222	388\\
7780.15277777778	388.25\\
7785.08333333333	388.5\\
7790.01388888889	388.75\\
7794.94444444444	389\\
7799.875	389.25\\
7804.80555555556	389.5\\
7809.73611111111	389.75\\
7814.66666666667	390\\
7819.59722222222	390.25\\
7824.52777777778	390.5\\
7829.45833333333	390.75\\
7834.38888888889	391\\
7839.31944444444	391.25\\
7844.25	391.5\\
7849.18055555556	391.75\\
7854.11111111111	392\\
7859.04166666667	392.25\\
7863.97222222222	392.5\\
7868.90277777778	392.75\\
7873.83333333333	393\\
7878.76388888889	393.25\\
7883.69444444444	393.5\\
7888.625	393.75\\
7893.55555555556	394\\
7898.48611111111	394.25\\
7903.41666666667	394.5\\
7908.34722222222	394.75\\
7913.27777777778	395\\
7918.20833333333	395.25\\
7923.13888888889	395.5\\
7928.06944444444	395.75\\
7933	396\\
7937.93055555556	396.25\\
7942.86111111111	396.5\\
7947.79166666667	396.75\\
7952.72222222222	397\\
7957.65277777778	397.25\\
7962.58333333333	397.5\\
7967.51388888889	397.75\\
7972.44444444444	398\\
7977.375	398.25\\
7982.30555555556	398.5\\
7987.23611111111	398.75\\
7992.16666666667	399\\
7997.09722222222	399.25\\
8002.02777777778	399.5\\
8006.95833333333	399.75\\
8011.88888888889	400\\
8016.81944444444	400.25\\
8021.75	400.5\\
8026.68055555556	400.75\\
8031.61111111111	401\\
8036.54166666667	401.25\\
8041.47222222222	401.5\\
8046.40277777778	401.75\\
8051.33333333333	402\\
8056.26388888889	402.25\\
8061.19444444444	402.5\\
8066.125	402.75\\
8071.05555555556	403\\
8075.98611111111	403.25\\
8080.91666666667	403.5\\
8085.84722222222	403.75\\
8090.77777777778	404\\
8095.70833333333	404.25\\
8100.63888888889	404.5\\
8105.56944444444	404.75\\
8110.5	405\\
8115.43055555556	405.25\\
8120.36111111111	405.5\\
8125.29166666667	405.75\\
8130.22222222222	406\\
8135.15277777778	406.25\\
8140.08333333333	406.5\\
8145.01388888889	406.75\\
8149.94444444444	407\\
8154.875	407.25\\
8159.80555555556	407.5\\
8164.73611111111	407.75\\
8169.66666666667	408\\
8174.59722222222	408.25\\
8179.52777777778	408.5\\
8184.45833333333	408.75\\
8189.38888888889	409\\
8194.31944444445	409.25\\
8199.25	409.5\\
8204.18055555555	409.75\\
8209.11111111111	410\\
8214.04166666667	410.25\\
8218.97222222222	410.5\\
8223.90277777778	410.75\\
8228.83333333333	411\\
8233.76388888889	411.25\\
8238.69444444445	411.5\\
8243.625	411.75\\
8248.55555555555	412\\
8253.48611111111	412.25\\
8258.41666666667	412.5\\
8263.34722222222	412.75\\
8268.27777777778	413\\
8273.20833333333	413.25\\
8278.13888888889	413.5\\
8283.06944444445	413.75\\
8288	414\\
8292.93055555555	414.25\\
8297.86111111111	414.5\\
8302.79166666667	414.75\\
8307.72222222222	415\\
8312.65277777778	415.25\\
8317.58333333333	415.5\\
8322.51388888889	415.75\\
8327.44444444444	416\\
8332.375	416.25\\
8337.30555555555	416.5\\
8342.23611111111	416.75\\
8347.16666666667	417\\
8352.09722222222	417.25\\
8357.02777777778	417.5\\
8361.95833333333	417.75\\
8366.88888888889	418\\
8371.81944444444	418.25\\
8376.75	418.5\\
8381.68055555555	418.75\\
8386.61111111111	419\\
8391.54166666667	419.25\\
8396.47222222222	419.5\\
8401.40277777778	419.75\\
8406.33333333333	420\\
8411.26388888889	420.25\\
8416.19444444444	420.5\\
8421.125	420.75\\
8426.05555555555	421\\
8430.98611111111	421.25\\
8435.91666666667	421.5\\
8440.84722222222	421.75\\
8445.77777777778	422\\
8450.70833333333	422.25\\
8455.63888888889	422.5\\
8460.56944444444	422.75\\
8465.5	423\\
8470.43055555555	423.25\\
8475.36111111111	423.5\\
8480.29166666667	423.75\\
8485.22222222222	424\\
8490.15277777778	424.25\\
8495.08333333333	424.5\\
8500.01388888889	424.75\\
8504.94444444444	425\\
};
\addlegendentry{data2}

\addplot [color=blue, line width=1.0pt]
  table[row sep=crcr]{%
123	0\\
123.5	0.25\\
124	0.5\\
124.5	0.75\\
125	1\\
125.5	1.25\\
126	1.5\\
126.5	1.75\\
127	2\\
127.5	2.25\\
128	2.5\\
128.5	2.75\\
175	3\\
175.5	3.25\\
176	3.5\\
176.5	3.75\\
177	4\\
177.5	4.25\\
178	4.5\\
178.5	4.75\\
179	5\\
179.5	5.25\\
180	5.5\\
180.5	5.75\\
227	6\\
227.5	6.25\\
228	6.5\\
228.5	6.75\\
229	7\\
229.5	7.25\\
230	7.5\\
230.5	7.75\\
231	8\\
231.5	8.25\\
232	8.5\\
232.5	8.75\\
279	9\\
279.5	9.25\\
280	9.5\\
280.5	9.75\\
281	10\\
281.5	10.25\\
282	10.5\\
282.5	10.75\\
283	11\\
283.5	11.25\\
284	11.5\\
284.5	11.75\\
314	12\\
314.5	12.25\\
315	12.5\\
315.5	12.75\\
316	13\\
316.5	13.25\\
317	13.5\\
317.5	13.75\\
318	14\\
318.5	14.25\\
319	14.5\\
319.5	14.75\\
349	15\\
349.5	15.25\\
350	15.5\\
350.5	15.75\\
351	16\\
351.5	16.25\\
352	16.5\\
352.5	16.75\\
353	17\\
353.5	17.25\\
354	17.5\\
354.5	17.75\\
478	18\\
478.5	18.25\\
479	18.5\\
479.5	18.75\\
480	19\\
480.5	19.25\\
481	19.5\\
481.5	19.75\\
482	20\\
482.5	20.25\\
483	20.5\\
483.5	20.75\\
530	21\\
530.5	21.25\\
531	21.5\\
531.5	21.75\\
532	22\\
532.5	22.25\\
533	22.5\\
533.5	22.75\\
534	23\\
534.5	23.25\\
535	23.5\\
535.5	23.75\\
582	24\\
582.5	24.25\\
583	24.5\\
583.5	24.75\\
584	25\\
584.5	25.25\\
585	25.5\\
585.5	25.75\\
586	26\\
586.5	26.25\\
587	26.5\\
587.5	26.75\\
634	27\\
634.5	27.25\\
635	27.5\\
635.5	27.75\\
636	28\\
636.5	28.25\\
637	28.5\\
637.5	28.75\\
638	29\\
638.5	29.25\\
639	29.5\\
639.5	29.75\\
669	30\\
669.5	30.25\\
670	30.5\\
670.5	30.75\\
671	31\\
671.5	31.25\\
672	31.5\\
672.5	31.75\\
673	32\\
673.5	32.25\\
674	32.5\\
674.5	32.75\\
704	33\\
704.5	33.25\\
705	33.5\\
705.5	33.75\\
706	34\\
706.5	34.25\\
707	34.5\\
707.5	34.75\\
708	35\\
708.5	35.25\\
709	35.5\\
709.5	35.75\\
833	36\\
833.5	36.25\\
834	36.5\\
834.5	36.75\\
835	37\\
835.5	37.25\\
836	37.5\\
836.5	37.75\\
837	38\\
837.5	38.25\\
838	38.5\\
838.5	38.75\\
885	39\\
885.5	39.25\\
886	39.5\\
886.5	39.75\\
887	40\\
887.5	40.25\\
888	40.5\\
888.5	40.75\\
889	41\\
889.5	41.25\\
890	41.5\\
890.5	41.75\\
937	42\\
937.5	42.25\\
938	42.5\\
938.5	42.75\\
939	43\\
939.5	43.25\\
940	43.5\\
940.5	43.75\\
941	44\\
941.5	44.25\\
942	44.5\\
942.5	44.75\\
989	45\\
989.5	45.25\\
990	45.5\\
990.5	45.75\\
991	46\\
991.5	46.25\\
992	46.5\\
992.5	46.75\\
993	47\\
993.5	47.25\\
994	47.5\\
994.5	47.75\\
1024	48\\
1024.5	48.25\\
1025	48.5\\
1025.5	48.75\\
1026	49\\
1026.5	49.25\\
1027	49.5\\
1027.5	49.75\\
1028	50\\
1028.5	50.25\\
1029	50.5\\
1029.5	50.75\\
1059	51\\
1059.5	51.25\\
1060	51.5\\
1060.5	51.75\\
1061	52\\
1061.5	52.25\\
1062	52.5\\
1062.5	52.75\\
1063	53\\
1063.5	53.25\\
1064	53.5\\
1064.5	53.75\\
1188	54\\
1188.5	54.25\\
1189	54.5\\
1189.5	54.75\\
1190	55\\
1190.5	55.25\\
1191	55.5\\
1191.5	55.75\\
1192	56\\
1192.5	56.25\\
1193	56.5\\
1193.5	56.75\\
1240	57\\
1240.5	57.25\\
1241	57.5\\
1241.5	57.75\\
1242	58\\
1242.5	58.25\\
1243	58.5\\
1243.5	58.75\\
1244	59\\
1244.5	59.25\\
1245	59.5\\
1245.5	59.75\\
1292	60\\
1292.5	60.25\\
1293	60.5\\
1293.5	60.75\\
1294	61\\
1294.5	61.25\\
1295	61.5\\
1295.5	61.75\\
1296	62\\
1296.5	62.25\\
1297	62.5\\
1297.5	62.75\\
1344	63\\
1344.5	63.25\\
1345	63.5\\
1345.5	63.75\\
1346	64\\
1346.5	64.25\\
1347	64.5\\
1347.5	64.75\\
1348	65\\
1348.5	65.25\\
1349	65.5\\
1349.5	65.75\\
1379	66\\
1379.5	66.25\\
1380	66.5\\
1380.5	66.75\\
1381	67\\
1381.5	67.25\\
1382	67.5\\
1382.5	67.75\\
1383	68\\
1383.5	68.25\\
1384	68.5\\
1384.5	68.75\\
1414	69\\
1414.5	69.25\\
1415	69.5\\
1415.5	69.75\\
1416	70\\
1416.5	70.25\\
1417	70.5\\
1417.5	70.75\\
1418	71\\
1418.5	71.25\\
1419	71.5\\
1419.5	71.75\\
1543	72\\
1543.5	72.25\\
1544	72.5\\
1544.5	72.75\\
1545	73\\
1545.5	73.25\\
1546	73.5\\
1546.5	73.75\\
1547	74\\
1547.5	74.25\\
1548	74.5\\
1548.5	74.75\\
1595	75\\
1595.5	75.25\\
1596	75.5\\
1596.5	75.75\\
1597	76\\
1597.5	76.25\\
1598	76.5\\
1598.5	76.75\\
1599	77\\
1599.5	77.25\\
1600	77.5\\
1600.5	77.75\\
1647	78\\
1647.5	78.25\\
1648	78.5\\
1648.5	78.75\\
1649	79\\
1649.5	79.25\\
1650	79.5\\
1650.5	79.75\\
1651	80\\
1651.5	80.25\\
1652	80.5\\
1652.5	80.75\\
1699	81\\
1699.5	81.25\\
1700	81.5\\
1700.5	81.75\\
1701	82\\
1701.5	82.25\\
1702	82.5\\
1702.5	82.75\\
1703	83\\
1703.5	83.25\\
1704	83.5\\
1704.5	83.75\\
1734	84\\
1734.5	84.25\\
1735	84.5\\
1735.5	84.75\\
1736	85\\
1736.5	85.25\\
1737	85.5\\
1737.5	85.75\\
1738	86\\
1738.5	86.25\\
1739	86.5\\
1739.5	86.75\\
1769	87\\
1769.5	87.25\\
1770	87.5\\
1770.5	87.75\\
1771	88\\
1771.5	88.25\\
1772	88.5\\
1772.5	88.75\\
1773	89\\
1773.5	89.25\\
1774	89.5\\
1774.5	89.75\\
1898	90\\
1898.5	90.25\\
1899	90.5\\
1899.5	90.75\\
1900	91\\
1900.5	91.25\\
1901	91.5\\
1901.5	91.75\\
1902	92\\
1902.5	92.25\\
1903	92.5\\
1903.5	92.75\\
1950	93\\
1950.5	93.25\\
1951	93.5\\
1951.5	93.75\\
1952	94\\
1952.5	94.25\\
1953	94.5\\
1953.5	94.75\\
1954	95\\
1954.5	95.25\\
1955	95.5\\
1955.5	95.75\\
2002	96\\
2002.5	96.25\\
2003	96.5\\
2003.5	96.75\\
2004	97\\
2004.5	97.25\\
2005	97.5\\
2005.5	97.75\\
2006	98\\
2006.5	98.25\\
2007	98.5\\
2007.5	98.75\\
2054	99\\
2054.5	99.25\\
2055	99.5\\
2055.5	99.75\\
2056	100\\
2056.5	100.25\\
2057	100.5\\
2057.5	100.75\\
2058	101\\
2058.5	101.25\\
2059	101.5\\
2059.5	101.75\\
2089	102\\
2089.5	102.25\\
2090	102.5\\
2090.5	102.75\\
2091	103\\
2091.5	103.25\\
2092	103.5\\
2092.5	103.75\\
2093	104\\
2093.5	104.25\\
2094	104.5\\
2094.5	104.75\\
2124	105\\
2124.5	105.25\\
2125	105.5\\
2125.5	105.75\\
2126	106\\
2126.5	106.25\\
2127	106.5\\
2127.5	106.75\\
2128	107\\
2128.5	107.25\\
2129	107.5\\
2129.5	107.75\\
2253	108\\
2253.5	108.25\\
2254	108.5\\
2254.5	108.75\\
2255	109\\
2255.5	109.25\\
2256	109.5\\
2256.5	109.75\\
2257	110\\
2257.5	110.25\\
2258	110.5\\
2258.5	110.75\\
2305	111\\
2305.5	111.25\\
2306	111.5\\
2306.5	111.75\\
2307	112\\
2307.5	112.25\\
2308	112.5\\
2308.5	112.75\\
2309	113\\
2309.5	113.25\\
2310	113.5\\
2310.5	113.75\\
2357	114\\
2357.5	114.25\\
2358	114.5\\
2358.5	114.75\\
2359	115\\
2359.5	115.25\\
2360	115.5\\
2360.5	115.75\\
2361	116\\
2361.5	116.25\\
2362	116.5\\
2362.5	116.75\\
2409	117\\
2409.5	117.25\\
2410	117.5\\
2410.5	117.75\\
2411	118\\
2411.5	118.25\\
2412	118.5\\
2412.5	118.75\\
2413	119\\
2413.5	119.25\\
2414	119.5\\
2414.5	119.75\\
2444	120\\
2444.5	120.25\\
2445	120.5\\
2445.5	120.75\\
2446	121\\
2446.5	121.25\\
2447	121.5\\
2447.5	121.75\\
2448	122\\
2448.5	122.25\\
2449	122.5\\
2449.5	122.75\\
2479	123\\
2479.5	123.25\\
2480	123.5\\
2480.5	123.75\\
2481	124\\
2481.5	124.25\\
2482	124.5\\
2482.5	124.75\\
2483	125\\
2483.5	125.25\\
2484	125.5\\
2484.5	125.75\\
2608	126\\
2608.5	126.25\\
2609	126.5\\
2609.5	126.75\\
2610	127\\
2610.5	127.25\\
2611	127.5\\
2611.5	127.75\\
2612	128\\
2612.5	128.25\\
2613	128.5\\
2613.5	128.75\\
2660	129\\
2660.5	129.25\\
2661	129.5\\
2661.5	129.75\\
2662	130\\
2662.5	130.25\\
2663	130.5\\
2663.5	130.75\\
2664	131\\
2664.5	131.25\\
2665	131.5\\
2665.5	131.75\\
2712	132\\
2712.5	132.25\\
2713	132.5\\
2713.5	132.75\\
2714	133\\
2714.5	133.25\\
2715	133.5\\
2715.5	133.75\\
2716	134\\
2716.5	134.25\\
2717	134.5\\
2717.5	134.75\\
2764	135\\
2764.5	135.25\\
2765	135.5\\
2765.5	135.75\\
2766	136\\
2766.5	136.25\\
2767	136.5\\
2767.5	136.75\\
2768	137\\
2768.5	137.25\\
2769	137.5\\
2769.5	137.75\\
2799	138\\
2799.5	138.25\\
2800	138.5\\
2800.5	138.75\\
2801	139\\
2801.5	139.25\\
2802	139.5\\
2802.5	139.75\\
2803	140\\
2803.5	140.25\\
2804	140.5\\
2804.5	140.75\\
2834	141\\
2834.5	141.25\\
2835	141.5\\
2835.5	141.75\\
2836	142\\
2836.5	142.25\\
2837	142.5\\
2837.5	142.75\\
2838	143\\
2838.5	143.25\\
2839	143.5\\
2839.5	143.75\\
2963	144\\
2963.5	144.25\\
2964	144.5\\
2964.5	144.75\\
2965	145\\
2965.5	145.25\\
2966	145.5\\
2966.5	145.75\\
2967	146\\
2967.5	146.25\\
2968	146.5\\
2968.5	146.75\\
3015	147\\
3015.5	147.25\\
3016	147.5\\
3016.5	147.75\\
3017	148\\
3017.5	148.25\\
3018	148.5\\
3018.5	148.75\\
3019	149\\
3019.5	149.25\\
3020	149.5\\
3020.5	149.75\\
3067	150\\
3067.5	150.25\\
3068	150.5\\
3068.5	150.75\\
3069	151\\
3069.5	151.25\\
3070	151.5\\
3070.5	151.75\\
3071	152\\
3071.5	152.25\\
3072	152.5\\
3072.5	152.75\\
3119	153\\
3119.5	153.25\\
3120	153.5\\
3120.5	153.75\\
3121	154\\
3121.5	154.25\\
3122	154.5\\
3122.5	154.75\\
3123	155\\
3123.5	155.25\\
3124	155.5\\
3124.5	155.75\\
3154	156\\
3154.5	156.25\\
3155	156.5\\
3155.5	156.75\\
3156	157\\
3156.5	157.25\\
3157	157.5\\
3157.5	157.75\\
3158	158\\
3158.5	158.25\\
3159	158.5\\
3159.5	158.75\\
3189	159\\
3189.5	159.25\\
3190	159.5\\
3190.5	159.75\\
3191	160\\
3191.5	160.25\\
3192	160.5\\
3192.5	160.75\\
3193	161\\
3193.5	161.25\\
3194	161.5\\
3194.5	161.75\\
3318	162\\
3318.5	162.25\\
3319	162.5\\
3319.5	162.75\\
3320	163\\
3320.5	163.25\\
3321	163.5\\
3321.5	163.75\\
3322	164\\
3322.5	164.25\\
3323	164.5\\
3323.5	164.75\\
3370	165\\
3370.5	165.25\\
3371	165.5\\
3371.5	165.75\\
3372	166\\
3372.5	166.25\\
3373	166.5\\
3373.5	166.75\\
3374	167\\
3374.5	167.25\\
3375	167.5\\
3375.5	167.75\\
3422	168\\
3422.5	168.25\\
3423	168.5\\
3423.5	168.75\\
3424	169\\
3424.5	169.25\\
3425	169.5\\
3425.5	169.75\\
3426	170\\
3426.5	170.25\\
3427	170.5\\
3427.5	170.75\\
3474	171\\
3474.5	171.25\\
3475	171.5\\
3475.5	171.75\\
3476	172\\
3476.5	172.25\\
3477	172.5\\
3477.5	172.75\\
3478	173\\
3478.5	173.25\\
3479	173.5\\
3479.5	173.75\\
3509	174\\
3509.5	174.25\\
3510	174.5\\
3510.5	174.75\\
3511	175\\
3511.5	175.25\\
3512	175.5\\
3512.5	175.75\\
3513	176\\
3513.5	176.25\\
3514	176.5\\
3514.5	176.75\\
3544	177\\
3544.5	177.25\\
3545	177.5\\
3545.5	177.75\\
3546	178\\
3546.5	178.25\\
3547	178.5\\
3547.5	178.75\\
3548	179\\
3548.5	179.25\\
3549	179.5\\
3549.5	179.75\\
3673	180\\
3673.5	180.25\\
3674	180.5\\
3674.5	180.75\\
3675	181\\
3675.5	181.25\\
3676	181.5\\
3676.5	181.75\\
3677	182\\
3677.5	182.25\\
3678	182.5\\
3678.5	182.75\\
3725	183\\
3725.5	183.25\\
3726	183.5\\
3726.5	183.75\\
3727	184\\
3727.5	184.25\\
3728	184.5\\
3728.5	184.75\\
3729	185\\
3729.5	185.25\\
3730	185.5\\
3730.5	185.75\\
3777	186\\
3777.5	186.25\\
3778	186.5\\
3778.5	186.75\\
3779	187\\
3779.5	187.25\\
3780	187.5\\
3780.5	187.75\\
3781	188\\
3781.5	188.25\\
3782	188.5\\
3782.5	188.75\\
3829	189\\
3829.5	189.25\\
3830	189.5\\
3830.5	189.75\\
3831	190\\
3831.5	190.25\\
3832	190.5\\
3832.5	190.75\\
3833	191\\
3833.5	191.25\\
3834	191.5\\
3834.5	191.75\\
3864	192\\
3864.5	192.25\\
3865	192.5\\
3865.5	192.75\\
3866	193\\
3866.5	193.25\\
3867	193.5\\
3867.5	193.75\\
3868	194\\
3868.5	194.25\\
3869	194.5\\
3869.5	194.75\\
3899	195\\
3899.5	195.25\\
3900	195.5\\
3900.5	195.75\\
3901	196\\
3901.5	196.25\\
3902	196.5\\
3902.5	196.75\\
3903	197\\
3903.5	197.25\\
3904	197.5\\
3904.5	197.75\\
4028	198\\
4028.5	198.25\\
4029	198.5\\
4029.5	198.75\\
4030	199\\
4030.5	199.25\\
4031	199.5\\
4031.5	199.75\\
4032	200\\
4032.5	200.25\\
4033	200.5\\
4033.5	200.75\\
4080	201\\
4080.5	201.25\\
4081	201.5\\
4081.5	201.75\\
4082	202\\
4082.5	202.25\\
4083	202.5\\
4083.5	202.75\\
4084	203\\
4084.5	203.25\\
4085	203.5\\
4085.5	203.75\\
4132	204\\
4132.5	204.25\\
4133	204.5\\
4133.5	204.75\\
4134	205\\
4134.5	205.25\\
4135	205.5\\
4135.5	205.75\\
4136	206\\
4136.5	206.25\\
4137	206.5\\
4137.5	206.75\\
4184	207\\
4184.5	207.25\\
4185	207.5\\
4185.5	207.75\\
4186	208\\
4186.5	208.25\\
4187	208.5\\
4187.5	208.75\\
4188	209\\
4188.5	209.25\\
4189	209.5\\
4189.5	209.75\\
4219	210\\
4219.5	210.25\\
4220	210.5\\
4220.5	210.75\\
4221	211\\
4221.5	211.25\\
4222	211.5\\
4222.5	211.75\\
4223	212\\
4223.5	212.25\\
4224	212.5\\
4224.5	212.75\\
4254	213\\
4254.5	213.25\\
4255	213.5\\
4255.5	213.75\\
4256	214\\
4256.5	214.25\\
4257	214.5\\
4257.5	214.75\\
4258	215\\
4258.5	215.25\\
4259	215.5\\
4259.5	215.75\\
4383	216\\
4383.5	216.25\\
4384	216.5\\
4384.5	216.75\\
4385	217\\
4385.5	217.25\\
4386	217.5\\
4386.5	217.75\\
4387	218\\
4387.5	218.25\\
4388	218.5\\
4388.5	218.75\\
4435	219\\
4435.5	219.25\\
4436	219.5\\
4436.5	219.75\\
4437	220\\
4437.5	220.25\\
4438	220.5\\
4438.5	220.75\\
4439	221\\
4439.5	221.25\\
4440	221.5\\
4440.5	221.75\\
4487	222\\
4487.5	222.25\\
4488	222.5\\
4488.5	222.75\\
4489	223\\
4489.5	223.25\\
4490	223.5\\
4490.5	223.75\\
4491	224\\
4491.5	224.25\\
4492	224.5\\
4492.5	224.75\\
4539	225\\
4539.5	225.25\\
4540	225.5\\
4540.5	225.75\\
4541	226\\
4541.5	226.25\\
4542	226.5\\
4542.5	226.75\\
4543	227\\
4543.5	227.25\\
4544	227.5\\
4544.5	227.75\\
4574	228\\
4574.5	228.25\\
4575	228.5\\
4575.5	228.75\\
4576	229\\
4576.5	229.25\\
4577	229.5\\
4577.5	229.75\\
4578	230\\
4578.5	230.25\\
4579	230.5\\
4579.5	230.75\\
4609	231\\
4609.5	231.25\\
4610	231.5\\
4610.5	231.75\\
4611	232\\
4611.5	232.25\\
4612	232.5\\
4612.5	232.75\\
4613	233\\
4613.5	233.25\\
4614	233.5\\
4614.5	233.75\\
4738	234\\
4738.5	234.25\\
4739	234.5\\
4739.5	234.75\\
4740	235\\
4740.5	235.25\\
4741	235.5\\
4741.5	235.75\\
4742	236\\
4742.5	236.25\\
4743	236.5\\
4743.5	236.75\\
4790	237\\
4790.5	237.25\\
4791	237.5\\
4791.5	237.75\\
4792	238\\
4792.5	238.25\\
4793	238.5\\
4793.5	238.75\\
4794	239\\
4794.5	239.25\\
4795	239.5\\
4795.5	239.75\\
4842	240\\
4842.5	240.25\\
4843	240.5\\
4843.5	240.75\\
4844	241\\
4844.5	241.25\\
4845	241.5\\
4845.5	241.75\\
4846	242\\
4846.5	242.25\\
4847	242.5\\
4847.5	242.75\\
4894	243\\
4894.5	243.25\\
4895	243.5\\
4895.5	243.75\\
4896	244\\
4896.5	244.25\\
4897	244.5\\
4897.5	244.75\\
4898	245\\
4898.5	245.25\\
4899	245.5\\
4899.5	245.75\\
4929	246\\
4929.5	246.25\\
4930	246.5\\
4930.5	246.75\\
4931	247\\
4931.5	247.25\\
4932	247.5\\
4932.5	247.75\\
4933	248\\
4933.5	248.25\\
4934	248.5\\
4934.5	248.75\\
4964	249\\
4964.5	249.25\\
4965	249.5\\
4965.5	249.75\\
4966	250\\
4966.5	250.25\\
4967	250.5\\
4967.5	250.75\\
4968	251\\
4968.5	251.25\\
4969	251.5\\
4969.5	251.75\\
5093	252\\
5093.5	252.25\\
5094	252.5\\
5094.5	252.75\\
5095	253\\
5095.5	253.25\\
5096	253.5\\
5096.5	253.75\\
5097	254\\
5097.5	254.25\\
5098	254.5\\
5098.5	254.75\\
5145	255\\
5145.5	255.25\\
5146	255.5\\
5146.5	255.75\\
5147	256\\
5147.5	256.25\\
5148	256.5\\
5148.5	256.75\\
5149	257\\
5149.5	257.25\\
5150	257.5\\
5150.5	257.75\\
5197	258\\
5197.5	258.25\\
5198	258.5\\
5198.5	258.75\\
5199	259\\
5199.5	259.25\\
5200	259.5\\
5200.5	259.75\\
5201	260\\
5201.5	260.25\\
5202	260.5\\
5202.5	260.75\\
5249	261\\
5249.5	261.25\\
5250	261.5\\
5250.5	261.75\\
5251	262\\
5251.5	262.25\\
5252	262.5\\
5252.5	262.75\\
5253	263\\
5253.5	263.25\\
5254	263.5\\
5254.5	263.75\\
5284	264\\
5284.5	264.25\\
5285	264.5\\
5285.5	264.75\\
5286	265\\
5286.5	265.25\\
5287	265.5\\
5287.5	265.75\\
5288	266\\
5288.5	266.25\\
5289	266.5\\
5289.5	266.75\\
5319	267\\
5319.5	267.25\\
5320	267.5\\
5320.5	267.75\\
5321	268\\
5321.5	268.25\\
5322	268.5\\
5322.5	268.75\\
5323	269\\
5323.5	269.25\\
5324	269.5\\
5324.5	269.75\\
5448	270\\
5448.5	270.25\\
5449	270.5\\
5449.5	270.75\\
5450	271\\
5450.5	271.25\\
5451	271.5\\
5451.5	271.75\\
5452	272\\
5452.5	272.25\\
5453	272.5\\
5453.5	272.75\\
5500	273\\
5500.5	273.25\\
5501	273.5\\
5501.5	273.75\\
5502	274\\
5502.5	274.25\\
5503	274.5\\
5503.5	274.75\\
5504	275\\
5504.5	275.25\\
5505	275.5\\
5505.5	275.75\\
5552	276\\
5552.5	276.25\\
5553	276.5\\
5553.5	276.75\\
5554	277\\
5554.5	277.25\\
5555	277.5\\
5555.5	277.75\\
5556	278\\
5556.5	278.25\\
5557	278.5\\
5557.5	278.75\\
5604	279\\
5604.5	279.25\\
5605	279.5\\
5605.5	279.75\\
5606	280\\
5606.5	280.25\\
5607	280.5\\
5607.5	280.75\\
5608	281\\
5608.5	281.25\\
5609	281.5\\
5609.5	281.75\\
5639	282\\
5639.5	282.25\\
5640	282.5\\
5640.5	282.75\\
5641	283\\
5641.5	283.25\\
5642	283.5\\
5642.5	283.75\\
5643	284\\
5643.5	284.25\\
5644	284.5\\
5644.5	284.75\\
5674	285\\
5674.5	285.25\\
5675	285.5\\
5675.5	285.75\\
5676	286\\
5676.5	286.25\\
5677	286.5\\
5677.5	286.75\\
5678	287\\
5678.5	287.25\\
5679	287.5\\
5679.5	287.75\\
5803	288\\
5803.5	288.25\\
5804	288.5\\
5804.5	288.75\\
5805	289\\
5805.5	289.25\\
5806	289.5\\
5806.5	289.75\\
5807	290\\
5807.5	290.25\\
5808	290.5\\
5808.5	290.75\\
5855	291\\
5855.5	291.25\\
5856	291.5\\
5856.5	291.75\\
5857	292\\
5857.5	292.25\\
5858	292.5\\
5858.5	292.75\\
5859	293\\
5859.5	293.25\\
5860	293.5\\
5860.5	293.75\\
5907	294\\
5907.5	294.25\\
5908	294.5\\
5908.5	294.75\\
5909	295\\
5909.5	295.25\\
5910	295.5\\
5910.5	295.75\\
5911	296\\
5911.5	296.25\\
5912	296.5\\
5912.5	296.75\\
5959	297\\
5959.5	297.25\\
5960	297.5\\
5960.5	297.75\\
5961	298\\
5961.5	298.25\\
5962	298.5\\
5962.5	298.75\\
5963	299\\
5963.5	299.25\\
5964	299.5\\
5964.5	299.75\\
5994	300\\
5994.5	300.25\\
5995	300.5\\
5995.5	300.75\\
5996	301\\
5996.5	301.25\\
5997	301.5\\
5997.5	301.75\\
5998	302\\
5998.5	302.25\\
5999	302.5\\
5999.5	302.75\\
6029	303\\
6029.5	303.25\\
6030	303.5\\
6030.5	303.75\\
6031	304\\
6031.5	304.25\\
6032	304.5\\
6032.5	304.75\\
6033	305\\
6033.5	305.25\\
6034	305.5\\
6034.5	305.75\\
6158	306\\
6158.5	306.25\\
6159	306.5\\
6159.5	306.75\\
6160	307\\
6160.5	307.25\\
6161	307.5\\
6161.5	307.75\\
6162	308\\
6162.5	308.25\\
6163	308.5\\
6163.5	308.75\\
6210	309\\
6210.5	309.25\\
6211	309.5\\
6211.5	309.75\\
6212	310\\
6212.5	310.25\\
6213	310.5\\
6213.5	310.75\\
6214	311\\
6214.5	311.25\\
6215	311.5\\
6215.5	311.75\\
6262	312\\
6262.5	312.25\\
6263	312.5\\
6263.5	312.75\\
6264	313\\
6264.5	313.25\\
6265	313.5\\
6265.5	313.75\\
6266	314\\
6266.5	314.25\\
6267	314.5\\
6267.5	314.75\\
6314	315\\
6314.5	315.25\\
6315	315.5\\
6315.5	315.75\\
6316	316\\
6316.5	316.25\\
6317	316.5\\
6317.5	316.75\\
6318	317\\
6318.5	317.25\\
6319	317.5\\
6319.5	317.75\\
6349	318\\
6349.5	318.25\\
6350	318.5\\
6350.5	318.75\\
6351	319\\
6351.5	319.25\\
6352	319.5\\
6352.5	319.75\\
6353	320\\
6353.5	320.25\\
6354	320.5\\
6354.5	320.75\\
6384	321\\
6384.5	321.25\\
6385	321.5\\
6385.5	321.75\\
6386	322\\
6386.5	322.25\\
6387	322.5\\
6387.5	322.75\\
6388	323\\
6388.5	323.25\\
6389	323.5\\
6389.5	323.75\\
6513	324\\
6513.5	324.25\\
6514	324.5\\
6514.5	324.75\\
6515	325\\
6515.5	325.25\\
6516	325.5\\
6516.5	325.75\\
6517	326\\
6517.5	326.25\\
6518	326.5\\
6518.5	326.75\\
6565	327\\
6565.5	327.25\\
6566	327.5\\
6566.5	327.75\\
6567	328\\
6567.5	328.25\\
6568	328.5\\
6568.5	328.75\\
6569	329\\
6569.5	329.25\\
6570	329.5\\
6570.5	329.75\\
6617	330\\
6617.5	330.25\\
6618	330.5\\
6618.5	330.75\\
6619	331\\
6619.5	331.25\\
6620	331.5\\
6620.5	331.75\\
6621	332\\
6621.5	332.25\\
6622	332.5\\
6622.5	332.75\\
6669	333\\
6669.5	333.25\\
6670	333.5\\
6670.5	333.75\\
6671	334\\
6671.5	334.25\\
6672	334.5\\
6672.5	334.75\\
6673	335\\
6673.5	335.25\\
6674	335.5\\
6674.5	335.75\\
6704	336\\
6704.5	336.25\\
6705	336.5\\
6705.5	336.75\\
6706	337\\
6706.5	337.25\\
6707	337.5\\
6707.5	337.75\\
6708	338\\
6708.5	338.25\\
6709	338.5\\
6709.5	338.75\\
6739	339\\
6739.5	339.25\\
6740	339.5\\
6740.5	339.75\\
6741	340\\
6741.5	340.25\\
6742	340.5\\
6742.5	340.75\\
6743	341\\
6743.5	341.25\\
6744	341.5\\
6744.5	341.75\\
6868	342\\
6868.5	342.25\\
6869	342.5\\
6869.5	342.75\\
6870	343\\
6870.5	343.25\\
6871	343.5\\
6871.5	343.75\\
6872	344\\
6872.5	344.25\\
6873	344.5\\
6873.5	344.75\\
6920	345\\
6920.5	345.25\\
6921	345.5\\
6921.5	345.75\\
6922	346\\
6922.5	346.25\\
6923	346.5\\
6923.5	346.75\\
6924	347\\
6924.5	347.25\\
6925	347.5\\
6925.5	347.75\\
6972	348\\
6972.5	348.25\\
6973	348.5\\
6973.5	348.75\\
6974	349\\
6974.5	349.25\\
6975	349.5\\
6975.5	349.75\\
6976	350\\
6976.5	350.25\\
6977	350.5\\
6977.5	350.75\\
7024	351\\
7024.5	351.25\\
7025	351.5\\
7025.5	351.75\\
7026	352\\
7026.5	352.25\\
7027	352.5\\
7027.5	352.75\\
7028	353\\
7028.5	353.25\\
7029	353.5\\
7029.5	353.75\\
7059	354\\
7059.5	354.25\\
7060	354.5\\
7060.5	354.75\\
7061	355\\
7061.5	355.25\\
7062	355.5\\
7062.5	355.75\\
7063	356\\
7063.5	356.25\\
7064	356.5\\
7064.5	356.75\\
7094	357\\
7094.5	357.25\\
7095	357.5\\
7095.5	357.75\\
7096	358\\
7096.5	358.25\\
7097	358.5\\
7097.5	358.75\\
7098	359\\
7098.5	359.25\\
7099	359.5\\
7099.5	359.75\\
7223	360\\
7223.5	360.25\\
7224	360.5\\
7224.5	360.75\\
7225	361\\
7225.5	361.25\\
7226	361.5\\
7226.5	361.75\\
7227	362\\
7227.5	362.25\\
7228	362.5\\
7228.5	362.75\\
7275	363\\
7275.5	363.25\\
7276	363.5\\
7276.5	363.75\\
7277	364\\
7277.5	364.25\\
7278	364.5\\
7278.5	364.75\\
7279	365\\
7279.5	365.25\\
7280	365.5\\
7280.5	365.75\\
7327	366\\
7327.5	366.25\\
7328	366.5\\
7328.5	366.75\\
7329	367\\
7329.5	367.25\\
7330	367.5\\
7330.5	367.75\\
7331	368\\
7331.5	368.25\\
7332	368.5\\
7332.5	368.75\\
7379	369\\
7379.5	369.25\\
7380	369.5\\
7380.5	369.75\\
7381	370\\
7381.5	370.25\\
7382	370.5\\
7382.5	370.75\\
7383	371\\
7383.5	371.25\\
7384	371.5\\
7384.5	371.75\\
7414	372\\
7414.5	372.25\\
7415	372.5\\
7415.5	372.75\\
7416	373\\
7416.5	373.25\\
7417	373.5\\
7417.5	373.75\\
7418	374\\
7418.5	374.25\\
7419	374.5\\
7419.5	374.75\\
7449	375\\
7449.5	375.25\\
7450	375.5\\
7450.5	375.75\\
7451	376\\
7451.5	376.25\\
7452	376.5\\
7452.5	376.75\\
7453	377\\
7453.5	377.25\\
7454	377.5\\
7454.5	377.75\\
7578	378\\
7578.5	378.25\\
7579	378.5\\
7579.5	378.75\\
7580	379\\
7580.5	379.25\\
7581	379.5\\
7581.5	379.75\\
7582	380\\
7582.5	380.25\\
7583	380.5\\
7583.5	380.75\\
7630	381\\
7630.5	381.25\\
7631	381.5\\
7631.5	381.75\\
7632	382\\
7632.5	382.25\\
7633	382.5\\
7633.5	382.75\\
7634	383\\
7634.5	383.25\\
7635	383.5\\
7635.5	383.75\\
7682	384\\
7682.5	384.25\\
7683	384.5\\
7683.5	384.75\\
7684	385\\
7684.5	385.25\\
7685	385.5\\
7685.5	385.75\\
7686	386\\
7686.5	386.25\\
7687	386.5\\
7687.5	386.75\\
7734	387\\
7734.5	387.25\\
7735	387.5\\
7735.5	387.75\\
7736	388\\
7736.5	388.25\\
7737	388.5\\
7737.5	388.75\\
7738	389\\
7738.5	389.25\\
7739	389.5\\
7739.5	389.75\\
7769	390\\
7769.5	390.25\\
7770	390.5\\
7770.5	390.75\\
7771	391\\
7771.5	391.25\\
7772	391.5\\
7772.5	391.75\\
7773	392\\
7773.5	392.25\\
7774	392.5\\
7774.5	392.75\\
7804	393\\
7804.5	393.25\\
7805	393.5\\
7805.5	393.75\\
7806	394\\
7806.5	394.25\\
7807	394.5\\
7807.5	394.75\\
7808	395\\
7808.5	395.25\\
7809	395.5\\
7809.5	395.75\\
7933	396\\
7933.5	396.25\\
7934	396.5\\
7934.5	396.75\\
7935	397\\
7935.5	397.25\\
7936	397.5\\
7936.5	397.75\\
7937	398\\
7937.5	398.25\\
7938	398.5\\
7938.5	398.75\\
7985	399\\
7985.5	399.25\\
7986	399.5\\
7986.5	399.75\\
7987	400\\
7987.5	400.25\\
7988	400.5\\
7988.5	400.75\\
7989	401\\
7989.5	401.25\\
7990	401.5\\
7990.5	401.75\\
8037	402\\
8037.5	402.25\\
8038	402.5\\
8038.5	402.75\\
8039	403\\
8039.5	403.25\\
8040	403.5\\
8040.5	403.75\\
8041	404\\
8041.5	404.25\\
8042	404.5\\
8042.5	404.75\\
8089	405\\
8089.5	405.25\\
8090	405.5\\
8090.5	405.75\\
8091	406\\
8091.5	406.25\\
8092	406.5\\
8092.5	406.75\\
8093	407\\
8093.5	407.25\\
8094	407.5\\
8094.5	407.75\\
8124	408\\
8124.5	408.25\\
8125	408.5\\
8125.5	408.75\\
8126	409\\
8126.5	409.25\\
8127	409.5\\
8127.5	409.75\\
8128	410\\
8128.5	410.25\\
8129	410.5\\
8129.5	410.75\\
8159	411\\
8159.5	411.25\\
8160	411.5\\
8160.5	411.75\\
8161	412\\
8161.5	412.25\\
8162	412.5\\
8162.5	412.75\\
8163	413\\
8163.5	413.25\\
8164	413.5\\
8164.5	413.75\\
8288	414\\
8288.5	414.25\\
8289	414.5\\
8289.5	414.75\\
8290	415\\
8290.5	415.25\\
8291	415.5\\
8291.5	415.75\\
8292	416\\
8292.5	416.25\\
8293	416.5\\
8293.5	416.75\\
8340	417\\
8340.5	417.25\\
8341	417.5\\
8341.5	417.75\\
8342	418\\
8342.5	418.25\\
8343	418.5\\
8343.5	418.75\\
8344	419\\
8344.5	419.25\\
8345	419.5\\
8345.5	419.75\\
8392	420\\
8392.5	420.25\\
8393	420.5\\
8393.5	420.75\\
8394	421\\
8394.5	421.25\\
8395	421.5\\
8395.5	421.75\\
8396	422\\
8396.5	422.25\\
8397	422.5\\
8397.5	422.75\\
8444	423\\
8444.5	423.25\\
8445	423.5\\
8445.5	423.75\\
8446	424\\
8446.5	424.25\\
8447	424.5\\
8447.5	424.75\\
8448	425\\
};
\addlegendentry{data3}

\end{axis}

\begin{axis}[%
width=6.028in,
height=1.99in,
at={(1.011in,0.642in)},
scale only axis,
xmin=0,
xmax=807,
ymin=0,
ymax=66,
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=red, line width=1.0pt]
  table[row sep=crcr]{%
225	0\\
225.5	0.25\\
226	0.5\\
226.5	0.75\\
227	1\\
227.5	1.25\\
228	1.5\\
228.5	1.75\\
229	2\\
229.5	2.25\\
230	2.5\\
230.5	2.75\\
231	3\\
231.5	3.25\\
232	3.5\\
232.5	3.75\\
233	4\\
233.5	4.25\\
234	4.5\\
234.5	4.75\\
235	5\\
235.5	5.25\\
236	5.5\\
236.5	5.75\\
237	6\\
237.5	6.25\\
238	6.5\\
238.5	6.75\\
239	7\\
239.5	7.25\\
240	7.5\\
240.5	7.75\\
241	8\\
241.5	8.25\\
242	8.5\\
242.5	8.75\\
243	9\\
243.5	9.25\\
244	9.5\\
244.5	9.75\\
245	10\\
245.5	10.25\\
246	10.5\\
246.5	10.75\\
247	11\\
247.5	11.25\\
248	11.5\\
248.5	11.75\\
249	12\\
249.5	12.25\\
250	12.5\\
250.5	12.75\\
251	13\\
251.5	13.25\\
252	13.5\\
252.5	13.75\\
253	14\\
253.5	14.25\\
254	14.5\\
254.5	14.75\\
255	15\\
255.5	15.25\\
256	15.5\\
256.5	15.75\\
257	16\\
257.5	16.25\\
258	16.5\\
258.5	16.75\\
259	17\\
259.5	17.25\\
260	17.5\\
260.5	17.75\\
261	18\\
261.5	18.25\\
262	18.5\\
262.5	18.75\\
263	19\\
263.5	19.25\\
264	19.5\\
264.5	19.75\\
265	20\\
265.5	20.25\\
266	20.5\\
266.5	20.75\\
267	21\\
267.5	21.25\\
268	21.5\\
268.5	21.75\\
269	22\\
269.5	22.25\\
270	22.5\\
270.5	22.75\\
271	23\\
271.5	23.25\\
272	23.5\\
272.5	23.75\\
273	24\\
273.5	24.25\\
274	24.5\\
274.5	24.75\\
275	25\\
275.5	25.25\\
276	25.5\\
276.5	25.75\\
277	26\\
277.5	26.25\\
278	26.5\\
278.5	26.75\\
279	27\\
279.5	27.25\\
280	27.5\\
280.5	27.75\\
281	28\\
281.5	28.25\\
282	28.5\\
282.5	28.75\\
283	29\\
283.5	29.25\\
284	29.5\\
284.5	29.75\\
510	30\\
510.5	30.25\\
511	30.5\\
511.5	30.75\\
512	31\\
512.5	31.25\\
513	31.5\\
513.5	31.75\\
514	32\\
514.5	32.25\\
515	32.5\\
515.5	32.75\\
516	33\\
516.5	33.25\\
517	33.5\\
517.5	33.75\\
518	34\\
518.5	34.25\\
519	34.5\\
519.5	34.75\\
520	35\\
520.5	35.25\\
521	35.5\\
521.5	35.75\\
522	36\\
522.5	36.25\\
523	36.5\\
523.5	36.75\\
524	37\\
524.5	37.25\\
525	37.5\\
525.5	37.75\\
526	38\\
526.5	38.25\\
527	38.5\\
527.5	38.75\\
528	39\\
528.5	39.25\\
529	39.5\\
529.5	39.75\\
530	40\\
530.5	40.25\\
531	40.5\\
531.5	40.75\\
532	41\\
532.5	41.25\\
533	41.5\\
533.5	41.75\\
534	42\\
534.5	42.25\\
535	42.5\\
535.5	42.75\\
536	43\\
536.5	43.25\\
537	43.5\\
537.5	43.75\\
538	44\\
538.5	44.25\\
539	44.5\\
539.5	44.75\\
540	45\\
540.5	45.25\\
541	45.5\\
541.5	45.75\\
542	46\\
542.5	46.25\\
543	46.5\\
543.5	46.75\\
544	47\\
544.5	47.25\\
545	47.5\\
545.5	47.75\\
546	48\\
546.5	48.25\\
547	48.5\\
547.5	48.75\\
548	49\\
548.5	49.25\\
549	49.5\\
549.5	49.75\\
550	50\\
550.5	50.25\\
551	50.5\\
551.5	50.75\\
552	51\\
552.5	51.25\\
553	51.5\\
553.5	51.75\\
554	52\\
554.5	52.25\\
555	52.5\\
555.5	52.75\\
556	53\\
556.5	53.25\\
557	53.5\\
557.5	53.75\\
558	54\\
558.5	54.25\\
559	54.5\\
559.5	54.75\\
560	55\\
560.5	55.25\\
561	55.5\\
561.5	55.75\\
562	56\\
562.5	56.25\\
563	56.5\\
563.5	56.75\\
564	57\\
564.5	57.25\\
565	57.5\\
565.5	57.75\\
566	58\\
566.5	58.25\\
567	58.5\\
567.5	58.75\\
568	59\\
568.5	59.25\\
569	59.5\\
569.5	59.75\\
795	60\\
795.5	60.25\\
796	60.5\\
796.5	60.75\\
797	61\\
797.5	61.25\\
798	61.5\\
798.5	61.75\\
799	62\\
799.5	62.25\\
800	62.5\\
800.5	62.75\\
801	63\\
801.5	63.25\\
802	63.5\\
802.5	63.75\\
803	64\\
803.5	64.25\\
804	64.5\\
804.5	64.75\\
805	65\\
805.5	65.25\\
806	65.5\\
806.5	65.75\\
807	66\\
807.5	66.25\\
808	66.5\\
808.5	66.75\\
809	67\\
809.5	67.25\\
810	67.5\\
810.5	67.75\\
811	68\\
811.5	68.25\\
812	68.5\\
812.5	68.75\\
813	69\\
813.5	69.25\\
814	69.5\\
814.5	69.75\\
815	70\\
815.5	70.25\\
816	70.5\\
816.5	70.75\\
817	71\\
817.5	71.25\\
818	71.5\\
818.5	71.75\\
819	72\\
819.5	72.25\\
820	72.5\\
820.5	72.75\\
821	73\\
821.5	73.25\\
822	73.5\\
822.5	73.75\\
823	74\\
823.5	74.25\\
824	74.5\\
824.5	74.75\\
825	75\\
825.5	75.25\\
826	75.5\\
826.5	75.75\\
827	76\\
827.5	76.25\\
828	76.5\\
828.5	76.75\\
829	77\\
829.5	77.25\\
830	77.5\\
830.5	77.75\\
831	78\\
831.5	78.25\\
832	78.5\\
832.5	78.75\\
833	79\\
833.5	79.25\\
834	79.5\\
834.5	79.75\\
835	80\\
835.5	80.25\\
836	80.5\\
836.5	80.75\\
837	81\\
837.5	81.25\\
838	81.5\\
838.5	81.75\\
839	82\\
839.5	82.25\\
840	82.5\\
840.5	82.75\\
841	83\\
841.5	83.25\\
842	83.5\\
842.5	83.75\\
843	84\\
843.5	84.25\\
844	84.5\\
844.5	84.75\\
845	85\\
845.5	85.25\\
846	85.5\\
846.5	85.75\\
847	86\\
847.5	86.25\\
848	86.5\\
848.5	86.75\\
849	87\\
849.5	87.25\\
850	87.5\\
850.5	87.75\\
851	88\\
851.5	88.25\\
852	88.5\\
852.5	88.75\\
853	89\\
853.5	89.25\\
854	89.5\\
854.5	89.75\\
1080	90\\
1080.5	90.25\\
1081	90.5\\
1081.5	90.75\\
1082	91\\
1082.5	91.25\\
1083	91.5\\
1083.5	91.75\\
1084	92\\
1084.5	92.25\\
1085	92.5\\
1085.5	92.75\\
1086	93\\
1086.5	93.25\\
1087	93.5\\
1087.5	93.75\\
1088	94\\
1088.5	94.25\\
1089	94.5\\
1089.5	94.75\\
1090	95\\
1090.5	95.25\\
1091	95.5\\
1091.5	95.75\\
1092	96\\
1092.5	96.25\\
1093	96.5\\
1093.5	96.75\\
1094	97\\
1094.5	97.25\\
1095	97.5\\
1095.5	97.75\\
1096	98\\
1096.5	98.25\\
1097	98.5\\
1097.5	98.75\\
1098	99\\
1098.5	99.25\\
1099	99.5\\
1099.5	99.75\\
1100	100\\
1100.5	100.25\\
1101	100.5\\
1101.5	100.75\\
1102	101\\
1102.5	101.25\\
1103	101.5\\
1103.5	101.75\\
1104	102\\
1104.5	102.25\\
1105	102.5\\
1105.5	102.75\\
1106	103\\
1106.5	103.25\\
1107	103.5\\
1107.5	103.75\\
1108	104\\
1108.5	104.25\\
1109	104.5\\
1109.5	104.75\\
1110	105\\
1110.5	105.25\\
1111	105.5\\
1111.5	105.75\\
1112	106\\
1112.5	106.25\\
1113	106.5\\
1113.5	106.75\\
1114	107\\
1114.5	107.25\\
1115	107.5\\
1115.5	107.75\\
1116	108\\
1116.5	108.25\\
1117	108.5\\
1117.5	108.75\\
1118	109\\
1118.5	109.25\\
1119	109.5\\
1119.5	109.75\\
1120	110\\
1120.5	110.25\\
1121	110.5\\
1121.5	110.75\\
1122	111\\
1122.5	111.25\\
1123	111.5\\
1123.5	111.75\\
1124	112\\
1124.5	112.25\\
1125	112.5\\
1125.5	112.75\\
1126	113\\
1126.5	113.25\\
1127	113.5\\
1127.5	113.75\\
1128	114\\
1128.5	114.25\\
1129	114.5\\
1129.5	114.75\\
1130	115\\
1130.5	115.25\\
1131	115.5\\
1131.5	115.75\\
1132	116\\
1132.5	116.25\\
1133	116.5\\
1133.5	116.75\\
1134	117\\
1134.5	117.25\\
1135	117.5\\
1135.5	117.75\\
1136	118\\
1136.5	118.25\\
1137	118.5\\
1137.5	118.75\\
1138	119\\
1138.5	119.25\\
1139	119.5\\
1139.5	119.75\\
1365	120\\
1365.5	120.25\\
1366	120.5\\
1366.5	120.75\\
1367	121\\
1367.5	121.25\\
1368	121.5\\
1368.5	121.75\\
1369	122\\
1369.5	122.25\\
1370	122.5\\
1370.5	122.75\\
1371	123\\
1371.5	123.25\\
1372	123.5\\
1372.5	123.75\\
1373	124\\
1373.5	124.25\\
1374	124.5\\
1374.5	124.75\\
1375	125\\
1375.5	125.25\\
1376	125.5\\
1376.5	125.75\\
1377	126\\
1377.5	126.25\\
1378	126.5\\
1378.5	126.75\\
1379	127\\
1379.5	127.25\\
1380	127.5\\
1380.5	127.75\\
1381	128\\
1381.5	128.25\\
1382	128.5\\
1382.5	128.75\\
1383	129\\
1383.5	129.25\\
1384	129.5\\
1384.5	129.75\\
1385	130\\
1385.5	130.25\\
1386	130.5\\
1386.5	130.75\\
1387	131\\
1387.5	131.25\\
1388	131.5\\
1388.5	131.75\\
1389	132\\
1389.5	132.25\\
1390	132.5\\
1390.5	132.75\\
1391	133\\
1391.5	133.25\\
1392	133.5\\
1392.5	133.75\\
1393	134\\
1393.5	134.25\\
1394	134.5\\
1394.5	134.75\\
1395	135\\
1395.5	135.25\\
1396	135.5\\
1396.5	135.75\\
1397	136\\
1397.5	136.25\\
1398	136.5\\
1398.5	136.75\\
1399	137\\
1399.5	137.25\\
1400	137.5\\
1400.5	137.75\\
1401	138\\
1401.5	138.25\\
1402	138.5\\
1402.5	138.75\\
1403	139\\
1403.5	139.25\\
1404	139.5\\
1404.5	139.75\\
1405	140\\
1405.5	140.25\\
1406	140.5\\
1406.5	140.75\\
1407	141\\
1407.5	141.25\\
1408	141.5\\
1408.5	141.75\\
1409	142\\
1409.5	142.25\\
1410	142.5\\
1410.5	142.75\\
1411	143\\
1411.5	143.25\\
1412	143.5\\
1412.5	143.75\\
1413	144\\
1413.5	144.25\\
1414	144.5\\
1414.5	144.75\\
1415	145\\
1415.5	145.25\\
1416	145.5\\
1416.5	145.75\\
1417	146\\
1417.5	146.25\\
1418	146.5\\
1418.5	146.75\\
1419	147\\
1419.5	147.25\\
1420	147.5\\
1420.5	147.75\\
1421	148\\
1421.5	148.25\\
1422	148.5\\
1422.5	148.75\\
1423	149\\
1423.5	149.25\\
1424	149.5\\
1424.5	149.75\\
1650	150\\
1650.5	150.25\\
1651	150.5\\
1651.5	150.75\\
1652	151\\
1652.5	151.25\\
1653	151.5\\
1653.5	151.75\\
1654	152\\
1654.5	152.25\\
1655	152.5\\
1655.5	152.75\\
1656	153\\
1656.5	153.25\\
1657	153.5\\
1657.5	153.75\\
1658	154\\
1658.5	154.25\\
1659	154.5\\
1659.5	154.75\\
1660	155\\
1660.5	155.25\\
1661	155.5\\
1661.5	155.75\\
1662	156\\
1662.5	156.25\\
1663	156.5\\
1663.5	156.75\\
1664	157\\
1664.5	157.25\\
1665	157.5\\
1665.5	157.75\\
1666	158\\
1666.5	158.25\\
1667	158.5\\
1667.5	158.75\\
1668	159\\
1668.5	159.25\\
1669	159.5\\
1669.5	159.75\\
1670	160\\
1670.5	160.25\\
1671	160.5\\
1671.5	160.75\\
1672	161\\
1672.5	161.25\\
1673	161.5\\
1673.5	161.75\\
1674	162\\
1674.5	162.25\\
1675	162.5\\
1675.5	162.75\\
1676	163\\
1676.5	163.25\\
1677	163.5\\
1677.5	163.75\\
1678	164\\
1678.5	164.25\\
1679	164.5\\
1679.5	164.75\\
1680	165\\
1680.5	165.25\\
1681	165.5\\
1681.5	165.75\\
1682	166\\
1682.5	166.25\\
1683	166.5\\
1683.5	166.75\\
1684	167\\
1684.5	167.25\\
1685	167.5\\
1685.5	167.75\\
1686	168\\
1686.5	168.25\\
1687	168.5\\
1687.5	168.75\\
1688	169\\
1688.5	169.25\\
1689	169.5\\
1689.5	169.75\\
1690	170\\
1690.5	170.25\\
1691	170.5\\
1691.5	170.75\\
1692	171\\
1692.5	171.25\\
1693	171.5\\
1693.5	171.75\\
1694	172\\
1694.5	172.25\\
1695	172.5\\
1695.5	172.75\\
1696	173\\
1696.5	173.25\\
1697	173.5\\
1697.5	173.75\\
1698	174\\
1698.5	174.25\\
1699	174.5\\
1699.5	174.75\\
1700	175\\
1700.5	175.25\\
1701	175.5\\
1701.5	175.75\\
1702	176\\
1702.5	176.25\\
1703	176.5\\
1703.5	176.75\\
1704	177\\
1704.5	177.25\\
1705	177.5\\
1705.5	177.75\\
1706	178\\
1706.5	178.25\\
1707	178.5\\
1707.5	178.75\\
1708	179\\
1708.5	179.25\\
1709	179.5\\
1709.5	179.75\\
1935	180\\
1935.5	180.25\\
1936	180.5\\
1936.5	180.75\\
1937	181\\
1937.5	181.25\\
1938	181.5\\
1938.5	181.75\\
1939	182\\
1939.5	182.25\\
1940	182.5\\
1940.5	182.75\\
1941	183\\
1941.5	183.25\\
1942	183.5\\
1942.5	183.75\\
1943	184\\
1943.5	184.25\\
1944	184.5\\
1944.5	184.75\\
1945	185\\
1945.5	185.25\\
1946	185.5\\
1946.5	185.75\\
1947	186\\
1947.5	186.25\\
1948	186.5\\
1948.5	186.75\\
1949	187\\
1949.5	187.25\\
1950	187.5\\
1950.5	187.75\\
1951	188\\
1951.5	188.25\\
1952	188.5\\
1952.5	188.75\\
1953	189\\
1953.5	189.25\\
1954	189.5\\
1954.5	189.75\\
1955	190\\
1955.5	190.25\\
1956	190.5\\
1956.5	190.75\\
1957	191\\
1957.5	191.25\\
1958	191.5\\
1958.5	191.75\\
1959	192\\
1959.5	192.25\\
1960	192.5\\
1960.5	192.75\\
1961	193\\
1961.5	193.25\\
1962	193.5\\
1962.5	193.75\\
1963	194\\
1963.5	194.25\\
1964	194.5\\
1964.5	194.75\\
1965	195\\
1965.5	195.25\\
1966	195.5\\
1966.5	195.75\\
1967	196\\
1967.5	196.25\\
1968	196.5\\
1968.5	196.75\\
1969	197\\
1969.5	197.25\\
1970	197.5\\
1970.5	197.75\\
1971	198\\
1971.5	198.25\\
1972	198.5\\
1972.5	198.75\\
1973	199\\
1973.5	199.25\\
1974	199.5\\
1974.5	199.75\\
1975	200\\
1975.5	200.25\\
1976	200.5\\
1976.5	200.75\\
1977	201\\
1977.5	201.25\\
1978	201.5\\
1978.5	201.75\\
1979	202\\
1979.5	202.25\\
1980	202.5\\
1980.5	202.75\\
1981	203\\
1981.5	203.25\\
1982	203.5\\
1982.5	203.75\\
1983	204\\
1983.5	204.25\\
1984	204.5\\
1984.5	204.75\\
1985	205\\
1985.5	205.25\\
1986	205.5\\
1986.5	205.75\\
1987	206\\
1987.5	206.25\\
1988	206.5\\
1988.5	206.75\\
1989	207\\
1989.5	207.25\\
1990	207.5\\
1990.5	207.75\\
1991	208\\
1991.5	208.25\\
1992	208.5\\
1992.5	208.75\\
1993	209\\
1993.5	209.25\\
1994	209.5\\
1994.5	209.75\\
2220	210\\
2220.5	210.25\\
2221	210.5\\
2221.5	210.75\\
2222	211\\
2222.5	211.25\\
2223	211.5\\
2223.5	211.75\\
2224	212\\
2224.5	212.25\\
2225	212.5\\
2225.5	212.75\\
2226	213\\
2226.5	213.25\\
2227	213.5\\
2227.5	213.75\\
2228	214\\
2228.5	214.25\\
2229	214.5\\
2229.5	214.75\\
2230	215\\
2230.5	215.25\\
2231	215.5\\
2231.5	215.75\\
2232	216\\
2232.5	216.25\\
2233	216.5\\
2233.5	216.75\\
2234	217\\
2234.5	217.25\\
2235	217.5\\
2235.5	217.75\\
2236	218\\
2236.5	218.25\\
2237	218.5\\
2237.5	218.75\\
2238	219\\
2238.5	219.25\\
2239	219.5\\
2239.5	219.75\\
2240	220\\
2240.5	220.25\\
2241	220.5\\
2241.5	220.75\\
2242	221\\
2242.5	221.25\\
2243	221.5\\
2243.5	221.75\\
2244	222\\
2244.5	222.25\\
2245	222.5\\
2245.5	222.75\\
2246	223\\
2246.5	223.25\\
2247	223.5\\
2247.5	223.75\\
2248	224\\
2248.5	224.25\\
2249	224.5\\
2249.5	224.75\\
2250	225\\
2250.5	225.25\\
2251	225.5\\
2251.5	225.75\\
2252	226\\
2252.5	226.25\\
2253	226.5\\
2253.5	226.75\\
2254	227\\
2254.5	227.25\\
2255	227.5\\
2255.5	227.75\\
2256	228\\
2256.5	228.25\\
2257	228.5\\
2257.5	228.75\\
2258	229\\
2258.5	229.25\\
2259	229.5\\
2259.5	229.75\\
2260	230\\
2260.5	230.25\\
2261	230.5\\
2261.5	230.75\\
2262	231\\
2262.5	231.25\\
2263	231.5\\
2263.5	231.75\\
2264	232\\
2264.5	232.25\\
2265	232.5\\
2265.5	232.75\\
2266	233\\
2266.5	233.25\\
2267	233.5\\
2267.5	233.75\\
2268	234\\
2268.5	234.25\\
2269	234.5\\
2269.5	234.75\\
2270	235\\
2270.5	235.25\\
2271	235.5\\
2271.5	235.75\\
2272	236\\
2272.5	236.25\\
2273	236.5\\
2273.5	236.75\\
2274	237\\
2274.5	237.25\\
2275	237.5\\
2275.5	237.75\\
2276	238\\
2276.5	238.25\\
2277	238.5\\
2277.5	238.75\\
2278	239\\
2278.5	239.25\\
2279	239.5\\
2279.5	239.75\\
2505	240\\
2505.5	240.25\\
2506	240.5\\
2506.5	240.75\\
2507	241\\
2507.5	241.25\\
2508	241.5\\
2508.5	241.75\\
2509	242\\
2509.5	242.25\\
2510	242.5\\
2510.5	242.75\\
2511	243\\
2511.5	243.25\\
2512	243.5\\
2512.5	243.75\\
2513	244\\
2513.5	244.25\\
2514	244.5\\
2514.5	244.75\\
2515	245\\
2515.5	245.25\\
2516	245.5\\
2516.5	245.75\\
2517	246\\
2517.5	246.25\\
2518	246.5\\
2518.5	246.75\\
2519	247\\
2519.5	247.25\\
2520	247.5\\
2520.5	247.75\\
2521	248\\
2521.5	248.25\\
2522	248.5\\
2522.5	248.75\\
2523	249\\
2523.5	249.25\\
2524	249.5\\
2524.5	249.75\\
2525	250\\
2525.5	250.25\\
2526	250.5\\
2526.5	250.75\\
2527	251\\
2527.5	251.25\\
2528	251.5\\
2528.5	251.75\\
2529	252\\
2529.5	252.25\\
2530	252.5\\
2530.5	252.75\\
2531	253\\
2531.5	253.25\\
2532	253.5\\
2532.5	253.75\\
2533	254\\
2533.5	254.25\\
2534	254.5\\
2534.5	254.75\\
2535	255\\
2535.5	255.25\\
2536	255.5\\
2536.5	255.75\\
2537	256\\
2537.5	256.25\\
2538	256.5\\
2538.5	256.75\\
2539	257\\
2539.5	257.25\\
2540	257.5\\
2540.5	257.75\\
2541	258\\
2541.5	258.25\\
2542	258.5\\
2542.5	258.75\\
2543	259\\
2543.5	259.25\\
2544	259.5\\
2544.5	259.75\\
2545	260\\
2545.5	260.25\\
2546	260.5\\
2546.5	260.75\\
2547	261\\
2547.5	261.25\\
2548	261.5\\
2548.5	261.75\\
2549	262\\
2549.5	262.25\\
2550	262.5\\
2550.5	262.75\\
2551	263\\
2551.5	263.25\\
2552	263.5\\
2552.5	263.75\\
2553	264\\
2553.5	264.25\\
2554	264.5\\
2554.5	264.75\\
2555	265\\
2555.5	265.25\\
2556	265.5\\
2556.5	265.75\\
2557	266\\
2557.5	266.25\\
2558	266.5\\
2558.5	266.75\\
2559	267\\
2559.5	267.25\\
2560	267.5\\
2560.5	267.75\\
2561	268\\
2561.5	268.25\\
2562	268.5\\
2562.5	268.75\\
2563	269\\
2563.5	269.25\\
2564	269.5\\
2564.5	269.75\\
2790	270\\
2790.5	270.25\\
2791	270.5\\
2791.5	270.75\\
2792	271\\
2792.5	271.25\\
2793	271.5\\
2793.5	271.75\\
2794	272\\
2794.5	272.25\\
2795	272.5\\
2795.5	272.75\\
2796	273\\
2796.5	273.25\\
2797	273.5\\
2797.5	273.75\\
2798	274\\
2798.5	274.25\\
2799	274.5\\
2799.5	274.75\\
2800	275\\
2800.5	275.25\\
2801	275.5\\
2801.5	275.75\\
2802	276\\
2802.5	276.25\\
2803	276.5\\
2803.5	276.75\\
2804	277\\
2804.5	277.25\\
2805	277.5\\
2805.5	277.75\\
2806	278\\
2806.5	278.25\\
2807	278.5\\
2807.5	278.75\\
2808	279\\
2808.5	279.25\\
2809	279.5\\
2809.5	279.75\\
2810	280\\
2810.5	280.25\\
2811	280.5\\
2811.5	280.75\\
2812	281\\
2812.5	281.25\\
2813	281.5\\
2813.5	281.75\\
2814	282\\
2814.5	282.25\\
2815	282.5\\
2815.5	282.75\\
2816	283\\
2816.5	283.25\\
2817	283.5\\
2817.5	283.75\\
2818	284\\
2818.5	284.25\\
2819	284.5\\
2819.5	284.75\\
2820	285\\
2820.5	285.25\\
2821	285.5\\
2821.5	285.75\\
2822	286\\
2822.5	286.25\\
2823	286.5\\
2823.5	286.75\\
2824	287\\
2824.5	287.25\\
2825	287.5\\
2825.5	287.75\\
2826	288\\
2826.5	288.25\\
2827	288.5\\
2827.5	288.75\\
2828	289\\
2828.5	289.25\\
2829	289.5\\
2829.5	289.75\\
2830	290\\
2830.5	290.25\\
2831	290.5\\
2831.5	290.75\\
2832	291\\
2832.5	291.25\\
2833	291.5\\
2833.5	291.75\\
2834	292\\
2834.5	292.25\\
2835	292.5\\
2835.5	292.75\\
2836	293\\
2836.5	293.25\\
2837	293.5\\
2837.5	293.75\\
2838	294\\
2838.5	294.25\\
2839	294.5\\
2839.5	294.75\\
2840	295\\
2840.5	295.25\\
2841	295.5\\
2841.5	295.75\\
2842	296\\
2842.5	296.25\\
2843	296.5\\
2843.5	296.75\\
2844	297\\
2844.5	297.25\\
2845	297.5\\
2845.5	297.75\\
2846	298\\
2846.5	298.25\\
2847	298.5\\
2847.5	298.75\\
2848	299\\
2848.5	299.25\\
2849	299.5\\
2849.5	299.75\\
3075	300\\
3075.5	300.25\\
3076	300.5\\
3076.5	300.75\\
3077	301\\
3077.5	301.25\\
3078	301.5\\
3078.5	301.75\\
3079	302\\
3079.5	302.25\\
3080	302.5\\
3080.5	302.75\\
3081	303\\
3081.5	303.25\\
3082	303.5\\
3082.5	303.75\\
3083	304\\
3083.5	304.25\\
3084	304.5\\
3084.5	304.75\\
3085	305\\
3085.5	305.25\\
3086	305.5\\
3086.5	305.75\\
3087	306\\
3087.5	306.25\\
3088	306.5\\
3088.5	306.75\\
3089	307\\
3089.5	307.25\\
3090	307.5\\
3090.5	307.75\\
3091	308\\
3091.5	308.25\\
3092	308.5\\
3092.5	308.75\\
3093	309\\
3093.5	309.25\\
3094	309.5\\
3094.5	309.75\\
3095	310\\
3095.5	310.25\\
3096	310.5\\
3096.5	310.75\\
3097	311\\
3097.5	311.25\\
3098	311.5\\
3098.5	311.75\\
3099	312\\
3099.5	312.25\\
3100	312.5\\
3100.5	312.75\\
3101	313\\
3101.5	313.25\\
3102	313.5\\
3102.5	313.75\\
3103	314\\
3103.5	314.25\\
3104	314.5\\
3104.5	314.75\\
3105	315\\
3105.5	315.25\\
3106	315.5\\
3106.5	315.75\\
3107	316\\
3107.5	316.25\\
3108	316.5\\
3108.5	316.75\\
3109	317\\
3109.5	317.25\\
3110	317.5\\
3110.5	317.75\\
3111	318\\
3111.5	318.25\\
3112	318.5\\
3112.5	318.75\\
3113	319\\
3113.5	319.25\\
3114	319.5\\
3114.5	319.75\\
3115	320\\
3115.5	320.25\\
3116	320.5\\
3116.5	320.75\\
3117	321\\
3117.5	321.25\\
3118	321.5\\
3118.5	321.75\\
3119	322\\
3119.5	322.25\\
3120	322.5\\
3120.5	322.75\\
3121	323\\
3121.5	323.25\\
3122	323.5\\
3122.5	323.75\\
3123	324\\
3123.5	324.25\\
3124	324.5\\
3124.5	324.75\\
3125	325\\
3125.5	325.25\\
3126	325.5\\
3126.5	325.75\\
3127	326\\
3127.5	326.25\\
3128	326.5\\
3128.5	326.75\\
3129	327\\
3129.5	327.25\\
3130	327.5\\
3130.5	327.75\\
3131	328\\
3131.5	328.25\\
3132	328.5\\
3132.5	328.75\\
3133	329\\
3133.5	329.25\\
3134	329.5\\
3134.5	329.75\\
3360	330\\
3360.5	330.25\\
3361	330.5\\
3361.5	330.75\\
3362	331\\
3362.5	331.25\\
3363	331.5\\
3363.5	331.75\\
3364	332\\
3364.5	332.25\\
3365	332.5\\
3365.5	332.75\\
3366	333\\
3366.5	333.25\\
3367	333.5\\
3367.5	333.75\\
3368	334\\
3368.5	334.25\\
3369	334.5\\
3369.5	334.75\\
3370	335\\
3370.5	335.25\\
3371	335.5\\
3371.5	335.75\\
3372	336\\
3372.5	336.25\\
3373	336.5\\
3373.5	336.75\\
3374	337\\
3374.5	337.25\\
3375	337.5\\
3375.5	337.75\\
3376	338\\
3376.5	338.25\\
3377	338.5\\
3377.5	338.75\\
3378	339\\
3378.5	339.25\\
3379	339.5\\
3379.5	339.75\\
3380	340\\
3380.5	340.25\\
3381	340.5\\
3381.5	340.75\\
3382	341\\
3382.5	341.25\\
3383	341.5\\
3383.5	341.75\\
3384	342\\
3384.5	342.25\\
3385	342.5\\
3385.5	342.75\\
3386	343\\
3386.5	343.25\\
3387	343.5\\
3387.5	343.75\\
3388	344\\
3388.5	344.25\\
3389	344.5\\
3389.5	344.75\\
3390	345\\
3390.5	345.25\\
3391	345.5\\
3391.5	345.75\\
3392	346\\
3392.5	346.25\\
3393	346.5\\
3393.5	346.75\\
3394	347\\
3394.5	347.25\\
3395	347.5\\
3395.5	347.75\\
3396	348\\
3396.5	348.25\\
3397	348.5\\
3397.5	348.75\\
3398	349\\
3398.5	349.25\\
3399	349.5\\
3399.5	349.75\\
3400	350\\
3400.5	350.25\\
3401	350.5\\
3401.5	350.75\\
3402	351\\
3402.5	351.25\\
3403	351.5\\
3403.5	351.75\\
3404	352\\
3404.5	352.25\\
3405	352.5\\
3405.5	352.75\\
3406	353\\
3406.5	353.25\\
3407	353.5\\
3407.5	353.75\\
3408	354\\
3408.5	354.25\\
3409	354.5\\
3409.5	354.75\\
3410	355\\
3410.5	355.25\\
3411	355.5\\
3411.5	355.75\\
3412	356\\
3412.5	356.25\\
3413	356.5\\
3413.5	356.75\\
3414	357\\
3414.5	357.25\\
3415	357.5\\
3415.5	357.75\\
3416	358\\
3416.5	358.25\\
3417	358.5\\
3417.5	358.75\\
3418	359\\
3418.5	359.25\\
3419	359.5\\
3419.5	359.75\\
3645	360\\
3645.5	360.25\\
3646	360.5\\
3646.5	360.75\\
3647	361\\
3647.5	361.25\\
3648	361.5\\
3648.5	361.75\\
3649	362\\
3649.5	362.25\\
3650	362.5\\
3650.5	362.75\\
3651	363\\
3651.5	363.25\\
3652	363.5\\
3652.5	363.75\\
3653	364\\
3653.5	364.25\\
3654	364.5\\
3654.5	364.75\\
3655	365\\
3655.5	365.25\\
3656	365.5\\
3656.5	365.75\\
3657	366\\
3657.5	366.25\\
3658	366.5\\
3658.5	366.75\\
3659	367\\
3659.5	367.25\\
3660	367.5\\
3660.5	367.75\\
3661	368\\
3661.5	368.25\\
3662	368.5\\
3662.5	368.75\\
3663	369\\
3663.5	369.25\\
3664	369.5\\
3664.5	369.75\\
3665	370\\
3665.5	370.25\\
3666	370.5\\
3666.5	370.75\\
3667	371\\
3667.5	371.25\\
3668	371.5\\
3668.5	371.75\\
3669	372\\
3669.5	372.25\\
3670	372.5\\
3670.5	372.75\\
3671	373\\
3671.5	373.25\\
3672	373.5\\
3672.5	373.75\\
3673	374\\
3673.5	374.25\\
3674	374.5\\
3674.5	374.75\\
3675	375\\
3675.5	375.25\\
3676	375.5\\
3676.5	375.75\\
3677	376\\
3677.5	376.25\\
3678	376.5\\
3678.5	376.75\\
3679	377\\
3679.5	377.25\\
3680	377.5\\
3680.5	377.75\\
3681	378\\
3681.5	378.25\\
3682	378.5\\
3682.5	378.75\\
3683	379\\
3683.5	379.25\\
3684	379.5\\
3684.5	379.75\\
3685	380\\
3685.5	380.25\\
3686	380.5\\
3686.5	380.75\\
3687	381\\
3687.5	381.25\\
3688	381.5\\
3688.5	381.75\\
3689	382\\
3689.5	382.25\\
3690	382.5\\
3690.5	382.75\\
3691	383\\
3691.5	383.25\\
3692	383.5\\
3692.5	383.75\\
3693	384\\
3693.5	384.25\\
3694	384.5\\
3694.5	384.75\\
3695	385\\
3695.5	385.25\\
3696	385.5\\
3696.5	385.75\\
3697	386\\
3697.5	386.25\\
3698	386.5\\
3698.5	386.75\\
3699	387\\
3699.5	387.25\\
3700	387.5\\
3700.5	387.75\\
3701	388\\
3701.5	388.25\\
3702	388.5\\
3702.5	388.75\\
3703	389\\
3703.5	389.25\\
3704	389.5\\
3704.5	389.75\\
3930	390\\
3930.5	390.25\\
3931	390.5\\
3931.5	390.75\\
3932	391\\
3932.5	391.25\\
3933	391.5\\
3933.5	391.75\\
3934	392\\
3934.5	392.25\\
3935	392.5\\
3935.5	392.75\\
3936	393\\
3936.5	393.25\\
3937	393.5\\
3937.5	393.75\\
3938	394\\
3938.5	394.25\\
3939	394.5\\
3939.5	394.75\\
3940	395\\
3940.5	395.25\\
3941	395.5\\
3941.5	395.75\\
3942	396\\
3942.5	396.25\\
3943	396.5\\
3943.5	396.75\\
3944	397\\
3944.5	397.25\\
3945	397.5\\
3945.5	397.75\\
3946	398\\
3946.5	398.25\\
3947	398.5\\
3947.5	398.75\\
3948	399\\
3948.5	399.25\\
3949	399.5\\
3949.5	399.75\\
3950	400\\
3950.5	400.25\\
3951	400.5\\
3951.5	400.75\\
3952	401\\
3952.5	401.25\\
3953	401.5\\
3953.5	401.75\\
3954	402\\
3954.5	402.25\\
3955	402.5\\
3955.5	402.75\\
3956	403\\
3956.5	403.25\\
3957	403.5\\
3957.5	403.75\\
3958	404\\
3958.5	404.25\\
3959	404.5\\
3959.5	404.75\\
3960	405\\
3960.5	405.25\\
3961	405.5\\
3961.5	405.75\\
3962	406\\
3962.5	406.25\\
3963	406.5\\
3963.5	406.75\\
3964	407\\
3964.5	407.25\\
3965	407.5\\
3965.5	407.75\\
3966	408\\
3966.5	408.25\\
3967	408.5\\
3967.5	408.75\\
3968	409\\
3968.5	409.25\\
3969	409.5\\
3969.5	409.75\\
3970	410\\
3970.5	410.25\\
3971	410.5\\
3971.5	410.75\\
3972	411\\
3972.5	411.25\\
3973	411.5\\
3973.5	411.75\\
3974	412\\
3974.5	412.25\\
3975	412.5\\
3975.5	412.75\\
3976	413\\
3976.5	413.25\\
3977	413.5\\
3977.5	413.75\\
3978	414\\
3978.5	414.25\\
3979	414.5\\
3979.5	414.75\\
3980	415\\
3980.5	415.25\\
3981	415.5\\
3981.5	415.75\\
3982	416\\
3982.5	416.25\\
3983	416.5\\
3983.5	416.75\\
3984	417\\
3984.5	417.25\\
3985	417.5\\
3985.5	417.75\\
3986	418\\
3986.5	418.25\\
3987	418.5\\
3987.5	418.75\\
3988	419\\
3988.5	419.25\\
3989	419.5\\
3989.5	419.75\\
4215	420\\
4215.5	420.25\\
4216	420.5\\
4216.5	420.75\\
4217	421\\
4217.5	421.25\\
4218	421.5\\
4218.5	421.75\\
4219	422\\
4219.5	422.25\\
4220	422.5\\
4220.5	422.75\\
4221	423\\
4221.5	423.25\\
4222	423.5\\
4222.5	423.75\\
4223	424\\
4223.5	424.25\\
4224	424.5\\
4224.5	424.75\\
4225	425\\
};
\addlegendentry{data1}

\addplot [color=green, line width=1.0pt]
  table[row sep=crcr]{%
41	0\\
44.9166666666667	0.25\\
48.8333333333333	0.5\\
52.75	0.75\\
56.6666666666667	1\\
60.5833333333333	1.25\\
64.5	1.5\\
68.4166666666667	1.75\\
72.3333333333333	2\\
76.25	2.25\\
80.1666666666667	2.5\\
84.0833333333333	2.75\\
88	3\\
91.9166666666667	3.25\\
95.8333333333333	3.5\\
99.75	3.75\\
103.666666666667	4\\
107.583333333333	4.25\\
111.5	4.5\\
115.416666666667	4.75\\
119.333333333333	5\\
123.25	5.25\\
127.166666666667	5.5\\
131.083333333333	5.75\\
135	6\\
138.916666666667	6.25\\
142.833333333333	6.5\\
146.75	6.75\\
150.666666666667	7\\
154.583333333333	7.25\\
158.5	7.5\\
162.416666666667	7.75\\
166.333333333333	8\\
170.25	8.25\\
174.166666666667	8.5\\
178.083333333333	8.75\\
182	9\\
185.916666666667	9.25\\
189.833333333333	9.5\\
193.75	9.75\\
197.666666666667	10\\
201.583333333333	10.25\\
205.5	10.5\\
209.416666666667	10.75\\
213.333333333333	11\\
217.25	11.25\\
221.166666666667	11.5\\
225.083333333333	11.75\\
229	12\\
232.916666666667	12.25\\
236.833333333333	12.5\\
240.75	12.75\\
244.666666666667	13\\
248.583333333333	13.25\\
252.5	13.5\\
256.416666666667	13.75\\
260.333333333333	14\\
264.25	14.25\\
268.166666666667	14.5\\
272.083333333333	14.75\\
276	15\\
279.916666666667	15.25\\
283.833333333333	15.5\\
287.75	15.75\\
291.666666666667	16\\
295.583333333333	16.25\\
299.5	16.5\\
303.416666666667	16.75\\
307.333333333333	17\\
311.25	17.25\\
315.166666666667	17.5\\
319.083333333333	17.75\\
323	18\\
326.916666666667	18.25\\
330.833333333333	18.5\\
334.75	18.75\\
338.666666666667	19\\
342.583333333333	19.25\\
346.5	19.5\\
350.416666666667	19.75\\
354.333333333333	20\\
358.25	20.25\\
362.166666666667	20.5\\
366.083333333333	20.75\\
370	21\\
373.916666666667	21.25\\
377.833333333333	21.5\\
381.75	21.75\\
385.666666666667	22\\
389.583333333333	22.25\\
393.5	22.5\\
397.416666666667	22.75\\
401.333333333333	23\\
405.25	23.25\\
409.166666666667	23.5\\
413.083333333333	23.75\\
417	24\\
420.916666666667	24.25\\
424.833333333333	24.5\\
428.75	24.75\\
432.666666666667	25\\
436.583333333333	25.25\\
440.5	25.5\\
444.416666666667	25.75\\
448.333333333333	26\\
452.25	26.25\\
456.166666666667	26.5\\
460.083333333333	26.75\\
464	27\\
467.916666666667	27.25\\
471.833333333333	27.5\\
475.75	27.75\\
479.666666666667	28\\
483.583333333333	28.25\\
487.5	28.5\\
491.416666666667	28.75\\
495.333333333333	29\\
499.25	29.25\\
503.166666666667	29.5\\
507.083333333333	29.75\\
511	30\\
514.916666666667	30.25\\
518.833333333333	30.5\\
522.75	30.75\\
526.666666666667	31\\
530.583333333333	31.25\\
534.5	31.5\\
538.416666666667	31.75\\
542.333333333333	32\\
546.25	32.25\\
550.166666666667	32.5\\
554.083333333333	32.75\\
558	33\\
561.916666666667	33.25\\
565.833333333333	33.5\\
569.75	33.75\\
573.666666666667	34\\
577.583333333333	34.25\\
581.5	34.5\\
585.416666666667	34.75\\
589.333333333333	35\\
593.25	35.25\\
597.166666666667	35.5\\
601.083333333333	35.75\\
605	36\\
608.916666666667	36.25\\
612.833333333333	36.5\\
616.75	36.75\\
620.666666666667	37\\
624.583333333333	37.25\\
628.5	37.5\\
632.416666666667	37.75\\
636.333333333333	38\\
640.25	38.25\\
644.166666666667	38.5\\
648.083333333333	38.75\\
652	39\\
655.916666666667	39.25\\
659.833333333333	39.5\\
663.75	39.75\\
667.666666666667	40\\
671.583333333333	40.25\\
675.5	40.5\\
679.416666666667	40.75\\
683.333333333333	41\\
687.25	41.25\\
691.166666666667	41.5\\
695.083333333333	41.75\\
699	42\\
702.916666666667	42.25\\
706.833333333333	42.5\\
710.75	42.75\\
714.666666666667	43\\
718.583333333333	43.25\\
722.5	43.5\\
726.416666666667	43.75\\
730.333333333333	44\\
734.25	44.25\\
738.166666666667	44.5\\
742.083333333333	44.75\\
746	45\\
749.916666666667	45.25\\
753.833333333333	45.5\\
757.75	45.75\\
761.666666666667	46\\
765.583333333333	46.25\\
769.5	46.5\\
773.416666666667	46.75\\
777.333333333333	47\\
781.25	47.25\\
785.166666666667	47.5\\
789.083333333333	47.75\\
793	48\\
796.916666666667	48.25\\
800.833333333333	48.5\\
804.75	48.75\\
808.666666666667	49\\
812.583333333333	49.25\\
816.5	49.5\\
820.416666666667	49.75\\
824.333333333333	50\\
828.25	50.25\\
832.166666666667	50.5\\
836.083333333333	50.75\\
840	51\\
843.916666666667	51.25\\
847.833333333333	51.5\\
851.75	51.75\\
855.666666666667	52\\
859.583333333333	52.25\\
863.5	52.5\\
867.416666666667	52.75\\
871.333333333333	53\\
875.25	53.25\\
879.166666666667	53.5\\
883.083333333333	53.75\\
887	54\\
890.916666666667	54.25\\
894.833333333333	54.5\\
898.75	54.75\\
902.666666666667	55\\
906.583333333333	55.25\\
910.5	55.5\\
914.416666666667	55.75\\
918.333333333333	56\\
922.25	56.25\\
926.166666666667	56.5\\
930.083333333333	56.75\\
934	57\\
937.916666666667	57.25\\
941.833333333333	57.5\\
945.75	57.75\\
949.666666666667	58\\
953.583333333333	58.25\\
957.5	58.5\\
961.416666666667	58.75\\
965.333333333333	59\\
969.25	59.25\\
973.166666666667	59.5\\
977.083333333333	59.75\\
981	60\\
984.916666666667	60.25\\
988.833333333333	60.5\\
992.75	60.75\\
996.666666666667	61\\
1000.58333333333	61.25\\
1004.5	61.5\\
1008.41666666667	61.75\\
1012.33333333333	62\\
1016.25	62.25\\
1020.16666666667	62.5\\
1024.08333333333	62.75\\
1028	63\\
1031.91666666667	63.25\\
1035.83333333333	63.5\\
1039.75	63.75\\
1043.66666666667	64\\
1047.58333333333	64.25\\
1051.5	64.5\\
1055.41666666667	64.75\\
1059.33333333333	65\\
1063.25	65.25\\
1067.16666666667	65.5\\
1071.08333333333	65.75\\
1075	66\\
1078.91666666667	66.25\\
1082.83333333333	66.5\\
1086.75	66.75\\
1090.66666666667	67\\
1094.58333333333	67.25\\
1098.5	67.5\\
1102.41666666667	67.75\\
1106.33333333333	68\\
1110.25	68.25\\
1114.16666666667	68.5\\
1118.08333333333	68.75\\
1122	69\\
1125.91666666667	69.25\\
1129.83333333333	69.5\\
1133.75	69.75\\
1137.66666666667	70\\
1141.58333333333	70.25\\
1145.5	70.5\\
1149.41666666667	70.75\\
1153.33333333333	71\\
1157.25	71.25\\
1161.16666666667	71.5\\
1165.08333333333	71.75\\
1169	72\\
1172.91666666667	72.25\\
1176.83333333333	72.5\\
1180.75	72.75\\
1184.66666666667	73\\
1188.58333333333	73.25\\
1192.5	73.5\\
1196.41666666667	73.75\\
1200.33333333333	74\\
1204.25	74.25\\
1208.16666666667	74.5\\
1212.08333333333	74.75\\
1216	75\\
1219.91666666667	75.25\\
1223.83333333333	75.5\\
1227.75	75.75\\
1231.66666666667	76\\
1235.58333333333	76.25\\
1239.5	76.5\\
1243.41666666667	76.75\\
1247.33333333333	77\\
1251.25	77.25\\
1255.16666666667	77.5\\
1259.08333333333	77.75\\
1263	78\\
1266.91666666667	78.25\\
1270.83333333333	78.5\\
1274.75	78.75\\
1278.66666666667	79\\
1282.58333333333	79.25\\
1286.5	79.5\\
1290.41666666667	79.75\\
1294.33333333333	80\\
1298.25	80.25\\
1302.16666666667	80.5\\
1306.08333333333	80.75\\
1310	81\\
1313.91666666667	81.25\\
1317.83333333333	81.5\\
1321.75	81.75\\
1325.66666666667	82\\
1329.58333333333	82.25\\
1333.5	82.5\\
1337.41666666667	82.75\\
1341.33333333333	83\\
1345.25	83.25\\
1349.16666666667	83.5\\
1353.08333333333	83.75\\
1357	84\\
1360.91666666667	84.25\\
1364.83333333333	84.5\\
1368.75	84.75\\
1372.66666666667	85\\
1376.58333333333	85.25\\
1380.5	85.5\\
1384.41666666667	85.75\\
1388.33333333333	86\\
1392.25	86.25\\
1396.16666666667	86.5\\
1400.08333333333	86.75\\
1404	87\\
1407.91666666667	87.25\\
1411.83333333333	87.5\\
1415.75	87.75\\
1419.66666666667	88\\
1423.58333333333	88.25\\
1427.5	88.5\\
1431.41666666667	88.75\\
1435.33333333333	89\\
1439.25	89.25\\
1443.16666666667	89.5\\
1447.08333333333	89.75\\
1451	90\\
1454.91666666667	90.25\\
1458.83333333333	90.5\\
1462.75	90.75\\
1466.66666666667	91\\
1470.58333333333	91.25\\
1474.5	91.5\\
1478.41666666667	91.75\\
1482.33333333333	92\\
1486.25	92.25\\
1490.16666666667	92.5\\
1494.08333333333	92.75\\
1498	93\\
1501.91666666667	93.25\\
1505.83333333333	93.5\\
1509.75	93.75\\
1513.66666666667	94\\
1517.58333333333	94.25\\
1521.5	94.5\\
1525.41666666667	94.75\\
1529.33333333333	95\\
1533.25	95.25\\
1537.16666666667	95.5\\
1541.08333333333	95.75\\
1545	96\\
1548.91666666667	96.25\\
1552.83333333333	96.5\\
1556.75	96.75\\
1560.66666666667	97\\
1564.58333333333	97.25\\
1568.5	97.5\\
1572.41666666667	97.75\\
1576.33333333333	98\\
1580.25	98.25\\
1584.16666666667	98.5\\
1588.08333333333	98.75\\
1592	99\\
1595.91666666667	99.25\\
1599.83333333333	99.5\\
1603.75	99.75\\
1607.66666666667	100\\
1611.58333333333	100.25\\
1615.5	100.5\\
1619.41666666667	100.75\\
1623.33333333333	101\\
1627.25	101.25\\
1631.16666666667	101.5\\
1635.08333333333	101.75\\
1639	102\\
1642.91666666667	102.25\\
1646.83333333333	102.5\\
1650.75	102.75\\
1654.66666666667	103\\
1658.58333333333	103.25\\
1662.5	103.5\\
1666.41666666667	103.75\\
1670.33333333333	104\\
1674.25	104.25\\
1678.16666666667	104.5\\
1682.08333333333	104.75\\
1686	105\\
1689.91666666667	105.25\\
1693.83333333333	105.5\\
1697.75	105.75\\
1701.66666666667	106\\
1705.58333333333	106.25\\
1709.5	106.5\\
1713.41666666667	106.75\\
1717.33333333333	107\\
1721.25	107.25\\
1725.16666666667	107.5\\
1729.08333333333	107.75\\
1733	108\\
1736.91666666667	108.25\\
1740.83333333333	108.5\\
1744.75	108.75\\
1748.66666666667	109\\
1752.58333333333	109.25\\
1756.5	109.5\\
1760.41666666667	109.75\\
1764.33333333333	110\\
1768.25	110.25\\
1772.16666666667	110.5\\
1776.08333333333	110.75\\
1780	111\\
1783.91666666667	111.25\\
1787.83333333333	111.5\\
1791.75	111.75\\
1795.66666666667	112\\
1799.58333333333	112.25\\
1803.5	112.5\\
1807.41666666667	112.75\\
1811.33333333333	113\\
1815.25	113.25\\
1819.16666666667	113.5\\
1823.08333333333	113.75\\
1827	114\\
1830.91666666667	114.25\\
1834.83333333333	114.5\\
1838.75	114.75\\
1842.66666666667	115\\
1846.58333333333	115.25\\
1850.5	115.5\\
1854.41666666667	115.75\\
1858.33333333333	116\\
1862.25	116.25\\
1866.16666666667	116.5\\
1870.08333333333	116.75\\
1874	117\\
1877.91666666667	117.25\\
1881.83333333333	117.5\\
1885.75	117.75\\
1889.66666666667	118\\
1893.58333333333	118.25\\
1897.5	118.5\\
1901.41666666667	118.75\\
1905.33333333333	119\\
1909.25	119.25\\
1913.16666666667	119.5\\
1917.08333333333	119.75\\
1921	120\\
1924.91666666667	120.25\\
1928.83333333333	120.5\\
1932.75	120.75\\
1936.66666666667	121\\
1940.58333333333	121.25\\
1944.5	121.5\\
1948.41666666667	121.75\\
1952.33333333333	122\\
1956.25	122.25\\
1960.16666666667	122.5\\
1964.08333333333	122.75\\
1968	123\\
1971.91666666667	123.25\\
1975.83333333333	123.5\\
1979.75	123.75\\
1983.66666666667	124\\
1987.58333333333	124.25\\
1991.5	124.5\\
1995.41666666667	124.75\\
1999.33333333333	125\\
2003.25	125.25\\
2007.16666666667	125.5\\
2011.08333333333	125.75\\
2015	126\\
2018.91666666667	126.25\\
2022.83333333333	126.5\\
2026.75	126.75\\
2030.66666666667	127\\
2034.58333333333	127.25\\
2038.5	127.5\\
2042.41666666667	127.75\\
2046.33333333333	128\\
2050.25	128.25\\
2054.16666666667	128.5\\
2058.08333333333	128.75\\
2062	129\\
2065.91666666667	129.25\\
2069.83333333333	129.5\\
2073.75	129.75\\
2077.66666666667	130\\
2081.58333333333	130.25\\
2085.5	130.5\\
2089.41666666667	130.75\\
2093.33333333333	131\\
2097.25	131.25\\
2101.16666666667	131.5\\
2105.08333333333	131.75\\
2109	132\\
2112.91666666667	132.25\\
2116.83333333333	132.5\\
2120.75	132.75\\
2124.66666666667	133\\
2128.58333333333	133.25\\
2132.5	133.5\\
2136.41666666667	133.75\\
2140.33333333333	134\\
2144.25	134.25\\
2148.16666666667	134.5\\
2152.08333333333	134.75\\
2156	135\\
2159.91666666667	135.25\\
2163.83333333333	135.5\\
2167.75	135.75\\
2171.66666666667	136\\
2175.58333333333	136.25\\
2179.5	136.5\\
2183.41666666667	136.75\\
2187.33333333333	137\\
2191.25	137.25\\
2195.16666666667	137.5\\
2199.08333333333	137.75\\
2203	138\\
2206.91666666667	138.25\\
2210.83333333333	138.5\\
2214.75	138.75\\
2218.66666666667	139\\
2222.58333333333	139.25\\
2226.5	139.5\\
2230.41666666667	139.75\\
2234.33333333333	140\\
2238.25	140.25\\
2242.16666666667	140.5\\
2246.08333333333	140.75\\
2250	141\\
2253.91666666667	141.25\\
2257.83333333333	141.5\\
2261.75	141.75\\
2265.66666666667	142\\
2269.58333333333	142.25\\
2273.5	142.5\\
2277.41666666667	142.75\\
2281.33333333333	143\\
2285.25	143.25\\
2289.16666666667	143.5\\
2293.08333333333	143.75\\
2297	144\\
2300.91666666667	144.25\\
2304.83333333333	144.5\\
2308.75	144.75\\
2312.66666666667	145\\
2316.58333333333	145.25\\
2320.5	145.5\\
2324.41666666667	145.75\\
2328.33333333333	146\\
2332.25	146.25\\
2336.16666666667	146.5\\
2340.08333333333	146.75\\
2344	147\\
2347.91666666667	147.25\\
2351.83333333333	147.5\\
2355.75	147.75\\
2359.66666666667	148\\
2363.58333333333	148.25\\
2367.5	148.5\\
2371.41666666667	148.75\\
2375.33333333333	149\\
2379.25	149.25\\
2383.16666666667	149.5\\
2387.08333333333	149.75\\
2391	150\\
2394.91666666667	150.25\\
2398.83333333333	150.5\\
2402.75	150.75\\
2406.66666666667	151\\
2410.58333333333	151.25\\
2414.5	151.5\\
2418.41666666667	151.75\\
2422.33333333333	152\\
2426.25	152.25\\
2430.16666666667	152.5\\
2434.08333333333	152.75\\
2438	153\\
2441.91666666667	153.25\\
2445.83333333333	153.5\\
2449.75	153.75\\
2453.66666666667	154\\
2457.58333333333	154.25\\
2461.5	154.5\\
2465.41666666667	154.75\\
2469.33333333333	155\\
2473.25	155.25\\
2477.16666666667	155.5\\
2481.08333333333	155.75\\
2485	156\\
2488.91666666667	156.25\\
2492.83333333333	156.5\\
2496.75	156.75\\
2500.66666666667	157\\
2504.58333333333	157.25\\
2508.5	157.5\\
2512.41666666667	157.75\\
2516.33333333333	158\\
2520.25	158.25\\
2524.16666666667	158.5\\
2528.08333333333	158.75\\
2532	159\\
2535.91666666667	159.25\\
2539.83333333333	159.5\\
2543.75	159.75\\
2547.66666666667	160\\
2551.58333333333	160.25\\
2555.5	160.5\\
2559.41666666667	160.75\\
2563.33333333333	161\\
2567.25	161.25\\
2571.16666666667	161.5\\
2575.08333333333	161.75\\
2579	162\\
2582.91666666667	162.25\\
2586.83333333333	162.5\\
2590.75	162.75\\
2594.66666666667	163\\
2598.58333333333	163.25\\
2602.5	163.5\\
2606.41666666667	163.75\\
2610.33333333333	164\\
2614.25	164.25\\
2618.16666666667	164.5\\
2622.08333333333	164.75\\
2626	165\\
2629.91666666667	165.25\\
2633.83333333333	165.5\\
2637.75	165.75\\
2641.66666666667	166\\
2645.58333333333	166.25\\
2649.5	166.5\\
2653.41666666667	166.75\\
2657.33333333333	167\\
2661.25	167.25\\
2665.16666666667	167.5\\
2669.08333333333	167.75\\
2673	168\\
2676.91666666667	168.25\\
2680.83333333333	168.5\\
2684.75	168.75\\
2688.66666666667	169\\
2692.58333333333	169.25\\
2696.5	169.5\\
2700.41666666667	169.75\\
2704.33333333333	170\\
2708.25	170.25\\
2712.16666666667	170.5\\
2716.08333333333	170.75\\
2720	171\\
2723.91666666667	171.25\\
2727.83333333333	171.5\\
2731.75	171.75\\
2735.66666666667	172\\
2739.58333333333	172.25\\
2743.5	172.5\\
2747.41666666667	172.75\\
2751.33333333333	173\\
2755.25	173.25\\
2759.16666666667	173.5\\
2763.08333333333	173.75\\
2767	174\\
2770.91666666667	174.25\\
2774.83333333333	174.5\\
2778.75	174.75\\
2782.66666666667	175\\
2786.58333333333	175.25\\
2790.5	175.5\\
2794.41666666667	175.75\\
2798.33333333333	176\\
2802.25	176.25\\
2806.16666666667	176.5\\
2810.08333333333	176.75\\
2814	177\\
2817.91666666667	177.25\\
2821.83333333333	177.5\\
2825.75	177.75\\
2829.66666666667	178\\
2833.58333333333	178.25\\
2837.5	178.5\\
2841.41666666667	178.75\\
2845.33333333333	179\\
2849.25	179.25\\
2853.16666666667	179.5\\
2857.08333333333	179.75\\
2861	180\\
2864.91666666667	180.25\\
2868.83333333333	180.5\\
2872.75	180.75\\
2876.66666666667	181\\
2880.58333333333	181.25\\
2884.5	181.5\\
2888.41666666667	181.75\\
2892.33333333333	182\\
2896.25	182.25\\
2900.16666666667	182.5\\
2904.08333333333	182.75\\
2908	183\\
2911.91666666667	183.25\\
2915.83333333333	183.5\\
2919.75	183.75\\
2923.66666666667	184\\
2927.58333333333	184.25\\
2931.5	184.5\\
2935.41666666667	184.75\\
2939.33333333333	185\\
2943.25	185.25\\
2947.16666666667	185.5\\
2951.08333333333	185.75\\
2955	186\\
2958.91666666667	186.25\\
2962.83333333333	186.5\\
2966.75	186.75\\
2970.66666666667	187\\
2974.58333333333	187.25\\
2978.5	187.5\\
2982.41666666667	187.75\\
2986.33333333333	188\\
2990.25	188.25\\
2994.16666666667	188.5\\
2998.08333333333	188.75\\
3002	189\\
3005.91666666667	189.25\\
3009.83333333333	189.5\\
3013.75	189.75\\
3017.66666666667	190\\
3021.58333333333	190.25\\
3025.5	190.5\\
3029.41666666667	190.75\\
3033.33333333333	191\\
3037.25	191.25\\
3041.16666666667	191.5\\
3045.08333333333	191.75\\
3049	192\\
3052.91666666667	192.25\\
3056.83333333333	192.5\\
3060.75	192.75\\
3064.66666666667	193\\
3068.58333333333	193.25\\
3072.5	193.5\\
3076.41666666667	193.75\\
3080.33333333333	194\\
3084.25	194.25\\
3088.16666666667	194.5\\
3092.08333333333	194.75\\
3096	195\\
3099.91666666667	195.25\\
3103.83333333333	195.5\\
3107.75	195.75\\
3111.66666666667	196\\
3115.58333333333	196.25\\
3119.5	196.5\\
3123.41666666667	196.75\\
3127.33333333333	197\\
3131.25	197.25\\
3135.16666666667	197.5\\
3139.08333333333	197.75\\
3143	198\\
3146.91666666667	198.25\\
3150.83333333333	198.5\\
3154.75	198.75\\
3158.66666666667	199\\
3162.58333333333	199.25\\
3166.5	199.5\\
3170.41666666667	199.75\\
3174.33333333333	200\\
3178.25	200.25\\
3182.16666666667	200.5\\
3186.08333333333	200.75\\
3190	201\\
3193.91666666667	201.25\\
3197.83333333333	201.5\\
3201.75	201.75\\
3205.66666666667	202\\
3209.58333333333	202.25\\
3213.5	202.5\\
3217.41666666667	202.75\\
3221.33333333333	203\\
3225.25	203.25\\
3229.16666666667	203.5\\
3233.08333333333	203.75\\
3237	204\\
3240.91666666667	204.25\\
3244.83333333333	204.5\\
3248.75	204.75\\
3252.66666666667	205\\
3256.58333333333	205.25\\
3260.5	205.5\\
3264.41666666667	205.75\\
3268.33333333333	206\\
3272.25	206.25\\
3276.16666666667	206.5\\
3280.08333333333	206.75\\
3284	207\\
3287.91666666667	207.25\\
3291.83333333333	207.5\\
3295.75	207.75\\
3299.66666666667	208\\
3303.58333333333	208.25\\
3307.5	208.5\\
3311.41666666667	208.75\\
3315.33333333333	209\\
3319.25	209.25\\
3323.16666666667	209.5\\
3327.08333333333	209.75\\
3331	210\\
3334.91666666667	210.25\\
3338.83333333333	210.5\\
3342.75	210.75\\
3346.66666666667	211\\
3350.58333333333	211.25\\
3354.5	211.5\\
3358.41666666667	211.75\\
3362.33333333333	212\\
3366.25	212.25\\
3370.16666666667	212.5\\
3374.08333333333	212.75\\
3378	213\\
3381.91666666667	213.25\\
3385.83333333333	213.5\\
3389.75	213.75\\
3393.66666666667	214\\
3397.58333333333	214.25\\
3401.5	214.5\\
3405.41666666667	214.75\\
3409.33333333333	215\\
3413.25	215.25\\
3417.16666666667	215.5\\
3421.08333333333	215.75\\
3425	216\\
3428.91666666667	216.25\\
3432.83333333333	216.5\\
3436.75	216.75\\
3440.66666666667	217\\
3444.58333333333	217.25\\
3448.5	217.5\\
3452.41666666667	217.75\\
3456.33333333333	218\\
3460.25	218.25\\
3464.16666666667	218.5\\
3468.08333333333	218.75\\
3472	219\\
3475.91666666667	219.25\\
3479.83333333333	219.5\\
3483.75	219.75\\
3487.66666666667	220\\
3491.58333333333	220.25\\
3495.5	220.5\\
3499.41666666667	220.75\\
3503.33333333333	221\\
3507.25	221.25\\
3511.16666666667	221.5\\
3515.08333333333	221.75\\
3519	222\\
3522.91666666667	222.25\\
3526.83333333333	222.5\\
3530.75	222.75\\
3534.66666666667	223\\
3538.58333333333	223.25\\
3542.5	223.5\\
3546.41666666667	223.75\\
3550.33333333333	224\\
3554.25	224.25\\
3558.16666666667	224.5\\
3562.08333333333	224.75\\
3566	225\\
3569.91666666667	225.25\\
3573.83333333333	225.5\\
3577.75	225.75\\
3581.66666666667	226\\
3585.58333333333	226.25\\
3589.5	226.5\\
3593.41666666667	226.75\\
3597.33333333333	227\\
3601.25	227.25\\
3605.16666666667	227.5\\
3609.08333333333	227.75\\
3613	228\\
3616.91666666667	228.25\\
3620.83333333333	228.5\\
3624.75	228.75\\
3628.66666666667	229\\
3632.58333333333	229.25\\
3636.5	229.5\\
3640.41666666667	229.75\\
3644.33333333333	230\\
3648.25	230.25\\
3652.16666666667	230.5\\
3656.08333333333	230.75\\
3660	231\\
3663.91666666667	231.25\\
3667.83333333333	231.5\\
3671.75	231.75\\
3675.66666666667	232\\
3679.58333333333	232.25\\
3683.5	232.5\\
3687.41666666667	232.75\\
3691.33333333333	233\\
3695.25	233.25\\
3699.16666666667	233.5\\
3703.08333333333	233.75\\
3707	234\\
3710.91666666667	234.25\\
3714.83333333333	234.5\\
3718.75	234.75\\
3722.66666666667	235\\
3726.58333333333	235.25\\
3730.5	235.5\\
3734.41666666667	235.75\\
3738.33333333333	236\\
3742.25	236.25\\
3746.16666666667	236.5\\
3750.08333333333	236.75\\
3754	237\\
3757.91666666667	237.25\\
3761.83333333333	237.5\\
3765.75	237.75\\
3769.66666666667	238\\
3773.58333333333	238.25\\
3777.5	238.5\\
3781.41666666667	238.75\\
3785.33333333333	239\\
3789.25	239.25\\
3793.16666666667	239.5\\
3797.08333333333	239.75\\
3801	240\\
3804.91666666667	240.25\\
3808.83333333333	240.5\\
3812.75	240.75\\
3816.66666666667	241\\
3820.58333333333	241.25\\
3824.5	241.5\\
3828.41666666667	241.75\\
3832.33333333333	242\\
3836.25	242.25\\
3840.16666666667	242.5\\
3844.08333333333	242.75\\
3848	243\\
3851.91666666667	243.25\\
3855.83333333333	243.5\\
3859.75	243.75\\
3863.66666666667	244\\
3867.58333333333	244.25\\
3871.5	244.5\\
3875.41666666667	244.75\\
3879.33333333333	245\\
3883.25	245.25\\
3887.16666666667	245.5\\
3891.08333333333	245.75\\
3895	246\\
3898.91666666667	246.25\\
3902.83333333333	246.5\\
3906.75	246.75\\
3910.66666666667	247\\
3914.58333333333	247.25\\
3918.5	247.5\\
3922.41666666667	247.75\\
3926.33333333333	248\\
3930.25	248.25\\
3934.16666666667	248.5\\
3938.08333333333	248.75\\
3942	249\\
3945.91666666667	249.25\\
3949.83333333333	249.5\\
3953.75	249.75\\
3957.66666666667	250\\
3961.58333333333	250.25\\
3965.5	250.5\\
3969.41666666667	250.75\\
3973.33333333333	251\\
3977.25	251.25\\
3981.16666666667	251.5\\
3985.08333333333	251.75\\
3989	252\\
3992.91666666667	252.25\\
3996.83333333333	252.5\\
4000.75	252.75\\
4004.66666666667	253\\
4008.58333333333	253.25\\
4012.5	253.5\\
4016.41666666667	253.75\\
4020.33333333333	254\\
4024.25	254.25\\
4028.16666666667	254.5\\
4032.08333333333	254.75\\
4036	255\\
4039.91666666667	255.25\\
4043.83333333333	255.5\\
4047.75	255.75\\
4051.66666666667	256\\
4055.58333333333	256.25\\
4059.5	256.5\\
4063.41666666667	256.75\\
4067.33333333333	257\\
4071.25	257.25\\
4075.16666666667	257.5\\
4079.08333333333	257.75\\
4083	258\\
4086.91666666667	258.25\\
4090.83333333333	258.5\\
4094.75	258.75\\
4098.66666666667	259\\
4102.58333333333	259.25\\
4106.5	259.5\\
4110.41666666667	259.75\\
4114.33333333333	260\\
4118.25	260.25\\
4122.16666666667	260.5\\
4126.08333333333	260.75\\
4130	261\\
4133.91666666667	261.25\\
4137.83333333333	261.5\\
4141.75	261.75\\
4145.66666666667	262\\
4149.58333333333	262.25\\
4153.5	262.5\\
4157.41666666667	262.75\\
4161.33333333333	263\\
4165.25	263.25\\
4169.16666666667	263.5\\
4173.08333333333	263.75\\
4177	264\\
4180.91666666667	264.25\\
4184.83333333333	264.5\\
4188.75	264.75\\
4192.66666666667	265\\
4196.58333333333	265.25\\
4200.5	265.5\\
4204.41666666667	265.75\\
4208.33333333333	266\\
4212.25	266.25\\
4216.16666666667	266.5\\
4220.08333333333	266.75\\
4224	267\\
4227.91666666667	267.25\\
4231.83333333333	267.5\\
4235.75	267.75\\
4239.66666666667	268\\
4243.58333333333	268.25\\
4247.5	268.5\\
4251.41666666667	268.75\\
4255.33333333333	269\\
4259.25	269.25\\
4263.16666666667	269.5\\
4267.08333333333	269.75\\
4271	270\\
4274.91666666667	270.25\\
4278.83333333333	270.5\\
4282.75	270.75\\
4286.66666666667	271\\
4290.58333333333	271.25\\
4294.5	271.5\\
4298.41666666667	271.75\\
4302.33333333333	272\\
4306.25	272.25\\
4310.16666666667	272.5\\
4314.08333333333	272.75\\
4318	273\\
4321.91666666667	273.25\\
4325.83333333333	273.5\\
4329.75	273.75\\
4333.66666666667	274\\
4337.58333333333	274.25\\
4341.5	274.5\\
4345.41666666667	274.75\\
4349.33333333333	275\\
4353.25	275.25\\
4357.16666666667	275.5\\
4361.08333333333	275.75\\
4365	276\\
4368.91666666667	276.25\\
4372.83333333333	276.5\\
4376.75	276.75\\
4380.66666666667	277\\
4384.58333333333	277.25\\
4388.5	277.5\\
4392.41666666667	277.75\\
4396.33333333333	278\\
4400.25	278.25\\
4404.16666666667	278.5\\
4408.08333333333	278.75\\
4412	279\\
4415.91666666667	279.25\\
4419.83333333333	279.5\\
4423.75	279.75\\
4427.66666666667	280\\
4431.58333333333	280.25\\
4435.5	280.5\\
4439.41666666667	280.75\\
4443.33333333333	281\\
4447.25	281.25\\
4451.16666666667	281.5\\
4455.08333333333	281.75\\
4459	282\\
4462.91666666667	282.25\\
4466.83333333333	282.5\\
4470.75	282.75\\
4474.66666666667	283\\
4478.58333333333	283.25\\
4482.5	283.5\\
4486.41666666667	283.75\\
4490.33333333333	284\\
4494.25	284.25\\
4498.16666666667	284.5\\
4502.08333333333	284.75\\
4506	285\\
4509.91666666667	285.25\\
4513.83333333333	285.5\\
4517.75	285.75\\
4521.66666666667	286\\
4525.58333333333	286.25\\
4529.5	286.5\\
4533.41666666667	286.75\\
4537.33333333333	287\\
4541.25	287.25\\
4545.16666666667	287.5\\
4549.08333333333	287.75\\
4553	288\\
4556.91666666667	288.25\\
4560.83333333333	288.5\\
4564.75	288.75\\
4568.66666666667	289\\
4572.58333333333	289.25\\
4576.5	289.5\\
4580.41666666667	289.75\\
4584.33333333333	290\\
4588.25	290.25\\
4592.16666666667	290.5\\
4596.08333333333	290.75\\
4600	291\\
4603.91666666667	291.25\\
4607.83333333333	291.5\\
4611.75	291.75\\
4615.66666666667	292\\
4619.58333333333	292.25\\
4623.5	292.5\\
4627.41666666667	292.75\\
4631.33333333333	293\\
4635.25	293.25\\
4639.16666666667	293.5\\
4643.08333333333	293.75\\
4647	294\\
4650.91666666667	294.25\\
4654.83333333333	294.5\\
4658.75	294.75\\
4662.66666666667	295\\
4666.58333333333	295.25\\
4670.5	295.5\\
4674.41666666667	295.75\\
4678.33333333333	296\\
4682.25	296.25\\
4686.16666666667	296.5\\
4690.08333333333	296.75\\
4694	297\\
4697.91666666667	297.25\\
4701.83333333333	297.5\\
4705.75	297.75\\
4709.66666666667	298\\
4713.58333333333	298.25\\
4717.5	298.5\\
4721.41666666667	298.75\\
4725.33333333333	299\\
4729.25	299.25\\
4733.16666666667	299.5\\
4737.08333333333	299.75\\
4741	300\\
4744.91666666667	300.25\\
4748.83333333333	300.5\\
4752.75	300.75\\
4756.66666666667	301\\
4760.58333333333	301.25\\
4764.5	301.5\\
4768.41666666667	301.75\\
4772.33333333333	302\\
4776.25	302.25\\
4780.16666666667	302.5\\
4784.08333333333	302.75\\
4788	303\\
4791.91666666667	303.25\\
4795.83333333333	303.5\\
4799.75	303.75\\
4803.66666666667	304\\
4807.58333333333	304.25\\
4811.5	304.5\\
4815.41666666667	304.75\\
4819.33333333333	305\\
4823.25	305.25\\
4827.16666666667	305.5\\
4831.08333333333	305.75\\
4835	306\\
4838.91666666667	306.25\\
4842.83333333333	306.5\\
4846.75	306.75\\
4850.66666666667	307\\
4854.58333333333	307.25\\
4858.5	307.5\\
4862.41666666667	307.75\\
4866.33333333333	308\\
4870.25	308.25\\
4874.16666666667	308.5\\
4878.08333333333	308.75\\
4882	309\\
4885.91666666667	309.25\\
4889.83333333333	309.5\\
4893.75	309.75\\
4897.66666666667	310\\
4901.58333333333	310.25\\
4905.5	310.5\\
4909.41666666667	310.75\\
4913.33333333333	311\\
4917.25	311.25\\
4921.16666666667	311.5\\
4925.08333333333	311.75\\
4929	312\\
4932.91666666667	312.25\\
4936.83333333333	312.5\\
4940.75	312.75\\
4944.66666666667	313\\
4948.58333333333	313.25\\
4952.5	313.5\\
4956.41666666667	313.75\\
4960.33333333333	314\\
4964.25	314.25\\
4968.16666666667	314.5\\
4972.08333333333	314.75\\
4976	315\\
4979.91666666667	315.25\\
4983.83333333333	315.5\\
4987.75	315.75\\
4991.66666666667	316\\
4995.58333333333	316.25\\
4999.5	316.5\\
5003.41666666667	316.75\\
5007.33333333333	317\\
5011.25	317.25\\
5015.16666666667	317.5\\
5019.08333333333	317.75\\
5023	318\\
5026.91666666667	318.25\\
5030.83333333333	318.5\\
5034.75	318.75\\
5038.66666666667	319\\
5042.58333333333	319.25\\
5046.5	319.5\\
5050.41666666667	319.75\\
5054.33333333333	320\\
5058.25	320.25\\
5062.16666666667	320.5\\
5066.08333333333	320.75\\
5070	321\\
5073.91666666667	321.25\\
5077.83333333333	321.5\\
5081.75	321.75\\
5085.66666666667	322\\
5089.58333333333	322.25\\
5093.5	322.5\\
5097.41666666667	322.75\\
5101.33333333333	323\\
5105.25	323.25\\
5109.16666666667	323.5\\
5113.08333333333	323.75\\
5117	324\\
5120.91666666667	324.25\\
5124.83333333333	324.5\\
5128.75	324.75\\
5132.66666666667	325\\
5136.58333333333	325.25\\
5140.5	325.5\\
5144.41666666667	325.75\\
5148.33333333333	326\\
5152.25	326.25\\
5156.16666666667	326.5\\
5160.08333333333	326.75\\
5164	327\\
5167.91666666667	327.25\\
5171.83333333333	327.5\\
5175.75	327.75\\
5179.66666666667	328\\
5183.58333333333	328.25\\
5187.5	328.5\\
5191.41666666667	328.75\\
5195.33333333333	329\\
5199.25	329.25\\
5203.16666666667	329.5\\
5207.08333333333	329.75\\
5211	330\\
5214.91666666667	330.25\\
5218.83333333333	330.5\\
5222.75	330.75\\
5226.66666666667	331\\
5230.58333333333	331.25\\
5234.5	331.5\\
5238.41666666667	331.75\\
5242.33333333333	332\\
5246.25	332.25\\
5250.16666666667	332.5\\
5254.08333333333	332.75\\
5258	333\\
5261.91666666667	333.25\\
5265.83333333333	333.5\\
5269.75	333.75\\
5273.66666666667	334\\
5277.58333333333	334.25\\
5281.5	334.5\\
5285.41666666667	334.75\\
5289.33333333333	335\\
5293.25	335.25\\
5297.16666666667	335.5\\
5301.08333333333	335.75\\
5305	336\\
5308.91666666667	336.25\\
5312.83333333333	336.5\\
5316.75	336.75\\
5320.66666666667	337\\
5324.58333333333	337.25\\
5328.5	337.5\\
5332.41666666667	337.75\\
5336.33333333333	338\\
5340.25	338.25\\
5344.16666666667	338.5\\
5348.08333333333	338.75\\
5352	339\\
5355.91666666667	339.25\\
5359.83333333333	339.5\\
5363.75	339.75\\
5367.66666666667	340\\
5371.58333333333	340.25\\
5375.5	340.5\\
5379.41666666667	340.75\\
5383.33333333333	341\\
5387.25	341.25\\
5391.16666666667	341.5\\
5395.08333333333	341.75\\
5399	342\\
5402.91666666667	342.25\\
5406.83333333333	342.5\\
5410.75	342.75\\
5414.66666666667	343\\
5418.58333333333	343.25\\
5422.5	343.5\\
5426.41666666667	343.75\\
5430.33333333333	344\\
5434.25	344.25\\
5438.16666666667	344.5\\
5442.08333333333	344.75\\
5446	345\\
5449.91666666667	345.25\\
5453.83333333333	345.5\\
5457.75	345.75\\
5461.66666666667	346\\
5465.58333333333	346.25\\
5469.5	346.5\\
5473.41666666667	346.75\\
5477.33333333333	347\\
5481.25	347.25\\
5485.16666666667	347.5\\
5489.08333333333	347.75\\
5493	348\\
5496.91666666667	348.25\\
5500.83333333333	348.5\\
5504.75	348.75\\
5508.66666666667	349\\
5512.58333333333	349.25\\
5516.5	349.5\\
5520.41666666667	349.75\\
5524.33333333333	350\\
5528.25	350.25\\
5532.16666666667	350.5\\
5536.08333333333	350.75\\
5540	351\\
5543.91666666667	351.25\\
5547.83333333333	351.5\\
5551.75	351.75\\
5555.66666666667	352\\
5559.58333333333	352.25\\
5563.5	352.5\\
5567.41666666667	352.75\\
5571.33333333333	353\\
5575.25	353.25\\
5579.16666666667	353.5\\
5583.08333333333	353.75\\
5587	354\\
5590.91666666667	354.25\\
5594.83333333333	354.5\\
5598.75	354.75\\
5602.66666666667	355\\
5606.58333333333	355.25\\
5610.5	355.5\\
5614.41666666667	355.75\\
5618.33333333333	356\\
5622.25	356.25\\
5626.16666666667	356.5\\
5630.08333333333	356.75\\
5634	357\\
5637.91666666667	357.25\\
5641.83333333333	357.5\\
5645.75	357.75\\
5649.66666666667	358\\
5653.58333333333	358.25\\
5657.5	358.5\\
5661.41666666667	358.75\\
5665.33333333333	359\\
5669.25	359.25\\
5673.16666666667	359.5\\
5677.08333333333	359.75\\
5681	360\\
5684.91666666667	360.25\\
5688.83333333333	360.5\\
5692.75	360.75\\
5696.66666666667	361\\
5700.58333333333	361.25\\
5704.5	361.5\\
5708.41666666667	361.75\\
5712.33333333333	362\\
5716.25	362.25\\
5720.16666666667	362.5\\
5724.08333333333	362.75\\
5728	363\\
5731.91666666667	363.25\\
5735.83333333333	363.5\\
5739.75	363.75\\
5743.66666666667	364\\
5747.58333333333	364.25\\
5751.5	364.5\\
5755.41666666667	364.75\\
5759.33333333333	365\\
5763.25	365.25\\
5767.16666666667	365.5\\
5771.08333333333	365.75\\
5775	366\\
5778.91666666667	366.25\\
5782.83333333333	366.5\\
5786.75	366.75\\
5790.66666666667	367\\
5794.58333333333	367.25\\
5798.5	367.5\\
5802.41666666667	367.75\\
5806.33333333333	368\\
5810.25	368.25\\
5814.16666666667	368.5\\
5818.08333333333	368.75\\
5822	369\\
5825.91666666667	369.25\\
5829.83333333333	369.5\\
5833.75	369.75\\
5837.66666666667	370\\
5841.58333333333	370.25\\
5845.5	370.5\\
5849.41666666667	370.75\\
5853.33333333333	371\\
5857.25	371.25\\
5861.16666666667	371.5\\
5865.08333333333	371.75\\
5869	372\\
5872.91666666667	372.25\\
5876.83333333333	372.5\\
5880.75	372.75\\
5884.66666666667	373\\
5888.58333333333	373.25\\
5892.5	373.5\\
5896.41666666667	373.75\\
5900.33333333333	374\\
5904.25	374.25\\
5908.16666666667	374.5\\
5912.08333333333	374.75\\
5916	375\\
5919.91666666667	375.25\\
5923.83333333333	375.5\\
5927.75	375.75\\
5931.66666666667	376\\
5935.58333333333	376.25\\
5939.5	376.5\\
5943.41666666667	376.75\\
5947.33333333333	377\\
5951.25	377.25\\
5955.16666666667	377.5\\
5959.08333333333	377.75\\
5963	378\\
5966.91666666667	378.25\\
5970.83333333333	378.5\\
5974.75	378.75\\
5978.66666666667	379\\
5982.58333333333	379.25\\
5986.5	379.5\\
5990.41666666667	379.75\\
5994.33333333333	380\\
5998.25	380.25\\
6002.16666666667	380.5\\
6006.08333333333	380.75\\
6010	381\\
6013.91666666667	381.25\\
6017.83333333333	381.5\\
6021.75	381.75\\
6025.66666666667	382\\
6029.58333333333	382.25\\
6033.5	382.5\\
6037.41666666667	382.75\\
6041.33333333333	383\\
6045.25	383.25\\
6049.16666666667	383.5\\
6053.08333333333	383.75\\
6057	384\\
6060.91666666667	384.25\\
6064.83333333333	384.5\\
6068.75	384.75\\
6072.66666666667	385\\
6076.58333333333	385.25\\
6080.5	385.5\\
6084.41666666667	385.75\\
6088.33333333333	386\\
6092.25	386.25\\
6096.16666666667	386.5\\
6100.08333333333	386.75\\
6104	387\\
6107.91666666667	387.25\\
6111.83333333333	387.5\\
6115.75	387.75\\
6119.66666666667	388\\
6123.58333333333	388.25\\
6127.5	388.5\\
6131.41666666667	388.75\\
6135.33333333333	389\\
6139.25	389.25\\
6143.16666666667	389.5\\
6147.08333333333	389.75\\
6151	390\\
6154.91666666667	390.25\\
6158.83333333333	390.5\\
6162.75	390.75\\
6166.66666666667	391\\
6170.58333333333	391.25\\
6174.5	391.5\\
6178.41666666667	391.75\\
6182.33333333333	392\\
6186.25	392.25\\
6190.16666666667	392.5\\
6194.08333333333	392.75\\
6198	393\\
6201.91666666667	393.25\\
6205.83333333333	393.5\\
6209.75	393.75\\
6213.66666666667	394\\
6217.58333333333	394.25\\
6221.5	394.5\\
6225.41666666667	394.75\\
6229.33333333333	395\\
6233.25	395.25\\
6237.16666666667	395.5\\
6241.08333333333	395.75\\
6245	396\\
6248.91666666667	396.25\\
6252.83333333333	396.5\\
6256.75	396.75\\
6260.66666666667	397\\
6264.58333333333	397.25\\
6268.5	397.5\\
6272.41666666667	397.75\\
6276.33333333333	398\\
6280.25	398.25\\
6284.16666666667	398.5\\
6288.08333333333	398.75\\
6292	399\\
6295.91666666667	399.25\\
6299.83333333333	399.5\\
6303.75	399.75\\
6307.66666666667	400\\
6311.58333333333	400.25\\
6315.5	400.5\\
6319.41666666667	400.75\\
6323.33333333333	401\\
6327.25	401.25\\
6331.16666666667	401.5\\
6335.08333333333	401.75\\
6339	402\\
6342.91666666667	402.25\\
6346.83333333333	402.5\\
6350.75	402.75\\
6354.66666666667	403\\
6358.58333333333	403.25\\
6362.5	403.5\\
6366.41666666667	403.75\\
6370.33333333333	404\\
6374.25	404.25\\
6378.16666666667	404.5\\
6382.08333333333	404.75\\
6386	405\\
6389.91666666667	405.25\\
6393.83333333333	405.5\\
6397.75	405.75\\
6401.66666666667	406\\
6405.58333333333	406.25\\
6409.5	406.5\\
6413.41666666667	406.75\\
6417.33333333333	407\\
6421.25	407.25\\
6425.16666666667	407.5\\
6429.08333333333	407.75\\
6433	408\\
6436.91666666667	408.25\\
6440.83333333333	408.5\\
6444.75	408.75\\
6448.66666666667	409\\
6452.58333333333	409.25\\
6456.5	409.5\\
6460.41666666667	409.75\\
6464.33333333333	410\\
6468.25	410.25\\
6472.16666666667	410.5\\
6476.08333333333	410.75\\
6480	411\\
6483.91666666667	411.25\\
6487.83333333333	411.5\\
6491.75	411.75\\
6495.66666666667	412\\
6499.58333333333	412.25\\
6503.5	412.5\\
6507.41666666667	412.75\\
6511.33333333333	413\\
6515.25	413.25\\
6519.16666666667	413.5\\
6523.08333333333	413.75\\
6527	414\\
6530.91666666667	414.25\\
6534.83333333333	414.5\\
6538.75	414.75\\
6542.66666666667	415\\
6546.58333333333	415.25\\
6550.5	415.5\\
6554.41666666667	415.75\\
6558.33333333333	416\\
6562.25	416.25\\
6566.16666666667	416.5\\
6570.08333333333	416.75\\
6574	417\\
6577.91666666667	417.25\\
6581.83333333333	417.5\\
6585.75	417.75\\
6589.66666666667	418\\
6593.58333333333	418.25\\
6597.5	418.5\\
6601.41666666667	418.75\\
6605.33333333333	419\\
6609.25	419.25\\
6613.16666666667	419.5\\
6617.08333333333	419.75\\
6621	420\\
6624.91666666667	420.25\\
6628.83333333333	420.5\\
6632.75	420.75\\
6636.66666666667	421\\
6640.58333333333	421.25\\
6644.5	421.5\\
6648.41666666667	421.75\\
6652.33333333333	422\\
6656.25	422.25\\
6660.16666666667	422.5\\
6664.08333333333	422.75\\
6668	423\\
6671.91666666667	423.25\\
6675.83333333333	423.5\\
6679.75	423.75\\
6683.66666666667	424\\
6687.58333333333	424.25\\
6691.5	424.5\\
6695.41666666667	424.75\\
6699.33333333333	425\\
};
\addlegendentry{data2}

\addplot [color=mycolor1, line width=1.0pt]
  table[row sep=crcr]{%
99.5	0\\
101.875	0.25\\
104.25	0.5\\
106.625	0.75\\
109	1\\
111.375	1.25\\
113.75	1.5\\
116.125	1.75\\
118.5	2\\
120.875	2.25\\
123.25	2.5\\
125.625	2.75\\
128	3\\
130.375	3.25\\
132.75	3.5\\
135.125	3.75\\
137.5	4\\
139.875	4.25\\
142.25	4.5\\
144.625	4.75\\
147	5\\
149.375	5.25\\
151.75	5.5\\
154.125	5.75\\
156.5	6\\
158.875	6.25\\
161.25	6.5\\
163.625	6.75\\
166	7\\
168.375	7.25\\
170.75	7.5\\
173.125	7.75\\
175.5	8\\
177.875	8.25\\
180.25	8.5\\
182.625	8.75\\
185	9\\
187.375	9.25\\
189.75	9.5\\
192.125	9.75\\
194.5	10\\
196.875	10.25\\
199.25	10.5\\
201.625	10.75\\
204	11\\
206.375	11.25\\
208.75	11.5\\
211.125	11.75\\
213.5	12\\
215.875	12.25\\
218.25	12.5\\
220.625	12.75\\
223	13\\
225.375	13.25\\
227.75	13.5\\
230.125	13.75\\
232.5	14\\
234.875	14.25\\
237.25	14.5\\
239.625	14.75\\
242	15\\
244.375	15.25\\
246.75	15.5\\
249.125	15.75\\
251.5	16\\
253.875	16.25\\
256.25	16.5\\
258.625	16.75\\
261	17\\
263.375	17.25\\
265.75	17.5\\
268.125	17.75\\
270.5	18\\
272.875	18.25\\
275.25	18.5\\
277.625	18.75\\
280	19\\
282.375	19.25\\
284.75	19.5\\
287.125	19.75\\
289.5	20\\
291.875	20.25\\
294.25	20.5\\
296.625	20.75\\
299	21\\
301.375	21.25\\
303.75	21.5\\
306.125	21.75\\
308.5	22\\
310.875	22.25\\
313.25	22.5\\
315.625	22.75\\
318	23\\
320.375	23.25\\
322.75	23.5\\
325.125	23.75\\
327.5	24\\
329.875	24.25\\
332.25	24.5\\
334.625	24.75\\
337	25\\
339.375	25.25\\
341.75	25.5\\
344.125	25.75\\
346.5	26\\
348.875	26.25\\
351.25	26.5\\
353.625	26.75\\
356	27\\
358.375	27.25\\
360.75	27.5\\
363.125	27.75\\
365.5	28\\
367.875	28.25\\
370.25	28.5\\
372.625	28.75\\
375	29\\
377.375	29.25\\
379.75	29.5\\
382.125	29.75\\
384.5	30\\
386.875	30.25\\
389.25	30.5\\
391.625	30.75\\
394	31\\
396.375	31.25\\
398.75	31.5\\
401.125	31.75\\
403.5	32\\
405.875	32.25\\
408.25	32.5\\
410.625	32.75\\
413	33\\
415.375	33.25\\
417.75	33.5\\
420.125	33.75\\
422.5	34\\
424.875	34.25\\
427.25	34.5\\
429.625	34.75\\
432	35\\
434.375	35.25\\
436.75	35.5\\
439.125	35.75\\
441.5	36\\
443.875	36.25\\
446.25	36.5\\
448.625	36.75\\
451	37\\
453.375	37.25\\
455.75	37.5\\
458.125	37.75\\
460.5	38\\
462.875	38.25\\
465.25	38.5\\
467.625	38.75\\
470	39\\
472.375	39.25\\
474.75	39.5\\
477.125	39.75\\
479.5	40\\
481.875	40.25\\
484.25	40.5\\
486.625	40.75\\
489	41\\
491.375	41.25\\
493.75	41.5\\
496.125	41.75\\
498.5	42\\
500.875	42.25\\
503.25	42.5\\
505.625	42.75\\
508	43\\
510.375	43.25\\
512.75	43.5\\
515.125	43.75\\
517.5	44\\
519.875	44.25\\
522.25	44.5\\
524.625	44.75\\
527	45\\
529.375	45.25\\
531.75	45.5\\
534.125	45.75\\
536.5	46\\
538.875	46.25\\
541.25	46.5\\
543.625	46.75\\
546	47\\
548.375	47.25\\
550.75	47.5\\
553.125	47.75\\
555.5	48\\
557.875	48.25\\
560.25	48.5\\
562.625	48.75\\
565	49\\
567.375	49.25\\
569.75	49.5\\
572.125	49.75\\
574.5	50\\
576.875	50.25\\
579.25	50.5\\
581.625	50.75\\
584	51\\
586.375	51.25\\
588.75	51.5\\
591.125	51.75\\
593.5	52\\
595.875	52.25\\
598.25	52.5\\
600.625	52.75\\
603	53\\
605.375	53.25\\
607.75	53.5\\
610.125	53.75\\
612.5	54\\
614.875	54.25\\
617.25	54.5\\
619.625	54.75\\
622	55\\
624.375	55.25\\
626.75	55.5\\
629.125	55.75\\
631.5	56\\
633.875	56.25\\
636.25	56.5\\
638.625	56.75\\
641	57\\
643.375	57.25\\
645.75	57.5\\
648.125	57.75\\
650.5	58\\
652.875	58.25\\
655.25	58.5\\
657.625	58.75\\
660	59\\
662.375	59.25\\
664.75	59.5\\
667.125	59.75\\
669.5	60\\
671.875	60.25\\
674.25	60.5\\
676.625	60.75\\
679	61\\
681.375	61.25\\
683.75	61.5\\
686.125	61.75\\
688.5	62\\
690.875	62.25\\
693.25	62.5\\
695.625	62.75\\
698	63\\
700.375	63.25\\
702.75	63.5\\
705.125	63.75\\
707.5	64\\
709.875	64.25\\
712.25	64.5\\
714.625	64.75\\
717	65\\
719.375	65.25\\
721.75	65.5\\
724.125	65.75\\
726.5	66\\
728.875	66.25\\
731.25	66.5\\
733.625	66.75\\
736	67\\
738.375	67.25\\
740.75	67.5\\
743.125	67.75\\
745.5	68\\
747.875	68.25\\
750.25	68.5\\
752.625	68.75\\
755	69\\
757.375	69.25\\
759.75	69.5\\
762.125	69.75\\
764.5	70\\
766.875	70.25\\
769.25	70.5\\
771.625	70.75\\
774	71\\
776.375	71.25\\
778.75	71.5\\
781.125	71.75\\
783.5	72\\
785.875	72.25\\
788.25	72.5\\
790.625	72.75\\
793	73\\
795.375	73.25\\
797.75	73.5\\
800.125	73.75\\
802.5	74\\
804.875	74.25\\
807.25	74.5\\
809.625	74.75\\
812	75\\
814.375	75.25\\
816.75	75.5\\
819.125	75.75\\
821.5	76\\
823.875	76.25\\
826.25	76.5\\
828.625	76.75\\
831	77\\
833.375	77.25\\
835.75	77.5\\
838.125	77.75\\
840.5	78\\
842.875	78.25\\
845.25	78.5\\
847.625	78.75\\
850	79\\
852.375	79.25\\
854.75	79.5\\
857.125	79.75\\
859.5	80\\
861.875	80.25\\
864.25	80.5\\
866.625	80.75\\
869	81\\
871.375	81.25\\
873.75	81.5\\
876.125	81.75\\
878.5	82\\
880.875	82.25\\
883.25	82.5\\
885.625	82.75\\
888	83\\
890.375	83.25\\
892.75	83.5\\
895.125	83.75\\
897.5	84\\
899.875	84.25\\
902.25	84.5\\
904.625	84.75\\
907	85\\
909.375	85.25\\
911.75	85.5\\
914.125	85.75\\
916.5	86\\
918.875	86.25\\
921.25	86.5\\
923.625	86.75\\
926	87\\
928.375	87.25\\
930.75	87.5\\
933.125	87.75\\
935.5	88\\
937.875	88.25\\
940.25	88.5\\
942.625	88.75\\
945	89\\
947.375	89.25\\
949.75	89.5\\
952.125	89.75\\
954.5	90\\
956.875	90.25\\
959.25	90.5\\
961.625	90.75\\
964	91\\
966.375	91.25\\
968.75	91.5\\
971.125	91.75\\
973.5	92\\
975.875	92.25\\
978.25	92.5\\
980.625	92.75\\
983	93\\
985.375	93.25\\
987.75	93.5\\
990.125	93.75\\
992.5	94\\
994.875	94.25\\
997.25	94.5\\
999.625	94.75\\
1002	95\\
1004.375	95.25\\
1006.75	95.5\\
1009.125	95.75\\
1011.5	96\\
1013.875	96.25\\
1016.25	96.5\\
1018.625	96.75\\
1021	97\\
1023.375	97.25\\
1025.75	97.5\\
1028.125	97.75\\
1030.5	98\\
1032.875	98.25\\
1035.25	98.5\\
1037.625	98.75\\
1040	99\\
1042.375	99.25\\
1044.75	99.5\\
1047.125	99.75\\
1049.5	100\\
1051.875	100.25\\
1054.25	100.5\\
1056.625	100.75\\
1059	101\\
1061.375	101.25\\
1063.75	101.5\\
1066.125	101.75\\
1068.5	102\\
1070.875	102.25\\
1073.25	102.5\\
1075.625	102.75\\
1078	103\\
1080.375	103.25\\
1082.75	103.5\\
1085.125	103.75\\
1087.5	104\\
1089.875	104.25\\
1092.25	104.5\\
1094.625	104.75\\
1097	105\\
1099.375	105.25\\
1101.75	105.5\\
1104.125	105.75\\
1106.5	106\\
1108.875	106.25\\
1111.25	106.5\\
1113.625	106.75\\
1116	107\\
1118.375	107.25\\
1120.75	107.5\\
1123.125	107.75\\
1125.5	108\\
1127.875	108.25\\
1130.25	108.5\\
1132.625	108.75\\
1135	109\\
1137.375	109.25\\
1139.75	109.5\\
1142.125	109.75\\
1144.5	110\\
1146.875	110.25\\
1149.25	110.5\\
1151.625	110.75\\
1154	111\\
1156.375	111.25\\
1158.75	111.5\\
1161.125	111.75\\
1163.5	112\\
1165.875	112.25\\
1168.25	112.5\\
1170.625	112.75\\
1173	113\\
1175.375	113.25\\
1177.75	113.5\\
1180.125	113.75\\
1182.5	114\\
1184.875	114.25\\
1187.25	114.5\\
1189.625	114.75\\
1192	115\\
1194.375	115.25\\
1196.75	115.5\\
1199.125	115.75\\
1201.5	116\\
1203.875	116.25\\
1206.25	116.5\\
1208.625	116.75\\
1211	117\\
1213.375	117.25\\
1215.75	117.5\\
1218.125	117.75\\
1220.5	118\\
1222.875	118.25\\
1225.25	118.5\\
1227.625	118.75\\
1230	119\\
1232.375	119.25\\
1234.75	119.5\\
1237.125	119.75\\
1239.5	120\\
1241.875	120.25\\
1244.25	120.5\\
1246.625	120.75\\
1249	121\\
1251.375	121.25\\
1253.75	121.5\\
1256.125	121.75\\
1258.5	122\\
1260.875	122.25\\
1263.25	122.5\\
1265.625	122.75\\
1268	123\\
1270.375	123.25\\
1272.75	123.5\\
1275.125	123.75\\
1277.5	124\\
1279.875	124.25\\
1282.25	124.5\\
1284.625	124.75\\
1287	125\\
1289.375	125.25\\
1291.75	125.5\\
1294.125	125.75\\
1296.5	126\\
1298.875	126.25\\
1301.25	126.5\\
1303.625	126.75\\
1306	127\\
1308.375	127.25\\
1310.75	127.5\\
1313.125	127.75\\
1315.5	128\\
1317.875	128.25\\
1320.25	128.5\\
1322.625	128.75\\
1325	129\\
1327.375	129.25\\
1329.75	129.5\\
1332.125	129.75\\
1334.5	130\\
1336.875	130.25\\
1339.25	130.5\\
1341.625	130.75\\
1344	131\\
1346.375	131.25\\
1348.75	131.5\\
1351.125	131.75\\
1353.5	132\\
1355.875	132.25\\
1358.25	132.5\\
1360.625	132.75\\
1363	133\\
1365.375	133.25\\
1367.75	133.5\\
1370.125	133.75\\
1372.5	134\\
1374.875	134.25\\
1377.25	134.5\\
1379.625	134.75\\
1382	135\\
1384.375	135.25\\
1386.75	135.5\\
1389.125	135.75\\
1391.5	136\\
1393.875	136.25\\
1396.25	136.5\\
1398.625	136.75\\
1401	137\\
1403.375	137.25\\
1405.75	137.5\\
1408.125	137.75\\
1410.5	138\\
1412.875	138.25\\
1415.25	138.5\\
1417.625	138.75\\
1420	139\\
1422.375	139.25\\
1424.75	139.5\\
1427.125	139.75\\
1429.5	140\\
1431.875	140.25\\
1434.25	140.5\\
1436.625	140.75\\
1439	141\\
1441.375	141.25\\
1443.75	141.5\\
1446.125	141.75\\
1448.5	142\\
1450.875	142.25\\
1453.25	142.5\\
1455.625	142.75\\
1458	143\\
1460.375	143.25\\
1462.75	143.5\\
1465.125	143.75\\
1467.5	144\\
1469.875	144.25\\
1472.25	144.5\\
1474.625	144.75\\
1477	145\\
1479.375	145.25\\
1481.75	145.5\\
1484.125	145.75\\
1486.5	146\\
1488.875	146.25\\
1491.25	146.5\\
1493.625	146.75\\
1496	147\\
1498.375	147.25\\
1500.75	147.5\\
1503.125	147.75\\
1505.5	148\\
1507.875	148.25\\
1510.25	148.5\\
1512.625	148.75\\
1515	149\\
1517.375	149.25\\
1519.75	149.5\\
1522.125	149.75\\
1524.5	150\\
1526.875	150.25\\
1529.25	150.5\\
1531.625	150.75\\
1534	151\\
1536.375	151.25\\
1538.75	151.5\\
1541.125	151.75\\
1543.5	152\\
1545.875	152.25\\
1548.25	152.5\\
1550.625	152.75\\
1553	153\\
1555.375	153.25\\
1557.75	153.5\\
1560.125	153.75\\
1562.5	154\\
1564.875	154.25\\
1567.25	154.5\\
1569.625	154.75\\
1572	155\\
1574.375	155.25\\
1576.75	155.5\\
1579.125	155.75\\
1581.5	156\\
1583.875	156.25\\
1586.25	156.5\\
1588.625	156.75\\
1591	157\\
1593.375	157.25\\
1595.75	157.5\\
1598.125	157.75\\
1600.5	158\\
1602.875	158.25\\
1605.25	158.5\\
1607.625	158.75\\
1610	159\\
1612.375	159.25\\
1614.75	159.5\\
1617.125	159.75\\
1619.5	160\\
1621.875	160.25\\
1624.25	160.5\\
1626.625	160.75\\
1629	161\\
1631.375	161.25\\
1633.75	161.5\\
1636.125	161.75\\
1638.5	162\\
1640.875	162.25\\
1643.25	162.5\\
1645.625	162.75\\
1648	163\\
1650.375	163.25\\
1652.75	163.5\\
1655.125	163.75\\
1657.5	164\\
1659.875	164.25\\
1662.25	164.5\\
1664.625	164.75\\
1667	165\\
1669.375	165.25\\
1671.75	165.5\\
1674.125	165.75\\
1676.5	166\\
1678.875	166.25\\
1681.25	166.5\\
1683.625	166.75\\
1686	167\\
1688.375	167.25\\
1690.75	167.5\\
1693.125	167.75\\
1695.5	168\\
1697.875	168.25\\
1700.25	168.5\\
1702.625	168.75\\
1705	169\\
1707.375	169.25\\
1709.75	169.5\\
1712.125	169.75\\
1714.5	170\\
1716.875	170.25\\
1719.25	170.5\\
1721.625	170.75\\
1724	171\\
1726.375	171.25\\
1728.75	171.5\\
1731.125	171.75\\
1733.5	172\\
1735.875	172.25\\
1738.25	172.5\\
1740.625	172.75\\
1743	173\\
1745.375	173.25\\
1747.75	173.5\\
1750.125	173.75\\
1752.5	174\\
1754.875	174.25\\
1757.25	174.5\\
1759.625	174.75\\
1762	175\\
1764.375	175.25\\
1766.75	175.5\\
1769.125	175.75\\
1771.5	176\\
1773.875	176.25\\
1776.25	176.5\\
1778.625	176.75\\
1781	177\\
1783.375	177.25\\
1785.75	177.5\\
1788.125	177.75\\
1790.5	178\\
1792.875	178.25\\
1795.25	178.5\\
1797.625	178.75\\
1800	179\\
1802.375	179.25\\
1804.75	179.5\\
1807.125	179.75\\
1809.5	180\\
1811.875	180.25\\
1814.25	180.5\\
1816.625	180.75\\
1819	181\\
1821.375	181.25\\
1823.75	181.5\\
1826.125	181.75\\
1828.5	182\\
1830.875	182.25\\
1833.25	182.5\\
1835.625	182.75\\
1838	183\\
1840.375	183.25\\
1842.75	183.5\\
1845.125	183.75\\
1847.5	184\\
1849.875	184.25\\
1852.25	184.5\\
1854.625	184.75\\
1857	185\\
1859.375	185.25\\
1861.75	185.5\\
1864.125	185.75\\
1866.5	186\\
1868.875	186.25\\
1871.25	186.5\\
1873.625	186.75\\
1876	187\\
1878.375	187.25\\
1880.75	187.5\\
1883.125	187.75\\
1885.5	188\\
1887.875	188.25\\
1890.25	188.5\\
1892.625	188.75\\
1895	189\\
1897.375	189.25\\
1899.75	189.5\\
1902.125	189.75\\
1904.5	190\\
1906.875	190.25\\
1909.25	190.5\\
1911.625	190.75\\
1914	191\\
1916.375	191.25\\
1918.75	191.5\\
1921.125	191.75\\
1923.5	192\\
1925.875	192.25\\
1928.25	192.5\\
1930.625	192.75\\
1933	193\\
1935.375	193.25\\
1937.75	193.5\\
1940.125	193.75\\
1942.5	194\\
1944.875	194.25\\
1947.25	194.5\\
1949.625	194.75\\
1952	195\\
1954.375	195.25\\
1956.75	195.5\\
1959.125	195.75\\
1961.5	196\\
1963.875	196.25\\
1966.25	196.5\\
1968.625	196.75\\
1971	197\\
1973.375	197.25\\
1975.75	197.5\\
1978.125	197.75\\
1980.5	198\\
1982.875	198.25\\
1985.25	198.5\\
1987.625	198.75\\
1990	199\\
1992.375	199.25\\
1994.75	199.5\\
1997.125	199.75\\
1999.5	200\\
2001.875	200.25\\
2004.25	200.5\\
2006.625	200.75\\
2009	201\\
2011.375	201.25\\
2013.75	201.5\\
2016.125	201.75\\
2018.5	202\\
2020.875	202.25\\
2023.25	202.5\\
2025.625	202.75\\
2028	203\\
2030.375	203.25\\
2032.75	203.5\\
2035.125	203.75\\
2037.5	204\\
2039.875	204.25\\
2042.25	204.5\\
2044.625	204.75\\
2047	205\\
2049.375	205.25\\
2051.75	205.5\\
2054.125	205.75\\
2056.5	206\\
2058.875	206.25\\
2061.25	206.5\\
2063.625	206.75\\
2066	207\\
2068.375	207.25\\
2070.75	207.5\\
2073.125	207.75\\
2075.5	208\\
2077.875	208.25\\
2080.25	208.5\\
2082.625	208.75\\
2085	209\\
2087.375	209.25\\
2089.75	209.5\\
2092.125	209.75\\
2094.5	210\\
2096.875	210.25\\
2099.25	210.5\\
2101.625	210.75\\
2104	211\\
2106.375	211.25\\
2108.75	211.5\\
2111.125	211.75\\
2113.5	212\\
2115.875	212.25\\
2118.25	212.5\\
2120.625	212.75\\
2123	213\\
2125.375	213.25\\
2127.75	213.5\\
2130.125	213.75\\
2132.5	214\\
2134.875	214.25\\
2137.25	214.5\\
2139.625	214.75\\
2142	215\\
2144.375	215.25\\
2146.75	215.5\\
2149.125	215.75\\
2151.5	216\\
2153.875	216.25\\
2156.25	216.5\\
2158.625	216.75\\
2161	217\\
2163.375	217.25\\
2165.75	217.5\\
2168.125	217.75\\
2170.5	218\\
2172.875	218.25\\
2175.25	218.5\\
2177.625	218.75\\
2180	219\\
2182.375	219.25\\
2184.75	219.5\\
2187.125	219.75\\
2189.5	220\\
2191.875	220.25\\
2194.25	220.5\\
2196.625	220.75\\
2199	221\\
2201.375	221.25\\
2203.75	221.5\\
2206.125	221.75\\
2208.5	222\\
2210.875	222.25\\
2213.25	222.5\\
2215.625	222.75\\
2218	223\\
2220.375	223.25\\
2222.75	223.5\\
2225.125	223.75\\
2227.5	224\\
2229.875	224.25\\
2232.25	224.5\\
2234.625	224.75\\
2237	225\\
2239.375	225.25\\
2241.75	225.5\\
2244.125	225.75\\
2246.5	226\\
2248.875	226.25\\
2251.25	226.5\\
2253.625	226.75\\
2256	227\\
2258.375	227.25\\
2260.75	227.5\\
2263.125	227.75\\
2265.5	228\\
2267.875	228.25\\
2270.25	228.5\\
2272.625	228.75\\
2275	229\\
2277.375	229.25\\
2279.75	229.5\\
2282.125	229.75\\
2284.5	230\\
2286.875	230.25\\
2289.25	230.5\\
2291.625	230.75\\
2294	231\\
2296.375	231.25\\
2298.75	231.5\\
2301.125	231.75\\
2303.5	232\\
2305.875	232.25\\
2308.25	232.5\\
2310.625	232.75\\
2313	233\\
2315.375	233.25\\
2317.75	233.5\\
2320.125	233.75\\
2322.5	234\\
2324.875	234.25\\
2327.25	234.5\\
2329.625	234.75\\
2332	235\\
2334.375	235.25\\
2336.75	235.5\\
2339.125	235.75\\
2341.5	236\\
2343.875	236.25\\
2346.25	236.5\\
2348.625	236.75\\
2351	237\\
2353.375	237.25\\
2355.75	237.5\\
2358.125	237.75\\
2360.5	238\\
2362.875	238.25\\
2365.25	238.5\\
2367.625	238.75\\
2370	239\\
2372.375	239.25\\
2374.75	239.5\\
2377.125	239.75\\
2379.5	240\\
2381.875	240.25\\
2384.25	240.5\\
2386.625	240.75\\
2389	241\\
2391.375	241.25\\
2393.75	241.5\\
2396.125	241.75\\
2398.5	242\\
2400.875	242.25\\
2403.25	242.5\\
2405.625	242.75\\
2408	243\\
2410.375	243.25\\
2412.75	243.5\\
2415.125	243.75\\
2417.5	244\\
2419.875	244.25\\
2422.25	244.5\\
2424.625	244.75\\
2427	245\\
2429.375	245.25\\
2431.75	245.5\\
2434.125	245.75\\
2436.5	246\\
2438.875	246.25\\
2441.25	246.5\\
2443.625	246.75\\
2446	247\\
2448.375	247.25\\
2450.75	247.5\\
2453.125	247.75\\
2455.5	248\\
2457.875	248.25\\
2460.25	248.5\\
2462.625	248.75\\
2465	249\\
2467.375	249.25\\
2469.75	249.5\\
2472.125	249.75\\
2474.5	250\\
2476.875	250.25\\
2479.25	250.5\\
2481.625	250.75\\
2484	251\\
2486.375	251.25\\
2488.75	251.5\\
2491.125	251.75\\
2493.5	252\\
2495.875	252.25\\
2498.25	252.5\\
2500.625	252.75\\
2503	253\\
2505.375	253.25\\
2507.75	253.5\\
2510.125	253.75\\
2512.5	254\\
2514.875	254.25\\
2517.25	254.5\\
2519.625	254.75\\
2522	255\\
2524.375	255.25\\
2526.75	255.5\\
2529.125	255.75\\
2531.5	256\\
2533.875	256.25\\
2536.25	256.5\\
2538.625	256.75\\
2541	257\\
2543.375	257.25\\
2545.75	257.5\\
2548.125	257.75\\
2550.5	258\\
2552.875	258.25\\
2555.25	258.5\\
2557.625	258.75\\
2560	259\\
2562.375	259.25\\
2564.75	259.5\\
2567.125	259.75\\
2569.5	260\\
2571.875	260.25\\
2574.25	260.5\\
2576.625	260.75\\
2579	261\\
2581.375	261.25\\
2583.75	261.5\\
2586.125	261.75\\
2588.5	262\\
2590.875	262.25\\
2593.25	262.5\\
2595.625	262.75\\
2598	263\\
2600.375	263.25\\
2602.75	263.5\\
2605.125	263.75\\
2607.5	264\\
2609.875	264.25\\
2612.25	264.5\\
2614.625	264.75\\
2617	265\\
2619.375	265.25\\
2621.75	265.5\\
2624.125	265.75\\
2626.5	266\\
2628.875	266.25\\
2631.25	266.5\\
2633.625	266.75\\
2636	267\\
2638.375	267.25\\
2640.75	267.5\\
2643.125	267.75\\
2645.5	268\\
2647.875	268.25\\
2650.25	268.5\\
2652.625	268.75\\
2655	269\\
2657.375	269.25\\
2659.75	269.5\\
2662.125	269.75\\
2664.5	270\\
2666.875	270.25\\
2669.25	270.5\\
2671.625	270.75\\
2674	271\\
2676.375	271.25\\
2678.75	271.5\\
2681.125	271.75\\
2683.5	272\\
2685.875	272.25\\
2688.25	272.5\\
2690.625	272.75\\
2693	273\\
2695.375	273.25\\
2697.75	273.5\\
2700.125	273.75\\
2702.5	274\\
2704.875	274.25\\
2707.25	274.5\\
2709.625	274.75\\
2712	275\\
2714.375	275.25\\
2716.75	275.5\\
2719.125	275.75\\
2721.5	276\\
2723.875	276.25\\
2726.25	276.5\\
2728.625	276.75\\
2731	277\\
2733.375	277.25\\
2735.75	277.5\\
2738.125	277.75\\
2740.5	278\\
2742.875	278.25\\
2745.25	278.5\\
2747.625	278.75\\
2750	279\\
2752.375	279.25\\
2754.75	279.5\\
2757.125	279.75\\
2759.5	280\\
2761.875	280.25\\
2764.25	280.5\\
2766.625	280.75\\
2769	281\\
2771.375	281.25\\
2773.75	281.5\\
2776.125	281.75\\
2778.5	282\\
2780.875	282.25\\
2783.25	282.5\\
2785.625	282.75\\
2788	283\\
2790.375	283.25\\
2792.75	283.5\\
2795.125	283.75\\
2797.5	284\\
2799.875	284.25\\
2802.25	284.5\\
2804.625	284.75\\
2807	285\\
2809.375	285.25\\
2811.75	285.5\\
2814.125	285.75\\
2816.5	286\\
2818.875	286.25\\
2821.25	286.5\\
2823.625	286.75\\
2826	287\\
2828.375	287.25\\
2830.75	287.5\\
2833.125	287.75\\
2835.5	288\\
2837.875	288.25\\
2840.25	288.5\\
2842.625	288.75\\
2845	289\\
2847.375	289.25\\
2849.75	289.5\\
2852.125	289.75\\
2854.5	290\\
2856.875	290.25\\
2859.25	290.5\\
2861.625	290.75\\
2864	291\\
2866.375	291.25\\
2868.75	291.5\\
2871.125	291.75\\
2873.5	292\\
2875.875	292.25\\
2878.25	292.5\\
2880.625	292.75\\
2883	293\\
2885.375	293.25\\
2887.75	293.5\\
2890.125	293.75\\
2892.5	294\\
2894.875	294.25\\
2897.25	294.5\\
2899.625	294.75\\
2902	295\\
2904.375	295.25\\
2906.75	295.5\\
2909.125	295.75\\
2911.5	296\\
2913.875	296.25\\
2916.25	296.5\\
2918.625	296.75\\
2921	297\\
2923.375	297.25\\
2925.75	297.5\\
2928.125	297.75\\
2930.5	298\\
2932.875	298.25\\
2935.25	298.5\\
2937.625	298.75\\
2940	299\\
2942.375	299.25\\
2944.75	299.5\\
2947.125	299.75\\
2949.5	300\\
2951.875	300.25\\
2954.25	300.5\\
2956.625	300.75\\
2959	301\\
2961.375	301.25\\
2963.75	301.5\\
2966.125	301.75\\
2968.5	302\\
2970.875	302.25\\
2973.25	302.5\\
2975.625	302.75\\
2978	303\\
2980.375	303.25\\
2982.75	303.5\\
2985.125	303.75\\
2987.5	304\\
2989.875	304.25\\
2992.25	304.5\\
2994.625	304.75\\
2997	305\\
2999.375	305.25\\
3001.75	305.5\\
3004.125	305.75\\
3006.5	306\\
3008.875	306.25\\
3011.25	306.5\\
3013.625	306.75\\
3016	307\\
3018.375	307.25\\
3020.75	307.5\\
3023.125	307.75\\
3025.5	308\\
3027.875	308.25\\
3030.25	308.5\\
3032.625	308.75\\
3035	309\\
3037.375	309.25\\
3039.75	309.5\\
3042.125	309.75\\
3044.5	310\\
3046.875	310.25\\
3049.25	310.5\\
3051.625	310.75\\
3054	311\\
3056.375	311.25\\
3058.75	311.5\\
3061.125	311.75\\
3063.5	312\\
3065.875	312.25\\
3068.25	312.5\\
3070.625	312.75\\
3073	313\\
3075.375	313.25\\
3077.75	313.5\\
3080.125	313.75\\
3082.5	314\\
3084.875	314.25\\
3087.25	314.5\\
3089.625	314.75\\
3092	315\\
3094.375	315.25\\
3096.75	315.5\\
3099.125	315.75\\
3101.5	316\\
3103.875	316.25\\
3106.25	316.5\\
3108.625	316.75\\
3111	317\\
3113.375	317.25\\
3115.75	317.5\\
3118.125	317.75\\
3120.5	318\\
3122.875	318.25\\
3125.25	318.5\\
3127.625	318.75\\
3130	319\\
3132.375	319.25\\
3134.75	319.5\\
3137.125	319.75\\
3139.5	320\\
3141.875	320.25\\
3144.25	320.5\\
3146.625	320.75\\
3149	321\\
3151.375	321.25\\
3153.75	321.5\\
3156.125	321.75\\
3158.5	322\\
3160.875	322.25\\
3163.25	322.5\\
3165.625	322.75\\
3168	323\\
3170.375	323.25\\
3172.75	323.5\\
3175.125	323.75\\
3177.5	324\\
3179.875	324.25\\
3182.25	324.5\\
3184.625	324.75\\
3187	325\\
3189.375	325.25\\
3191.75	325.5\\
3194.125	325.75\\
3196.5	326\\
3198.875	326.25\\
3201.25	326.5\\
3203.625	326.75\\
3206	327\\
3208.375	327.25\\
3210.75	327.5\\
3213.125	327.75\\
3215.5	328\\
3217.875	328.25\\
3220.25	328.5\\
3222.625	328.75\\
3225	329\\
3227.375	329.25\\
3229.75	329.5\\
3232.125	329.75\\
3234.5	330\\
3236.875	330.25\\
3239.25	330.5\\
3241.625	330.75\\
3244	331\\
3246.375	331.25\\
3248.75	331.5\\
3251.125	331.75\\
3253.5	332\\
3255.875	332.25\\
3258.25	332.5\\
3260.625	332.75\\
3263	333\\
3265.375	333.25\\
3267.75	333.5\\
3270.125	333.75\\
3272.5	334\\
3274.875	334.25\\
3277.25	334.5\\
3279.625	334.75\\
3282	335\\
3284.375	335.25\\
3286.75	335.5\\
3289.125	335.75\\
3291.5	336\\
3293.875	336.25\\
3296.25	336.5\\
3298.625	336.75\\
3301	337\\
3303.375	337.25\\
3305.75	337.5\\
3308.125	337.75\\
3310.5	338\\
3312.875	338.25\\
3315.25	338.5\\
3317.625	338.75\\
3320	339\\
3322.375	339.25\\
3324.75	339.5\\
3327.125	339.75\\
3329.5	340\\
3331.875	340.25\\
3334.25	340.5\\
3336.625	340.75\\
3339	341\\
3341.375	341.25\\
3343.75	341.5\\
3346.125	341.75\\
3348.5	342\\
3350.875	342.25\\
3353.25	342.5\\
3355.625	342.75\\
3358	343\\
3360.375	343.25\\
3362.75	343.5\\
3365.125	343.75\\
3367.5	344\\
3369.875	344.25\\
3372.25	344.5\\
3374.625	344.75\\
3377	345\\
3379.375	345.25\\
3381.75	345.5\\
3384.125	345.75\\
3386.5	346\\
3388.875	346.25\\
3391.25	346.5\\
3393.625	346.75\\
3396	347\\
3398.375	347.25\\
3400.75	347.5\\
3403.125	347.75\\
3405.5	348\\
3407.875	348.25\\
3410.25	348.5\\
3412.625	348.75\\
3415	349\\
3417.375	349.25\\
3419.75	349.5\\
3422.125	349.75\\
3424.5	350\\
3426.875	350.25\\
3429.25	350.5\\
3431.625	350.75\\
3434	351\\
3436.375	351.25\\
3438.75	351.5\\
3441.125	351.75\\
3443.5	352\\
3445.875	352.25\\
3448.25	352.5\\
3450.625	352.75\\
3453	353\\
3455.375	353.25\\
3457.75	353.5\\
3460.125	353.75\\
3462.5	354\\
3464.875	354.25\\
3467.25	354.5\\
3469.625	354.75\\
3472	355\\
3474.375	355.25\\
3476.75	355.5\\
3479.125	355.75\\
3481.5	356\\
3483.875	356.25\\
3486.25	356.5\\
3488.625	356.75\\
3491	357\\
3493.375	357.25\\
3495.75	357.5\\
3498.125	357.75\\
3500.5	358\\
3502.875	358.25\\
3505.25	358.5\\
3507.625	358.75\\
3510	359\\
3512.375	359.25\\
3514.75	359.5\\
3517.125	359.75\\
3519.5	360\\
3521.875	360.25\\
3524.25	360.5\\
3526.625	360.75\\
3529	361\\
3531.375	361.25\\
3533.75	361.5\\
3536.125	361.75\\
3538.5	362\\
3540.875	362.25\\
3543.25	362.5\\
3545.625	362.75\\
3548	363\\
3550.375	363.25\\
3552.75	363.5\\
3555.125	363.75\\
3557.5	364\\
3559.875	364.25\\
3562.25	364.5\\
3564.625	364.75\\
3567	365\\
3569.375	365.25\\
3571.75	365.5\\
3574.125	365.75\\
3576.5	366\\
3578.875	366.25\\
3581.25	366.5\\
3583.625	366.75\\
3586	367\\
3588.375	367.25\\
3590.75	367.5\\
3593.125	367.75\\
3595.5	368\\
3597.875	368.25\\
3600.25	368.5\\
3602.625	368.75\\
3605	369\\
3607.375	369.25\\
3609.75	369.5\\
3612.125	369.75\\
3614.5	370\\
3616.875	370.25\\
3619.25	370.5\\
3621.625	370.75\\
3624	371\\
3626.375	371.25\\
3628.75	371.5\\
3631.125	371.75\\
3633.5	372\\
3635.875	372.25\\
3638.25	372.5\\
3640.625	372.75\\
3643	373\\
3645.375	373.25\\
3647.75	373.5\\
3650.125	373.75\\
3652.5	374\\
3654.875	374.25\\
3657.25	374.5\\
3659.625	374.75\\
3662	375\\
3664.375	375.25\\
3666.75	375.5\\
3669.125	375.75\\
3671.5	376\\
3673.875	376.25\\
3676.25	376.5\\
3678.625	376.75\\
3681	377\\
3683.375	377.25\\
3685.75	377.5\\
3688.125	377.75\\
3690.5	378\\
3692.875	378.25\\
3695.25	378.5\\
3697.625	378.75\\
3700	379\\
3702.375	379.25\\
3704.75	379.5\\
3707.125	379.75\\
3709.5	380\\
3711.875	380.25\\
3714.25	380.5\\
3716.625	380.75\\
3719	381\\
3721.375	381.25\\
3723.75	381.5\\
3726.125	381.75\\
3728.5	382\\
3730.875	382.25\\
3733.25	382.5\\
3735.625	382.75\\
3738	383\\
3740.375	383.25\\
3742.75	383.5\\
3745.125	383.75\\
3747.5	384\\
3749.875	384.25\\
3752.25	384.5\\
3754.625	384.75\\
3757	385\\
3759.375	385.25\\
3761.75	385.5\\
3764.125	385.75\\
3766.5	386\\
3768.875	386.25\\
3771.25	386.5\\
3773.625	386.75\\
3776	387\\
3778.375	387.25\\
3780.75	387.5\\
3783.125	387.75\\
3785.5	388\\
3787.875	388.25\\
3790.25	388.5\\
3792.625	388.75\\
3795	389\\
3797.375	389.25\\
3799.75	389.5\\
3802.125	389.75\\
3804.5	390\\
3806.875	390.25\\
3809.25	390.5\\
3811.625	390.75\\
3814	391\\
3816.375	391.25\\
3818.75	391.5\\
3821.125	391.75\\
3823.5	392\\
3825.875	392.25\\
3828.25	392.5\\
3830.625	392.75\\
3833	393\\
3835.375	393.25\\
3837.75	393.5\\
3840.125	393.75\\
3842.5	394\\
3844.875	394.25\\
3847.25	394.5\\
3849.625	394.75\\
3852	395\\
3854.375	395.25\\
3856.75	395.5\\
3859.125	395.75\\
3861.5	396\\
3863.875	396.25\\
3866.25	396.5\\
3868.625	396.75\\
3871	397\\
3873.375	397.25\\
3875.75	397.5\\
3878.125	397.75\\
3880.5	398\\
3882.875	398.25\\
3885.25	398.5\\
3887.625	398.75\\
3890	399\\
3892.375	399.25\\
3894.75	399.5\\
3897.125	399.75\\
3899.5	400\\
3901.875	400.25\\
3904.25	400.5\\
3906.625	400.75\\
3909	401\\
3911.375	401.25\\
3913.75	401.5\\
3916.125	401.75\\
3918.5	402\\
3920.875	402.25\\
3923.25	402.5\\
3925.625	402.75\\
3928	403\\
3930.375	403.25\\
3932.75	403.5\\
3935.125	403.75\\
3937.5	404\\
3939.875	404.25\\
3942.25	404.5\\
3944.625	404.75\\
3947	405\\
3949.375	405.25\\
3951.75	405.5\\
3954.125	405.75\\
3956.5	406\\
3958.875	406.25\\
3961.25	406.5\\
3963.625	406.75\\
3966	407\\
3968.375	407.25\\
3970.75	407.5\\
3973.125	407.75\\
3975.5	408\\
3977.875	408.25\\
3980.25	408.5\\
3982.625	408.75\\
3985	409\\
3987.375	409.25\\
3989.75	409.5\\
3992.125	409.75\\
3994.5	410\\
3996.875	410.25\\
3999.25	410.5\\
4001.625	410.75\\
4004	411\\
4006.375	411.25\\
4008.75	411.5\\
4011.125	411.75\\
4013.5	412\\
4015.875	412.25\\
4018.25	412.5\\
4020.625	412.75\\
4023	413\\
4025.375	413.25\\
4027.75	413.5\\
4030.125	413.75\\
4032.5	414\\
4034.875	414.25\\
4037.25	414.5\\
4039.625	414.75\\
4042	415\\
4044.375	415.25\\
4046.75	415.5\\
4049.125	415.75\\
4051.5	416\\
4053.875	416.25\\
4056.25	416.5\\
4058.625	416.75\\
4061	417\\
4063.375	417.25\\
4065.75	417.5\\
4068.125	417.75\\
4070.5	418\\
4072.875	418.25\\
4075.25	418.5\\
4077.625	418.75\\
4080	419\\
4082.375	419.25\\
4084.75	419.5\\
4087.125	419.75\\
4089.5	420\\
4091.875	420.25\\
4094.25	420.5\\
4096.625	420.75\\
4099	421\\
4101.375	421.25\\
4103.75	421.5\\
4106.125	421.75\\
4108.5	422\\
4110.875	422.25\\
4113.25	422.5\\
4115.625	422.75\\
4118	423\\
4120.375	423.25\\
4122.75	423.5\\
4125.125	423.75\\
4127.5	424\\
4129.875	424.25\\
4132.25	424.5\\
4134.625	424.75\\
4137	425\\
};
\addlegendentry{data3}

\addplot [color=blue, line width=1.0pt]
  table[row sep=crcr]{%
41	0\\
41.5	0.25\\
42	0.5\\
42.5	0.75\\
43	1\\
43.5	1.25\\
44	1.5\\
44.5	1.75\\
45	2\\
45.5	2.25\\
46	2.5\\
46.5	2.75\\
88	3\\
88.5	3.25\\
89	3.5\\
89.5	3.75\\
90	4\\
90.5	4.25\\
91	4.5\\
91.5	4.75\\
92	5\\
92.5	5.25\\
93	5.5\\
93.5	5.75\\
135	6\\
135.5	6.25\\
136	6.5\\
136.5	6.75\\
137	7\\
137.5	7.25\\
138	7.5\\
138.5	7.75\\
139	8\\
139.5	8.25\\
140	8.5\\
140.5	8.75\\
182	9\\
182.5	9.25\\
183	9.5\\
183.5	9.75\\
184	10\\
184.5	10.25\\
185	10.5\\
185.5	10.75\\
186	11\\
186.5	11.25\\
187	11.5\\
187.5	11.75\\
212	12\\
212.5	12.25\\
213	12.5\\
213.5	12.75\\
214	13\\
214.5	13.25\\
215	13.5\\
215.5	13.75\\
216	14\\
216.5	14.25\\
217	14.5\\
217.5	14.75\\
242	15\\
242.5	15.25\\
243	15.5\\
243.5	15.75\\
244	16\\
244.5	16.25\\
245	16.5\\
245.5	16.75\\
246	17\\
246.5	17.25\\
247	17.5\\
247.5	17.75\\
261	18\\
261.5	18.25\\
262	18.5\\
262.5	18.75\\
263	19\\
263.5	19.25\\
264	19.5\\
264.5	19.75\\
265	20\\
265.5	20.25\\
266	20.5\\
266.5	20.75\\
267	21\\
267.5	21.25\\
268	21.5\\
268.5	21.75\\
269	22\\
269.5	22.25\\
270	22.5\\
270.5	22.75\\
271	23\\
271.5	23.25\\
272	23.5\\
272.5	23.75\\
273	24\\
273.5	24.25\\
274	24.5\\
274.5	24.75\\
275	25\\
275.5	25.25\\
276	25.5\\
276.5	25.75\\
277	26\\
277.5	26.25\\
278	26.5\\
278.5	26.75\\
279	27\\
279.5	27.25\\
280	27.5\\
280.5	27.75\\
281	28\\
281.5	28.25\\
282	28.5\\
282.5	28.75\\
283	29\\
283.5	29.25\\
284	29.5\\
284.5	29.75\\
326	30\\
326.5	30.25\\
327	30.5\\
327.5	30.75\\
328	31\\
328.5	31.25\\
329	31.5\\
329.5	31.75\\
330	32\\
330.5	32.25\\
331	32.5\\
331.5	32.75\\
373	33\\
373.5	33.25\\
374	33.5\\
374.5	33.75\\
375	34\\
375.5	34.25\\
376	34.5\\
376.5	34.75\\
377	35\\
377.5	35.25\\
378	35.5\\
378.5	35.75\\
420	36\\
420.5	36.25\\
421	36.5\\
421.5	36.75\\
422	37\\
422.5	37.25\\
423	37.5\\
423.5	37.75\\
424	38\\
424.5	38.25\\
425	38.5\\
425.5	38.75\\
467	39\\
467.5	39.25\\
468	39.5\\
468.5	39.75\\
469	40\\
469.5	40.25\\
470	40.5\\
470.5	40.75\\
471	41\\
471.5	41.25\\
472	41.5\\
472.5	41.75\\
497	42\\
497.5	42.25\\
498	42.5\\
498.5	42.75\\
499	43\\
499.5	43.25\\
500	43.5\\
500.5	43.75\\
501	44\\
501.5	44.25\\
502	44.5\\
502.5	44.75\\
527	45\\
527.5	45.25\\
528	45.5\\
528.5	45.75\\
529	46\\
529.5	46.25\\
530	46.5\\
530.5	46.75\\
531	47\\
531.5	47.25\\
532	47.5\\
532.5	47.75\\
546	48\\
546.5	48.25\\
547	48.5\\
547.5	48.75\\
548	49\\
548.5	49.25\\
549	49.5\\
549.5	49.75\\
550	50\\
550.5	50.25\\
551	50.5\\
551.5	50.75\\
552	51\\
552.5	51.25\\
553	51.5\\
553.5	51.75\\
554	52\\
554.5	52.25\\
555	52.5\\
555.5	52.75\\
556	53\\
556.5	53.25\\
557	53.5\\
557.5	53.75\\
558	54\\
558.5	54.25\\
559	54.5\\
559.5	54.75\\
560	55\\
560.5	55.25\\
561	55.5\\
561.5	55.75\\
562	56\\
562.5	56.25\\
563	56.5\\
563.5	56.75\\
564	57\\
564.5	57.25\\
565	57.5\\
565.5	57.75\\
566	58\\
566.5	58.25\\
567	58.5\\
567.5	58.75\\
568	59\\
568.5	59.25\\
569	59.5\\
569.5	59.75\\
611	60\\
611.5	60.25\\
612	60.5\\
612.5	60.75\\
613	61\\
613.5	61.25\\
614	61.5\\
614.5	61.75\\
615	62\\
615.5	62.25\\
616	62.5\\
616.5	62.75\\
658	63\\
658.5	63.25\\
659	63.5\\
659.5	63.75\\
660	64\\
660.5	64.25\\
661	64.5\\
661.5	64.75\\
662	65\\
662.5	65.25\\
663	65.5\\
663.5	65.75\\
705	66\\
705.5	66.25\\
706	66.5\\
706.5	66.75\\
707	67\\
707.5	67.25\\
708	67.5\\
708.5	67.75\\
709	68\\
709.5	68.25\\
710	68.5\\
710.5	68.75\\
752	69\\
752.5	69.25\\
753	69.5\\
753.5	69.75\\
754	70\\
754.5	70.25\\
755	70.5\\
755.5	70.75\\
756	71\\
756.5	71.25\\
757	71.5\\
757.5	71.75\\
782	72\\
782.5	72.25\\
783	72.5\\
783.5	72.75\\
784	73\\
784.5	73.25\\
785	73.5\\
785.5	73.75\\
786	74\\
786.5	74.25\\
787	74.5\\
787.5	74.75\\
812	75\\
812.5	75.25\\
813	75.5\\
813.5	75.75\\
814	76\\
814.5	76.25\\
815	76.5\\
815.5	76.75\\
816	77\\
816.5	77.25\\
817	77.5\\
817.5	77.75\\
831	78\\
831.5	78.25\\
832	78.5\\
832.5	78.75\\
833	79\\
833.5	79.25\\
834	79.5\\
834.5	79.75\\
835	80\\
835.5	80.25\\
836	80.5\\
836.5	80.75\\
837	81\\
837.5	81.25\\
838	81.5\\
838.5	81.75\\
839	82\\
839.5	82.25\\
840	82.5\\
840.5	82.75\\
841	83\\
841.5	83.25\\
842	83.5\\
842.5	83.75\\
843	84\\
843.5	84.25\\
844	84.5\\
844.5	84.75\\
845	85\\
845.5	85.25\\
846	85.5\\
846.5	85.75\\
847	86\\
847.5	86.25\\
848	86.5\\
848.5	86.75\\
849	87\\
849.5	87.25\\
850	87.5\\
850.5	87.75\\
851	88\\
851.5	88.25\\
852	88.5\\
852.5	88.75\\
853	89\\
853.5	89.25\\
854	89.5\\
854.5	89.75\\
896	90\\
896.5	90.25\\
897	90.5\\
897.5	90.75\\
898	91\\
898.5	91.25\\
899	91.5\\
899.5	91.75\\
900	92\\
900.5	92.25\\
901	92.5\\
901.5	92.75\\
943	93\\
943.5	93.25\\
944	93.5\\
944.5	93.75\\
945	94\\
945.5	94.25\\
946	94.5\\
946.5	94.75\\
947	95\\
947.5	95.25\\
948	95.5\\
948.5	95.75\\
990	96\\
990.5	96.25\\
991	96.5\\
991.5	96.75\\
992	97\\
992.5	97.25\\
993	97.5\\
993.5	97.75\\
994	98\\
994.5	98.25\\
995	98.5\\
995.5	98.75\\
1037	99\\
1037.5	99.25\\
1038	99.5\\
1038.5	99.75\\
1039	100\\
1039.5	100.25\\
1040	100.5\\
1040.5	100.75\\
1041	101\\
1041.5	101.25\\
1042	101.5\\
1042.5	101.75\\
1067	102\\
1067.5	102.25\\
1068	102.5\\
1068.5	102.75\\
1069	103\\
1069.5	103.25\\
1070	103.5\\
1070.5	103.75\\
1071	104\\
1071.5	104.25\\
1072	104.5\\
1072.5	104.75\\
1097	105\\
1097.5	105.25\\
1098	105.5\\
1098.5	105.75\\
1099	106\\
1099.5	106.25\\
1100	106.5\\
1100.5	106.75\\
1101	107\\
1101.5	107.25\\
1102	107.5\\
1102.5	107.75\\
1116	108\\
1116.5	108.25\\
1117	108.5\\
1117.5	108.75\\
1118	109\\
1118.5	109.25\\
1119	109.5\\
1119.5	109.75\\
1120	110\\
1120.5	110.25\\
1121	110.5\\
1121.5	110.75\\
1122	111\\
1122.5	111.25\\
1123	111.5\\
1123.5	111.75\\
1124	112\\
1124.5	112.25\\
1125	112.5\\
1125.5	112.75\\
1126	113\\
1126.5	113.25\\
1127	113.5\\
1127.5	113.75\\
1128	114\\
1128.5	114.25\\
1129	114.5\\
1129.5	114.75\\
1130	115\\
1130.5	115.25\\
1131	115.5\\
1131.5	115.75\\
1132	116\\
1132.5	116.25\\
1133	116.5\\
1133.5	116.75\\
1134	117\\
1134.5	117.25\\
1135	117.5\\
1135.5	117.75\\
1136	118\\
1136.5	118.25\\
1137	118.5\\
1137.5	118.75\\
1138	119\\
1138.5	119.25\\
1139	119.5\\
1139.5	119.75\\
1181	120\\
1181.5	120.25\\
1182	120.5\\
1182.5	120.75\\
1183	121\\
1183.5	121.25\\
1184	121.5\\
1184.5	121.75\\
1185	122\\
1185.5	122.25\\
1186	122.5\\
1186.5	122.75\\
1228	123\\
1228.5	123.25\\
1229	123.5\\
1229.5	123.75\\
1230	124\\
1230.5	124.25\\
1231	124.5\\
1231.5	124.75\\
1232	125\\
1232.5	125.25\\
1233	125.5\\
1233.5	125.75\\
1275	126\\
1275.5	126.25\\
1276	126.5\\
1276.5	126.75\\
1277	127\\
1277.5	127.25\\
1278	127.5\\
1278.5	127.75\\
1279	128\\
1279.5	128.25\\
1280	128.5\\
1280.5	128.75\\
1322	129\\
1322.5	129.25\\
1323	129.5\\
1323.5	129.75\\
1324	130\\
1324.5	130.25\\
1325	130.5\\
1325.5	130.75\\
1326	131\\
1326.5	131.25\\
1327	131.5\\
1327.5	131.75\\
1352	132\\
1352.5	132.25\\
1353	132.5\\
1353.5	132.75\\
1354	133\\
1354.5	133.25\\
1355	133.5\\
1355.5	133.75\\
1356	134\\
1356.5	134.25\\
1357	134.5\\
1357.5	134.75\\
1382	135\\
1382.5	135.25\\
1383	135.5\\
1383.5	135.75\\
1384	136\\
1384.5	136.25\\
1385	136.5\\
1385.5	136.75\\
1386	137\\
1386.5	137.25\\
1387	137.5\\
1387.5	137.75\\
1401	138\\
1401.5	138.25\\
1402	138.5\\
1402.5	138.75\\
1403	139\\
1403.5	139.25\\
1404	139.5\\
1404.5	139.75\\
1405	140\\
1405.5	140.25\\
1406	140.5\\
1406.5	140.75\\
1407	141\\
1407.5	141.25\\
1408	141.5\\
1408.5	141.75\\
1409	142\\
1409.5	142.25\\
1410	142.5\\
1410.5	142.75\\
1411	143\\
1411.5	143.25\\
1412	143.5\\
1412.5	143.75\\
1413	144\\
1413.5	144.25\\
1414	144.5\\
1414.5	144.75\\
1415	145\\
1415.5	145.25\\
1416	145.5\\
1416.5	145.75\\
1417	146\\
1417.5	146.25\\
1418	146.5\\
1418.5	146.75\\
1419	147\\
1419.5	147.25\\
1420	147.5\\
1420.5	147.75\\
1421	148\\
1421.5	148.25\\
1422	148.5\\
1422.5	148.75\\
1423	149\\
1423.5	149.25\\
1424	149.5\\
1424.5	149.75\\
1466	150\\
1466.5	150.25\\
1467	150.5\\
1467.5	150.75\\
1468	151\\
1468.5	151.25\\
1469	151.5\\
1469.5	151.75\\
1470	152\\
1470.5	152.25\\
1471	152.5\\
1471.5	152.75\\
1513	153\\
1513.5	153.25\\
1514	153.5\\
1514.5	153.75\\
1515	154\\
1515.5	154.25\\
1516	154.5\\
1516.5	154.75\\
1517	155\\
1517.5	155.25\\
1518	155.5\\
1518.5	155.75\\
1560	156\\
1560.5	156.25\\
1561	156.5\\
1561.5	156.75\\
1562	157\\
1562.5	157.25\\
1563	157.5\\
1563.5	157.75\\
1564	158\\
1564.5	158.25\\
1565	158.5\\
1565.5	158.75\\
1607	159\\
1607.5	159.25\\
1608	159.5\\
1608.5	159.75\\
1609	160\\
1609.5	160.25\\
1610	160.5\\
1610.5	160.75\\
1611	161\\
1611.5	161.25\\
1612	161.5\\
1612.5	161.75\\
1637	162\\
1637.5	162.25\\
1638	162.5\\
1638.5	162.75\\
1639	163\\
1639.5	163.25\\
1640	163.5\\
1640.5	163.75\\
1641	164\\
1641.5	164.25\\
1642	164.5\\
1642.5	164.75\\
1667	165\\
1667.5	165.25\\
1668	165.5\\
1668.5	165.75\\
1669	166\\
1669.5	166.25\\
1670	166.5\\
1670.5	166.75\\
1671	167\\
1671.5	167.25\\
1672	167.5\\
1672.5	167.75\\
1686	168\\
1686.5	168.25\\
1687	168.5\\
1687.5	168.75\\
1688	169\\
1688.5	169.25\\
1689	169.5\\
1689.5	169.75\\
1690	170\\
1690.5	170.25\\
1691	170.5\\
1691.5	170.75\\
1692	171\\
1692.5	171.25\\
1693	171.5\\
1693.5	171.75\\
1694	172\\
1694.5	172.25\\
1695	172.5\\
1695.5	172.75\\
1696	173\\
1696.5	173.25\\
1697	173.5\\
1697.5	173.75\\
1698	174\\
1698.5	174.25\\
1699	174.5\\
1699.5	174.75\\
1700	175\\
1700.5	175.25\\
1701	175.5\\
1701.5	175.75\\
1702	176\\
1702.5	176.25\\
1703	176.5\\
1703.5	176.75\\
1704	177\\
1704.5	177.25\\
1705	177.5\\
1705.5	177.75\\
1706	178\\
1706.5	178.25\\
1707	178.5\\
1707.5	178.75\\
1708	179\\
1708.5	179.25\\
1709	179.5\\
1709.5	179.75\\
1751	180\\
1751.5	180.25\\
1752	180.5\\
1752.5	180.75\\
1753	181\\
1753.5	181.25\\
1754	181.5\\
1754.5	181.75\\
1755	182\\
1755.5	182.25\\
1756	182.5\\
1756.5	182.75\\
1798	183\\
1798.5	183.25\\
1799	183.5\\
1799.5	183.75\\
1800	184\\
1800.5	184.25\\
1801	184.5\\
1801.5	184.75\\
1802	185\\
1802.5	185.25\\
1803	185.5\\
1803.5	185.75\\
1845	186\\
1845.5	186.25\\
1846	186.5\\
1846.5	186.75\\
1847	187\\
1847.5	187.25\\
1848	187.5\\
1848.5	187.75\\
1849	188\\
1849.5	188.25\\
1850	188.5\\
1850.5	188.75\\
1892	189\\
1892.5	189.25\\
1893	189.5\\
1893.5	189.75\\
1894	190\\
1894.5	190.25\\
1895	190.5\\
1895.5	190.75\\
1896	191\\
1896.5	191.25\\
1897	191.5\\
1897.5	191.75\\
1922	192\\
1922.5	192.25\\
1923	192.5\\
1923.5	192.75\\
1924	193\\
1924.5	193.25\\
1925	193.5\\
1925.5	193.75\\
1926	194\\
1926.5	194.25\\
1927	194.5\\
1927.5	194.75\\
1952	195\\
1952.5	195.25\\
1953	195.5\\
1953.5	195.75\\
1954	196\\
1954.5	196.25\\
1955	196.5\\
1955.5	196.75\\
1956	197\\
1956.5	197.25\\
1957	197.5\\
1957.5	197.75\\
1971	198\\
1971.5	198.25\\
1972	198.5\\
1972.5	198.75\\
1973	199\\
1973.5	199.25\\
1974	199.5\\
1974.5	199.75\\
1975	200\\
1975.5	200.25\\
1976	200.5\\
1976.5	200.75\\
1977	201\\
1977.5	201.25\\
1978	201.5\\
1978.5	201.75\\
1979	202\\
1979.5	202.25\\
1980	202.5\\
1980.5	202.75\\
1981	203\\
1981.5	203.25\\
1982	203.5\\
1982.5	203.75\\
1983	204\\
1983.5	204.25\\
1984	204.5\\
1984.5	204.75\\
1985	205\\
1985.5	205.25\\
1986	205.5\\
1986.5	205.75\\
1987	206\\
1987.5	206.25\\
1988	206.5\\
1988.5	206.75\\
1989	207\\
1989.5	207.25\\
1990	207.5\\
1990.5	207.75\\
1991	208\\
1991.5	208.25\\
1992	208.5\\
1992.5	208.75\\
1993	209\\
1993.5	209.25\\
1994	209.5\\
1994.5	209.75\\
2036	210\\
2036.5	210.25\\
2037	210.5\\
2037.5	210.75\\
2038	211\\
2038.5	211.25\\
2039	211.5\\
2039.5	211.75\\
2040	212\\
2040.5	212.25\\
2041	212.5\\
2041.5	212.75\\
2083	213\\
2083.5	213.25\\
2084	213.5\\
2084.5	213.75\\
2085	214\\
2085.5	214.25\\
2086	214.5\\
2086.5	214.75\\
2087	215\\
2087.5	215.25\\
2088	215.5\\
2088.5	215.75\\
2130	216\\
2130.5	216.25\\
2131	216.5\\
2131.5	216.75\\
2132	217\\
2132.5	217.25\\
2133	217.5\\
2133.5	217.75\\
2134	218\\
2134.5	218.25\\
2135	218.5\\
2135.5	218.75\\
2177	219\\
2177.5	219.25\\
2178	219.5\\
2178.5	219.75\\
2179	220\\
2179.5	220.25\\
2180	220.5\\
2180.5	220.75\\
2181	221\\
2181.5	221.25\\
2182	221.5\\
2182.5	221.75\\
2207	222\\
2207.5	222.25\\
2208	222.5\\
2208.5	222.75\\
2209	223\\
2209.5	223.25\\
2210	223.5\\
2210.5	223.75\\
2211	224\\
2211.5	224.25\\
2212	224.5\\
2212.5	224.75\\
2237	225\\
2237.5	225.25\\
2238	225.5\\
2238.5	225.75\\
2239	226\\
2239.5	226.25\\
2240	226.5\\
2240.5	226.75\\
2241	227\\
2241.5	227.25\\
2242	227.5\\
2242.5	227.75\\
2256	228\\
2256.5	228.25\\
2257	228.5\\
2257.5	228.75\\
2258	229\\
2258.5	229.25\\
2259	229.5\\
2259.5	229.75\\
2260	230\\
2260.5	230.25\\
2261	230.5\\
2261.5	230.75\\
2262	231\\
2262.5	231.25\\
2263	231.5\\
2263.5	231.75\\
2264	232\\
2264.5	232.25\\
2265	232.5\\
2265.5	232.75\\
2266	233\\
2266.5	233.25\\
2267	233.5\\
2267.5	233.75\\
2268	234\\
2268.5	234.25\\
2269	234.5\\
2269.5	234.75\\
2270	235\\
2270.5	235.25\\
2271	235.5\\
2271.5	235.75\\
2272	236\\
2272.5	236.25\\
2273	236.5\\
2273.5	236.75\\
2274	237\\
2274.5	237.25\\
2275	237.5\\
2275.5	237.75\\
2276	238\\
2276.5	238.25\\
2277	238.5\\
2277.5	238.75\\
2278	239\\
2278.5	239.25\\
2279	239.5\\
2279.5	239.75\\
2321	240\\
2321.5	240.25\\
2322	240.5\\
2322.5	240.75\\
2323	241\\
2323.5	241.25\\
2324	241.5\\
2324.5	241.75\\
2325	242\\
2325.5	242.25\\
2326	242.5\\
2326.5	242.75\\
2368	243\\
2368.5	243.25\\
2369	243.5\\
2369.5	243.75\\
2370	244\\
2370.5	244.25\\
2371	244.5\\
2371.5	244.75\\
2372	245\\
2372.5	245.25\\
2373	245.5\\
2373.5	245.75\\
2415	246\\
2415.5	246.25\\
2416	246.5\\
2416.5	246.75\\
2417	247\\
2417.5	247.25\\
2418	247.5\\
2418.5	247.75\\
2419	248\\
2419.5	248.25\\
2420	248.5\\
2420.5	248.75\\
2462	249\\
2462.5	249.25\\
2463	249.5\\
2463.5	249.75\\
2464	250\\
2464.5	250.25\\
2465	250.5\\
2465.5	250.75\\
2466	251\\
2466.5	251.25\\
2467	251.5\\
2467.5	251.75\\
2492	252\\
2492.5	252.25\\
2493	252.5\\
2493.5	252.75\\
2494	253\\
2494.5	253.25\\
2495	253.5\\
2495.5	253.75\\
2496	254\\
2496.5	254.25\\
2497	254.5\\
2497.5	254.75\\
2522	255\\
2522.5	255.25\\
2523	255.5\\
2523.5	255.75\\
2524	256\\
2524.5	256.25\\
2525	256.5\\
2525.5	256.75\\
2526	257\\
2526.5	257.25\\
2527	257.5\\
2527.5	257.75\\
2541	258\\
2541.5	258.25\\
2542	258.5\\
2542.5	258.75\\
2543	259\\
2543.5	259.25\\
2544	259.5\\
2544.5	259.75\\
2545	260\\
2545.5	260.25\\
2546	260.5\\
2546.5	260.75\\
2547	261\\
2547.5	261.25\\
2548	261.5\\
2548.5	261.75\\
2549	262\\
2549.5	262.25\\
2550	262.5\\
2550.5	262.75\\
2551	263\\
2551.5	263.25\\
2552	263.5\\
2552.5	263.75\\
2553	264\\
2553.5	264.25\\
2554	264.5\\
2554.5	264.75\\
2555	265\\
2555.5	265.25\\
2556	265.5\\
2556.5	265.75\\
2557	266\\
2557.5	266.25\\
2558	266.5\\
2558.5	266.75\\
2559	267\\
2559.5	267.25\\
2560	267.5\\
2560.5	267.75\\
2561	268\\
2561.5	268.25\\
2562	268.5\\
2562.5	268.75\\
2563	269\\
2563.5	269.25\\
2564	269.5\\
2564.5	269.75\\
2606	270\\
2606.5	270.25\\
2607	270.5\\
2607.5	270.75\\
2608	271\\
2608.5	271.25\\
2609	271.5\\
2609.5	271.75\\
2610	272\\
2610.5	272.25\\
2611	272.5\\
2611.5	272.75\\
2653	273\\
2653.5	273.25\\
2654	273.5\\
2654.5	273.75\\
2655	274\\
2655.5	274.25\\
2656	274.5\\
2656.5	274.75\\
2657	275\\
2657.5	275.25\\
2658	275.5\\
2658.5	275.75\\
2700	276\\
2700.5	276.25\\
2701	276.5\\
2701.5	276.75\\
2702	277\\
2702.5	277.25\\
2703	277.5\\
2703.5	277.75\\
2704	278\\
2704.5	278.25\\
2705	278.5\\
2705.5	278.75\\
2747	279\\
2747.5	279.25\\
2748	279.5\\
2748.5	279.75\\
2749	280\\
2749.5	280.25\\
2750	280.5\\
2750.5	280.75\\
2751	281\\
2751.5	281.25\\
2752	281.5\\
2752.5	281.75\\
2777	282\\
2777.5	282.25\\
2778	282.5\\
2778.5	282.75\\
2779	283\\
2779.5	283.25\\
2780	283.5\\
2780.5	283.75\\
2781	284\\
2781.5	284.25\\
2782	284.5\\
2782.5	284.75\\
2807	285\\
2807.5	285.25\\
2808	285.5\\
2808.5	285.75\\
2809	286\\
2809.5	286.25\\
2810	286.5\\
2810.5	286.75\\
2811	287\\
2811.5	287.25\\
2812	287.5\\
2812.5	287.75\\
2826	288\\
2826.5	288.25\\
2827	288.5\\
2827.5	288.75\\
2828	289\\
2828.5	289.25\\
2829	289.5\\
2829.5	289.75\\
2830	290\\
2830.5	290.25\\
2831	290.5\\
2831.5	290.75\\
2832	291\\
2832.5	291.25\\
2833	291.5\\
2833.5	291.75\\
2834	292\\
2834.5	292.25\\
2835	292.5\\
2835.5	292.75\\
2836	293\\
2836.5	293.25\\
2837	293.5\\
2837.5	293.75\\
2838	294\\
2838.5	294.25\\
2839	294.5\\
2839.5	294.75\\
2840	295\\
2840.5	295.25\\
2841	295.5\\
2841.5	295.75\\
2842	296\\
2842.5	296.25\\
2843	296.5\\
2843.5	296.75\\
2844	297\\
2844.5	297.25\\
2845	297.5\\
2845.5	297.75\\
2846	298\\
2846.5	298.25\\
2847	298.5\\
2847.5	298.75\\
2848	299\\
2848.5	299.25\\
2849	299.5\\
2849.5	299.75\\
2891	300\\
2891.5	300.25\\
2892	300.5\\
2892.5	300.75\\
2893	301\\
2893.5	301.25\\
2894	301.5\\
2894.5	301.75\\
2895	302\\
2895.5	302.25\\
2896	302.5\\
2896.5	302.75\\
2938	303\\
2938.5	303.25\\
2939	303.5\\
2939.5	303.75\\
2940	304\\
2940.5	304.25\\
2941	304.5\\
2941.5	304.75\\
2942	305\\
2942.5	305.25\\
2943	305.5\\
2943.5	305.75\\
2985	306\\
2985.5	306.25\\
2986	306.5\\
2986.5	306.75\\
2987	307\\
2987.5	307.25\\
2988	307.5\\
2988.5	307.75\\
2989	308\\
2989.5	308.25\\
2990	308.5\\
2990.5	308.75\\
3032	309\\
3032.5	309.25\\
3033	309.5\\
3033.5	309.75\\
3034	310\\
3034.5	310.25\\
3035	310.5\\
3035.5	310.75\\
3036	311\\
3036.5	311.25\\
3037	311.5\\
3037.5	311.75\\
3062	312\\
3062.5	312.25\\
3063	312.5\\
3063.5	312.75\\
3064	313\\
3064.5	313.25\\
3065	313.5\\
3065.5	313.75\\
3066	314\\
3066.5	314.25\\
3067	314.5\\
3067.5	314.75\\
3092	315\\
3092.5	315.25\\
3093	315.5\\
3093.5	315.75\\
3094	316\\
3094.5	316.25\\
3095	316.5\\
3095.5	316.75\\
3096	317\\
3096.5	317.25\\
3097	317.5\\
3097.5	317.75\\
3111	318\\
3111.5	318.25\\
3112	318.5\\
3112.5	318.75\\
3113	319\\
3113.5	319.25\\
3114	319.5\\
3114.5	319.75\\
3115	320\\
3115.5	320.25\\
3116	320.5\\
3116.5	320.75\\
3117	321\\
3117.5	321.25\\
3118	321.5\\
3118.5	321.75\\
3119	322\\
3119.5	322.25\\
3120	322.5\\
3120.5	322.75\\
3121	323\\
3121.5	323.25\\
3122	323.5\\
3122.5	323.75\\
3123	324\\
3123.5	324.25\\
3124	324.5\\
3124.5	324.75\\
3125	325\\
3125.5	325.25\\
3126	325.5\\
3126.5	325.75\\
3127	326\\
3127.5	326.25\\
3128	326.5\\
3128.5	326.75\\
3129	327\\
3129.5	327.25\\
3130	327.5\\
3130.5	327.75\\
3131	328\\
3131.5	328.25\\
3132	328.5\\
3132.5	328.75\\
3133	329\\
3133.5	329.25\\
3134	329.5\\
3134.5	329.75\\
3176	330\\
3176.5	330.25\\
3177	330.5\\
3177.5	330.75\\
3178	331\\
3178.5	331.25\\
3179	331.5\\
3179.5	331.75\\
3180	332\\
3180.5	332.25\\
3181	332.5\\
3181.5	332.75\\
3223	333\\
3223.5	333.25\\
3224	333.5\\
3224.5	333.75\\
3225	334\\
3225.5	334.25\\
3226	334.5\\
3226.5	334.75\\
3227	335\\
3227.5	335.25\\
3228	335.5\\
3228.5	335.75\\
3270	336\\
3270.5	336.25\\
3271	336.5\\
3271.5	336.75\\
3272	337\\
3272.5	337.25\\
3273	337.5\\
3273.5	337.75\\
3274	338\\
3274.5	338.25\\
3275	338.5\\
3275.5	338.75\\
3317	339\\
3317.5	339.25\\
3318	339.5\\
3318.5	339.75\\
3319	340\\
3319.5	340.25\\
3320	340.5\\
3320.5	340.75\\
3321	341\\
3321.5	341.25\\
3322	341.5\\
3322.5	341.75\\
3347	342\\
3347.5	342.25\\
3348	342.5\\
3348.5	342.75\\
3349	343\\
3349.5	343.25\\
3350	343.5\\
3350.5	343.75\\
3351	344\\
3351.5	344.25\\
3352	344.5\\
3352.5	344.75\\
3377	345\\
3377.5	345.25\\
3378	345.5\\
3378.5	345.75\\
3379	346\\
3379.5	346.25\\
3380	346.5\\
3380.5	346.75\\
3381	347\\
3381.5	347.25\\
3382	347.5\\
3382.5	347.75\\
3396	348\\
3396.5	348.25\\
3397	348.5\\
3397.5	348.75\\
3398	349\\
3398.5	349.25\\
3399	349.5\\
3399.5	349.75\\
3400	350\\
3400.5	350.25\\
3401	350.5\\
3401.5	350.75\\
3402	351\\
3402.5	351.25\\
3403	351.5\\
3403.5	351.75\\
3404	352\\
3404.5	352.25\\
3405	352.5\\
3405.5	352.75\\
3406	353\\
3406.5	353.25\\
3407	353.5\\
3407.5	353.75\\
3408	354\\
3408.5	354.25\\
3409	354.5\\
3409.5	354.75\\
3410	355\\
3410.5	355.25\\
3411	355.5\\
3411.5	355.75\\
3412	356\\
3412.5	356.25\\
3413	356.5\\
3413.5	356.75\\
3414	357\\
3414.5	357.25\\
3415	357.5\\
3415.5	357.75\\
3416	358\\
3416.5	358.25\\
3417	358.5\\
3417.5	358.75\\
3418	359\\
3418.5	359.25\\
3419	359.5\\
3419.5	359.75\\
3461	360\\
3461.5	360.25\\
3462	360.5\\
3462.5	360.75\\
3463	361\\
3463.5	361.25\\
3464	361.5\\
3464.5	361.75\\
3465	362\\
3465.5	362.25\\
3466	362.5\\
3466.5	362.75\\
3508	363\\
3508.5	363.25\\
3509	363.5\\
3509.5	363.75\\
3510	364\\
3510.5	364.25\\
3511	364.5\\
3511.5	364.75\\
3512	365\\
3512.5	365.25\\
3513	365.5\\
3513.5	365.75\\
3555	366\\
3555.5	366.25\\
3556	366.5\\
3556.5	366.75\\
3557	367\\
3557.5	367.25\\
3558	367.5\\
3558.5	367.75\\
3559	368\\
3559.5	368.25\\
3560	368.5\\
3560.5	368.75\\
3602	369\\
3602.5	369.25\\
3603	369.5\\
3603.5	369.75\\
3604	370\\
3604.5	370.25\\
3605	370.5\\
3605.5	370.75\\
3606	371\\
3606.5	371.25\\
3607	371.5\\
3607.5	371.75\\
3632	372\\
3632.5	372.25\\
3633	372.5\\
3633.5	372.75\\
3634	373\\
3634.5	373.25\\
3635	373.5\\
3635.5	373.75\\
3636	374\\
3636.5	374.25\\
3637	374.5\\
3637.5	374.75\\
3662	375\\
3662.5	375.25\\
3663	375.5\\
3663.5	375.75\\
3664	376\\
3664.5	376.25\\
3665	376.5\\
3665.5	376.75\\
3666	377\\
3666.5	377.25\\
3667	377.5\\
3667.5	377.75\\
3681	378\\
3681.5	378.25\\
3682	378.5\\
3682.5	378.75\\
3683	379\\
3683.5	379.25\\
3684	379.5\\
3684.5	379.75\\
3685	380\\
3685.5	380.25\\
3686	380.5\\
3686.5	380.75\\
3687	381\\
3687.5	381.25\\
3688	381.5\\
3688.5	381.75\\
3689	382\\
3689.5	382.25\\
3690	382.5\\
3690.5	382.75\\
3691	383\\
3691.5	383.25\\
3692	383.5\\
3692.5	383.75\\
3693	384\\
3693.5	384.25\\
3694	384.5\\
3694.5	384.75\\
3695	385\\
3695.5	385.25\\
3696	385.5\\
3696.5	385.75\\
3697	386\\
3697.5	386.25\\
3698	386.5\\
3698.5	386.75\\
3699	387\\
3699.5	387.25\\
3700	387.5\\
3700.5	387.75\\
3701	388\\
3701.5	388.25\\
3702	388.5\\
3702.5	388.75\\
3703	389\\
3703.5	389.25\\
3704	389.5\\
3704.5	389.75\\
3746	390\\
3746.5	390.25\\
3747	390.5\\
3747.5	390.75\\
3748	391\\
3748.5	391.25\\
3749	391.5\\
3749.5	391.75\\
3750	392\\
3750.5	392.25\\
3751	392.5\\
3751.5	392.75\\
3793	393\\
3793.5	393.25\\
3794	393.5\\
3794.5	393.75\\
3795	394\\
3795.5	394.25\\
3796	394.5\\
3796.5	394.75\\
3797	395\\
3797.5	395.25\\
3798	395.5\\
3798.5	395.75\\
3840	396\\
3840.5	396.25\\
3841	396.5\\
3841.5	396.75\\
3842	397\\
3842.5	397.25\\
3843	397.5\\
3843.5	397.75\\
3844	398\\
3844.5	398.25\\
3845	398.5\\
3845.5	398.75\\
3887	399\\
3887.5	399.25\\
3888	399.5\\
3888.5	399.75\\
3889	400\\
3889.5	400.25\\
3890	400.5\\
3890.5	400.75\\
3891	401\\
3891.5	401.25\\
3892	401.5\\
3892.5	401.75\\
3917	402\\
3917.5	402.25\\
3918	402.5\\
3918.5	402.75\\
3919	403\\
3919.5	403.25\\
3920	403.5\\
3920.5	403.75\\
3921	404\\
3921.5	404.25\\
3922	404.5\\
3922.5	404.75\\
3947	405\\
3947.5	405.25\\
3948	405.5\\
3948.5	405.75\\
3949	406\\
3949.5	406.25\\
3950	406.5\\
3950.5	406.75\\
3951	407\\
3951.5	407.25\\
3952	407.5\\
3952.5	407.75\\
3966	408\\
3966.5	408.25\\
3967	408.5\\
3967.5	408.75\\
3968	409\\
3968.5	409.25\\
3969	409.5\\
3969.5	409.75\\
3970	410\\
3970.5	410.25\\
3971	410.5\\
3971.5	410.75\\
3972	411\\
3972.5	411.25\\
3973	411.5\\
3973.5	411.75\\
3974	412\\
3974.5	412.25\\
3975	412.5\\
3975.5	412.75\\
3976	413\\
3976.5	413.25\\
3977	413.5\\
3977.5	413.75\\
3978	414\\
3978.5	414.25\\
3979	414.5\\
3979.5	414.75\\
3980	415\\
3980.5	415.25\\
3981	415.5\\
3981.5	415.75\\
3982	416\\
3982.5	416.25\\
3983	416.5\\
3983.5	416.75\\
3984	417\\
3984.5	417.25\\
3985	417.5\\
3985.5	417.75\\
3986	418\\
3986.5	418.25\\
3987	418.5\\
3987.5	418.75\\
3988	419\\
3988.5	419.25\\
3989	419.5\\
3989.5	419.75\\
4031	420\\
4031.5	420.25\\
4032	420.5\\
4032.5	420.75\\
4033	421\\
4033.5	421.25\\
4034	421.5\\
4034.5	421.75\\
4035	422\\
4035.5	422.25\\
4036	422.5\\
4036.5	422.75\\
4078	423\\
4078.5	423.25\\
4079	423.5\\
4079.5	423.75\\
4080	424\\
4080.5	424.25\\
4081	424.5\\
4081.5	424.75\\
4082	425\\
};
\addlegendentry{data4}

\end{axis}

\begin{axis}[%
width=7.778in,
height=5.833in,
at={(0in,0in)},
scale only axis,
xmin=0,
xmax=1,
ymin=0,
ymax=1,
axis line style={draw=none},
ticks=none,
axis x line*=bottom,
axis y line*=left,
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\end{axis}
\end{tikzpicture}%

==> Figures/serviceCurves11.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,1.00000,1.00000}%
%
\begin{tikzpicture}
\begin{axis}[%
width=6.028in,
height=0.914in,
at={(1.011in,1.280in)},
scale only axis,
xmin=0,
xmax=176.5,
ymin=0,
ymax=66.25,
%title={Illustration of Theorems \ref{Thm:1}, \ref{thm:WRRvsIWRR}, and \ref{theo:sc}},
xlabel = {Time ($\mu s$)},
ylabel = {bits ($ \times 1024$)},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
legend style={legend cell align=left, align=left, draw=white!15!black}
]

%\draw (85,60) node{$w_f = 6$};
\draw [-> , thick, color = blue] (50,40) -- (55,26) node[pos=0.5, above] {IWRR Strict Service Curve ($\beta_i$)};
\draw [-> , thick, color = green] (77,19) -- (75,29)node[pos=0.5, right] {Non-dominated Rate-latency Service Curve };
\draw [-> , thick, color = red] (123,37.5) -- (120,54)node[pos=0.5, right] {WRR Strict Service Curve ($\beta_i'$)};
\addplot [color=red, line width=1.0pt]
  table[row sep=crcr]{%
31.9	0\\
31.925	0.125\\
31.95	0.25\\
31.975	0.375\\
32	0.5\\
32.025	0.625\\
32.05	0.75\\
32.075	0.875\\
32.1	1\\
32.125	1.125\\
32.15	1.25\\
32.175	1.375\\
32.2	1.5\\
32.225	1.625\\
32.25	1.75\\
32.275	1.875\\
32.3	2\\
32.325	2.125\\
32.35	2.25\\
32.375	2.375\\
32.4	2.5\\
32.425	2.625\\
32.45	2.75\\
32.475	2.875\\
32.5	3\\
32.525	3.125\\
32.55	3.25\\
32.575	3.375\\
32.6	3.5\\
32.625	3.625\\
32.65	3.75\\
32.675	3.875\\
32.7	4\\
32.725	4.125\\
32.75	4.25\\
32.775	4.375\\
32.8	4.5\\
32.825	4.625\\
32.85	4.75\\
32.875	4.875\\
32.9	5\\
32.925	5.125\\
32.95	5.25\\
32.975	5.375\\
33	5.5\\
33.025	5.625\\
33.05	5.75\\
33.075	5.875\\
33.1	6\\
33.125	6.125\\
33.15	6.25\\
33.175	6.375\\
33.2	6.5\\
33.225	6.625\\
33.25	6.75\\
33.275	6.875\\
33.3	7\\
33.325	7.125\\
33.35	7.25\\
33.375	7.375\\
33.4	7.5\\
33.425	7.625\\
33.45	7.75\\
33.475	7.875\\
33.5	8\\
33.525	8.125\\
33.55	8.25\\
33.575	8.375\\
33.6	8.5\\
33.625	8.625\\
33.65	8.75\\
33.675	8.875\\
33.7	9\\
33.725	9.125\\
33.75	9.25\\
33.775	9.375\\
33.8	9.5\\
33.825	9.625\\
33.85	9.75\\
33.875	9.875\\
33.9	10\\
33.925	10.125\\
33.95	10.25\\
33.975	10.375\\
34	10.5\\
34.025	10.625\\
34.05	10.75\\
34.075	10.875\\
34.1	11\\
34.125	11.125\\
34.15	11.25\\
34.175	11.375\\
34.2	11.5\\
34.225	11.625\\
34.25	11.75\\
34.275	11.875\\
34.3	12\\
34.325	12.125\\
34.35	12.25\\
34.375	12.375\\
34.4	12.5\\
34.425	12.625\\
34.45	12.75\\
34.475	12.875\\
34.5	13\\
34.525	13.125\\
34.55	13.25\\
34.575	13.375\\
34.6	13.5\\
34.625	13.625\\
34.65	13.75\\
34.675	13.875\\
34.7	14\\
34.725	14.125\\
34.75	14.25\\
34.775	14.375\\
34.8	14.5\\
34.825	14.625\\
34.85	14.75\\
34.875	14.875\\
34.9	15\\
34.925	15.125\\
34.95	15.25\\
34.975	15.375\\
35	15.5\\
35.025	15.625\\
35.05	15.75\\
35.075	15.875\\
35.1	16\\
35.125	16.125\\
35.15	16.25\\
35.175	16.375\\
35.2	16.5\\
35.225	16.625\\
35.25	16.75\\
35.275	16.875\\
35.3	17\\
35.325	17.125\\
35.35	17.25\\
35.375	17.375\\
35.4	17.5\\
35.425	17.625\\
35.45	17.75\\
35.475	17.875\\
67.4	18\\
67.425	18.125\\
67.45	18.25\\
67.475	18.375\\
67.5	18.5\\
67.525	18.625\\
67.55	18.75\\
67.575	18.875\\
67.6	19\\
67.625	19.125\\
67.65	19.25\\
67.675	19.375\\
67.7	19.5\\
67.725	19.625\\
67.75	19.75\\
67.775	19.875\\
67.8	20\\
67.825	20.125\\
67.85	20.25\\
67.875	20.375\\
67.9	20.5\\
67.925	20.625\\
67.95	20.75\\
67.975	20.875\\
68	21\\
68.025	21.125\\
68.05	21.25\\
68.075	21.375\\
68.1	21.5\\
68.125	21.625\\
68.15	21.75\\
68.175	21.875\\
68.2	22\\
68.225	22.125\\
68.25	22.25\\
68.275	22.375\\
68.3	22.5\\
68.325	22.625\\
68.35	22.75\\
68.375	22.875\\
68.4	23\\
68.425	23.125\\
68.45	23.25\\
68.475	23.375\\
68.5	23.5\\
68.525	23.625\\
68.55	23.75\\
68.575	23.875\\
68.6	24\\
68.625	24.125\\
68.65	24.25\\
68.675	24.375\\
68.7	24.5\\
68.725	24.625\\
68.75	24.75\\
68.775	24.875\\
68.8	25\\
68.825	25.125\\
68.85	25.25\\
68.875	25.375\\
68.9	25.5\\
68.925	25.625\\
68.95	25.75\\
68.975	25.875\\
69	26\\
69.025	26.125\\
69.05	26.25\\
69.075	26.375\\
69.1	26.5\\
69.125	26.625\\
69.15	26.75\\
69.175	26.875\\
69.2	27\\
69.225	27.125\\
69.25	27.25\\
69.275	27.375\\
69.3	27.5\\
69.325	27.625\\
69.35	27.75\\
69.375	27.875\\
69.4	28\\
69.425	28.125\\
69.45	28.25\\
69.475	28.375\\
69.5	28.5\\
69.525	28.625\\
69.55	28.75\\
69.575	28.875\\
69.6	29\\
69.625	29.125\\
69.65	29.25\\
69.675	29.375\\
69.7	29.5\\
69.725	29.625\\
69.75	29.75\\
69.775	29.875\\
69.8	30\\
69.825	30.125\\
69.85	30.25\\
69.875	30.375\\
69.9	30.5\\
69.925	30.625\\
69.95	30.75\\
69.975	30.875\\
70	31\\
70.025	31.125\\
70.05	31.25\\
70.075	31.375\\
70.1	31.5\\
70.125	31.625\\
70.15	31.75\\
70.175	31.875\\
70.2	32\\
70.225	32.125\\
70.25	32.25\\
70.275	32.375\\
70.3	32.5\\
70.325	32.625\\
70.35	32.75\\
70.375	32.875\\
70.4	33\\
70.425	33.125\\
70.45	33.25\\
70.475	33.375\\
70.5	33.5\\
70.525	33.625\\
70.55	33.75\\
70.575	33.875\\
70.6	34\\
70.625	34.125\\
70.65	34.25\\
70.675	34.375\\
70.7	34.5\\
70.725	34.625\\
70.75	34.75\\
70.775	34.875\\
70.8	35\\
70.825	35.125\\
70.85	35.25\\
70.875	35.375\\
70.9	35.5\\
70.925	35.625\\
70.95	35.75\\
70.975	35.875\\
102.9	36\\
102.925	36.125\\
102.95	36.25\\
102.975	36.375\\
103	36.5\\
103.025	36.625\\
103.05	36.75\\
103.075	36.875\\
103.1	37\\
103.125	37.125\\
103.15	37.25\\
103.175	37.375\\
103.2	37.5\\
103.225	37.625\\
103.25	37.75\\
103.275	37.875\\
103.3	38\\
103.325	38.125\\
103.35	38.25\\
103.375	38.375\\
103.4	38.5\\
103.425	38.625\\
103.45	38.75\\
103.475	38.875\\
103.5	39\\
103.525	39.125\\
103.55	39.25\\
103.575	39.375\\
103.6	39.5\\
103.625	39.625\\
103.65	39.75\\
103.675	39.875\\
103.7	40\\
103.725	40.125\\
103.75	40.25\\
103.775	40.375\\
103.8	40.5\\
103.825	40.625\\
103.85	40.75\\
103.875	40.875\\
103.9	41\\
103.925	41.125\\
103.95	41.25\\
103.975	41.375\\
104	41.5\\
104.025	41.625\\
104.05	41.75\\
104.075	41.875\\
104.1	42\\
104.125	42.125\\
104.15	42.25\\
104.175	42.375\\
104.2	42.5\\
104.225	42.625\\
104.25	42.75\\
104.275	42.875\\
104.3	43\\
104.325	43.125\\
104.35	43.25\\
104.375	43.375\\
104.4	43.5\\
104.425	43.625\\
104.45	43.75\\
104.475	43.875\\
104.5	44\\
104.525	44.125\\
104.55	44.25\\
104.575	44.375\\
104.6	44.5\\
104.625	44.625\\
104.65	44.75\\
104.675	44.875\\
104.7	45\\
104.725	45.125\\
104.75	45.25\\
104.775	45.375\\
104.8	45.5\\
104.825	45.625\\
104.85	45.75\\
104.875	45.875\\
104.9	46\\
104.925	46.125\\
104.95	46.25\\
104.975	46.375\\
105	46.5\\
105.025	46.625\\
105.05	46.75\\
105.075	46.875\\
105.1	47\\
105.125	47.125\\
105.15	47.25\\
105.175	47.375\\
105.2	47.5\\
105.225	47.625\\
105.25	47.75\\
105.275	47.875\\
105.3	48\\
105.325	48.125\\
105.35	48.25\\
105.375	48.375\\
105.4	48.5\\
105.425	48.625\\
105.45	48.75\\
105.475	48.875\\
105.5	49\\
105.525	49.125\\
105.55	49.25\\
105.575	49.375\\
105.6	49.5\\
105.625	49.625\\
105.65	49.75\\
105.675	49.875\\
105.7	50\\
105.725	50.125\\
105.75	50.25\\
105.775	50.375\\
105.8	50.5\\
105.825	50.625\\
105.85	50.75\\
105.875	50.875\\
105.9	51\\
105.925	51.125\\
105.95	51.25\\
105.975	51.375\\
106	51.5\\
106.025	51.625\\
106.05	51.75\\
106.075	51.875\\
106.1	52\\
106.125	52.125\\
106.15	52.25\\
106.175	52.375\\
106.2	52.5\\
106.225	52.625\\
106.25	52.75\\
106.275	52.875\\
106.3	53\\
106.325	53.125\\
106.35	53.25\\
106.375	53.375\\
106.4	53.5\\
106.425	53.625\\
106.45	53.75\\
106.475	53.875\\
138.4	54\\
138.425	54.125\\
138.45	54.25\\
138.475	54.375\\
138.5	54.5\\
138.525	54.625\\
138.55	54.75\\
138.575	54.875\\
138.6	55\\
138.625	55.125\\
138.65	55.25\\
138.675	55.375\\
138.7	55.5\\
138.725	55.625\\
138.75	55.75\\
138.775	55.875\\
138.8	56\\
138.825	56.125\\
138.85	56.25\\
138.875	56.375\\
138.9	56.5\\
138.925	56.625\\
138.95	56.75\\
138.975	56.875\\
139	57\\
139.025	57.125\\
139.05	57.25\\
139.075	57.375\\
139.1	57.5\\
139.125	57.625\\
139.15	57.75\\
139.175	57.875\\
139.2	58\\
139.225	58.125\\
139.25	58.25\\
139.275	58.375\\
139.3	58.5\\
139.325	58.625\\
139.35	58.75\\
139.375	58.875\\
139.4	59\\
139.425	59.125\\
139.45	59.25\\
139.475	59.375\\
139.5	59.5\\
139.525	59.625\\
139.55	59.75\\
139.575	59.875\\
139.6	60\\
139.625	60.125\\
139.65	60.25\\
139.675	60.375\\
139.7	60.5\\
139.725	60.625\\
139.75	60.75\\
139.775	60.875\\
139.8	61\\
139.825	61.125\\
139.85	61.25\\
139.875	61.375\\
139.9	61.5\\
139.925	61.625\\
139.95	61.75\\
139.975	61.875\\
140	62\\
140.025	62.125\\
140.05	62.25\\
140.075	62.375\\
140.1	62.5\\
140.125	62.625\\
140.15	62.75\\
140.175	62.875\\
140.2	63\\
140.225	63.125\\
140.25	63.25\\
140.275	63.375\\
140.3	63.5\\
140.325	63.625\\
140.35	63.75\\
140.375	63.875\\
140.4	64\\
140.425	64.125\\
140.45	64.25\\
140.475	64.375\\
140.5	64.5\\
140.525	64.625\\
140.55	64.75\\
140.575	64.875\\
140.6	65\\
140.625	65.125\\
140.65	65.25\\
140.675	65.375\\
140.7	65.5\\
140.725	65.625\\
140.75	65.75\\
140.775	65.875\\
140.8	66\\
140.825	66.125\\
140.85	66.25\\
140.875	66.375\\
140.9	66.5\\
140.925	66.625\\
140.95	66.75\\
140.975	66.875\\
141	67\\
141.025	67.125\\
141.05	67.25\\
141.075	67.375\\
141.1	67.5\\
141.125	67.625\\
141.15	67.75\\
141.175	67.875\\
141.2	68\\
141.225	68.125\\
141.25	68.25\\
141.275	68.375\\
141.3	68.5\\
141.325	68.625\\
141.35	68.75\\
141.375	68.875\\
141.4	69\\
141.425	69.125\\
141.45	69.25\\
141.475	69.375\\
141.5	69.5\\
141.525	69.625\\
141.55	69.75\\
141.575	69.875\\
141.6	70\\
141.625	70.125\\
141.65	70.25\\
141.675	70.375\\
141.7	70.5\\
141.725	70.625\\
141.75	70.75\\
141.775	70.875\\
141.8	71\\
141.825	71.125\\
141.85	71.25\\
141.875	71.375\\
141.9	71.5\\
141.925	71.625\\
141.95	71.75\\
141.975	71.875\\
173.9	72\\
173.925	72.125\\
173.95	72.25\\
173.975	72.375\\
174	72.5\\
174.025	72.625\\
174.05	72.75\\
174.075	72.875\\
174.1	73\\
174.125	73.125\\
174.15	73.25\\
174.175	73.375\\
174.2	73.5\\
174.225	73.625\\
174.25	73.75\\
174.275	73.875\\
174.3	74\\
174.325	74.125\\
174.35	74.25\\
174.375	74.375\\
174.4	74.5\\
174.425	74.625\\
174.45	74.75\\
174.475	74.875\\
174.5	75\\
174.525	75.125\\
174.55	75.25\\
174.575	75.375\\
174.6	75.5\\
174.625	75.625\\
174.65	75.75\\
174.675	75.875\\
174.7	76\\
174.725	76.125\\
174.75	76.25\\
174.775	76.375\\
174.8	76.5\\
174.825	76.625\\
174.85	76.75\\
174.875	76.875\\
174.9	77\\
174.925	77.125\\
174.95	77.25\\
174.975	77.375\\
175	77.5\\
175.025	77.625\\
175.05	77.75\\
175.075	77.875\\
175.1	78\\
175.125	78.125\\
175.15	78.25\\
175.175	78.375\\
175.2	78.5\\
175.225	78.625\\
175.25	78.75\\
175.275	78.875\\
175.3	79\\
175.325	79.125\\
175.35	79.25\\
175.375	79.375\\
175.4	79.5\\
175.425	79.625\\
175.45	79.75\\
175.475	79.875\\
175.5	80\\
175.525	80.125\\
175.55	80.25\\
175.575	80.375\\
175.6	80.5\\
175.625	80.625\\
175.65	80.75\\
175.675	80.875\\
175.7	81\\
175.725	81.125\\
175.75	81.25\\
175.775	81.375\\
175.8	81.5\\
175.825	81.625\\
175.85	81.75\\
175.875	81.875\\
175.9	82\\
175.925	82.125\\
175.95	82.25\\
175.975	82.375\\
176	82.5\\
176.025	82.625\\
176.05	82.75\\
176.075	82.875\\
176.1	83\\
176.125	83.125\\
176.15	83.25\\
176.175	83.375\\
176.2	83.5\\
176.225	83.625\\
176.25	83.75\\
176.275	83.875\\
176.3	84\\
176.325	84.125\\
176.35	84.25\\
176.375	84.375\\
176.4	84.5\\
176.425	84.625\\
176.45	84.75\\
176.475	84.875\\
176.5	85\\
176.525	85.125\\
176.55	85.25\\
176.575	85.375\\
176.6	85.5\\
176.625	85.625\\
176.65	85.75\\
176.675	85.875\\
176.7	86\\
176.725	86.125\\
176.75	86.25\\
176.775	86.375\\
176.8	86.5\\
176.825	86.625\\
176.85	86.75\\
176.875	86.875\\
176.9	87\\
176.925	87.125\\
176.95	87.25\\
176.975	87.375\\
177	87.5\\
177.025	87.625\\
177.05	87.75\\
177.075	87.875\\
177.1	88\\
177.125	88.125\\
177.15	88.25\\
177.175	88.375\\
177.2	88.5\\
177.225	88.625\\
177.25	88.75\\
177.275	88.875\\
177.3	89\\
177.325	89.125\\
177.35	89.25\\
177.375	89.375\\
177.4	89.5\\
177.425	89.625\\
177.45	89.75\\
177.475	89.875\\
209.4	90\\
209.425	90.125\\
209.45	90.25\\
209.475	90.375\\
209.5	90.5\\
209.525	90.625\\
209.55	90.75\\
209.575	90.875\\
209.6	91\\
209.625	91.125\\
209.65	91.25\\
209.675	91.375\\
209.7	91.5\\
209.725	91.625\\
209.75	91.75\\
209.775	91.875\\
209.8	92\\
209.825	92.125\\
209.85	92.25\\
209.875	92.375\\
209.9	92.5\\
209.925	92.625\\
209.95	92.75\\
209.975	92.875\\
210	93\\
210.025	93.125\\
210.05	93.25\\
210.075	93.375\\
210.1	93.5\\
210.125	93.625\\
210.15	93.75\\
210.175	93.875\\
210.2	94\\
210.225	94.125\\
210.25	94.25\\
210.275	94.375\\
210.3	94.5\\
210.325	94.625\\
210.35	94.75\\
210.375	94.875\\
210.4	95\\
210.425	95.125\\
210.45	95.25\\
210.475	95.375\\
210.5	95.5\\
210.525	95.625\\
210.55	95.75\\
210.575	95.875\\
210.6	96\\
210.625	96.125\\
210.65	96.25\\
210.675	96.375\\
210.7	96.5\\
210.725	96.625\\
210.75	96.75\\
210.775	96.875\\
210.8	97\\
210.825	97.125\\
210.85	97.25\\
210.875	97.375\\
210.9	97.5\\
210.925	97.625\\
210.95	97.75\\
210.975	97.875\\
211	98\\
211.025	98.125\\
211.05	98.25\\
211.075	98.375\\
211.1	98.5\\
211.125	98.625\\
211.15	98.75\\
211.175	98.875\\
211.2	99\\
211.225	99.125\\
211.25	99.25\\
211.275	99.375\\
211.3	99.5\\
211.325	99.625\\
211.35	99.75\\
211.375	99.875\\
211.4	100\\
211.425	100.125\\
211.45	100.25\\
211.475	100.375\\
211.5	100.5\\
211.525	100.625\\
211.55	100.75\\
211.575	100.875\\
211.6	101\\
211.625	101.125\\
211.65	101.25\\
211.675	101.375\\
211.7	101.5\\
211.725	101.625\\
211.75	101.75\\
211.775	101.875\\
211.8	102\\
211.825	102.125\\
211.85	102.25\\
211.875	102.375\\
211.9	102.5\\
211.925	102.625\\
211.95	102.75\\
211.975	102.875\\
212	103\\
212.025	103.125\\
212.05	103.25\\
212.075	103.375\\
212.1	103.5\\
212.125	103.625\\
212.15	103.75\\
212.175	103.875\\
212.2	104\\
212.225	104.125\\
212.25	104.25\\
212.275	104.375\\
212.3	104.5\\
212.325	104.625\\
212.35	104.75\\
212.375	104.875\\
212.4	105\\
212.425	105.125\\
212.45	105.25\\
212.475	105.375\\
212.5	105.5\\
212.525	105.625\\
212.55	105.75\\
212.575	105.875\\
212.6	106\\
212.625	106.125\\
212.65	106.25\\
212.675	106.375\\
212.7	106.5\\
212.725	106.625\\
212.75	106.75\\
212.775	106.875\\
212.8	107\\
212.825	107.125\\
212.85	107.25\\
212.875	107.375\\
212.9	107.5\\
212.925	107.625\\
212.95	107.75\\
212.975	107.875\\
244.9	108\\
244.925	108.125\\
244.95	108.25\\
244.975	108.375\\
245	108.5\\
245.025	108.625\\
245.05	108.75\\
245.075	108.875\\
245.1	109\\
245.125	109.125\\
245.15	109.25\\
245.175	109.375\\
245.2	109.5\\
245.225	109.625\\
245.25	109.75\\
245.275	109.875\\
245.3	110\\
245.325	110.125\\
245.35	110.25\\
245.375	110.375\\
245.4	110.5\\
245.425	110.625\\
245.45	110.75\\
245.475	110.875\\
245.5	111\\
245.525	111.125\\
245.55	111.25\\
245.575	111.375\\
245.6	111.5\\
245.625	111.625\\
245.65	111.75\\
245.675	111.875\\
245.7	112\\
245.725	112.125\\
245.75	112.25\\
245.775	112.375\\
245.8	112.5\\
245.825	112.625\\
245.85	112.75\\
245.875	112.875\\
245.9	113\\
245.925	113.125\\
245.95	113.25\\
245.975	113.375\\
246	113.5\\
246.025	113.625\\
246.05	113.75\\
246.075	113.875\\
246.1	114\\
246.125	114.125\\
246.15	114.25\\
246.175	114.375\\
246.2	114.5\\
246.225	114.625\\
246.25	114.75\\
246.275	114.875\\
246.3	115\\
246.325	115.125\\
246.35	115.25\\
246.375	115.375\\
246.4	115.5\\
246.425	115.625\\
246.45	115.75\\
246.475	115.875\\
246.5	116\\
246.525	116.125\\
246.55	116.25\\
246.575	116.375\\
246.6	116.5\\
246.625	116.625\\
246.65	116.75\\
246.675	116.875\\
246.7	117\\
246.725	117.125\\
246.75	117.25\\
246.775	117.375\\
246.8	117.5\\
246.825	117.625\\
246.85	117.75\\
246.875	117.875\\
246.9	118\\
246.925	118.125\\
246.95	118.25\\
246.975	118.375\\
247	118.5\\
247.025	118.625\\
247.05	118.75\\
247.075	118.875\\
247.1	119\\
247.125	119.125\\
247.15	119.25\\
247.175	119.375\\
247.2	119.5\\
247.225	119.625\\
247.25	119.75\\
247.275	119.875\\
247.3	120\\
247.325	120.125\\
247.35	120.25\\
247.375	120.375\\
247.4	120.5\\
247.425	120.625\\
247.45	120.75\\
247.475	120.875\\
247.5	121\\
247.525	121.125\\
247.55	121.25\\
247.575	121.375\\
247.6	121.5\\
247.625	121.625\\
247.65	121.75\\
247.675	121.875\\
247.7	122\\
247.725	122.125\\
247.75	122.25\\
247.775	122.375\\
247.8	122.5\\
247.825	122.625\\
247.85	122.75\\
247.875	122.875\\
247.9	123\\
247.925	123.125\\
247.95	123.25\\
247.975	123.375\\
248	123.5\\
248.025	123.625\\
248.05	123.75\\
248.075	123.875\\
248.1	124\\
248.125	124.125\\
248.15	124.25\\
248.175	124.375\\
248.2	124.5\\
248.225	124.625\\
248.25	124.75\\
248.275	124.875\\
248.3	125\\
248.325	125.125\\
248.35	125.25\\
248.375	125.375\\
248.4	125.5\\
248.425	125.625\\
248.45	125.75\\
248.475	125.875\\
280.4	126\\
280.425	126.125\\
280.45	126.25\\
280.475	126.375\\
280.5	126.5\\
280.525	126.625\\
280.55	126.75\\
280.575	126.875\\
280.6	127\\
280.625	127.125\\
280.65	127.25\\
280.675	127.375\\
280.7	127.5\\
280.725	127.625\\
280.75	127.75\\
280.775	127.875\\
280.8	128\\
280.825	128.125\\
280.85	128.25\\
280.875	128.375\\
280.9	128.5\\
280.925	128.625\\
280.95	128.75\\
280.975	128.875\\
281	129\\
281.025	129.125\\
281.05	129.25\\
281.075	129.375\\
281.1	129.5\\
281.125	129.625\\
281.15	129.75\\
281.175	129.875\\
281.2	130\\
281.225	130.125\\
281.25	130.25\\
281.275	130.375\\
281.3	130.5\\
281.325	130.625\\
281.35	130.75\\
281.375	130.875\\
281.4	131\\
281.425	131.125\\
281.45	131.25\\
281.475	131.375\\
281.5	131.5\\
281.525	131.625\\
281.55	131.75\\
281.575	131.875\\
281.6	132\\
281.625	132.125\\
281.65	132.25\\
281.675	132.375\\
281.7	132.5\\
281.725	132.625\\
281.75	132.75\\
281.775	132.875\\
281.8	133\\
281.825	133.125\\
281.85	133.25\\
281.875	133.375\\
281.9	133.5\\
281.925	133.625\\
281.95	133.75\\
281.975	133.875\\
282	134\\
282.025	134.125\\
282.05	134.25\\
282.075	134.375\\
282.1	134.5\\
282.125	134.625\\
282.15	134.75\\
282.175	134.875\\
282.2	135\\
282.225	135.125\\
282.25	135.25\\
282.275	135.375\\
282.3	135.5\\
282.325	135.625\\
282.35	135.75\\
282.375	135.875\\
282.4	136\\
282.425	136.125\\
282.45	136.25\\
282.475	136.375\\
282.5	136.5\\
282.525	136.625\\
282.55	136.75\\
282.575	136.875\\
282.6	137\\
282.625	137.125\\
282.65	137.25\\
282.675	137.375\\
282.7	137.5\\
282.725	137.625\\
282.75	137.75\\
282.775	137.875\\
282.8	138\\
282.825	138.125\\
282.85	138.25\\
282.875	138.375\\
282.9	138.5\\
282.925	138.625\\
282.95	138.75\\
282.975	138.875\\
283	139\\
283.025	139.125\\
283.05	139.25\\
283.075	139.375\\
283.1	139.5\\
283.125	139.625\\
283.15	139.75\\
283.175	139.875\\
283.2	140\\
283.225	140.125\\
283.25	140.25\\
283.275	140.375\\
283.3	140.5\\
283.325	140.625\\
283.35	140.75\\
283.375	140.875\\
283.4	141\\
283.425	141.125\\
283.45	141.25\\
283.475	141.375\\
283.5	141.5\\
283.525	141.625\\
283.55	141.75\\
283.575	141.875\\
283.6	142\\
283.625	142.125\\
283.65	142.25\\
283.675	142.375\\
283.7	142.5\\
283.725	142.625\\
283.75	142.75\\
283.775	142.875\\
283.8	143\\
283.825	143.125\\
283.85	143.25\\
283.875	143.375\\
283.9	143.5\\
283.925	143.625\\
283.95	143.75\\
283.975	143.875\\
315.9	144\\
315.925	144.125\\
315.95	144.25\\
315.975	144.375\\
316	144.5\\
316.025	144.625\\
316.05	144.75\\
316.075	144.875\\
316.1	145\\
316.125	145.125\\
316.15	145.25\\
316.175	145.375\\
316.2	145.5\\
316.225	145.625\\
316.25	145.75\\
316.275	145.875\\
316.3	146\\
316.325	146.125\\
316.35	146.25\\
316.375	146.375\\
316.4	146.5\\
316.425	146.625\\
316.45	146.75\\
316.475	146.875\\
316.5	147\\
316.525	147.125\\
316.55	147.25\\
316.575	147.375\\
316.6	147.5\\
316.625	147.625\\
316.65	147.75\\
316.675	147.875\\
316.7	148\\
316.725	148.125\\
316.75	148.25\\
316.775	148.375\\
316.8	148.5\\
316.825	148.625\\
316.85	148.75\\
316.875	148.875\\
316.9	149\\
316.925	149.125\\
316.95	149.25\\
316.975	149.375\\
317	149.5\\
317.025	149.625\\
317.05	149.75\\
317.075	149.875\\
317.1	150\\
317.125	150.125\\
317.15	150.25\\
317.175	150.375\\
317.2	150.5\\
317.225	150.625\\
317.25	150.75\\
317.275	150.875\\
317.3	151\\
317.325	151.125\\
317.35	151.25\\
317.375	151.375\\
317.4	151.5\\
317.425	151.625\\
317.45	151.75\\
317.475	151.875\\
317.5	152\\
317.525	152.125\\
317.55	152.25\\
317.575	152.375\\
317.6	152.5\\
317.625	152.625\\
317.65	152.75\\
317.675	152.875\\
317.7	153\\
317.725	153.125\\
317.75	153.25\\
317.775	153.375\\
317.8	153.5\\
317.825	153.625\\
317.85	153.75\\
317.875	153.875\\
317.9	154\\
317.925	154.125\\
317.95	154.25\\
317.975	154.375\\
318	154.5\\
318.025	154.625\\
318.05	154.75\\
318.075	154.875\\
318.1	155\\
318.125	155.125\\
318.15	155.25\\
318.175	155.375\\
318.2	155.5\\
318.225	155.625\\
318.25	155.75\\
318.275	155.875\\
318.3	156\\
318.325	156.125\\
318.35	156.25\\
318.375	156.375\\
318.4	156.5\\
318.425	156.625\\
318.45	156.75\\
318.475	156.875\\
318.5	157\\
318.525	157.125\\
318.55	157.25\\
318.575	157.375\\
318.6	157.5\\
318.625	157.625\\
318.65	157.75\\
318.675	157.875\\
318.7	158\\
318.725	158.125\\
318.75	158.25\\
318.775	158.375\\
318.8	158.5\\
318.825	158.625\\
318.85	158.75\\
318.875	158.875\\
318.9	159\\
318.925	159.125\\
318.95	159.25\\
318.975	159.375\\
319	159.5\\
319.025	159.625\\
319.05	159.75\\
319.075	159.875\\
319.1	160\\
319.125	160.125\\
319.15	160.25\\
319.175	160.375\\
319.2	160.5\\
319.225	160.625\\
319.25	160.75\\
319.275	160.875\\
319.3	161\\
319.325	161.125\\
319.35	161.25\\
319.375	161.375\\
319.4	161.5\\
319.425	161.625\\
319.45	161.75\\
319.475	161.875\\
351.4	162\\
351.425	162.125\\
351.45	162.25\\
351.475	162.375\\
351.5	162.5\\
351.525	162.625\\
351.55	162.75\\
351.575	162.875\\
351.6	163\\
351.625	163.125\\
351.65	163.25\\
351.675	163.375\\
351.7	163.5\\
351.725	163.625\\
351.75	163.75\\
351.775	163.875\\
351.8	164\\
351.825	164.125\\
351.85	164.25\\
351.875	164.375\\
351.9	164.5\\
351.925	164.625\\
351.95	164.75\\
351.975	164.875\\
352	165\\
352.025	165.125\\
352.05	165.25\\
352.075	165.375\\
352.1	165.5\\
352.125	165.625\\
352.15	165.75\\
352.175	165.875\\
352.2	166\\
352.225	166.125\\
352.25	166.25\\
352.275	166.375\\
352.3	166.5\\
352.325	166.625\\
352.35	166.75\\
352.375	166.875\\
352.4	167\\
352.425	167.125\\
352.45	167.25\\
352.475	167.375\\
352.5	167.5\\
352.525	167.625\\
352.55	167.75\\
352.575	167.875\\
352.6	168\\
352.625	168.125\\
352.65	168.25\\
352.675	168.375\\
352.7	168.5\\
352.725	168.625\\
352.75	168.75\\
352.775	168.875\\
352.8	169\\
352.825	169.125\\
352.85	169.25\\
352.875	169.375\\
352.9	169.5\\
352.925	169.625\\
352.95	169.75\\
352.975	169.875\\
353	170\\
353.025	170.125\\
353.05	170.25\\
353.075	170.375\\
353.1	170.5\\
353.125	170.625\\
353.15	170.75\\
353.175	170.875\\
353.2	171\\
353.225	171.125\\
353.25	171.25\\
353.275	171.375\\
353.3	171.5\\
353.325	171.625\\
353.35	171.75\\
353.375	171.875\\
353.4	172\\
353.425	172.125\\
353.45	172.25\\
353.475	172.375\\
353.5	172.5\\
353.525	172.625\\
353.55	172.75\\
353.575	172.875\\
353.6	173\\
353.625	173.125\\
353.65	173.25\\
353.675	173.375\\
353.7	173.5\\
353.725	173.625\\
353.75	173.75\\
353.775	173.875\\
353.8	174\\
353.825	174.125\\
353.85	174.25\\
353.875	174.375\\
353.9	174.5\\
353.925	174.625\\
353.95	174.75\\
353.975	174.875\\
354	175\\
354.025	175.125\\
354.05	175.25\\
354.075	175.375\\
354.1	175.5\\
354.125	175.625\\
354.15	175.75\\
354.175	175.875\\
354.2	176\\
354.225	176.125\\
354.25	176.25\\
354.275	176.375\\
354.3	176.5\\
354.325	176.625\\
354.35	176.75\\
354.375	176.875\\
354.4	177\\
354.425	177.125\\
354.45	177.25\\
354.475	177.375\\
354.5	177.5\\
354.525	177.625\\
354.55	177.75\\
354.575	177.875\\
354.6	178\\
354.625	178.125\\
354.65	178.25\\
354.675	178.375\\
354.7	178.5\\
354.725	178.625\\
354.75	178.75\\
354.775	178.875\\
354.8	179\\
354.825	179.125\\
354.85	179.25\\
354.875	179.375\\
354.9	179.5\\
354.925	179.625\\
354.95	179.75\\
354.975	179.875\\
386.9	180\\
386.925	180.125\\
386.95	180.25\\
386.975	180.375\\
387	180.5\\
387.025	180.625\\
387.05	180.75\\
387.075	180.875\\
387.1	181\\
387.125	181.125\\
387.15	181.25\\
387.175	181.375\\
387.2	181.5\\
387.225	181.625\\
387.25	181.75\\
387.275	181.875\\
387.3	182\\
387.325	182.125\\
387.35	182.25\\
387.375	182.375\\
387.4	182.5\\
387.425	182.625\\
387.45	182.75\\
387.475	182.875\\
387.5	183\\
387.525	183.125\\
387.55	183.25\\
387.575	183.375\\
387.6	183.5\\
387.625	183.625\\
387.65	183.75\\
387.675	183.875\\
387.7	184\\
387.725	184.125\\
387.75	184.25\\
387.775	184.375\\
387.8	184.5\\
387.825	184.625\\
387.85	184.75\\
387.875	184.875\\
387.9	185\\
387.925	185.125\\
387.95	185.25\\
387.975	185.375\\
388	185.5\\
388.025	185.625\\
388.05	185.75\\
388.075	185.875\\
388.1	186\\
388.125	186.125\\
388.15	186.25\\
388.175	186.375\\
388.2	186.5\\
388.225	186.625\\
388.25	186.75\\
388.275	186.875\\
388.3	187\\
388.325	187.125\\
388.35	187.25\\
388.375	187.375\\
388.4	187.5\\
388.425	187.625\\
388.45	187.75\\
388.475	187.875\\
388.5	188\\
388.525	188.125\\
388.55	188.25\\
388.575	188.375\\
388.6	188.5\\
388.625	188.625\\
388.65	188.75\\
388.675	188.875\\
388.7	189\\
388.725	189.125\\
388.75	189.25\\
388.775	189.375\\
388.8	189.5\\
388.825	189.625\\
388.85	189.75\\
388.875	189.875\\
388.9	190\\
388.925	190.125\\
388.95	190.25\\
388.975	190.375\\
389	190.5\\
389.025	190.625\\
389.05	190.75\\
389.075	190.875\\
389.1	191\\
389.125	191.125\\
389.15	191.25\\
389.175	191.375\\
389.2	191.5\\
389.225	191.625\\
389.25	191.75\\
389.275	191.875\\
389.3	192\\
389.325	192.125\\
389.35	192.25\\
389.375	192.375\\
389.4	192.5\\
389.425	192.625\\
389.45	192.75\\
389.475	192.875\\
389.5	193\\
389.525	193.125\\
389.55	193.25\\
389.575	193.375\\
389.6	193.5\\
389.625	193.625\\
389.65	193.75\\
389.675	193.875\\
389.7	194\\
389.725	194.125\\
389.75	194.25\\
389.775	194.375\\
389.8	194.5\\
389.825	194.625\\
389.85	194.75\\
389.875	194.875\\
389.9	195\\
389.925	195.125\\
389.95	195.25\\
389.975	195.375\\
390	195.5\\
390.025	195.625\\
390.05	195.75\\
390.075	195.875\\
390.1	196\\
390.125	196.125\\
390.15	196.25\\
390.175	196.375\\
390.2	196.5\\
390.225	196.625\\
390.25	196.75\\
390.275	196.875\\
390.3	197\\
390.325	197.125\\
390.35	197.25\\
390.375	197.375\\
390.4	197.5\\
390.425	197.625\\
390.45	197.75\\
390.475	197.875\\
422.4	198\\
422.425	198.125\\
422.45	198.25\\
422.475	198.375\\
422.5	198.5\\
422.525	198.625\\
422.55	198.75\\
422.575	198.875\\
422.6	199\\
422.625	199.125\\
422.65	199.25\\
422.675	199.375\\
422.7	199.5\\
422.725	199.625\\
422.75	199.75\\
422.775	199.875\\
422.8	200\\
422.825	200.125\\
422.85	200.25\\
422.875	200.375\\
422.9	200.5\\
422.925	200.625\\
422.95	200.75\\
422.975	200.875\\
423	201\\
423.025	201.125\\
423.05	201.25\\
423.075	201.375\\
423.1	201.5\\
423.125	201.625\\
423.15	201.75\\
423.175	201.875\\
423.2	202\\
423.225	202.125\\
423.25	202.25\\
423.275	202.375\\
423.3	202.5\\
423.325	202.625\\
423.35	202.75\\
423.375	202.875\\
423.4	203\\
423.425	203.125\\
423.45	203.25\\
423.475	203.375\\
423.5	203.5\\
423.525	203.625\\
423.55	203.75\\
423.575	203.875\\
423.6	204\\
423.625	204.125\\
423.65	204.25\\
423.675	204.375\\
423.7	204.5\\
423.725	204.625\\
423.75	204.75\\
423.775	204.875\\
423.8	205\\
423.825	205.125\\
423.85	205.25\\
423.875	205.375\\
423.9	205.5\\
423.925	205.625\\
423.95	205.75\\
423.975	205.875\\
424	206\\
424.025	206.125\\
424.05	206.25\\
424.075	206.375\\
424.1	206.5\\
424.125	206.625\\
424.15	206.75\\
424.175	206.875\\
424.2	207\\
424.225	207.125\\
424.25	207.25\\
424.275	207.375\\
424.3	207.5\\
424.325	207.625\\
424.35	207.75\\
424.375	207.875\\
424.4	208\\
424.425	208.125\\
424.45	208.25\\
424.475	208.375\\
424.5	208.5\\
424.525	208.625\\
424.55	208.75\\
424.575	208.875\\
424.6	209\\
424.625	209.125\\
424.65	209.25\\
424.675	209.375\\
424.7	209.5\\
424.725	209.625\\
424.75	209.75\\
424.775	209.875\\
424.8	210\\
424.825	210.125\\
424.85	210.25\\
424.875	210.375\\
424.9	210.5\\
424.925	210.625\\
424.95	210.75\\
424.975	210.875\\
425	211\\
425.025	211.125\\
425.05	211.25\\
425.075	211.375\\
425.1	211.5\\
425.125	211.625\\
425.15	211.75\\
425.175	211.875\\
425.2	212\\
425.225	212.125\\
425.25	212.25\\
425.275	212.375\\
425.3	212.5\\
425.325	212.625\\
425.35	212.75\\
425.375	212.875\\
425.4	213\\
425.425	213.125\\
425.45	213.25\\
425.475	213.375\\
425.5	213.5\\
425.525	213.625\\
425.55	213.75\\
425.575	213.875\\
425.6	214\\
425.625	214.125\\
425.65	214.25\\
425.675	214.375\\
425.7	214.5\\
425.725	214.625\\
425.75	214.75\\
425.775	214.875\\
425.8	215\\
425.825	215.125\\
425.85	215.25\\
425.875	215.375\\
425.9	215.5\\
425.925	215.625\\
425.95	215.75\\
425.975	215.875\\
457.9	216\\
457.925	216.125\\
457.95	216.25\\
457.975	216.375\\
458	216.5\\
458.025	216.625\\
458.05	216.75\\
458.075	216.875\\
458.1	217\\
458.125	217.125\\
458.15	217.25\\
458.175	217.375\\
458.2	217.5\\
458.225	217.625\\
458.25	217.75\\
458.275	217.875\\
458.3	218\\
458.325	218.125\\
458.35	218.25\\
458.375	218.375\\
458.4	218.5\\
458.425	218.625\\
458.45	218.75\\
458.475	218.875\\
458.5	219\\
458.525	219.125\\
458.55	219.25\\
458.575	219.375\\
458.6	219.5\\
458.625	219.625\\
458.65	219.75\\
458.675	219.875\\
458.7	220\\
458.725	220.125\\
458.75	220.25\\
458.775	220.375\\
458.8	220.5\\
458.825	220.625\\
458.85	220.75\\
458.875	220.875\\
458.9	221\\
458.925	221.125\\
458.95	221.25\\
458.975	221.375\\
459	221.5\\
459.025	221.625\\
459.05	221.75\\
459.075	221.875\\
459.1	222\\
459.125	222.125\\
459.15	222.25\\
459.175	222.375\\
459.2	222.5\\
459.225	222.625\\
459.25	222.75\\
459.275	222.875\\
459.3	223\\
459.325	223.125\\
459.35	223.25\\
459.375	223.375\\
459.4	223.5\\
459.425	223.625\\
459.45	223.75\\
459.475	223.875\\
459.5	224\\
459.525	224.125\\
459.55	224.25\\
459.575	224.375\\
459.6	224.5\\
459.625	224.625\\
459.65	224.75\\
459.675	224.875\\
459.7	225\\
459.725	225.125\\
459.75	225.25\\
459.775	225.375\\
459.8	225.5\\
459.825	225.625\\
459.85	225.75\\
459.875	225.875\\
459.9	226\\
459.925	226.125\\
459.95	226.25\\
459.975	226.375\\
460	226.5\\
460.025	226.625\\
460.05	226.75\\
460.075	226.875\\
460.1	227\\
460.125	227.125\\
460.15	227.25\\
460.175	227.375\\
460.2	227.5\\
460.225	227.625\\
460.25	227.75\\
460.275	227.875\\
460.3	228\\
460.325	228.125\\
460.35	228.25\\
460.375	228.375\\
460.4	228.5\\
460.425	228.625\\
460.45	228.75\\
460.475	228.875\\
460.5	229\\
460.525	229.125\\
460.55	229.25\\
460.575	229.375\\
460.6	229.5\\
460.625	229.625\\
460.65	229.75\\
460.675	229.875\\
460.7	230\\
460.725	230.125\\
460.75	230.25\\
460.775	230.375\\
460.8	230.5\\
460.825	230.625\\
460.85	230.75\\
460.875	230.875\\
460.9	231\\
460.925	231.125\\
460.95	231.25\\
460.975	231.375\\
461	231.5\\
461.025	231.625\\
461.05	231.75\\
461.075	231.875\\
461.1	232\\
461.125	232.125\\
461.15	232.25\\
461.175	232.375\\
461.2	232.5\\
461.225	232.625\\
461.25	232.75\\
461.275	232.875\\
461.3	233\\
461.325	233.125\\
461.35	233.25\\
461.375	233.375\\
461.4	233.5\\
461.425	233.625\\
461.45	233.75\\
461.475	233.875\\
493.4	234\\
493.425	234.125\\
493.45	234.25\\
493.475	234.375\\
493.5	234.5\\
493.525	234.625\\
493.55	234.75\\
493.575	234.875\\
493.6	235\\
493.625	235.125\\
493.65	235.25\\
493.675	235.375\\
493.7	235.5\\
493.725	235.625\\
493.75	235.75\\
493.775	235.875\\
493.8	236\\
493.825	236.125\\
493.85	236.25\\
493.875	236.375\\
493.9	236.5\\
493.925	236.625\\
493.95	236.75\\
493.975	236.875\\
494	237\\
494.025	237.125\\
494.05	237.25\\
494.075	237.375\\
494.1	237.5\\
494.125	237.625\\
494.15	237.75\\
494.175	237.875\\
494.2	238\\
494.225	238.125\\
494.25	238.25\\
494.275	238.375\\
494.3	238.5\\
494.325	238.625\\
494.35	238.75\\
494.375	238.875\\
494.4	239\\
494.425	239.125\\
494.45	239.25\\
494.475	239.375\\
494.5	239.5\\
494.525	239.625\\
494.55	239.75\\
494.575	239.875\\
494.6	240\\
494.625	240.125\\
494.65	240.25\\
494.675	240.375\\
494.7	240.5\\
494.725	240.625\\
494.75	240.75\\
494.775	240.875\\
494.8	241\\
494.825	241.125\\
494.85	241.25\\
494.875	241.375\\
494.9	241.5\\
494.925	241.625\\
494.95	241.75\\
494.975	241.875\\
495	242\\
495.025	242.125\\
495.05	242.25\\
495.075	242.375\\
495.1	242.5\\
495.125	242.625\\
495.15	242.75\\
495.175	242.875\\
495.2	243\\
495.225	243.125\\
495.25	243.25\\
495.275	243.375\\
495.3	243.5\\
495.325	243.625\\
495.35	243.75\\
495.375	243.875\\
495.4	244\\
495.425	244.125\\
495.45	244.25\\
495.475	244.375\\
495.5	244.5\\
495.525	244.625\\
495.55	244.75\\
495.575	244.875\\
495.6	245\\
495.625	245.125\\
495.65	245.25\\
495.675	245.375\\
495.7	245.5\\
495.725	245.625\\
495.75	245.75\\
495.775	245.875\\
495.8	246\\
495.825	246.125\\
495.85	246.25\\
495.875	246.375\\
495.9	246.5\\
495.925	246.625\\
495.95	246.75\\
495.975	246.875\\
496	247\\
496.025	247.125\\
496.05	247.25\\
496.075	247.375\\
496.1	247.5\\
496.125	247.625\\
496.15	247.75\\
496.175	247.875\\
496.2	248\\
496.225	248.125\\
496.25	248.25\\
496.275	248.375\\
496.3	248.5\\
496.325	248.625\\
496.35	248.75\\
496.375	248.875\\
496.4	249\\
496.425	249.125\\
496.45	249.25\\
496.475	249.375\\
496.5	249.5\\
496.525	249.625\\
496.55	249.75\\
496.575	249.875\\
496.6	250\\
496.625	250.125\\
496.65	250.25\\
496.675	250.375\\
496.7	250.5\\
496.725	250.625\\
496.75	250.75\\
496.775	250.875\\
496.8	251\\
496.825	251.125\\
496.85	251.25\\
496.875	251.375\\
496.9	251.5\\
496.925	251.625\\
496.95	251.75\\
496.975	251.875\\
528.9	252\\
528.925	252.125\\
528.95	252.25\\
528.975	252.375\\
529	252.5\\
529.025	252.625\\
529.05	252.75\\
529.075	252.875\\
529.1	253\\
529.125	253.125\\
529.15	253.25\\
529.175	253.375\\
529.2	253.5\\
529.225	253.625\\
529.25	253.75\\
529.275	253.875\\
529.3	254\\
529.325	254.125\\
529.35	254.25\\
529.375	254.375\\
529.4	254.5\\
529.425	254.625\\
529.45	254.75\\
529.475	254.875\\
529.5	255\\
529.525	255.125\\
529.55	255.25\\
529.575	255.375\\
529.6	255.5\\
529.625	255.625\\
529.65	255.75\\
529.675	255.875\\
529.7	256\\
529.725	256.125\\
529.75	256.25\\
529.775	256.375\\
529.8	256.5\\
529.825	256.625\\
529.85	256.75\\
529.875	256.875\\
529.9	257\\
529.925	257.125\\
529.95	257.25\\
529.975	257.375\\
530	257.5\\
530.025	257.625\\
530.05	257.75\\
530.075	257.875\\
530.1	258\\
530.125	258.125\\
530.15	258.25\\
530.175	258.375\\
530.2	258.5\\
530.225	258.625\\
530.25	258.75\\
530.275	258.875\\
530.3	259\\
530.325	259.125\\
530.35	259.25\\
530.375	259.375\\
530.4	259.5\\
530.425	259.625\\
530.45	259.75\\
530.475	259.875\\
530.5	260\\
530.525	260.125\\
530.55	260.25\\
530.575	260.375\\
530.6	260.5\\
530.625	260.625\\
530.65	260.75\\
530.675	260.875\\
530.7	261\\
530.725	261.125\\
530.75	261.25\\
530.775	261.375\\
530.8	261.5\\
530.825	261.625\\
530.85	261.75\\
530.875	261.875\\
530.9	262\\
530.925	262.125\\
530.95	262.25\\
530.975	262.375\\
531	262.5\\
531.025	262.625\\
531.05	262.75\\
531.075	262.875\\
531.1	263\\
531.125	263.125\\
531.15	263.25\\
531.175	263.375\\
531.2	263.5\\
531.225	263.625\\
531.25	263.75\\
531.275	263.875\\
531.3	264\\
531.325	264.125\\
531.35	264.25\\
531.375	264.375\\
531.4	264.5\\
531.425	264.625\\
531.45	264.75\\
531.475	264.875\\
531.5	265\\
531.525	265.125\\
531.55	265.25\\
531.575	265.375\\
531.6	265.5\\
531.625	265.625\\
531.65	265.75\\
531.675	265.875\\
531.7	266\\
531.725	266.125\\
531.75	266.25\\
531.775	266.375\\
531.8	266.5\\
531.825	266.625\\
531.85	266.75\\
531.875	266.875\\
531.9	267\\
531.925	267.125\\
531.95	267.25\\
531.975	267.375\\
532	267.5\\
532.025	267.625\\
532.05	267.75\\
532.075	267.875\\
532.1	268\\
532.125	268.125\\
532.15	268.25\\
532.175	268.375\\
532.2	268.5\\
532.225	268.625\\
532.25	268.75\\
532.275	268.875\\
532.3	269\\
532.325	269.125\\
532.35	269.25\\
532.375	269.375\\
532.4	269.5\\
532.425	269.625\\
532.45	269.75\\
532.475	269.875\\
564.4	270\\
564.425	270.125\\
564.45	270.25\\
564.475	270.375\\
564.5	270.5\\
564.525	270.625\\
564.55	270.75\\
564.575	270.875\\
564.6	271\\
564.625	271.125\\
564.65	271.25\\
564.675	271.375\\
564.7	271.5\\
564.725	271.625\\
564.75	271.75\\
564.775	271.875\\
564.8	272\\
564.825	272.125\\
564.85	272.25\\
564.875	272.375\\
564.9	272.5\\
564.925	272.625\\
564.95	272.75\\
564.975	272.875\\
565	273\\
565.025	273.125\\
565.05	273.25\\
565.075	273.375\\
565.1	273.5\\
565.125	273.625\\
565.15	273.75\\
565.175	273.875\\
565.2	274\\
565.225	274.125\\
565.25	274.25\\
565.275	274.375\\
565.3	274.5\\
565.325	274.625\\
565.35	274.75\\
565.375	274.875\\
565.4	275\\
565.425	275.125\\
565.45	275.25\\
565.475	275.375\\
565.5	275.5\\
565.525	275.625\\
565.55	275.75\\
565.575	275.875\\
565.6	276\\
565.625	276.125\\
565.65	276.25\\
565.675	276.375\\
565.7	276.5\\
565.725	276.625\\
565.75	276.75\\
565.775	276.875\\
565.8	277\\
565.825	277.125\\
565.85	277.25\\
565.875	277.375\\
565.9	277.5\\
565.925	277.625\\
565.95	277.75\\
565.975	277.875\\
566	278\\
566.025	278.125\\
566.05	278.25\\
566.075	278.375\\
566.1	278.5\\
566.125	278.625\\
566.15	278.75\\
566.175	278.875\\
566.2	279\\
566.225	279.125\\
566.25	279.25\\
566.275	279.375\\
566.3	279.5\\
566.325	279.625\\
566.35	279.75\\
566.375	279.875\\
566.4	280\\
566.425	280.125\\
566.45	280.25\\
566.475	280.375\\
566.5	280.5\\
566.525	280.625\\
566.55	280.75\\
566.575	280.875\\
566.6	281\\
566.625	281.125\\
566.65	281.25\\
566.675	281.375\\
566.7	281.5\\
566.725	281.625\\
566.75	281.75\\
566.775	281.875\\
566.8	282\\
566.825	282.125\\
566.85	282.25\\
566.875	282.375\\
566.9	282.5\\
566.925	282.625\\
566.95	282.75\\
566.975	282.875\\
567	283\\
567.025	283.125\\
567.05	283.25\\
567.075	283.375\\
567.1	283.5\\
567.125	283.625\\
567.15	283.75\\
567.175	283.875\\
567.2	284\\
567.225	284.125\\
567.25	284.25\\
567.275	284.375\\
567.3	284.5\\
567.325	284.625\\
567.35	284.75\\
567.375	284.875\\
567.4	285\\
567.425	285.125\\
567.45	285.25\\
567.475	285.375\\
567.5	285.5\\
567.525	285.625\\
567.55	285.75\\
567.575	285.875\\
567.6	286\\
567.625	286.125\\
567.65	286.25\\
567.675	286.375\\
567.7	286.5\\
567.725	286.625\\
567.75	286.75\\
567.775	286.875\\
567.8	287\\
567.825	287.125\\
567.85	287.25\\
567.875	287.375\\
567.9	287.5\\
567.925	287.625\\
567.95	287.75\\
567.975	287.875\\
599.9	288\\
599.925	288.125\\
599.95	288.25\\
599.975	288.375\\
600	288.5\\
600.025	288.625\\
600.05	288.75\\
600.075	288.875\\
600.1	289\\
600.125	289.125\\
600.15	289.25\\
600.175	289.375\\
600.2	289.5\\
600.225	289.625\\
600.25	289.75\\
600.275	289.875\\
600.3	290\\
600.325	290.125\\
600.35	290.25\\
600.375	290.375\\
600.4	290.5\\
600.425	290.625\\
600.45	290.75\\
600.475	290.875\\
600.5	291\\
600.525	291.125\\
600.55	291.25\\
600.575	291.375\\
600.6	291.5\\
600.625	291.625\\
600.65	291.75\\
600.675	291.875\\
600.7	292\\
600.725	292.125\\
600.75	292.25\\
600.775	292.375\\
600.8	292.5\\
600.825	292.625\\
600.85	292.75\\
600.875	292.875\\
600.9	293\\
600.925	293.125\\
600.95	293.25\\
600.975	293.375\\
601	293.5\\
601.025	293.625\\
601.05	293.75\\
601.075	293.875\\
601.1	294\\
601.125	294.125\\
601.15	294.25\\
601.175	294.375\\
601.2	294.5\\
601.225	294.625\\
601.25	294.75\\
601.275	294.875\\
601.3	295\\
601.325	295.125\\
601.35	295.25\\
601.375	295.375\\
601.4	295.5\\
601.425	295.625\\
601.45	295.75\\
601.475	295.875\\
601.5	296\\
601.525	296.125\\
601.55	296.25\\
601.575	296.375\\
601.6	296.5\\
601.625	296.625\\
601.65	296.75\\
601.675	296.875\\
601.7	297\\
601.725	297.125\\
601.75	297.25\\
601.775	297.375\\
601.8	297.5\\
601.825	297.625\\
601.85	297.75\\
601.875	297.875\\
601.9	298\\
601.925	298.125\\
601.95	298.25\\
601.975	298.375\\
602	298.5\\
602.025	298.625\\
602.05	298.75\\
602.075	298.875\\
602.1	299\\
602.125	299.125\\
602.15	299.25\\
602.175	299.375\\
602.2	299.5\\
602.225	299.625\\
602.25	299.75\\
602.275	299.875\\
602.3	300\\
602.325	300.125\\
602.35	300.25\\
602.375	300.375\\
602.4	300.5\\
602.425	300.625\\
602.45	300.75\\
602.475	300.875\\
602.5	301\\
602.525	301.125\\
602.55	301.25\\
602.575	301.375\\
602.6	301.5\\
602.625	301.625\\
602.65	301.75\\
602.675	301.875\\
602.7	302\\
602.725	302.125\\
602.75	302.25\\
602.775	302.375\\
602.8	302.5\\
602.825	302.625\\
602.85	302.75\\
602.875	302.875\\
602.9	303\\
602.925	303.125\\
602.95	303.25\\
602.975	303.375\\
603	303.5\\
603.025	303.625\\
603.05	303.75\\
603.075	303.875\\
603.1	304\\
603.125	304.125\\
603.15	304.25\\
603.175	304.375\\
603.2	304.5\\
603.225	304.625\\
603.25	304.75\\
603.275	304.875\\
603.3	305\\
603.325	305.125\\
603.35	305.25\\
603.375	305.375\\
603.4	305.5\\
603.425	305.625\\
603.45	305.75\\
603.475	305.875\\
635.4	306\\
635.425	306.125\\
635.45	306.25\\
635.475	306.375\\
635.5	306.5\\
635.525	306.625\\
635.55	306.75\\
635.575	306.875\\
635.6	307\\
635.625	307.125\\
635.65	307.25\\
635.675	307.375\\
635.7	307.5\\
635.725	307.625\\
635.75	307.75\\
635.775	307.875\\
635.8	308\\
635.825	308.125\\
635.85	308.25\\
635.875	308.375\\
635.9	308.5\\
635.925	308.625\\
635.95	308.75\\
635.975	308.875\\
636	309\\
636.025	309.125\\
636.05	309.25\\
636.075	309.375\\
636.1	309.5\\
636.125	309.625\\
636.15	309.75\\
636.175	309.875\\
636.2	310\\
636.225	310.125\\
636.25	310.25\\
636.275	310.375\\
636.3	310.5\\
636.325	310.625\\
636.35	310.75\\
636.375	310.875\\
636.4	311\\
636.425	311.125\\
636.45	311.25\\
636.475	311.375\\
636.5	311.5\\
636.525	311.625\\
636.55	311.75\\
636.575	311.875\\
636.6	312\\
636.625	312.125\\
636.65	312.25\\
636.675	312.375\\
636.7	312.5\\
636.725	312.625\\
636.75	312.75\\
636.775	312.875\\
636.8	313\\
636.825	313.125\\
636.85	313.25\\
636.875	313.375\\
636.9	313.5\\
636.925	313.625\\
636.95	313.75\\
636.975	313.875\\
637	314\\
637.025	314.125\\
637.05	314.25\\
637.075	314.375\\
637.1	314.5\\
637.125	314.625\\
637.15	314.75\\
637.175	314.875\\
637.2	315\\
637.225	315.125\\
637.25	315.25\\
637.275	315.375\\
637.3	315.5\\
637.325	315.625\\
637.35	315.75\\
637.375	315.875\\
637.4	316\\
637.425	316.125\\
637.45	316.25\\
637.475	316.375\\
637.5	316.5\\
637.525	316.625\\
637.55	316.75\\
637.575	316.875\\
637.6	317\\
637.625	317.125\\
637.65	317.25\\
637.675	317.375\\
637.7	317.5\\
637.725	317.625\\
637.75	317.75\\
637.775	317.875\\
637.8	318\\
637.825	318.125\\
637.85	318.25\\
637.875	318.375\\
637.9	318.5\\
637.925	318.625\\
637.95	318.75\\
637.975	318.875\\
638	319\\
638.025	319.125\\
638.05	319.25\\
638.075	319.375\\
638.1	319.5\\
638.125	319.625\\
638.15	319.75\\
638.175	319.875\\
638.2	320\\
638.225	320.125\\
638.25	320.25\\
638.275	320.375\\
638.3	320.5\\
638.325	320.625\\
638.35	320.75\\
638.375	320.875\\
638.4	321\\
638.425	321.125\\
638.45	321.25\\
638.475	321.375\\
638.5	321.5\\
638.525	321.625\\
638.55	321.75\\
638.575	321.875\\
638.6	322\\
638.625	322.125\\
638.65	322.25\\
638.675	322.375\\
638.7	322.5\\
638.725	322.625\\
638.75	322.75\\
638.775	322.875\\
638.8	323\\
638.825	323.125\\
638.85	323.25\\
638.875	323.375\\
638.9	323.5\\
638.925	323.625\\
638.95	323.75\\
638.975	323.875\\
670.9	324\\
670.925	324.125\\
670.95	324.25\\
670.975	324.375\\
671	324.5\\
671.025	324.625\\
671.05	324.75\\
671.075	324.875\\
671.1	325\\
671.125	325.125\\
671.15	325.25\\
671.175	325.375\\
671.2	325.5\\
671.225	325.625\\
671.25	325.75\\
671.275	325.875\\
671.3	326\\
671.325	326.125\\
671.35	326.25\\
671.375	326.375\\
671.4	326.5\\
671.425	326.625\\
671.45	326.75\\
671.475	326.875\\
671.5	327\\
671.525	327.125\\
671.55	327.25\\
671.575	327.375\\
671.6	327.5\\
671.625	327.625\\
671.65	327.75\\
671.675	327.875\\
671.7	328\\
671.725	328.125\\
671.75	328.25\\
671.775	328.375\\
671.8	328.5\\
671.825	328.625\\
671.85	328.75\\
671.875	328.875\\
671.9	329\\
671.925	329.125\\
671.95	329.25\\
671.975	329.375\\
672	329.5\\
672.025	329.625\\
672.05	329.75\\
672.075	329.875\\
672.1	330\\
672.125	330.125\\
672.15	330.25\\
672.175	330.375\\
672.2	330.5\\
672.225	330.625\\
672.25	330.75\\
672.275	330.875\\
672.3	331\\
672.325	331.125\\
672.35	331.25\\
672.375	331.375\\
672.4	331.5\\
672.425	331.625\\
672.45	331.75\\
672.475	331.875\\
672.5	332\\
672.525	332.125\\
672.55	332.25\\
672.575	332.375\\
672.6	332.5\\
672.625	332.625\\
672.65	332.75\\
672.675	332.875\\
672.7	333\\
672.725	333.125\\
672.75	333.25\\
672.775	333.375\\
672.8	333.5\\
672.825	333.625\\
672.85	333.75\\
672.875	333.875\\
672.9	334\\
672.925	334.125\\
672.95	334.25\\
672.975	334.375\\
673	334.5\\
673.025	334.625\\
673.05	334.75\\
673.075	334.875\\
673.1	335\\
673.125	335.125\\
673.15	335.25\\
673.175	335.375\\
673.2	335.5\\
673.225	335.625\\
673.25	335.75\\
673.275	335.875\\
673.3	336\\
673.325	336.125\\
673.35	336.25\\
673.375	336.375\\
673.4	336.5\\
673.425	336.625\\
673.45	336.75\\
673.475	336.875\\
673.5	337\\
673.525	337.125\\
673.55	337.25\\
673.575	337.375\\
673.6	337.5\\
673.625	337.625\\
673.65	337.75\\
673.675	337.875\\
673.7	338\\
673.725	338.125\\
673.75	338.25\\
673.775	338.375\\
673.8	338.5\\
673.825	338.625\\
673.85	338.75\\
673.875	338.875\\
673.9	339\\
673.925	339.125\\
673.95	339.25\\
673.975	339.375\\
674	339.5\\
674.025	339.625\\
674.05	339.75\\
674.075	339.875\\
674.1	340\\
674.125	340.125\\
674.15	340.25\\
674.175	340.375\\
674.2	340.5\\
674.225	340.625\\
674.25	340.75\\
674.275	340.875\\
674.3	341\\
674.325	341.125\\
674.35	341.25\\
674.375	341.375\\
674.4	341.5\\
674.425	341.625\\
674.45	341.75\\
674.475	341.875\\
706.4	342\\
706.425	342.125\\
706.45	342.25\\
706.475	342.375\\
706.5	342.5\\
706.525	342.625\\
706.55	342.75\\
706.575	342.875\\
706.6	343\\
706.625	343.125\\
706.65	343.25\\
706.675	343.375\\
706.7	343.5\\
706.725	343.625\\
706.75	343.75\\
706.775	343.875\\
706.8	344\\
706.825	344.125\\
706.85	344.25\\
706.875	344.375\\
706.9	344.5\\
706.925	344.625\\
706.95	344.75\\
706.975	344.875\\
707	345\\
707.025	345.125\\
707.05	345.25\\
707.075	345.375\\
707.1	345.5\\
707.125	345.625\\
707.15	345.75\\
707.175	345.875\\
707.2	346\\
707.225	346.125\\
707.25	346.25\\
707.275	346.375\\
707.3	346.5\\
707.325	346.625\\
707.35	346.75\\
707.375	346.875\\
707.4	347\\
707.425	347.125\\
707.45	347.25\\
707.475	347.375\\
707.5	347.5\\
707.525	347.625\\
707.55	347.75\\
707.575	347.875\\
707.6	348\\
707.625	348.125\\
707.65	348.25\\
707.675	348.375\\
707.7	348.5\\
707.725	348.625\\
707.75	348.75\\
707.775	348.875\\
707.8	349\\
707.825	349.125\\
707.85	349.25\\
707.875	349.375\\
707.9	349.5\\
707.925	349.625\\
707.95	349.75\\
707.975	349.875\\
708	350\\
708.025	350.125\\
708.05	350.25\\
708.075	350.375\\
708.1	350.5\\
708.125	350.625\\
708.15	350.75\\
708.175	350.875\\
708.2	351\\
708.225	351.125\\
708.25	351.25\\
708.275	351.375\\
708.3	351.5\\
708.325	351.625\\
708.35	351.75\\
708.375	351.875\\
708.4	352\\
708.425	352.125\\
708.45	352.25\\
708.475	352.375\\
708.5	352.5\\
708.525	352.625\\
708.55	352.75\\
708.575	352.875\\
708.6	353\\
708.625	353.125\\
708.65	353.25\\
708.675	353.375\\
708.7	353.5\\
708.725	353.625\\
708.75	353.75\\
708.775	353.875\\
708.8	354\\
708.825	354.125\\
708.85	354.25\\
708.875	354.375\\
708.9	354.5\\
708.925	354.625\\
708.95	354.75\\
708.975	354.875\\
709	355\\
709.025	355.125\\
709.05	355.25\\
709.075	355.375\\
709.1	355.5\\
709.125	355.625\\
709.15	355.75\\
709.175	355.875\\
709.2	356\\
709.225	356.125\\
709.25	356.25\\
709.275	356.375\\
709.3	356.5\\
709.325	356.625\\
709.35	356.75\\
709.375	356.875\\
709.4	357\\
709.425	357.125\\
709.45	357.25\\
709.475	357.375\\
709.5	357.5\\
709.525	357.625\\
709.55	357.75\\
709.575	357.875\\
709.6	358\\
709.625	358.125\\
709.65	358.25\\
709.675	358.375\\
709.7	358.5\\
709.725	358.625\\
709.75	358.75\\
709.775	358.875\\
709.8	359\\
709.825	359.125\\
709.85	359.25\\
709.875	359.375\\
709.9	359.5\\
709.925	359.625\\
709.95	359.75\\
709.975	359.875\\
741.9	360\\
741.925	360.125\\
741.95	360.25\\
741.975	360.375\\
742	360.5\\
742.025	360.625\\
742.05	360.75\\
742.075	360.875\\
742.1	361\\
742.125	361.125\\
742.15	361.25\\
742.175	361.375\\
742.2	361.5\\
742.225	361.625\\
742.25	361.75\\
742.275	361.875\\
742.3	362\\
742.325	362.125\\
742.35	362.25\\
742.375	362.375\\
742.4	362.5\\
742.425	362.625\\
742.45	362.75\\
742.475	362.875\\
742.5	363\\
742.525	363.125\\
742.55	363.25\\
742.575	363.375\\
742.6	363.5\\
742.625	363.625\\
742.65	363.75\\
742.675	363.875\\
742.7	364\\
742.725	364.125\\
742.75	364.25\\
742.775	364.375\\
742.8	364.5\\
742.825	364.625\\
742.85	364.75\\
742.875	364.875\\
742.9	365\\
742.925	365.125\\
742.95	365.25\\
742.975	365.375\\
743	365.5\\
743.025	365.625\\
743.05	365.75\\
743.075	365.875\\
743.1	366\\
743.125	366.125\\
743.15	366.25\\
743.175	366.375\\
743.2	366.5\\
743.225	366.625\\
743.25	366.75\\
743.275	366.875\\
743.3	367\\
743.325	367.125\\
743.35	367.25\\
743.375	367.375\\
743.4	367.5\\
743.425	367.625\\
743.45	367.75\\
743.475	367.875\\
743.5	368\\
743.525	368.125\\
743.55	368.25\\
743.575	368.375\\
743.6	368.5\\
743.625	368.625\\
743.65	368.75\\
743.675	368.875\\
743.7	369\\
743.725	369.125\\
743.75	369.25\\
743.775	369.375\\
743.8	369.5\\
743.825	369.625\\
743.85	369.75\\
743.875	369.875\\
743.9	370\\
743.925	370.125\\
743.95	370.25\\
743.975	370.375\\
744	370.5\\
744.025	370.625\\
744.05	370.75\\
744.075	370.875\\
744.1	371\\
744.125	371.125\\
744.15	371.25\\
744.175	371.375\\
744.2	371.5\\
744.225	371.625\\
744.25	371.75\\
744.275	371.875\\
744.3	372\\
744.325	372.125\\
744.35	372.25\\
744.375	372.375\\
744.4	372.5\\
744.425	372.625\\
744.45	372.75\\
744.475	372.875\\
744.5	373\\
744.525	373.125\\
744.55	373.25\\
744.575	373.375\\
744.6	373.5\\
744.625	373.625\\
744.65	373.75\\
744.675	373.875\\
744.7	374\\
744.725	374.125\\
744.75	374.25\\
744.775	374.375\\
744.8	374.5\\
744.825	374.625\\
744.85	374.75\\
744.875	374.875\\
744.9	375\\
744.925	375.125\\
744.95	375.25\\
744.975	375.375\\
745	375.5\\
745.025	375.625\\
745.05	375.75\\
745.075	375.875\\
745.1	376\\
745.125	376.125\\
745.15	376.25\\
745.175	376.375\\
745.2	376.5\\
745.225	376.625\\
745.25	376.75\\
745.275	376.875\\
745.3	377\\
745.325	377.125\\
745.35	377.25\\
745.375	377.375\\
745.4	377.5\\
745.425	377.625\\
745.45	377.75\\
745.475	377.875\\
777.4	378\\
777.425	378.125\\
777.45	378.25\\
777.475	378.375\\
777.5	378.5\\
777.525	378.625\\
777.55	378.75\\
777.575	378.875\\
777.6	379\\
777.625	379.125\\
777.65	379.25\\
777.675	379.375\\
777.7	379.5\\
777.725	379.625\\
777.75	379.75\\
777.775	379.875\\
777.8	380\\
777.825	380.125\\
777.85	380.25\\
777.875	380.375\\
777.9	380.5\\
777.925	380.625\\
777.95	380.75\\
777.975	380.875\\
778	381\\
778.025	381.125\\
778.05	381.25\\
778.075	381.375\\
778.1	381.5\\
778.125	381.625\\
778.15	381.75\\
778.175	381.875\\
778.2	382\\
778.225	382.125\\
778.25	382.25\\
778.275	382.375\\
778.3	382.5\\
778.325	382.625\\
778.35	382.75\\
778.375	382.875\\
778.4	383\\
778.425	383.125\\
778.45	383.25\\
778.475	383.375\\
778.5	383.5\\
778.525	383.625\\
778.55	383.75\\
778.575	383.875\\
778.6	384\\
778.625	384.125\\
778.65	384.25\\
778.675	384.375\\
778.7	384.5\\
778.725	384.625\\
778.75	384.75\\
778.775	384.875\\
778.8	385\\
778.825	385.125\\
778.85	385.25\\
778.875	385.375\\
778.9	385.5\\
778.925	385.625\\
778.95	385.75\\
778.975	385.875\\
779	386\\
779.025	386.125\\
779.05	386.25\\
779.075	386.375\\
779.1	386.5\\
779.125	386.625\\
779.15	386.75\\
779.175	386.875\\
779.2	387\\
779.225	387.125\\
779.25	387.25\\
779.275	387.375\\
779.3	387.5\\
779.325	387.625\\
779.35	387.75\\
779.375	387.875\\
779.4	388\\
779.425	388.125\\
779.45	388.25\\
779.475	388.375\\
779.5	388.5\\
779.525	388.625\\
779.55	388.75\\
779.575	388.875\\
779.6	389\\
779.625	389.125\\
779.65	389.25\\
779.675	389.375\\
779.7	389.5\\
779.725	389.625\\
779.75	389.75\\
779.775	389.875\\
779.8	390\\
779.825	390.125\\
779.85	390.25\\
779.875	390.375\\
779.9	390.5\\
779.925	390.625\\
779.95	390.75\\
779.975	390.875\\
780	391\\
780.025	391.125\\
780.05	391.25\\
780.075	391.375\\
780.1	391.5\\
780.125	391.625\\
780.15	391.75\\
780.175	391.875\\
780.2	392\\
780.225	392.125\\
780.25	392.25\\
780.275	392.375\\
780.3	392.5\\
780.325	392.625\\
780.35	392.75\\
780.375	392.875\\
780.4	393\\
780.425	393.125\\
780.45	393.25\\
780.475	393.375\\
780.5	393.5\\
780.525	393.625\\
780.55	393.75\\
780.575	393.875\\
780.6	394\\
780.625	394.125\\
780.65	394.25\\
780.675	394.375\\
780.7	394.5\\
780.725	394.625\\
780.75	394.75\\
780.775	394.875\\
780.8	395\\
780.825	395.125\\
780.85	395.25\\
780.875	395.375\\
780.9	395.5\\
780.925	395.625\\
780.95	395.75\\
780.975	395.875\\
812.9	396\\
812.925	396.125\\
812.95	396.25\\
812.975	396.375\\
813	396.5\\
813.025	396.625\\
813.05	396.75\\
813.075	396.875\\
813.1	397\\
813.125	397.125\\
813.15	397.25\\
813.175	397.375\\
813.2	397.5\\
813.225	397.625\\
813.25	397.75\\
813.275	397.875\\
813.3	398\\
813.325	398.125\\
813.35	398.25\\
813.375	398.375\\
813.4	398.5\\
813.425	398.625\\
813.45	398.75\\
813.475	398.875\\
813.5	399\\
813.525	399.125\\
813.55	399.25\\
813.575	399.375\\
813.6	399.5\\
813.625	399.625\\
813.65	399.75\\
813.675	399.875\\
813.7	400\\
813.725	400.125\\
813.75	400.25\\
813.775	400.375\\
813.8	400.5\\
813.825	400.625\\
813.85	400.75\\
813.875	400.875\\
813.9	401\\
813.925	401.125\\
813.95	401.25\\
813.975	401.375\\
814	401.5\\
814.025	401.625\\
814.05	401.75\\
814.075	401.875\\
814.1	402\\
814.125	402.125\\
814.15	402.25\\
814.175	402.375\\
814.2	402.5\\
814.225	402.625\\
814.25	402.75\\
814.275	402.875\\
814.3	403\\
814.325	403.125\\
814.35	403.25\\
814.375	403.375\\
814.4	403.5\\
814.425	403.625\\
814.45	403.75\\
814.475	403.875\\
814.5	404\\
814.525	404.125\\
814.55	404.25\\
814.575	404.375\\
814.6	404.5\\
814.625	404.625\\
814.65	404.75\\
814.675	404.875\\
814.7	405\\
814.725	405.125\\
814.75	405.25\\
814.775	405.375\\
814.8	405.5\\
814.825	405.625\\
814.85	405.75\\
814.875	405.875\\
814.9	406\\
814.925	406.125\\
814.95	406.25\\
814.975	406.375\\
815	406.5\\
815.025	406.625\\
815.05	406.75\\
815.075	406.875\\
815.1	407\\
815.125	407.125\\
815.15	407.25\\
815.175	407.375\\
815.2	407.5\\
815.225	407.625\\
815.25	407.75\\
815.275	407.875\\
815.3	408\\
815.325	408.125\\
815.35	408.25\\
815.375	408.375\\
815.4	408.5\\
815.425	408.625\\
815.45	408.75\\
815.475	408.875\\
815.5	409\\
815.525	409.125\\
815.55	409.25\\
815.575	409.375\\
815.6	409.5\\
815.625	409.625\\
815.65	409.75\\
815.675	409.875\\
815.7	410\\
815.725	410.125\\
815.75	410.25\\
815.775	410.375\\
815.8	410.5\\
815.825	410.625\\
815.85	410.75\\
815.875	410.875\\
815.9	411\\
815.925	411.125\\
815.95	411.25\\
815.975	411.375\\
816	411.5\\
816.025	411.625\\
816.05	411.75\\
816.075	411.875\\
816.1	412\\
816.125	412.125\\
816.15	412.25\\
816.175	412.375\\
816.2	412.5\\
816.225	412.625\\
816.25	412.75\\
816.275	412.875\\
816.3	413\\
816.325	413.125\\
816.35	413.25\\
816.375	413.375\\
816.4	413.5\\
816.425	413.625\\
816.45	413.75\\
816.475	413.875\\
848.4	414\\
848.425	414.125\\
848.45	414.25\\
848.475	414.375\\
848.5	414.5\\
848.525	414.625\\
848.55	414.75\\
848.575	414.875\\
848.6	415\\
848.625	415.125\\
848.65	415.25\\
848.675	415.375\\
848.7	415.5\\
848.725	415.625\\
848.75	415.75\\
848.775	415.875\\
848.8	416\\
848.825	416.125\\
848.85	416.25\\
848.875	416.375\\
848.9	416.5\\
848.925	416.625\\
848.95	416.75\\
848.975	416.875\\
849	417\\
849.025	417.125\\
849.05	417.25\\
849.075	417.375\\
849.1	417.5\\
849.125	417.625\\
849.15	417.75\\
849.175	417.875\\
849.2	418\\
849.225	418.125\\
849.25	418.25\\
849.275	418.375\\
849.3	418.5\\
849.325	418.625\\
849.35	418.75\\
849.375	418.875\\
849.4	419\\
849.425	419.125\\
849.45	419.25\\
849.475	419.375\\
849.5	419.5\\
849.525	419.625\\
849.55	419.75\\
849.575	419.875\\
849.6	420\\
849.625	420.125\\
849.65	420.25\\
849.675	420.375\\
849.7	420.5\\
849.725	420.625\\
849.75	420.75\\
849.775	420.875\\
849.8	421\\
849.825	421.125\\
849.85	421.25\\
849.875	421.375\\
849.9	421.5\\
849.925	421.625\\
849.95	421.75\\
849.975	421.875\\
850	422\\
850.025	422.125\\
850.05	422.25\\
850.075	422.375\\
850.1	422.5\\
850.125	422.625\\
850.15	422.75\\
850.175	422.875\\
850.2	423\\
850.225	423.125\\
850.25	423.25\\
850.275	423.375\\
850.3	423.5\\
850.325	423.625\\
850.35	423.75\\
850.375	423.875\\
850.4	424\\
850.425	424.125\\
850.45	424.25\\
850.475	424.375\\
850.5	424.5\\
850.525	424.625\\
850.55	424.75\\
850.575	424.875\\
850.6	425\\
};


\addplot [color=green, line width=1.0pt]
  table[row sep=crcr]{%
12.3	0\\
12.5465277777778	0.125\\
12.7930555555556	0.25\\
13.0395833333333	0.375\\
13.2861111111111	0.5\\
13.5326388888889	0.625\\
13.7791666666667	0.75\\
14.0256944444444	0.875\\
14.2722222222222	1\\
14.51875	1.125\\
14.7652777777778	1.25\\
15.0118055555556	1.375\\
15.2583333333333	1.5\\
15.5048611111111	1.625\\
15.7513888888889	1.75\\
15.9979166666667	1.875\\
16.2444444444444	2\\
16.4909722222222	2.125\\
16.7375	2.25\\
16.9840277777778	2.375\\
17.2305555555556	2.5\\
17.4770833333333	2.625\\
17.7236111111111	2.75\\
17.9701388888889	2.875\\
18.2166666666667	3\\
18.4631944444444	3.125\\
18.7097222222222	3.25\\
18.95625	3.375\\
19.2027777777778	3.5\\
19.4493055555556	3.625\\
19.6958333333333	3.75\\
19.9423611111111	3.875\\
20.1888888888889	4\\
20.4354166666667	4.125\\
20.6819444444444	4.25\\
20.9284722222222	4.375\\
21.175	4.5\\
21.4215277777778	4.625\\
21.6680555555556	4.75\\
21.9145833333333	4.875\\
22.1611111111111	5\\
22.4076388888889	5.125\\
22.6541666666667	5.25\\
22.9006944444444	5.375\\
23.1472222222222	5.5\\
23.39375	5.625\\
23.6402777777778	5.75\\
23.8868055555556	5.875\\
24.1333333333333	6\\
24.3798611111111	6.125\\
24.6263888888889	6.25\\
24.8729166666667	6.375\\
25.1194444444444	6.5\\
25.3659722222222	6.625\\
25.6125	6.75\\
25.8590277777778	6.875\\
26.1055555555556	7\\
26.3520833333333	7.125\\
26.5986111111111	7.25\\
26.8451388888889	7.375\\
27.0916666666667	7.5\\
27.3381944444444	7.625\\
27.5847222222222	7.75\\
27.83125	7.875\\
28.0777777777778	8\\
28.3243055555556	8.125\\
28.5708333333333	8.25\\
28.8173611111111	8.375\\
29.0638888888889	8.5\\
29.3104166666667	8.625\\
29.5569444444444	8.75\\
29.8034722222222	8.875\\
30.05	9\\
30.2965277777778	9.125\\
30.5430555555556	9.25\\
30.7895833333333	9.375\\
31.0361111111111	9.5\\
31.2826388888889	9.625\\
31.5291666666667	9.75\\
31.7756944444444	9.875\\
32.0222222222222	10\\
32.26875	10.125\\
32.5152777777778	10.25\\
32.7618055555556	10.375\\
33.0083333333333	10.5\\
33.2548611111111	10.625\\
33.5013888888889	10.75\\
33.7479166666667	10.875\\
33.9944444444444	11\\
34.2409722222222	11.125\\
34.4875	11.25\\
34.7340277777778	11.375\\
34.9805555555556	11.5\\
35.2270833333333	11.625\\
35.4736111111111	11.75\\
35.7201388888889	11.875\\
35.9666666666667	12\\
36.2131944444444	12.125\\
36.4597222222222	12.25\\
36.70625	12.375\\
36.9527777777778	12.5\\
37.1993055555556	12.625\\
37.4458333333333	12.75\\
37.6923611111111	12.875\\
37.9388888888889	13\\
38.1854166666667	13.125\\
38.4319444444444	13.25\\
38.6784722222222	13.375\\
38.925	13.5\\
39.1715277777778	13.625\\
39.4180555555556	13.75\\
39.6645833333333	13.875\\
39.9111111111111	14\\
40.1576388888889	14.125\\
40.4041666666667	14.25\\
40.6506944444444	14.375\\
40.8972222222222	14.5\\
41.14375	14.625\\
41.3902777777778	14.75\\
41.6368055555556	14.875\\
41.8833333333333	15\\
42.1298611111111	15.125\\
42.3763888888889	15.25\\
42.6229166666667	15.375\\
42.8694444444444	15.5\\
43.1159722222222	15.625\\
43.3625	15.75\\
43.6090277777778	15.875\\
43.8555555555556	16\\
44.1020833333333	16.125\\
44.3486111111111	16.25\\
44.5951388888889	16.375\\
44.8416666666667	16.5\\
45.0881944444444	16.625\\
45.3347222222222	16.75\\
45.58125	16.875\\
45.8277777777778	17\\
46.0743055555556	17.125\\
46.3208333333333	17.25\\
46.5673611111111	17.375\\
46.8138888888889	17.5\\
47.0604166666667	17.625\\
47.3069444444444	17.75\\
47.5534722222222	17.875\\
47.8	18\\
48.0465277777778	18.125\\
48.2930555555556	18.25\\
48.5395833333333	18.375\\
48.7861111111111	18.5\\
49.0326388888889	18.625\\
49.2791666666667	18.75\\
49.5256944444444	18.875\\
49.7722222222222	19\\
50.01875	19.125\\
50.2652777777778	19.25\\
50.5118055555556	19.375\\
50.7583333333333	19.5\\
51.0048611111111	19.625\\
51.2513888888889	19.75\\
51.4979166666667	19.875\\
51.7444444444444	20\\
51.9909722222222	20.125\\
52.2375	20.25\\
52.4840277777778	20.375\\
52.7305555555556	20.5\\
52.9770833333333	20.625\\
53.2236111111111	20.75\\
53.4701388888889	20.875\\
53.7166666666667	21\\
53.9631944444444	21.125\\
54.2097222222222	21.25\\
54.45625	21.375\\
54.7027777777778	21.5\\
54.9493055555556	21.625\\
55.1958333333333	21.75\\
55.4423611111111	21.875\\
55.6888888888889	22\\
55.9354166666667	22.125\\
56.1819444444444	22.25\\
56.4284722222222	22.375\\
56.675	22.5\\
56.9215277777778	22.625\\
57.1680555555556	22.75\\
57.4145833333333	22.875\\
57.6611111111111	23\\
57.9076388888889	23.125\\
58.1541666666667	23.25\\
58.4006944444444	23.375\\
58.6472222222222	23.5\\
58.89375	23.625\\
59.1402777777778	23.75\\
59.3868055555556	23.875\\
59.6333333333333	24\\
59.8798611111111	24.125\\
60.1263888888889	24.25\\
60.3729166666667	24.375\\
60.6194444444444	24.5\\
60.8659722222222	24.625\\
61.1125	24.75\\
61.3590277777778	24.875\\
61.6055555555556	25\\
61.8520833333333	25.125\\
62.0986111111111	25.25\\
62.3451388888889	25.375\\
62.5916666666667	25.5\\
62.8381944444444	25.625\\
63.0847222222222	25.75\\
63.33125	25.875\\
63.5777777777778	26\\
63.8243055555556	26.125\\
64.0708333333333	26.25\\
64.3173611111111	26.375\\
64.5638888888889	26.5\\
64.8104166666667	26.625\\
65.0569444444444	26.75\\
65.3034722222222	26.875\\
65.55	27\\
65.7965277777778	27.125\\
66.0430555555556	27.25\\
66.2895833333333	27.375\\
66.5361111111111	27.5\\
66.7826388888889	27.625\\
67.0291666666667	27.75\\
67.2756944444444	27.875\\
67.5222222222222	28\\
67.76875	28.125\\
68.0152777777778	28.25\\
68.2618055555556	28.375\\
68.5083333333333	28.5\\
68.7548611111111	28.625\\
69.0013888888889	28.75\\
69.2479166666667	28.875\\
69.4944444444444	29\\
69.7409722222222	29.125\\
69.9875	29.25\\
70.2340277777778	29.375\\
70.4805555555556	29.5\\
70.7270833333333	29.625\\
70.9736111111111	29.75\\
71.2201388888889	29.875\\
71.4666666666667	30\\
71.7131944444444	30.125\\
71.9597222222222	30.25\\
72.20625	30.375\\
72.4527777777778	30.5\\
72.6993055555556	30.625\\
72.9458333333333	30.75\\
73.1923611111111	30.875\\
73.4388888888889	31\\
73.6854166666667	31.125\\
73.9319444444444	31.25\\
74.1784722222222	31.375\\
74.425	31.5\\
74.6715277777778	31.625\\
74.9180555555556	31.75\\
75.1645833333333	31.875\\
75.4111111111111	32\\
75.6576388888889	32.125\\
75.9041666666667	32.25\\
76.1506944444444	32.375\\
76.3972222222222	32.5\\
76.64375	32.625\\
76.8902777777778	32.75\\
77.1368055555556	32.875\\
77.3833333333333	33\\
77.6298611111111	33.125\\
77.8763888888889	33.25\\
78.1229166666667	33.375\\
78.3694444444444	33.5\\
78.6159722222222	33.625\\
78.8625	33.75\\
79.1090277777778	33.875\\
79.3555555555556	34\\
79.6020833333333	34.125\\
79.8486111111111	34.25\\
80.0951388888889	34.375\\
80.3416666666667	34.5\\
80.5881944444444	34.625\\
80.8347222222222	34.75\\
81.08125	34.875\\
81.3277777777778	35\\
81.5743055555556	35.125\\
81.8208333333333	35.25\\
82.0673611111111	35.375\\
82.3138888888889	35.5\\
82.5604166666667	35.625\\
82.8069444444444	35.75\\
83.0534722222222	35.875\\
83.3	36\\
83.5465277777778	36.125\\
83.7930555555556	36.25\\
84.0395833333333	36.375\\
84.2861111111111	36.5\\
84.5326388888889	36.625\\
84.7791666666667	36.75\\
85.0256944444444	36.875\\
85.2722222222222	37\\
85.51875	37.125\\
85.7652777777778	37.25\\
86.0118055555556	37.375\\
86.2583333333333	37.5\\
86.5048611111111	37.625\\
86.7513888888889	37.75\\
86.9979166666667	37.875\\
87.2444444444444	38\\
87.4909722222222	38.125\\
87.7375	38.25\\
87.9840277777778	38.375\\
88.2305555555556	38.5\\
88.4770833333333	38.625\\
88.7236111111111	38.75\\
88.9701388888889	38.875\\
89.2166666666667	39\\
89.4631944444444	39.125\\
89.7097222222222	39.25\\
89.95625	39.375\\
90.2027777777778	39.5\\
90.4493055555556	39.625\\
90.6958333333333	39.75\\
90.9423611111111	39.875\\
91.1888888888889	40\\
91.4354166666667	40.125\\
91.6819444444444	40.25\\
91.9284722222222	40.375\\
92.175	40.5\\
92.4215277777778	40.625\\
92.6680555555556	40.75\\
92.9145833333333	40.875\\
93.1611111111111	41\\
93.4076388888889	41.125\\
93.6541666666667	41.25\\
93.9006944444444	41.375\\
94.1472222222222	41.5\\
94.39375	41.625\\
94.6402777777778	41.75\\
94.8868055555556	41.875\\
95.1333333333333	42\\
95.3798611111111	42.125\\
95.6263888888889	42.25\\
95.8729166666667	42.375\\
96.1194444444444	42.5\\
96.3659722222222	42.625\\
96.6125	42.75\\
96.8590277777778	42.875\\
97.1055555555556	43\\
97.3520833333333	43.125\\
97.5986111111111	43.25\\
97.8451388888889	43.375\\
98.0916666666667	43.5\\
98.3381944444444	43.625\\
98.5847222222222	43.75\\
98.83125	43.875\\
99.0777777777778	44\\
99.3243055555556	44.125\\
99.5708333333333	44.25\\
99.8173611111111	44.375\\
100.063888888889	44.5\\
100.310416666667	44.625\\
100.556944444444	44.75\\
100.803472222222	44.875\\
101.05	45\\
101.296527777778	45.125\\
101.543055555556	45.25\\
101.789583333333	45.375\\
102.036111111111	45.5\\
102.282638888889	45.625\\
102.529166666667	45.75\\
102.775694444444	45.875\\
103.022222222222	46\\
103.26875	46.125\\
103.515277777778	46.25\\
103.761805555556	46.375\\
104.008333333333	46.5\\
104.254861111111	46.625\\
104.501388888889	46.75\\
104.747916666667	46.875\\
104.994444444444	47\\
105.240972222222	47.125\\
105.4875	47.25\\
105.734027777778	47.375\\
105.980555555556	47.5\\
106.227083333333	47.625\\
106.473611111111	47.75\\
106.720138888889	47.875\\
106.966666666667	48\\
107.213194444444	48.125\\
107.459722222222	48.25\\
107.70625	48.375\\
107.952777777778	48.5\\
108.199305555556	48.625\\
108.445833333333	48.75\\
108.692361111111	48.875\\
108.938888888889	49\\
109.185416666667	49.125\\
109.431944444444	49.25\\
109.678472222222	49.375\\
109.925	49.5\\
110.171527777778	49.625\\
110.418055555556	49.75\\
110.664583333333	49.875\\
110.911111111111	50\\
111.157638888889	50.125\\
111.404166666667	50.25\\
111.650694444444	50.375\\
111.897222222222	50.5\\
112.14375	50.625\\
112.390277777778	50.75\\
112.636805555556	50.875\\
112.883333333333	51\\
113.129861111111	51.125\\
113.376388888889	51.25\\
113.622916666667	51.375\\
113.869444444444	51.5\\
114.115972222222	51.625\\
114.3625	51.75\\
114.609027777778	51.875\\
114.855555555556	52\\
115.102083333333	52.125\\
115.348611111111	52.25\\
115.595138888889	52.375\\
115.841666666667	52.5\\
116.088194444444	52.625\\
116.334722222222	52.75\\
116.58125	52.875\\
116.827777777778	53\\
117.074305555556	53.125\\
117.320833333333	53.25\\
117.567361111111	53.375\\
117.813888888889	53.5\\
118.060416666667	53.625\\
118.306944444444	53.75\\
118.553472222222	53.875\\
118.8	54\\
119.046527777778	54.125\\
119.293055555556	54.25\\
119.539583333333	54.375\\
119.786111111111	54.5\\
120.032638888889	54.625\\
120.279166666667	54.75\\
120.525694444444	54.875\\
120.772222222222	55\\
121.01875	55.125\\
121.265277777778	55.25\\
121.511805555556	55.375\\
121.758333333333	55.5\\
122.004861111111	55.625\\
122.251388888889	55.75\\
122.497916666667	55.875\\
122.744444444444	56\\
122.990972222222	56.125\\
123.2375	56.25\\
123.484027777778	56.375\\
123.730555555556	56.5\\
123.977083333333	56.625\\
124.223611111111	56.75\\
124.470138888889	56.875\\
124.716666666667	57\\
124.963194444444	57.125\\
125.209722222222	57.25\\
125.45625	57.375\\
125.702777777778	57.5\\
125.949305555556	57.625\\
126.195833333333	57.75\\
126.442361111111	57.875\\
126.688888888889	58\\
126.935416666667	58.125\\
127.181944444444	58.25\\
127.428472222222	58.375\\
127.675	58.5\\
127.921527777778	58.625\\
128.168055555556	58.75\\
128.414583333333	58.875\\
128.661111111111	59\\
128.907638888889	59.125\\
129.154166666667	59.25\\
129.400694444444	59.375\\
129.647222222222	59.5\\
129.89375	59.625\\
130.140277777778	59.75\\
130.386805555556	59.875\\
130.633333333333	60\\
130.879861111111	60.125\\
131.126388888889	60.25\\
131.372916666667	60.375\\
131.619444444444	60.5\\
131.865972222222	60.625\\
132.1125	60.75\\
132.359027777778	60.875\\
132.605555555556	61\\
132.852083333333	61.125\\
133.098611111111	61.25\\
133.345138888889	61.375\\
133.591666666667	61.5\\
133.838194444444	61.625\\
134.084722222222	61.75\\
134.33125	61.875\\
134.577777777778	62\\
134.824305555556	62.125\\
135.070833333333	62.25\\
135.317361111111	62.375\\
135.563888888889	62.5\\
135.810416666667	62.625\\
136.056944444444	62.75\\
136.303472222222	62.875\\
136.55	63\\
136.796527777778	63.125\\
137.043055555556	63.25\\
137.289583333333	63.375\\
137.536111111111	63.5\\
137.782638888889	63.625\\
138.029166666667	63.75\\
138.275694444444	63.875\\
138.522222222222	64\\
138.76875	64.125\\
139.015277777778	64.25\\
139.261805555556	64.375\\
139.508333333333	64.5\\
139.754861111111	64.625\\
140.001388888889	64.75\\
140.247916666667	64.875\\
140.494444444444	65\\
140.740972222222	65.125\\
140.9875	65.25\\
141.234027777778	65.375\\
141.480555555556	65.5\\
141.727083333333	65.625\\
141.973611111111	65.75\\
142.220138888889	65.875\\
142.466666666667	66\\
142.713194444444	66.125\\
142.959722222222	66.25\\
143.20625	66.375\\
143.452777777778	66.5\\
143.699305555556	66.625\\
143.945833333333	66.75\\
144.192361111111	66.875\\
144.438888888889	67\\
144.685416666667	67.125\\
144.931944444444	67.25\\
145.178472222222	67.375\\
145.425	67.5\\
145.671527777778	67.625\\
145.918055555556	67.75\\
146.164583333333	67.875\\
146.411111111111	68\\
146.657638888889	68.125\\
146.904166666667	68.25\\
147.150694444444	68.375\\
147.397222222222	68.5\\
147.64375	68.625\\
147.890277777778	68.75\\
148.136805555556	68.875\\
148.383333333333	69\\
148.629861111111	69.125\\
148.876388888889	69.25\\
149.122916666667	69.375\\
149.369444444444	69.5\\
149.615972222222	69.625\\
149.8625	69.75\\
150.109027777778	69.875\\
150.355555555556	70\\
150.602083333333	70.125\\
150.848611111111	70.25\\
151.095138888889	70.375\\
151.341666666667	70.5\\
151.588194444444	70.625\\
151.834722222222	70.75\\
152.08125	70.875\\
152.327777777778	71\\
152.574305555556	71.125\\
152.820833333333	71.25\\
153.067361111111	71.375\\
153.313888888889	71.5\\
153.560416666667	71.625\\
153.806944444444	71.75\\
154.053472222222	71.875\\
154.3	72\\
154.546527777778	72.125\\
154.793055555556	72.25\\
155.039583333333	72.375\\
155.286111111111	72.5\\
155.532638888889	72.625\\
155.779166666667	72.75\\
156.025694444444	72.875\\
156.272222222222	73\\
156.51875	73.125\\
156.765277777778	73.25\\
157.011805555556	73.375\\
157.258333333333	73.5\\
157.504861111111	73.625\\
157.751388888889	73.75\\
157.997916666667	73.875\\
158.244444444444	74\\
158.490972222222	74.125\\
158.7375	74.25\\
158.984027777778	74.375\\
159.230555555556	74.5\\
159.477083333333	74.625\\
159.723611111111	74.75\\
159.970138888889	74.875\\
160.216666666667	75\\
160.463194444444	75.125\\
160.709722222222	75.25\\
160.95625	75.375\\
161.202777777778	75.5\\
161.449305555556	75.625\\
161.695833333333	75.75\\
161.942361111111	75.875\\
162.188888888889	76\\
162.435416666667	76.125\\
162.681944444444	76.25\\
162.928472222222	76.375\\
163.175	76.5\\
163.421527777778	76.625\\
163.668055555556	76.75\\
163.914583333333	76.875\\
164.161111111111	77\\
164.407638888889	77.125\\
164.654166666667	77.25\\
164.900694444444	77.375\\
165.147222222222	77.5\\
165.39375	77.625\\
165.640277777778	77.75\\
165.886805555556	77.875\\
166.133333333333	78\\
166.379861111111	78.125\\
166.626388888889	78.25\\
166.872916666667	78.375\\
167.119444444444	78.5\\
167.365972222222	78.625\\
167.6125	78.75\\
167.859027777778	78.875\\
168.105555555556	79\\
168.352083333333	79.125\\
168.598611111111	79.25\\
168.845138888889	79.375\\
169.091666666667	79.5\\
169.338194444444	79.625\\
169.584722222222	79.75\\
169.83125	79.875\\
170.077777777778	80\\
170.324305555556	80.125\\
170.570833333333	80.25\\
170.817361111111	80.375\\
171.063888888889	80.5\\
171.310416666667	80.625\\
171.556944444444	80.75\\
171.803472222222	80.875\\
172.05	81\\
172.296527777778	81.125\\
172.543055555556	81.25\\
172.789583333333	81.375\\
173.036111111111	81.5\\
173.282638888889	81.625\\
173.529166666667	81.75\\
173.775694444444	81.875\\
174.022222222222	82\\
174.26875	82.125\\
174.515277777778	82.25\\
174.761805555556	82.375\\
175.008333333333	82.5\\
175.254861111111	82.625\\
175.501388888889	82.75\\
175.747916666667	82.875\\
175.994444444444	83\\
176.240972222222	83.125\\
176.4875	83.25\\
176.734027777778	83.375\\
176.980555555556	83.5\\
177.227083333333	83.625\\
177.473611111111	83.75\\
177.720138888889	83.875\\
177.966666666667	84\\
178.213194444444	84.125\\
178.459722222222	84.25\\
178.70625	84.375\\
178.952777777778	84.5\\
179.199305555556	84.625\\
179.445833333333	84.75\\
179.692361111111	84.875\\
179.938888888889	85\\
180.185416666667	85.125\\
180.431944444444	85.25\\
180.678472222222	85.375\\
180.925	85.5\\
181.171527777778	85.625\\
181.418055555556	85.75\\
181.664583333333	85.875\\
181.911111111111	86\\
182.157638888889	86.125\\
182.404166666667	86.25\\
182.650694444444	86.375\\
182.897222222222	86.5\\
183.14375	86.625\\
183.390277777778	86.75\\
183.636805555556	86.875\\
183.883333333333	87\\
184.129861111111	87.125\\
184.376388888889	87.25\\
184.622916666667	87.375\\
184.869444444444	87.5\\
185.115972222222	87.625\\
185.3625	87.75\\
185.609027777778	87.875\\
185.855555555556	88\\
186.102083333333	88.125\\
186.348611111111	88.25\\
186.595138888889	88.375\\
186.841666666667	88.5\\
187.088194444444	88.625\\
187.334722222222	88.75\\
187.58125	88.875\\
187.827777777778	89\\
188.074305555556	89.125\\
188.320833333333	89.25\\
188.567361111111	89.375\\
188.813888888889	89.5\\
189.060416666667	89.625\\
189.306944444444	89.75\\
189.553472222222	89.875\\
189.8	90\\
190.046527777778	90.125\\
190.293055555556	90.25\\
190.539583333333	90.375\\
190.786111111111	90.5\\
191.032638888889	90.625\\
191.279166666667	90.75\\
191.525694444444	90.875\\
191.772222222222	91\\
192.01875	91.125\\
192.265277777778	91.25\\
192.511805555556	91.375\\
192.758333333333	91.5\\
193.004861111111	91.625\\
193.251388888889	91.75\\
193.497916666667	91.875\\
193.744444444444	92\\
193.990972222222	92.125\\
194.2375	92.25\\
194.484027777778	92.375\\
194.730555555556	92.5\\
194.977083333333	92.625\\
195.223611111111	92.75\\
195.470138888889	92.875\\
195.716666666667	93\\
195.963194444444	93.125\\
196.209722222222	93.25\\
196.45625	93.375\\
196.702777777778	93.5\\
196.949305555556	93.625\\
197.195833333333	93.75\\
197.442361111111	93.875\\
197.688888888889	94\\
197.935416666667	94.125\\
198.181944444444	94.25\\
198.428472222222	94.375\\
198.675	94.5\\
198.921527777778	94.625\\
199.168055555556	94.75\\
199.414583333333	94.875\\
199.661111111111	95\\
199.907638888889	95.125\\
200.154166666667	95.25\\
200.400694444444	95.375\\
200.647222222222	95.5\\
200.89375	95.625\\
201.140277777778	95.75\\
201.386805555556	95.875\\
201.633333333333	96\\
201.879861111111	96.125\\
202.126388888889	96.25\\
202.372916666667	96.375\\
202.619444444444	96.5\\
202.865972222222	96.625\\
203.1125	96.75\\
203.359027777778	96.875\\
203.605555555556	97\\
203.852083333333	97.125\\
204.098611111111	97.25\\
204.345138888889	97.375\\
204.591666666667	97.5\\
204.838194444444	97.625\\
205.084722222222	97.75\\
205.33125	97.875\\
205.577777777778	98\\
205.824305555556	98.125\\
206.070833333333	98.25\\
206.317361111111	98.375\\
206.563888888889	98.5\\
206.810416666667	98.625\\
207.056944444444	98.75\\
207.303472222222	98.875\\
207.55	99\\
207.796527777778	99.125\\
208.043055555556	99.25\\
208.289583333333	99.375\\
208.536111111111	99.5\\
208.782638888889	99.625\\
209.029166666667	99.75\\
209.275694444444	99.875\\
209.522222222222	100\\
209.76875	100.125\\
210.015277777778	100.25\\
210.261805555556	100.375\\
210.508333333333	100.5\\
210.754861111111	100.625\\
211.001388888889	100.75\\
211.247916666667	100.875\\
211.494444444444	101\\
211.740972222222	101.125\\
211.9875	101.25\\
212.234027777778	101.375\\
212.480555555556	101.5\\
212.727083333333	101.625\\
212.973611111111	101.75\\
213.220138888889	101.875\\
213.466666666667	102\\
213.713194444444	102.125\\
213.959722222222	102.25\\
214.20625	102.375\\
214.452777777778	102.5\\
214.699305555556	102.625\\
214.945833333333	102.75\\
215.192361111111	102.875\\
215.438888888889	103\\
215.685416666667	103.125\\
215.931944444444	103.25\\
216.178472222222	103.375\\
216.425	103.5\\
216.671527777778	103.625\\
216.918055555556	103.75\\
217.164583333333	103.875\\
217.411111111111	104\\
217.657638888889	104.125\\
217.904166666667	104.25\\
218.150694444444	104.375\\
218.397222222222	104.5\\
218.64375	104.625\\
218.890277777778	104.75\\
219.136805555556	104.875\\
219.383333333333	105\\
219.629861111111	105.125\\
219.876388888889	105.25\\
220.122916666667	105.375\\
220.369444444444	105.5\\
220.615972222222	105.625\\
220.8625	105.75\\
221.109027777778	105.875\\
221.355555555556	106\\
221.602083333333	106.125\\
221.848611111111	106.25\\
222.095138888889	106.375\\
222.341666666667	106.5\\
222.588194444444	106.625\\
222.834722222222	106.75\\
223.08125	106.875\\
223.327777777778	107\\
223.574305555556	107.125\\
223.820833333333	107.25\\
224.067361111111	107.375\\
224.313888888889	107.5\\
224.560416666667	107.625\\
224.806944444444	107.75\\
225.053472222222	107.875\\
225.3	108\\
225.546527777778	108.125\\
225.793055555556	108.25\\
226.039583333333	108.375\\
226.286111111111	108.5\\
226.532638888889	108.625\\
226.779166666667	108.75\\
227.025694444444	108.875\\
227.272222222222	109\\
227.51875	109.125\\
227.765277777778	109.25\\
228.011805555556	109.375\\
228.258333333333	109.5\\
228.504861111111	109.625\\
228.751388888889	109.75\\
228.997916666667	109.875\\
229.244444444444	110\\
229.490972222222	110.125\\
229.7375	110.25\\
229.984027777778	110.375\\
230.230555555556	110.5\\
230.477083333333	110.625\\
230.723611111111	110.75\\
230.970138888889	110.875\\
231.216666666667	111\\
231.463194444444	111.125\\
231.709722222222	111.25\\
231.95625	111.375\\
232.202777777778	111.5\\
232.449305555556	111.625\\
232.695833333333	111.75\\
232.942361111111	111.875\\
233.188888888889	112\\
233.435416666667	112.125\\
233.681944444444	112.25\\
233.928472222222	112.375\\
234.175	112.5\\
234.421527777778	112.625\\
234.668055555556	112.75\\
234.914583333333	112.875\\
235.161111111111	113\\
235.407638888889	113.125\\
235.654166666667	113.25\\
235.900694444444	113.375\\
236.147222222222	113.5\\
236.39375	113.625\\
236.640277777778	113.75\\
236.886805555556	113.875\\
237.133333333333	114\\
237.379861111111	114.125\\
237.626388888889	114.25\\
237.872916666667	114.375\\
238.119444444444	114.5\\
238.365972222222	114.625\\
238.6125	114.75\\
238.859027777778	114.875\\
239.105555555556	115\\
239.352083333333	115.125\\
239.598611111111	115.25\\
239.845138888889	115.375\\
240.091666666667	115.5\\
240.338194444444	115.625\\
240.584722222222	115.75\\
240.83125	115.875\\
241.077777777778	116\\
241.324305555556	116.125\\
241.570833333333	116.25\\
241.817361111111	116.375\\
242.063888888889	116.5\\
242.310416666667	116.625\\
242.556944444444	116.75\\
242.803472222222	116.875\\
243.05	117\\
243.296527777778	117.125\\
243.543055555556	117.25\\
243.789583333333	117.375\\
244.036111111111	117.5\\
244.282638888889	117.625\\
244.529166666667	117.75\\
244.775694444444	117.875\\
245.022222222222	118\\
245.26875	118.125\\
245.515277777778	118.25\\
245.761805555556	118.375\\
246.008333333333	118.5\\
246.254861111111	118.625\\
246.501388888889	118.75\\
246.747916666667	118.875\\
246.994444444444	119\\
247.240972222222	119.125\\
247.4875	119.25\\
247.734027777778	119.375\\
247.980555555556	119.5\\
248.227083333333	119.625\\
248.473611111111	119.75\\
248.720138888889	119.875\\
248.966666666667	120\\
249.213194444444	120.125\\
249.459722222222	120.25\\
249.70625	120.375\\
249.952777777778	120.5\\
250.199305555556	120.625\\
250.445833333333	120.75\\
250.692361111111	120.875\\
250.938888888889	121\\
251.185416666667	121.125\\
251.431944444444	121.25\\
251.678472222222	121.375\\
251.925	121.5\\
252.171527777778	121.625\\
252.418055555556	121.75\\
252.664583333333	121.875\\
252.911111111111	122\\
253.157638888889	122.125\\
253.404166666667	122.25\\
253.650694444444	122.375\\
253.897222222222	122.5\\
254.14375	122.625\\
254.390277777778	122.75\\
254.636805555556	122.875\\
254.883333333333	123\\
255.129861111111	123.125\\
255.376388888889	123.25\\
255.622916666667	123.375\\
255.869444444444	123.5\\
256.115972222222	123.625\\
256.3625	123.75\\
256.609027777778	123.875\\
256.855555555556	124\\
257.102083333333	124.125\\
257.348611111111	124.25\\
257.595138888889	124.375\\
257.841666666667	124.5\\
258.088194444444	124.625\\
258.334722222222	124.75\\
258.58125	124.875\\
258.827777777778	125\\
259.074305555556	125.125\\
259.320833333333	125.25\\
259.567361111111	125.375\\
259.813888888889	125.5\\
260.060416666667	125.625\\
260.306944444444	125.75\\
260.553472222222	125.875\\
260.8	126\\
261.046527777778	126.125\\
261.293055555556	126.25\\
261.539583333333	126.375\\
261.786111111111	126.5\\
262.032638888889	126.625\\
262.279166666667	126.75\\
262.525694444444	126.875\\
262.772222222222	127\\
263.01875	127.125\\
263.265277777778	127.25\\
263.511805555556	127.375\\
263.758333333333	127.5\\
264.004861111111	127.625\\
264.251388888889	127.75\\
264.497916666667	127.875\\
264.744444444444	128\\
264.990972222222	128.125\\
265.2375	128.25\\
265.484027777778	128.375\\
265.730555555556	128.5\\
265.977083333333	128.625\\
266.223611111111	128.75\\
266.470138888889	128.875\\
266.716666666667	129\\
266.963194444444	129.125\\
267.209722222222	129.25\\
267.45625	129.375\\
267.702777777778	129.5\\
267.949305555556	129.625\\
268.195833333333	129.75\\
268.442361111111	129.875\\
268.688888888889	130\\
268.935416666667	130.125\\
269.181944444444	130.25\\
269.428472222222	130.375\\
269.675	130.5\\
269.921527777778	130.625\\
270.168055555556	130.75\\
270.414583333333	130.875\\
270.661111111111	131\\
270.907638888889	131.125\\
271.154166666667	131.25\\
271.400694444444	131.375\\
271.647222222222	131.5\\
271.89375	131.625\\
272.140277777778	131.75\\
272.386805555556	131.875\\
272.633333333333	132\\
272.879861111111	132.125\\
273.126388888889	132.25\\
273.372916666667	132.375\\
273.619444444444	132.5\\
273.865972222222	132.625\\
274.1125	132.75\\
274.359027777778	132.875\\
274.605555555556	133\\
274.852083333333	133.125\\
275.098611111111	133.25\\
275.345138888889	133.375\\
275.591666666667	133.5\\
275.838194444444	133.625\\
276.084722222222	133.75\\
276.33125	133.875\\
276.577777777778	134\\
276.824305555556	134.125\\
277.070833333333	134.25\\
277.317361111111	134.375\\
277.563888888889	134.5\\
277.810416666667	134.625\\
278.056944444444	134.75\\
278.303472222222	134.875\\
278.55	135\\
278.796527777778	135.125\\
279.043055555556	135.25\\
279.289583333333	135.375\\
279.536111111111	135.5\\
279.782638888889	135.625\\
280.029166666667	135.75\\
280.275694444444	135.875\\
280.522222222222	136\\
280.76875	136.125\\
281.015277777778	136.25\\
281.261805555556	136.375\\
281.508333333333	136.5\\
281.754861111111	136.625\\
282.001388888889	136.75\\
282.247916666667	136.875\\
282.494444444444	137\\
282.740972222222	137.125\\
282.9875	137.25\\
283.234027777778	137.375\\
283.480555555556	137.5\\
283.727083333333	137.625\\
283.973611111111	137.75\\
284.220138888889	137.875\\
284.466666666667	138\\
284.713194444444	138.125\\
284.959722222222	138.25\\
285.20625	138.375\\
285.452777777778	138.5\\
285.699305555556	138.625\\
285.945833333333	138.75\\
286.192361111111	138.875\\
286.438888888889	139\\
286.685416666667	139.125\\
286.931944444444	139.25\\
287.178472222222	139.375\\
287.425	139.5\\
287.671527777778	139.625\\
287.918055555556	139.75\\
288.164583333333	139.875\\
288.411111111111	140\\
288.657638888889	140.125\\
288.904166666667	140.25\\
289.150694444444	140.375\\
289.397222222222	140.5\\
289.64375	140.625\\
289.890277777778	140.75\\
290.136805555556	140.875\\
290.383333333333	141\\
290.629861111111	141.125\\
290.876388888889	141.25\\
291.122916666667	141.375\\
291.369444444444	141.5\\
291.615972222222	141.625\\
291.8625	141.75\\
292.109027777778	141.875\\
292.355555555556	142\\
292.602083333333	142.125\\
292.848611111111	142.25\\
293.095138888889	142.375\\
293.341666666667	142.5\\
293.588194444444	142.625\\
293.834722222222	142.75\\
294.08125	142.875\\
294.327777777778	143\\
294.574305555556	143.125\\
294.820833333333	143.25\\
295.067361111111	143.375\\
295.313888888889	143.5\\
295.560416666667	143.625\\
295.806944444444	143.75\\
296.053472222222	143.875\\
296.3	144\\
296.546527777778	144.125\\
296.793055555556	144.25\\
297.039583333333	144.375\\
297.286111111111	144.5\\
297.532638888889	144.625\\
297.779166666667	144.75\\
298.025694444444	144.875\\
298.272222222222	145\\
298.51875	145.125\\
298.765277777778	145.25\\
299.011805555556	145.375\\
299.258333333333	145.5\\
299.504861111111	145.625\\
299.751388888889	145.75\\
299.997916666667	145.875\\
300.244444444444	146\\
300.490972222222	146.125\\
300.7375	146.25\\
300.984027777778	146.375\\
301.230555555556	146.5\\
301.477083333333	146.625\\
301.723611111111	146.75\\
301.970138888889	146.875\\
302.216666666667	147\\
302.463194444444	147.125\\
302.709722222222	147.25\\
302.95625	147.375\\
303.202777777778	147.5\\
303.449305555556	147.625\\
303.695833333333	147.75\\
303.942361111111	147.875\\
304.188888888889	148\\
304.435416666667	148.125\\
304.681944444444	148.25\\
304.928472222222	148.375\\
305.175	148.5\\
305.421527777778	148.625\\
305.668055555556	148.75\\
305.914583333333	148.875\\
306.161111111111	149\\
306.407638888889	149.125\\
306.654166666667	149.25\\
306.900694444444	149.375\\
307.147222222222	149.5\\
307.39375	149.625\\
307.640277777778	149.75\\
307.886805555556	149.875\\
308.133333333333	150\\
308.379861111111	150.125\\
308.626388888889	150.25\\
308.872916666667	150.375\\
309.119444444444	150.5\\
309.365972222222	150.625\\
309.6125	150.75\\
309.859027777778	150.875\\
310.105555555556	151\\
310.352083333333	151.125\\
310.598611111111	151.25\\
310.845138888889	151.375\\
311.091666666667	151.5\\
311.338194444444	151.625\\
311.584722222222	151.75\\
311.83125	151.875\\
312.077777777778	152\\
312.324305555556	152.125\\
312.570833333333	152.25\\
312.817361111111	152.375\\
313.063888888889	152.5\\
313.310416666667	152.625\\
313.556944444444	152.75\\
313.803472222222	152.875\\
314.05	153\\
314.296527777778	153.125\\
314.543055555556	153.25\\
314.789583333333	153.375\\
315.036111111111	153.5\\
315.282638888889	153.625\\
315.529166666667	153.75\\
315.775694444444	153.875\\
316.022222222222	154\\
316.26875	154.125\\
316.515277777778	154.25\\
316.761805555556	154.375\\
317.008333333333	154.5\\
317.254861111111	154.625\\
317.501388888889	154.75\\
317.747916666667	154.875\\
317.994444444444	155\\
318.240972222222	155.125\\
318.4875	155.25\\
318.734027777778	155.375\\
318.980555555556	155.5\\
319.227083333333	155.625\\
319.473611111111	155.75\\
319.720138888889	155.875\\
319.966666666667	156\\
320.213194444444	156.125\\
320.459722222222	156.25\\
320.70625	156.375\\
320.952777777778	156.5\\
321.199305555556	156.625\\
321.445833333333	156.75\\
321.692361111111	156.875\\
321.938888888889	157\\
322.185416666667	157.125\\
322.431944444444	157.25\\
322.678472222222	157.375\\
322.925	157.5\\
323.171527777778	157.625\\
323.418055555556	157.75\\
323.664583333333	157.875\\
323.911111111111	158\\
324.157638888889	158.125\\
324.404166666667	158.25\\
324.650694444444	158.375\\
324.897222222222	158.5\\
325.14375	158.625\\
325.390277777778	158.75\\
325.636805555556	158.875\\
325.883333333333	159\\
326.129861111111	159.125\\
326.376388888889	159.25\\
326.622916666667	159.375\\
326.869444444444	159.5\\
327.115972222222	159.625\\
327.3625	159.75\\
327.609027777778	159.875\\
327.855555555556	160\\
328.102083333333	160.125\\
328.348611111111	160.25\\
328.595138888889	160.375\\
328.841666666667	160.5\\
329.088194444444	160.625\\
329.334722222222	160.75\\
329.58125	160.875\\
329.827777777778	161\\
330.074305555555	161.125\\
330.320833333333	161.25\\
330.567361111111	161.375\\
330.813888888889	161.5\\
331.060416666667	161.625\\
331.306944444444	161.75\\
331.553472222222	161.875\\
331.8	162\\
332.046527777778	162.125\\
332.293055555555	162.25\\
332.539583333333	162.375\\
332.786111111111	162.5\\
333.032638888889	162.625\\
333.279166666667	162.75\\
333.525694444444	162.875\\
333.772222222222	163\\
334.01875	163.125\\
334.265277777778	163.25\\
334.511805555555	163.375\\
334.758333333333	163.5\\
335.004861111111	163.625\\
335.251388888889	163.75\\
335.497916666667	163.875\\
335.744444444444	164\\
335.990972222222	164.125\\
336.2375	164.25\\
336.484027777778	164.375\\
336.730555555555	164.5\\
336.977083333333	164.625\\
337.223611111111	164.75\\
337.470138888889	164.875\\
337.716666666667	165\\
337.963194444444	165.125\\
338.209722222222	165.25\\
338.45625	165.375\\
338.702777777778	165.5\\
338.949305555555	165.625\\
339.195833333333	165.75\\
339.442361111111	165.875\\
339.688888888889	166\\
339.935416666667	166.125\\
340.181944444444	166.25\\
340.428472222222	166.375\\
340.675	166.5\\
340.921527777778	166.625\\
341.168055555555	166.75\\
341.414583333333	166.875\\
341.661111111111	167\\
341.907638888889	167.125\\
342.154166666667	167.25\\
342.400694444444	167.375\\
342.647222222222	167.5\\
342.89375	167.625\\
343.140277777778	167.75\\
343.386805555555	167.875\\
343.633333333333	168\\
343.879861111111	168.125\\
344.126388888889	168.25\\
344.372916666667	168.375\\
344.619444444444	168.5\\
344.865972222222	168.625\\
345.1125	168.75\\
345.359027777778	168.875\\
345.605555555555	169\\
345.852083333333	169.125\\
346.098611111111	169.25\\
346.345138888889	169.375\\
346.591666666667	169.5\\
346.838194444444	169.625\\
347.084722222222	169.75\\
347.33125	169.875\\
347.577777777778	170\\
347.824305555555	170.125\\
348.070833333333	170.25\\
348.317361111111	170.375\\
348.563888888889	170.5\\
348.810416666667	170.625\\
349.056944444444	170.75\\
349.303472222222	170.875\\
349.55	171\\
349.796527777778	171.125\\
350.043055555555	171.25\\
350.289583333333	171.375\\
350.536111111111	171.5\\
350.782638888889	171.625\\
351.029166666667	171.75\\
351.275694444444	171.875\\
351.522222222222	172\\
351.76875	172.125\\
352.015277777778	172.25\\
352.261805555555	172.375\\
352.508333333333	172.5\\
352.754861111111	172.625\\
353.001388888889	172.75\\
353.247916666667	172.875\\
353.494444444444	173\\
353.740972222222	173.125\\
353.9875	173.25\\
354.234027777778	173.375\\
354.480555555555	173.5\\
354.727083333333	173.625\\
354.973611111111	173.75\\
355.220138888889	173.875\\
355.466666666667	174\\
355.713194444444	174.125\\
355.959722222222	174.25\\
356.20625	174.375\\
356.452777777778	174.5\\
356.699305555555	174.625\\
356.945833333333	174.75\\
357.192361111111	174.875\\
357.438888888889	175\\
357.685416666667	175.125\\
357.931944444444	175.25\\
358.178472222222	175.375\\
358.425	175.5\\
358.671527777778	175.625\\
358.918055555555	175.75\\
359.164583333333	175.875\\
359.411111111111	176\\
359.657638888889	176.125\\
359.904166666667	176.25\\
360.150694444444	176.375\\
360.397222222222	176.5\\
360.64375	176.625\\
360.890277777778	176.75\\
361.136805555555	176.875\\
361.383333333333	177\\
361.629861111111	177.125\\
361.876388888889	177.25\\
362.122916666667	177.375\\
362.369444444444	177.5\\
362.615972222222	177.625\\
362.8625	177.75\\
363.109027777778	177.875\\
363.355555555555	178\\
363.602083333333	178.125\\
363.848611111111	178.25\\
364.095138888889	178.375\\
364.341666666667	178.5\\
364.588194444444	178.625\\
364.834722222222	178.75\\
365.08125	178.875\\
365.327777777778	179\\
365.574305555555	179.125\\
365.820833333333	179.25\\
366.067361111111	179.375\\
366.313888888889	179.5\\
366.560416666667	179.625\\
366.806944444444	179.75\\
367.053472222222	179.875\\
367.3	180\\
367.546527777778	180.125\\
367.793055555555	180.25\\
368.039583333333	180.375\\
368.286111111111	180.5\\
368.532638888889	180.625\\
368.779166666667	180.75\\
369.025694444444	180.875\\
369.272222222222	181\\
369.51875	181.125\\
369.765277777778	181.25\\
370.011805555555	181.375\\
370.258333333333	181.5\\
370.504861111111	181.625\\
370.751388888889	181.75\\
370.997916666667	181.875\\
371.244444444444	182\\
371.490972222222	182.125\\
371.7375	182.25\\
371.984027777778	182.375\\
372.230555555555	182.5\\
372.477083333333	182.625\\
372.723611111111	182.75\\
372.970138888889	182.875\\
373.216666666667	183\\
373.463194444444	183.125\\
373.709722222222	183.25\\
373.95625	183.375\\
374.202777777778	183.5\\
374.449305555555	183.625\\
374.695833333333	183.75\\
374.942361111111	183.875\\
375.188888888889	184\\
375.435416666667	184.125\\
375.681944444444	184.25\\
375.928472222222	184.375\\
376.175	184.5\\
376.421527777778	184.625\\
376.668055555555	184.75\\
376.914583333333	184.875\\
377.161111111111	185\\
377.407638888889	185.125\\
377.654166666667	185.25\\
377.900694444444	185.375\\
378.147222222222	185.5\\
378.39375	185.625\\
378.640277777778	185.75\\
378.886805555555	185.875\\
379.133333333333	186\\
379.379861111111	186.125\\
379.626388888889	186.25\\
379.872916666667	186.375\\
380.119444444444	186.5\\
380.365972222222	186.625\\
380.6125	186.75\\
380.859027777778	186.875\\
381.105555555555	187\\
381.352083333333	187.125\\
381.598611111111	187.25\\
381.845138888889	187.375\\
382.091666666667	187.5\\
382.338194444444	187.625\\
382.584722222222	187.75\\
382.83125	187.875\\
383.077777777778	188\\
383.324305555555	188.125\\
383.570833333333	188.25\\
383.817361111111	188.375\\
384.063888888889	188.5\\
384.310416666667	188.625\\
384.556944444444	188.75\\
384.803472222222	188.875\\
385.05	189\\
385.296527777778	189.125\\
385.543055555555	189.25\\
385.789583333333	189.375\\
386.036111111111	189.5\\
386.282638888889	189.625\\
386.529166666667	189.75\\
386.775694444444	189.875\\
387.022222222222	190\\
387.26875	190.125\\
387.515277777778	190.25\\
387.761805555555	190.375\\
388.008333333333	190.5\\
388.254861111111	190.625\\
388.501388888889	190.75\\
388.747916666667	190.875\\
388.994444444444	191\\
389.240972222222	191.125\\
389.4875	191.25\\
389.734027777778	191.375\\
389.980555555555	191.5\\
390.227083333333	191.625\\
390.473611111111	191.75\\
390.720138888889	191.875\\
390.966666666667	192\\
391.213194444444	192.125\\
391.459722222222	192.25\\
391.70625	192.375\\
391.952777777778	192.5\\
392.199305555555	192.625\\
392.445833333333	192.75\\
392.692361111111	192.875\\
392.938888888889	193\\
393.185416666667	193.125\\
393.431944444444	193.25\\
393.678472222222	193.375\\
393.925	193.5\\
394.171527777778	193.625\\
394.418055555555	193.75\\
394.664583333333	193.875\\
394.911111111111	194\\
395.157638888889	194.125\\
395.404166666667	194.25\\
395.650694444444	194.375\\
395.897222222222	194.5\\
396.14375	194.625\\
396.390277777778	194.75\\
396.636805555555	194.875\\
396.883333333333	195\\
397.129861111111	195.125\\
397.376388888889	195.25\\
397.622916666667	195.375\\
397.869444444444	195.5\\
398.115972222222	195.625\\
398.3625	195.75\\
398.609027777778	195.875\\
398.855555555555	196\\
399.102083333333	196.125\\
399.348611111111	196.25\\
399.595138888889	196.375\\
399.841666666667	196.5\\
400.088194444444	196.625\\
400.334722222222	196.75\\
400.58125	196.875\\
400.827777777778	197\\
401.074305555555	197.125\\
401.320833333333	197.25\\
401.567361111111	197.375\\
401.813888888889	197.5\\
402.060416666667	197.625\\
402.306944444444	197.75\\
402.553472222222	197.875\\
402.8	198\\
403.046527777778	198.125\\
403.293055555555	198.25\\
403.539583333333	198.375\\
403.786111111111	198.5\\
404.032638888889	198.625\\
404.279166666667	198.75\\
404.525694444444	198.875\\
404.772222222222	199\\
405.01875	199.125\\
405.265277777778	199.25\\
405.511805555555	199.375\\
405.758333333333	199.5\\
406.004861111111	199.625\\
406.251388888889	199.75\\
406.497916666667	199.875\\
406.744444444444	200\\
406.990972222222	200.125\\
407.2375	200.25\\
407.484027777778	200.375\\
407.730555555555	200.5\\
407.977083333333	200.625\\
408.223611111111	200.75\\
408.470138888889	200.875\\
408.716666666667	201\\
408.963194444444	201.125\\
409.209722222222	201.25\\
409.45625	201.375\\
409.702777777778	201.5\\
409.949305555555	201.625\\
410.195833333333	201.75\\
410.442361111111	201.875\\
410.688888888889	202\\
410.935416666667	202.125\\
411.181944444444	202.25\\
411.428472222222	202.375\\
411.675	202.5\\
411.921527777778	202.625\\
412.168055555555	202.75\\
412.414583333333	202.875\\
412.661111111111	203\\
412.907638888889	203.125\\
413.154166666667	203.25\\
413.400694444444	203.375\\
413.647222222222	203.5\\
413.89375	203.625\\
414.140277777778	203.75\\
414.386805555555	203.875\\
414.633333333333	204\\
414.879861111111	204.125\\
415.126388888889	204.25\\
415.372916666667	204.375\\
415.619444444444	204.5\\
415.865972222222	204.625\\
416.1125	204.75\\
416.359027777778	204.875\\
416.605555555555	205\\
416.852083333333	205.125\\
417.098611111111	205.25\\
417.345138888889	205.375\\
417.591666666667	205.5\\
417.838194444444	205.625\\
418.084722222222	205.75\\
418.33125	205.875\\
418.577777777778	206\\
418.824305555555	206.125\\
419.070833333333	206.25\\
419.317361111111	206.375\\
419.563888888889	206.5\\
419.810416666667	206.625\\
420.056944444444	206.75\\
420.303472222222	206.875\\
420.55	207\\
420.796527777778	207.125\\
421.043055555555	207.25\\
421.289583333333	207.375\\
421.536111111111	207.5\\
421.782638888889	207.625\\
422.029166666667	207.75\\
422.275694444444	207.875\\
422.522222222222	208\\
422.76875	208.125\\
423.015277777778	208.25\\
423.261805555556	208.375\\
423.508333333333	208.5\\
423.754861111111	208.625\\
424.001388888889	208.75\\
424.247916666667	208.875\\
424.494444444444	209\\
424.740972222222	209.125\\
424.9875	209.25\\
425.234027777778	209.375\\
425.480555555556	209.5\\
425.727083333333	209.625\\
425.973611111111	209.75\\
426.220138888889	209.875\\
426.466666666667	210\\
426.713194444444	210.125\\
426.959722222222	210.25\\
427.20625	210.375\\
427.452777777778	210.5\\
427.699305555556	210.625\\
427.945833333333	210.75\\
428.192361111111	210.875\\
428.438888888889	211\\
428.685416666667	211.125\\
428.931944444444	211.25\\
429.178472222222	211.375\\
429.425	211.5\\
429.671527777778	211.625\\
429.918055555556	211.75\\
430.164583333333	211.875\\
430.411111111111	212\\
430.657638888889	212.125\\
430.904166666667	212.25\\
431.150694444444	212.375\\
431.397222222222	212.5\\
431.64375	212.625\\
431.890277777778	212.75\\
432.136805555556	212.875\\
432.383333333333	213\\
432.629861111111	213.125\\
432.876388888889	213.25\\
433.122916666667	213.375\\
433.369444444444	213.5\\
433.615972222222	213.625\\
433.8625	213.75\\
434.109027777778	213.875\\
434.355555555556	214\\
434.602083333333	214.125\\
434.848611111111	214.25\\
435.095138888889	214.375\\
435.341666666667	214.5\\
435.588194444444	214.625\\
435.834722222222	214.75\\
436.08125	214.875\\
436.327777777778	215\\
436.574305555556	215.125\\
436.820833333333	215.25\\
437.067361111111	215.375\\
437.313888888889	215.5\\
437.560416666667	215.625\\
437.806944444444	215.75\\
438.053472222222	215.875\\
438.3	216\\
438.546527777778	216.125\\
438.793055555556	216.25\\
439.039583333333	216.375\\
439.286111111111	216.5\\
439.532638888889	216.625\\
439.779166666667	216.75\\
440.025694444444	216.875\\
440.272222222222	217\\
440.51875	217.125\\
440.765277777778	217.25\\
441.011805555556	217.375\\
441.258333333333	217.5\\
441.504861111111	217.625\\
441.751388888889	217.75\\
441.997916666667	217.875\\
442.244444444444	218\\
442.490972222222	218.125\\
442.7375	218.25\\
442.984027777778	218.375\\
443.230555555556	218.5\\
443.477083333333	218.625\\
443.723611111111	218.75\\
443.970138888889	218.875\\
444.216666666667	219\\
444.463194444444	219.125\\
444.709722222222	219.25\\
444.95625	219.375\\
445.202777777778	219.5\\
445.449305555556	219.625\\
445.695833333333	219.75\\
445.942361111111	219.875\\
446.188888888889	220\\
446.435416666667	220.125\\
446.681944444444	220.25\\
446.928472222222	220.375\\
447.175	220.5\\
447.421527777778	220.625\\
447.668055555556	220.75\\
447.914583333333	220.875\\
448.161111111111	221\\
448.407638888889	221.125\\
448.654166666667	221.25\\
448.900694444444	221.375\\
449.147222222222	221.5\\
449.39375	221.625\\
449.640277777778	221.75\\
449.886805555556	221.875\\
450.133333333333	222\\
450.379861111111	222.125\\
450.626388888889	222.25\\
450.872916666667	222.375\\
451.119444444444	222.5\\
451.365972222222	222.625\\
451.6125	222.75\\
451.859027777778	222.875\\
452.105555555556	223\\
452.352083333333	223.125\\
452.598611111111	223.25\\
452.845138888889	223.375\\
453.091666666667	223.5\\
453.338194444444	223.625\\
453.584722222222	223.75\\
453.83125	223.875\\
454.077777777778	224\\
454.324305555556	224.125\\
454.570833333333	224.25\\
454.817361111111	224.375\\
455.063888888889	224.5\\
455.310416666667	224.625\\
455.556944444444	224.75\\
455.803472222222	224.875\\
456.05	225\\
456.296527777778	225.125\\
456.543055555556	225.25\\
456.789583333333	225.375\\
457.036111111111	225.5\\
457.282638888889	225.625\\
457.529166666667	225.75\\
457.775694444444	225.875\\
458.022222222222	226\\
458.26875	226.125\\
458.515277777778	226.25\\
458.761805555556	226.375\\
459.008333333333	226.5\\
459.254861111111	226.625\\
459.501388888889	226.75\\
459.747916666667	226.875\\
459.994444444444	227\\
460.240972222222	227.125\\
460.4875	227.25\\
460.734027777778	227.375\\
460.980555555556	227.5\\
461.227083333333	227.625\\
461.473611111111	227.75\\
461.720138888889	227.875\\
461.966666666667	228\\
462.213194444444	228.125\\
462.459722222222	228.25\\
462.70625	228.375\\
462.952777777778	228.5\\
463.199305555556	228.625\\
463.445833333333	228.75\\
463.692361111111	228.875\\
463.938888888889	229\\
464.185416666667	229.125\\
464.431944444444	229.25\\
464.678472222222	229.375\\
464.925	229.5\\
465.171527777778	229.625\\
465.418055555556	229.75\\
465.664583333333	229.875\\
465.911111111111	230\\
466.157638888889	230.125\\
466.404166666667	230.25\\
466.650694444444	230.375\\
466.897222222222	230.5\\
467.14375	230.625\\
467.390277777778	230.75\\
467.636805555556	230.875\\
467.883333333333	231\\
468.129861111111	231.125\\
468.376388888889	231.25\\
468.622916666667	231.375\\
468.869444444444	231.5\\
469.115972222222	231.625\\
469.3625	231.75\\
469.609027777778	231.875\\
469.855555555556	232\\
470.102083333333	232.125\\
470.348611111111	232.25\\
470.595138888889	232.375\\
470.841666666667	232.5\\
471.088194444444	232.625\\
471.334722222222	232.75\\
471.58125	232.875\\
471.827777777778	233\\
472.074305555556	233.125\\
472.320833333333	233.25\\
472.567361111111	233.375\\
472.813888888889	233.5\\
473.060416666667	233.625\\
473.306944444444	233.75\\
473.553472222222	233.875\\
473.8	234\\
474.046527777778	234.125\\
474.293055555556	234.25\\
474.539583333333	234.375\\
474.786111111111	234.5\\
475.032638888889	234.625\\
475.279166666667	234.75\\
475.525694444444	234.875\\
475.772222222222	235\\
476.01875	235.125\\
476.265277777778	235.25\\
476.511805555556	235.375\\
476.758333333333	235.5\\
477.004861111111	235.625\\
477.251388888889	235.75\\
477.497916666667	235.875\\
477.744444444444	236\\
477.990972222222	236.125\\
478.2375	236.25\\
478.484027777778	236.375\\
478.730555555556	236.5\\
478.977083333333	236.625\\
479.223611111111	236.75\\
479.470138888889	236.875\\
479.716666666667	237\\
479.963194444444	237.125\\
480.209722222222	237.25\\
480.45625	237.375\\
480.702777777778	237.5\\
480.949305555556	237.625\\
481.195833333333	237.75\\
481.442361111111	237.875\\
481.688888888889	238\\
481.935416666667	238.125\\
482.181944444444	238.25\\
482.428472222222	238.375\\
482.675	238.5\\
482.921527777778	238.625\\
483.168055555556	238.75\\
483.414583333333	238.875\\
483.661111111111	239\\
483.907638888889	239.125\\
484.154166666667	239.25\\
484.400694444444	239.375\\
484.647222222222	239.5\\
484.89375	239.625\\
485.140277777778	239.75\\
485.386805555556	239.875\\
485.633333333333	240\\
485.879861111111	240.125\\
486.126388888889	240.25\\
486.372916666667	240.375\\
486.619444444444	240.5\\
486.865972222222	240.625\\
487.1125	240.75\\
487.359027777778	240.875\\
487.605555555556	241\\
487.852083333333	241.125\\
488.098611111111	241.25\\
488.345138888889	241.375\\
488.591666666667	241.5\\
488.838194444444	241.625\\
489.084722222222	241.75\\
489.33125	241.875\\
489.577777777778	242\\
489.824305555556	242.125\\
490.070833333333	242.25\\
490.317361111111	242.375\\
490.563888888889	242.5\\
490.810416666667	242.625\\
491.056944444444	242.75\\
491.303472222222	242.875\\
491.55	243\\
491.796527777778	243.125\\
492.043055555556	243.25\\
492.289583333333	243.375\\
492.536111111111	243.5\\
492.782638888889	243.625\\
493.029166666667	243.75\\
493.275694444444	243.875\\
493.522222222222	244\\
493.76875	244.125\\
494.015277777778	244.25\\
494.261805555556	244.375\\
494.508333333333	244.5\\
494.754861111111	244.625\\
495.001388888889	244.75\\
495.247916666667	244.875\\
495.494444444444	245\\
495.740972222222	245.125\\
495.9875	245.25\\
496.234027777778	245.375\\
496.480555555556	245.5\\
496.727083333333	245.625\\
496.973611111111	245.75\\
497.220138888889	245.875\\
497.466666666667	246\\
497.713194444444	246.125\\
497.959722222222	246.25\\
498.20625	246.375\\
498.452777777778	246.5\\
498.699305555556	246.625\\
498.945833333333	246.75\\
499.192361111111	246.875\\
499.438888888889	247\\
499.685416666667	247.125\\
499.931944444444	247.25\\
500.178472222222	247.375\\
500.425	247.5\\
500.671527777778	247.625\\
500.918055555556	247.75\\
501.164583333333	247.875\\
501.411111111111	248\\
501.657638888889	248.125\\
501.904166666667	248.25\\
502.150694444444	248.375\\
502.397222222222	248.5\\
502.64375	248.625\\
502.890277777778	248.75\\
503.136805555556	248.875\\
503.383333333333	249\\
503.629861111111	249.125\\
503.876388888889	249.25\\
504.122916666667	249.375\\
504.369444444444	249.5\\
504.615972222222	249.625\\
504.8625	249.75\\
505.109027777778	249.875\\
505.355555555556	250\\
505.602083333333	250.125\\
505.848611111111	250.25\\
506.095138888889	250.375\\
506.341666666667	250.5\\
506.588194444444	250.625\\
506.834722222222	250.75\\
507.08125	250.875\\
507.327777777778	251\\
507.574305555556	251.125\\
507.820833333333	251.25\\
508.067361111111	251.375\\
508.313888888889	251.5\\
508.560416666667	251.625\\
508.806944444444	251.75\\
509.053472222222	251.875\\
509.3	252\\
509.546527777778	252.125\\
509.793055555556	252.25\\
510.039583333333	252.375\\
510.286111111111	252.5\\
510.532638888889	252.625\\
510.779166666667	252.75\\
511.025694444444	252.875\\
511.272222222222	253\\
511.51875	253.125\\
511.765277777778	253.25\\
512.011805555556	253.375\\
512.258333333333	253.5\\
512.504861111111	253.625\\
512.751388888889	253.75\\
512.997916666667	253.875\\
513.244444444444	254\\
513.490972222222	254.125\\
513.7375	254.25\\
513.984027777778	254.375\\
514.230555555556	254.5\\
514.477083333333	254.625\\
514.723611111111	254.75\\
514.970138888889	254.875\\
515.216666666667	255\\
515.463194444444	255.125\\
515.709722222222	255.25\\
515.95625	255.375\\
516.202777777778	255.5\\
516.449305555556	255.625\\
516.695833333333	255.75\\
516.942361111111	255.875\\
517.188888888889	256\\
517.435416666667	256.125\\
517.681944444444	256.25\\
517.928472222222	256.375\\
518.175	256.5\\
518.421527777778	256.625\\
518.668055555556	256.75\\
518.914583333333	256.875\\
519.161111111111	257\\
519.407638888889	257.125\\
519.654166666667	257.25\\
519.900694444444	257.375\\
520.147222222222	257.5\\
520.39375	257.625\\
520.640277777778	257.75\\
520.886805555556	257.875\\
521.133333333333	258\\
521.379861111111	258.125\\
521.626388888889	258.25\\
521.872916666667	258.375\\
522.119444444444	258.5\\
522.365972222222	258.625\\
522.6125	258.75\\
522.859027777778	258.875\\
523.105555555556	259\\
523.352083333333	259.125\\
523.598611111111	259.25\\
523.845138888889	259.375\\
524.091666666667	259.5\\
524.338194444444	259.625\\
524.584722222222	259.75\\
524.83125	259.875\\
525.077777777778	260\\
525.324305555556	260.125\\
525.570833333333	260.25\\
525.817361111111	260.375\\
526.063888888889	260.5\\
526.310416666667	260.625\\
526.556944444444	260.75\\
526.803472222222	260.875\\
527.05	261\\
527.296527777778	261.125\\
527.543055555556	261.25\\
527.789583333333	261.375\\
528.036111111111	261.5\\
528.282638888889	261.625\\
528.529166666667	261.75\\
528.775694444444	261.875\\
529.022222222222	262\\
529.26875	262.125\\
529.515277777778	262.25\\
529.761805555556	262.375\\
530.008333333333	262.5\\
530.254861111111	262.625\\
530.501388888889	262.75\\
530.747916666667	262.875\\
530.994444444444	263\\
531.240972222222	263.125\\
531.4875	263.25\\
531.734027777778	263.375\\
531.980555555556	263.5\\
532.227083333333	263.625\\
532.473611111111	263.75\\
532.720138888889	263.875\\
532.966666666667	264\\
533.213194444444	264.125\\
533.459722222222	264.25\\
533.70625	264.375\\
533.952777777778	264.5\\
534.199305555556	264.625\\
534.445833333333	264.75\\
534.692361111111	264.875\\
534.938888888889	265\\
535.185416666667	265.125\\
535.431944444444	265.25\\
535.678472222222	265.375\\
535.925	265.5\\
536.171527777778	265.625\\
536.418055555556	265.75\\
536.664583333333	265.875\\
536.911111111111	266\\
537.157638888889	266.125\\
537.404166666667	266.25\\
537.650694444444	266.375\\
537.897222222222	266.5\\
538.14375	266.625\\
538.390277777778	266.75\\
538.636805555556	266.875\\
538.883333333333	267\\
539.129861111111	267.125\\
539.376388888889	267.25\\
539.622916666667	267.375\\
539.869444444444	267.5\\
540.115972222222	267.625\\
540.3625	267.75\\
540.609027777778	267.875\\
540.855555555556	268\\
541.102083333333	268.125\\
541.348611111111	268.25\\
541.595138888889	268.375\\
541.841666666667	268.5\\
542.088194444444	268.625\\
542.334722222222	268.75\\
542.58125	268.875\\
542.827777777778	269\\
543.074305555556	269.125\\
543.320833333333	269.25\\
543.567361111111	269.375\\
543.813888888889	269.5\\
544.060416666667	269.625\\
544.306944444444	269.75\\
544.553472222222	269.875\\
544.8	270\\
545.046527777778	270.125\\
545.293055555556	270.25\\
545.539583333333	270.375\\
545.786111111111	270.5\\
546.032638888889	270.625\\
546.279166666667	270.75\\
546.525694444444	270.875\\
546.772222222222	271\\
547.01875	271.125\\
547.265277777778	271.25\\
547.511805555556	271.375\\
547.758333333333	271.5\\
548.004861111111	271.625\\
548.251388888889	271.75\\
548.497916666667	271.875\\
548.744444444444	272\\
548.990972222222	272.125\\
549.2375	272.25\\
549.484027777778	272.375\\
549.730555555556	272.5\\
549.977083333333	272.625\\
550.223611111111	272.75\\
550.470138888889	272.875\\
550.716666666667	273\\
550.963194444444	273.125\\
551.209722222222	273.25\\
551.45625	273.375\\
551.702777777778	273.5\\
551.949305555556	273.625\\
552.195833333333	273.75\\
552.442361111111	273.875\\
552.688888888889	274\\
552.935416666667	274.125\\
553.181944444444	274.25\\
553.428472222222	274.375\\
553.675	274.5\\
553.921527777778	274.625\\
554.168055555556	274.75\\
554.414583333333	274.875\\
554.661111111111	275\\
554.907638888889	275.125\\
555.154166666667	275.25\\
555.400694444444	275.375\\
555.647222222222	275.5\\
555.89375	275.625\\
556.140277777778	275.75\\
556.386805555556	275.875\\
556.633333333333	276\\
556.879861111111	276.125\\
557.126388888889	276.25\\
557.372916666667	276.375\\
557.619444444444	276.5\\
557.865972222222	276.625\\
558.1125	276.75\\
558.359027777778	276.875\\
558.605555555556	277\\
558.852083333333	277.125\\
559.098611111111	277.25\\
559.345138888889	277.375\\
559.591666666667	277.5\\
559.838194444444	277.625\\
560.084722222222	277.75\\
560.33125	277.875\\
560.577777777778	278\\
560.824305555556	278.125\\
561.070833333333	278.25\\
561.317361111111	278.375\\
561.563888888889	278.5\\
561.810416666667	278.625\\
562.056944444444	278.75\\
562.303472222222	278.875\\
562.55	279\\
562.796527777778	279.125\\
563.043055555556	279.25\\
563.289583333333	279.375\\
563.536111111111	279.5\\
563.782638888889	279.625\\
564.029166666667	279.75\\
564.275694444444	279.875\\
564.522222222222	280\\
564.76875	280.125\\
565.015277777778	280.25\\
565.261805555556	280.375\\
565.508333333333	280.5\\
565.754861111111	280.625\\
566.001388888889	280.75\\
566.247916666667	280.875\\
566.494444444444	281\\
566.740972222222	281.125\\
566.9875	281.25\\
567.234027777778	281.375\\
567.480555555556	281.5\\
567.727083333333	281.625\\
567.973611111111	281.75\\
568.220138888889	281.875\\
568.466666666667	282\\
568.713194444444	282.125\\
568.959722222222	282.25\\
569.20625	282.375\\
569.452777777778	282.5\\
569.699305555556	282.625\\
569.945833333333	282.75\\
570.192361111111	282.875\\
570.438888888889	283\\
570.685416666667	283.125\\
570.931944444444	283.25\\
571.178472222222	283.375\\
571.425	283.5\\
571.671527777778	283.625\\
571.918055555556	283.75\\
572.164583333333	283.875\\
572.411111111111	284\\
572.657638888889	284.125\\
572.904166666667	284.25\\
573.150694444444	284.375\\
573.397222222222	284.5\\
573.64375	284.625\\
573.890277777778	284.75\\
574.136805555556	284.875\\
574.383333333333	285\\
574.629861111111	285.125\\
574.876388888889	285.25\\
575.122916666667	285.375\\
575.369444444444	285.5\\
575.615972222222	285.625\\
575.8625	285.75\\
576.109027777778	285.875\\
576.355555555556	286\\
576.602083333333	286.125\\
576.848611111111	286.25\\
577.095138888889	286.375\\
577.341666666667	286.5\\
577.588194444444	286.625\\
577.834722222222	286.75\\
578.08125	286.875\\
578.327777777778	287\\
578.574305555556	287.125\\
578.820833333333	287.25\\
579.067361111111	287.375\\
579.313888888889	287.5\\
579.560416666667	287.625\\
579.806944444444	287.75\\
580.053472222222	287.875\\
580.3	288\\
580.546527777778	288.125\\
580.793055555556	288.25\\
581.039583333333	288.375\\
581.286111111111	288.5\\
581.532638888889	288.625\\
581.779166666667	288.75\\
582.025694444444	288.875\\
582.272222222222	289\\
582.51875	289.125\\
582.765277777778	289.25\\
583.011805555556	289.375\\
583.258333333333	289.5\\
583.504861111111	289.625\\
583.751388888889	289.75\\
583.997916666667	289.875\\
584.244444444444	290\\
584.490972222222	290.125\\
584.7375	290.25\\
584.984027777778	290.375\\
585.230555555556	290.5\\
585.477083333333	290.625\\
585.723611111111	290.75\\
585.970138888889	290.875\\
586.216666666667	291\\
586.463194444444	291.125\\
586.709722222222	291.25\\
586.95625	291.375\\
587.202777777778	291.5\\
587.449305555556	291.625\\
587.695833333333	291.75\\
587.942361111111	291.875\\
588.188888888889	292\\
588.435416666667	292.125\\
588.681944444444	292.25\\
588.928472222222	292.375\\
589.175	292.5\\
589.421527777778	292.625\\
589.668055555556	292.75\\
589.914583333333	292.875\\
590.161111111111	293\\
590.407638888889	293.125\\
590.654166666667	293.25\\
590.900694444444	293.375\\
591.147222222222	293.5\\
591.39375	293.625\\
591.640277777778	293.75\\
591.886805555556	293.875\\
592.133333333333	294\\
592.379861111111	294.125\\
592.626388888889	294.25\\
592.872916666667	294.375\\
593.119444444444	294.5\\
593.365972222222	294.625\\
593.6125	294.75\\
593.859027777778	294.875\\
594.105555555556	295\\
594.352083333333	295.125\\
594.598611111111	295.25\\
594.845138888889	295.375\\
595.091666666667	295.5\\
595.338194444444	295.625\\
595.584722222222	295.75\\
595.83125	295.875\\
596.077777777778	296\\
596.324305555556	296.125\\
596.570833333333	296.25\\
596.817361111111	296.375\\
597.063888888889	296.5\\
597.310416666667	296.625\\
597.556944444444	296.75\\
597.803472222222	296.875\\
598.05	297\\
598.296527777778	297.125\\
598.543055555556	297.25\\
598.789583333333	297.375\\
599.036111111111	297.5\\
599.282638888889	297.625\\
599.529166666667	297.75\\
599.775694444444	297.875\\
600.022222222222	298\\
600.26875	298.125\\
600.515277777778	298.25\\
600.761805555556	298.375\\
601.008333333333	298.5\\
601.254861111111	298.625\\
601.501388888889	298.75\\
601.747916666667	298.875\\
601.994444444444	299\\
602.240972222222	299.125\\
602.4875	299.25\\
602.734027777778	299.375\\
602.980555555556	299.5\\
603.227083333333	299.625\\
603.473611111111	299.75\\
603.720138888889	299.875\\
603.966666666667	300\\
604.213194444444	300.125\\
604.459722222222	300.25\\
604.70625	300.375\\
604.952777777778	300.5\\
605.199305555556	300.625\\
605.445833333333	300.75\\
605.692361111111	300.875\\
605.938888888889	301\\
606.185416666667	301.125\\
606.431944444444	301.25\\
606.678472222222	301.375\\
606.925	301.5\\
607.171527777778	301.625\\
607.418055555556	301.75\\
607.664583333333	301.875\\
607.911111111111	302\\
608.157638888889	302.125\\
608.404166666667	302.25\\
608.650694444444	302.375\\
608.897222222222	302.5\\
609.14375	302.625\\
609.390277777778	302.75\\
609.636805555556	302.875\\
609.883333333333	303\\
610.129861111111	303.125\\
610.376388888889	303.25\\
610.622916666667	303.375\\
610.869444444444	303.5\\
611.115972222222	303.625\\
611.3625	303.75\\
611.609027777778	303.875\\
611.855555555556	304\\
612.102083333333	304.125\\
612.348611111111	304.25\\
612.595138888889	304.375\\
612.841666666667	304.5\\
613.088194444444	304.625\\
613.334722222222	304.75\\
613.58125	304.875\\
613.827777777778	305\\
614.074305555556	305.125\\
614.320833333333	305.25\\
614.567361111111	305.375\\
614.813888888889	305.5\\
615.060416666667	305.625\\
615.306944444444	305.75\\
615.553472222222	305.875\\
615.8	306\\
616.046527777778	306.125\\
616.293055555556	306.25\\
616.539583333333	306.375\\
616.786111111111	306.5\\
617.032638888889	306.625\\
617.279166666667	306.75\\
617.525694444444	306.875\\
617.772222222222	307\\
618.01875	307.125\\
618.265277777778	307.25\\
618.511805555556	307.375\\
618.758333333333	307.5\\
619.004861111111	307.625\\
619.251388888889	307.75\\
619.497916666667	307.875\\
619.744444444444	308\\
619.990972222222	308.125\\
620.2375	308.25\\
620.484027777778	308.375\\
620.730555555556	308.5\\
620.977083333333	308.625\\
621.223611111111	308.75\\
621.470138888889	308.875\\
621.716666666667	309\\
621.963194444444	309.125\\
622.209722222222	309.25\\
622.45625	309.375\\
622.702777777778	309.5\\
622.949305555556	309.625\\
623.195833333333	309.75\\
623.442361111111	309.875\\
623.688888888889	310\\
623.935416666667	310.125\\
624.181944444444	310.25\\
624.428472222222	310.375\\
624.675	310.5\\
624.921527777778	310.625\\
625.168055555556	310.75\\
625.414583333333	310.875\\
625.661111111111	311\\
625.907638888889	311.125\\
626.154166666667	311.25\\
626.400694444444	311.375\\
626.647222222222	311.5\\
626.89375	311.625\\
627.140277777778	311.75\\
627.386805555556	311.875\\
627.633333333333	312\\
627.879861111111	312.125\\
628.126388888889	312.25\\
628.372916666667	312.375\\
628.619444444444	312.5\\
628.865972222222	312.625\\
629.1125	312.75\\
629.359027777778	312.875\\
629.605555555556	313\\
629.852083333333	313.125\\
630.098611111111	313.25\\
630.345138888889	313.375\\
630.591666666667	313.5\\
630.838194444444	313.625\\
631.084722222222	313.75\\
631.33125	313.875\\
631.577777777778	314\\
631.824305555556	314.125\\
632.070833333333	314.25\\
632.317361111111	314.375\\
632.563888888889	314.5\\
632.810416666667	314.625\\
633.056944444444	314.75\\
633.303472222222	314.875\\
633.55	315\\
633.796527777778	315.125\\
634.043055555556	315.25\\
634.289583333333	315.375\\
634.536111111111	315.5\\
634.782638888889	315.625\\
635.029166666667	315.75\\
635.275694444444	315.875\\
635.522222222222	316\\
635.76875	316.125\\
636.015277777778	316.25\\
636.261805555556	316.375\\
636.508333333333	316.5\\
636.754861111111	316.625\\
637.001388888889	316.75\\
637.247916666667	316.875\\
637.494444444444	317\\
637.740972222222	317.125\\
637.9875	317.25\\
638.234027777778	317.375\\
638.480555555556	317.5\\
638.727083333333	317.625\\
638.973611111111	317.75\\
639.220138888889	317.875\\
639.466666666667	318\\
639.713194444444	318.125\\
639.959722222222	318.25\\
640.20625	318.375\\
640.452777777778	318.5\\
640.699305555556	318.625\\
640.945833333333	318.75\\
641.192361111111	318.875\\
641.438888888889	319\\
641.685416666667	319.125\\
641.931944444444	319.25\\
642.178472222222	319.375\\
642.425	319.5\\
642.671527777778	319.625\\
642.918055555556	319.75\\
643.164583333333	319.875\\
643.411111111111	320\\
643.657638888889	320.125\\
643.904166666667	320.25\\
644.150694444444	320.375\\
644.397222222222	320.5\\
644.64375	320.625\\
644.890277777778	320.75\\
645.136805555556	320.875\\
645.383333333333	321\\
645.629861111111	321.125\\
645.876388888889	321.25\\
646.122916666667	321.375\\
646.369444444444	321.5\\
646.615972222222	321.625\\
646.8625	321.75\\
647.109027777778	321.875\\
647.355555555556	322\\
647.602083333333	322.125\\
647.848611111111	322.25\\
648.095138888889	322.375\\
648.341666666667	322.5\\
648.588194444444	322.625\\
648.834722222222	322.75\\
649.08125	322.875\\
649.327777777778	323\\
649.574305555556	323.125\\
649.820833333333	323.25\\
650.067361111111	323.375\\
650.313888888889	323.5\\
650.560416666667	323.625\\
650.806944444444	323.75\\
651.053472222222	323.875\\
651.3	324\\
651.546527777778	324.125\\
651.793055555556	324.25\\
652.039583333333	324.375\\
652.286111111111	324.5\\
652.532638888889	324.625\\
652.779166666667	324.75\\
653.025694444444	324.875\\
653.272222222222	325\\
653.51875	325.125\\
653.765277777778	325.25\\
654.011805555556	325.375\\
654.258333333333	325.5\\
654.504861111111	325.625\\
654.751388888889	325.75\\
654.997916666667	325.875\\
655.244444444444	326\\
655.490972222222	326.125\\
655.7375	326.25\\
655.984027777778	326.375\\
656.230555555556	326.5\\
656.477083333333	326.625\\
656.723611111111	326.75\\
656.970138888889	326.875\\
657.216666666667	327\\
657.463194444444	327.125\\
657.709722222222	327.25\\
657.95625	327.375\\
658.202777777778	327.5\\
658.449305555556	327.625\\
658.695833333333	327.75\\
658.942361111111	327.875\\
659.188888888889	328\\
659.435416666667	328.125\\
659.681944444444	328.25\\
659.928472222222	328.375\\
660.175	328.5\\
660.421527777778	328.625\\
660.668055555556	328.75\\
660.914583333333	328.875\\
661.161111111111	329\\
661.407638888889	329.125\\
661.654166666667	329.25\\
661.900694444444	329.375\\
662.147222222222	329.5\\
662.39375	329.625\\
662.640277777778	329.75\\
662.886805555556	329.875\\
663.133333333333	330\\
663.379861111111	330.125\\
663.626388888889	330.25\\
663.872916666667	330.375\\
664.119444444444	330.5\\
664.365972222222	330.625\\
664.6125	330.75\\
664.859027777778	330.875\\
665.105555555556	331\\
665.352083333333	331.125\\
665.598611111111	331.25\\
665.845138888889	331.375\\
666.091666666667	331.5\\
666.338194444444	331.625\\
666.584722222222	331.75\\
666.83125	331.875\\
667.077777777778	332\\
667.324305555556	332.125\\
667.570833333333	332.25\\
667.817361111111	332.375\\
668.063888888889	332.5\\
668.310416666667	332.625\\
668.556944444444	332.75\\
668.803472222222	332.875\\
669.05	333\\
669.296527777778	333.125\\
669.543055555556	333.25\\
669.789583333333	333.375\\
670.036111111111	333.5\\
670.282638888889	333.625\\
670.529166666667	333.75\\
670.775694444444	333.875\\
671.022222222222	334\\
671.26875	334.125\\
671.515277777778	334.25\\
671.761805555556	334.375\\
672.008333333333	334.5\\
672.254861111111	334.625\\
672.501388888889	334.75\\
672.747916666667	334.875\\
672.994444444444	335\\
673.240972222222	335.125\\
673.4875	335.25\\
673.734027777778	335.375\\
673.980555555556	335.5\\
674.227083333333	335.625\\
674.473611111111	335.75\\
674.720138888889	335.875\\
674.966666666667	336\\
675.213194444444	336.125\\
675.459722222222	336.25\\
675.70625	336.375\\
675.952777777778	336.5\\
676.199305555556	336.625\\
676.445833333333	336.75\\
676.692361111111	336.875\\
676.938888888889	337\\
677.185416666667	337.125\\
677.431944444444	337.25\\
677.678472222222	337.375\\
677.925	337.5\\
678.171527777778	337.625\\
678.418055555556	337.75\\
678.664583333333	337.875\\
678.911111111111	338\\
679.157638888889	338.125\\
679.404166666667	338.25\\
679.650694444444	338.375\\
679.897222222222	338.5\\
680.14375	338.625\\
680.390277777778	338.75\\
680.636805555556	338.875\\
680.883333333333	339\\
681.129861111111	339.125\\
681.376388888889	339.25\\
681.622916666667	339.375\\
681.869444444444	339.5\\
682.115972222222	339.625\\
682.3625	339.75\\
682.609027777778	339.875\\
682.855555555556	340\\
683.102083333333	340.125\\
683.348611111111	340.25\\
683.595138888889	340.375\\
683.841666666667	340.5\\
684.088194444444	340.625\\
684.334722222222	340.75\\
684.58125	340.875\\
684.827777777778	341\\
685.074305555556	341.125\\
685.320833333333	341.25\\
685.567361111111	341.375\\
685.813888888889	341.5\\
686.060416666667	341.625\\
686.306944444444	341.75\\
686.553472222222	341.875\\
686.8	342\\
687.046527777778	342.125\\
687.293055555556	342.25\\
687.539583333333	342.375\\
687.786111111111	342.5\\
688.032638888889	342.625\\
688.279166666667	342.75\\
688.525694444444	342.875\\
688.772222222222	343\\
689.01875	343.125\\
689.265277777778	343.25\\
689.511805555556	343.375\\
689.758333333333	343.5\\
690.004861111111	343.625\\
690.251388888889	343.75\\
690.497916666667	343.875\\
690.744444444444	344\\
690.990972222222	344.125\\
691.2375	344.25\\
691.484027777778	344.375\\
691.730555555556	344.5\\
691.977083333333	344.625\\
692.223611111111	344.75\\
692.470138888889	344.875\\
692.716666666667	345\\
692.963194444444	345.125\\
693.209722222222	345.25\\
693.45625	345.375\\
693.702777777778	345.5\\
693.949305555556	345.625\\
694.195833333333	345.75\\
694.442361111111	345.875\\
694.688888888889	346\\
694.935416666667	346.125\\
695.181944444444	346.25\\
695.428472222222	346.375\\
695.675	346.5\\
695.921527777778	346.625\\
696.168055555556	346.75\\
696.414583333333	346.875\\
696.661111111111	347\\
696.907638888889	347.125\\
697.154166666667	347.25\\
697.400694444444	347.375\\
697.647222222222	347.5\\
697.89375	347.625\\
698.140277777778	347.75\\
698.386805555556	347.875\\
698.633333333333	348\\
698.879861111111	348.125\\
699.126388888889	348.25\\
699.372916666667	348.375\\
699.619444444444	348.5\\
699.865972222222	348.625\\
700.1125	348.75\\
700.359027777778	348.875\\
700.605555555556	349\\
700.852083333333	349.125\\
701.098611111111	349.25\\
701.345138888889	349.375\\
701.591666666667	349.5\\
701.838194444444	349.625\\
702.084722222222	349.75\\
702.33125	349.875\\
702.577777777778	350\\
702.824305555556	350.125\\
703.070833333333	350.25\\
703.317361111111	350.375\\
703.563888888889	350.5\\
703.810416666667	350.625\\
704.056944444444	350.75\\
704.303472222222	350.875\\
704.55	351\\
704.796527777778	351.125\\
705.043055555556	351.25\\
705.289583333333	351.375\\
705.536111111111	351.5\\
705.782638888889	351.625\\
706.029166666667	351.75\\
706.275694444444	351.875\\
706.522222222222	352\\
706.76875	352.125\\
707.015277777778	352.25\\
707.261805555556	352.375\\
707.508333333333	352.5\\
707.754861111111	352.625\\
708.001388888889	352.75\\
708.247916666667	352.875\\
708.494444444444	353\\
708.740972222222	353.125\\
708.9875	353.25\\
709.234027777778	353.375\\
709.480555555556	353.5\\
709.727083333333	353.625\\
709.973611111111	353.75\\
710.220138888889	353.875\\
710.466666666667	354\\
710.713194444444	354.125\\
710.959722222222	354.25\\
711.20625	354.375\\
711.452777777778	354.5\\
711.699305555556	354.625\\
711.945833333333	354.75\\
712.192361111111	354.875\\
712.438888888889	355\\
712.685416666667	355.125\\
712.931944444444	355.25\\
713.178472222222	355.375\\
713.425	355.5\\
713.671527777778	355.625\\
713.918055555556	355.75\\
714.164583333333	355.875\\
714.411111111111	356\\
714.657638888889	356.125\\
714.904166666667	356.25\\
715.150694444444	356.375\\
715.397222222222	356.5\\
715.64375	356.625\\
715.890277777778	356.75\\
716.136805555556	356.875\\
716.383333333333	357\\
716.629861111111	357.125\\
716.876388888889	357.25\\
717.122916666667	357.375\\
717.369444444444	357.5\\
717.615972222222	357.625\\
717.8625	357.75\\
718.109027777778	357.875\\
718.355555555556	358\\
718.602083333333	358.125\\
718.848611111111	358.25\\
719.095138888889	358.375\\
719.341666666667	358.5\\
719.588194444444	358.625\\
719.834722222222	358.75\\
720.08125	358.875\\
720.327777777778	359\\
720.574305555556	359.125\\
720.820833333333	359.25\\
721.067361111111	359.375\\
721.313888888889	359.5\\
721.560416666667	359.625\\
721.806944444444	359.75\\
722.053472222222	359.875\\
722.3	360\\
722.546527777778	360.125\\
722.793055555556	360.25\\
723.039583333333	360.375\\
723.286111111111	360.5\\
723.532638888889	360.625\\
723.779166666667	360.75\\
724.025694444444	360.875\\
724.272222222222	361\\
724.51875	361.125\\
724.765277777778	361.25\\
725.011805555556	361.375\\
725.258333333333	361.5\\
725.504861111111	361.625\\
725.751388888889	361.75\\
725.997916666667	361.875\\
726.244444444444	362\\
726.490972222222	362.125\\
726.7375	362.25\\
726.984027777778	362.375\\
727.230555555556	362.5\\
727.477083333333	362.625\\
727.723611111111	362.75\\
727.970138888889	362.875\\
728.216666666667	363\\
728.463194444444	363.125\\
728.709722222222	363.25\\
728.95625	363.375\\
729.202777777778	363.5\\
729.449305555556	363.625\\
729.695833333333	363.75\\
729.942361111111	363.875\\
730.188888888889	364\\
730.435416666667	364.125\\
730.681944444444	364.25\\
730.928472222222	364.375\\
731.175	364.5\\
731.421527777778	364.625\\
731.668055555556	364.75\\
731.914583333333	364.875\\
732.161111111111	365\\
732.407638888889	365.125\\
732.654166666667	365.25\\
732.900694444444	365.375\\
733.147222222222	365.5\\
733.39375	365.625\\
733.640277777778	365.75\\
733.886805555556	365.875\\
734.133333333333	366\\
734.379861111111	366.125\\
734.626388888889	366.25\\
734.872916666667	366.375\\
735.119444444444	366.5\\
735.365972222222	366.625\\
735.6125	366.75\\
735.859027777778	366.875\\
736.105555555556	367\\
736.352083333333	367.125\\
736.598611111111	367.25\\
736.845138888889	367.375\\
737.091666666667	367.5\\
737.338194444444	367.625\\
737.584722222222	367.75\\
737.83125	367.875\\
738.077777777778	368\\
738.324305555556	368.125\\
738.570833333333	368.25\\
738.817361111111	368.375\\
739.063888888889	368.5\\
739.310416666667	368.625\\
739.556944444444	368.75\\
739.803472222222	368.875\\
740.05	369\\
740.296527777778	369.125\\
740.543055555556	369.25\\
740.789583333333	369.375\\
741.036111111111	369.5\\
741.282638888889	369.625\\
741.529166666667	369.75\\
741.775694444444	369.875\\
742.022222222222	370\\
742.26875	370.125\\
742.515277777778	370.25\\
742.761805555556	370.375\\
743.008333333333	370.5\\
743.254861111111	370.625\\
743.501388888889	370.75\\
743.747916666667	370.875\\
743.994444444444	371\\
744.240972222222	371.125\\
744.4875	371.25\\
744.734027777778	371.375\\
744.980555555556	371.5\\
745.227083333333	371.625\\
745.473611111111	371.75\\
745.720138888889	371.875\\
745.966666666667	372\\
746.213194444444	372.125\\
746.459722222222	372.25\\
746.70625	372.375\\
746.952777777778	372.5\\
747.199305555556	372.625\\
747.445833333333	372.75\\
747.692361111111	372.875\\
747.938888888889	373\\
748.185416666667	373.125\\
748.431944444444	373.25\\
748.678472222222	373.375\\
748.925	373.5\\
749.171527777778	373.625\\
749.418055555556	373.75\\
749.664583333333	373.875\\
749.911111111111	374\\
750.157638888889	374.125\\
750.404166666667	374.25\\
750.650694444444	374.375\\
750.897222222222	374.5\\
751.14375	374.625\\
751.390277777778	374.75\\
751.636805555556	374.875\\
751.883333333333	375\\
752.129861111111	375.125\\
752.376388888889	375.25\\
752.622916666667	375.375\\
752.869444444444	375.5\\
753.115972222222	375.625\\
753.3625	375.75\\
753.609027777778	375.875\\
753.855555555556	376\\
754.102083333333	376.125\\
754.348611111111	376.25\\
754.595138888889	376.375\\
754.841666666667	376.5\\
755.088194444444	376.625\\
755.334722222222	376.75\\
755.58125	376.875\\
755.827777777778	377\\
756.074305555556	377.125\\
756.320833333333	377.25\\
756.567361111111	377.375\\
756.813888888889	377.5\\
757.060416666667	377.625\\
757.306944444444	377.75\\
757.553472222222	377.875\\
757.8	378\\
758.046527777778	378.125\\
758.293055555556	378.25\\
758.539583333333	378.375\\
758.786111111111	378.5\\
759.032638888889	378.625\\
759.279166666667	378.75\\
759.525694444444	378.875\\
759.772222222222	379\\
760.01875	379.125\\
760.265277777778	379.25\\
760.511805555556	379.375\\
760.758333333333	379.5\\
761.004861111111	379.625\\
761.251388888889	379.75\\
761.497916666667	379.875\\
761.744444444444	380\\
761.990972222222	380.125\\
762.2375	380.25\\
762.484027777778	380.375\\
762.730555555556	380.5\\
762.977083333333	380.625\\
763.223611111111	380.75\\
763.470138888889	380.875\\
763.716666666667	381\\
763.963194444444	381.125\\
764.209722222222	381.25\\
764.45625	381.375\\
764.702777777778	381.5\\
764.949305555556	381.625\\
765.195833333333	381.75\\
765.442361111111	381.875\\
765.688888888889	382\\
765.935416666667	382.125\\
766.181944444444	382.25\\
766.428472222222	382.375\\
766.675	382.5\\
766.921527777778	382.625\\
767.168055555556	382.75\\
767.414583333333	382.875\\
767.661111111111	383\\
767.907638888889	383.125\\
768.154166666667	383.25\\
768.400694444444	383.375\\
768.647222222222	383.5\\
768.89375	383.625\\
769.140277777778	383.75\\
769.386805555556	383.875\\
769.633333333333	384\\
769.879861111111	384.125\\
770.126388888889	384.25\\
770.372916666667	384.375\\
770.619444444444	384.5\\
770.865972222222	384.625\\
771.1125	384.75\\
771.359027777778	384.875\\
771.605555555556	385\\
771.852083333333	385.125\\
772.098611111111	385.25\\
772.345138888889	385.375\\
772.591666666667	385.5\\
772.838194444444	385.625\\
773.084722222222	385.75\\
773.33125	385.875\\
773.577777777778	386\\
773.824305555556	386.125\\
774.070833333333	386.25\\
774.317361111111	386.375\\
774.563888888889	386.5\\
774.810416666667	386.625\\
775.056944444444	386.75\\
775.303472222222	386.875\\
775.55	387\\
775.796527777778	387.125\\
776.043055555556	387.25\\
776.289583333333	387.375\\
776.536111111111	387.5\\
776.782638888889	387.625\\
777.029166666667	387.75\\
777.275694444444	387.875\\
777.522222222222	388\\
777.76875	388.125\\
778.015277777778	388.25\\
778.261805555556	388.375\\
778.508333333333	388.5\\
778.754861111111	388.625\\
779.001388888889	388.75\\
779.247916666667	388.875\\
779.494444444444	389\\
779.740972222222	389.125\\
779.9875	389.25\\
780.234027777778	389.375\\
780.480555555556	389.5\\
780.727083333333	389.625\\
780.973611111111	389.75\\
781.220138888889	389.875\\
781.466666666667	390\\
781.713194444444	390.125\\
781.959722222222	390.25\\
782.20625	390.375\\
782.452777777778	390.5\\
782.699305555556	390.625\\
782.945833333333	390.75\\
783.192361111111	390.875\\
783.438888888889	391\\
783.685416666667	391.125\\
783.931944444444	391.25\\
784.178472222222	391.375\\
784.425	391.5\\
784.671527777778	391.625\\
784.918055555556	391.75\\
785.164583333333	391.875\\
785.411111111111	392\\
785.657638888889	392.125\\
785.904166666667	392.25\\
786.150694444444	392.375\\
786.397222222222	392.5\\
786.64375	392.625\\
786.890277777778	392.75\\
787.136805555556	392.875\\
787.383333333333	393\\
787.629861111111	393.125\\
787.876388888889	393.25\\
788.122916666667	393.375\\
788.369444444444	393.5\\
788.615972222222	393.625\\
788.8625	393.75\\
789.109027777778	393.875\\
789.355555555556	394\\
789.602083333333	394.125\\
789.848611111111	394.25\\
790.095138888889	394.375\\
790.341666666667	394.5\\
790.588194444444	394.625\\
790.834722222222	394.75\\
791.08125	394.875\\
791.327777777778	395\\
791.574305555556	395.125\\
791.820833333333	395.25\\
792.067361111111	395.375\\
792.313888888889	395.5\\
792.560416666667	395.625\\
792.806944444444	395.75\\
793.053472222222	395.875\\
793.3	396\\
793.546527777778	396.125\\
793.793055555556	396.25\\
794.039583333333	396.375\\
794.286111111111	396.5\\
794.532638888889	396.625\\
794.779166666667	396.75\\
795.025694444444	396.875\\
795.272222222222	397\\
795.51875	397.125\\
795.765277777778	397.25\\
796.011805555556	397.375\\
796.258333333333	397.5\\
796.504861111111	397.625\\
796.751388888889	397.75\\
796.997916666667	397.875\\
797.244444444444	398\\
797.490972222222	398.125\\
797.7375	398.25\\
797.984027777778	398.375\\
798.230555555556	398.5\\
798.477083333333	398.625\\
798.723611111111	398.75\\
798.970138888889	398.875\\
799.216666666667	399\\
799.463194444444	399.125\\
799.709722222222	399.25\\
799.95625	399.375\\
800.202777777778	399.5\\
800.449305555556	399.625\\
800.695833333333	399.75\\
800.942361111111	399.875\\
801.188888888889	400\\
801.435416666667	400.125\\
801.681944444444	400.25\\
801.928472222222	400.375\\
802.175	400.5\\
802.421527777778	400.625\\
802.668055555556	400.75\\
802.914583333333	400.875\\
803.161111111111	401\\
803.407638888889	401.125\\
803.654166666667	401.25\\
803.900694444444	401.375\\
804.147222222222	401.5\\
804.39375	401.625\\
804.640277777778	401.75\\
804.886805555556	401.875\\
805.133333333333	402\\
805.379861111111	402.125\\
805.626388888889	402.25\\
805.872916666667	402.375\\
806.119444444444	402.5\\
806.365972222222	402.625\\
806.6125	402.75\\
806.859027777778	402.875\\
807.105555555556	403\\
807.352083333333	403.125\\
807.598611111111	403.25\\
807.845138888889	403.375\\
808.091666666667	403.5\\
808.338194444444	403.625\\
808.584722222222	403.75\\
808.83125	403.875\\
809.077777777778	404\\
809.324305555556	404.125\\
809.570833333333	404.25\\
809.817361111111	404.375\\
810.063888888889	404.5\\
810.310416666667	404.625\\
810.556944444444	404.75\\
810.803472222222	404.875\\
811.05	405\\
811.296527777778	405.125\\
811.543055555556	405.25\\
811.789583333333	405.375\\
812.036111111111	405.5\\
812.282638888889	405.625\\
812.529166666667	405.75\\
812.775694444444	405.875\\
813.022222222222	406\\
813.26875	406.125\\
813.515277777778	406.25\\
813.761805555556	406.375\\
814.008333333333	406.5\\
814.254861111111	406.625\\
814.501388888889	406.75\\
814.747916666667	406.875\\
814.994444444444	407\\
815.240972222222	407.125\\
815.4875	407.25\\
815.734027777778	407.375\\
815.980555555556	407.5\\
816.227083333333	407.625\\
816.473611111111	407.75\\
816.720138888889	407.875\\
816.966666666667	408\\
817.213194444444	408.125\\
817.459722222222	408.25\\
817.70625	408.375\\
817.952777777778	408.5\\
818.199305555556	408.625\\
818.445833333333	408.75\\
818.692361111111	408.875\\
818.938888888889	409\\
819.185416666667	409.125\\
819.431944444445	409.25\\
819.678472222222	409.375\\
819.925	409.5\\
820.171527777778	409.625\\
820.418055555555	409.75\\
820.664583333333	409.875\\
820.911111111111	410\\
821.157638888889	410.125\\
821.404166666667	410.25\\
821.650694444445	410.375\\
821.897222222222	410.5\\
822.14375	410.625\\
822.390277777778	410.75\\
822.636805555555	410.875\\
822.883333333333	411\\
823.129861111111	411.125\\
823.376388888889	411.25\\
823.622916666667	411.375\\
823.869444444445	411.5\\
824.115972222222	411.625\\
824.3625	411.75\\
824.609027777778	411.875\\
824.855555555555	412\\
825.102083333333	412.125\\
825.348611111111	412.25\\
825.595138888889	412.375\\
825.841666666667	412.5\\
826.088194444445	412.625\\
826.334722222222	412.75\\
826.58125	412.875\\
826.827777777778	413\\
827.074305555555	413.125\\
827.320833333333	413.25\\
827.567361111111	413.375\\
827.813888888889	413.5\\
828.060416666667	413.625\\
828.306944444445	413.75\\
828.553472222222	413.875\\
828.8	414\\
829.046527777778	414.125\\
829.293055555555	414.25\\
829.539583333333	414.375\\
829.786111111111	414.5\\
830.032638888889	414.625\\
830.279166666667	414.75\\
830.525694444445	414.875\\
830.772222222222	415\\
831.01875	415.125\\
831.265277777778	415.25\\
831.511805555555	415.375\\
831.758333333333	415.5\\
832.004861111111	415.625\\
832.251388888889	415.75\\
832.497916666667	415.875\\
832.744444444444	416\\
832.990972222222	416.125\\
833.2375	416.25\\
833.484027777778	416.375\\
833.730555555555	416.5\\
833.977083333333	416.625\\
834.223611111111	416.75\\
834.470138888889	416.875\\
834.716666666667	417\\
834.963194444444	417.125\\
835.209722222222	417.25\\
835.45625	417.375\\
835.702777777778	417.5\\
835.949305555555	417.625\\
836.195833333333	417.75\\
836.442361111111	417.875\\
836.688888888889	418\\
836.935416666667	418.125\\
837.181944444444	418.25\\
837.428472222222	418.375\\
837.675	418.5\\
837.921527777778	418.625\\
838.168055555555	418.75\\
838.414583333333	418.875\\
838.661111111111	419\\
838.907638888889	419.125\\
839.154166666667	419.25\\
839.400694444444	419.375\\
839.647222222222	419.5\\
839.89375	419.625\\
840.140277777778	419.75\\
840.386805555555	419.875\\
840.633333333333	420\\
840.879861111111	420.125\\
841.126388888889	420.25\\
841.372916666667	420.375\\
841.619444444444	420.5\\
841.865972222222	420.625\\
842.1125	420.75\\
842.359027777778	420.875\\
842.605555555555	421\\
842.852083333333	421.125\\
843.098611111111	421.25\\
843.345138888889	421.375\\
843.591666666667	421.5\\
843.838194444444	421.625\\
844.084722222222	421.75\\
844.33125	421.875\\
844.577777777778	422\\
844.824305555555	422.125\\
845.070833333333	422.25\\
845.317361111111	422.375\\
845.563888888889	422.5\\
845.810416666667	422.625\\
846.056944444444	422.75\\
846.303472222222	422.875\\
846.55	423\\
846.796527777778	423.125\\
847.043055555555	423.25\\
847.289583333333	423.375\\
847.536111111111	423.5\\
847.782638888889	423.625\\
848.029166666667	423.75\\
848.275694444444	423.875\\
848.522222222222	424\\
848.76875	424.125\\
849.015277777778	424.25\\
849.261805555555	424.375\\
849.508333333333	424.5\\
849.754861111111	424.625\\
850.001388888889	424.75\\
850.247916666667	424.875\\
850.494444444444	425\\
};


\addplot [color=blue, line width=1.0pt]
  table[row sep=crcr]{%
12.3	0\\
12.325	0.125\\
12.35	0.25\\
12.375	0.375\\
12.4	0.5\\
12.425	0.625\\
12.45	0.75\\
12.475	0.875\\
12.5	1\\
12.525	1.125\\
12.55	1.25\\
12.575	1.375\\
12.6	1.5\\
12.625	1.625\\
12.65	1.75\\
12.675	1.875\\
12.7	2\\
12.725	2.125\\
12.75	2.25\\
12.775	2.375\\
12.8	2.5\\
12.825	2.625\\
12.85	2.75\\
12.875	2.875\\
17.5	3\\
17.525	3.125\\
17.55	3.25\\
17.575	3.375\\
17.6	3.5\\
17.625	3.625\\
17.65	3.75\\
17.675	3.875\\
17.7	4\\
17.725	4.125\\
17.75	4.25\\
17.775	4.375\\
17.8	4.5\\
17.825	4.625\\
17.85	4.75\\
17.875	4.875\\
17.9	5\\
17.925	5.125\\
17.95	5.25\\
17.975	5.375\\
18	5.5\\
18.025	5.625\\
18.05	5.75\\
18.075	5.875\\
22.7	6\\
22.725	6.125\\
22.75	6.25\\
22.775	6.375\\
22.8	6.5\\
22.825	6.625\\
22.85	6.75\\
22.875	6.875\\
22.9	7\\
22.925	7.125\\
22.95	7.25\\
22.975	7.375\\
23	7.5\\
23.025	7.625\\
23.05	7.75\\
23.075	7.875\\
23.1	8\\
23.125	8.125\\
23.15	8.25\\
23.175	8.375\\
23.2	8.5\\
23.225	8.625\\
23.25	8.75\\
23.275	8.875\\
27.9	9\\
27.925	9.125\\
27.95	9.25\\
27.975	9.375\\
28	9.5\\
28.025	9.625\\
28.05	9.75\\
28.075	9.875\\
28.1	10\\
28.125	10.125\\
28.15	10.25\\
28.175	10.375\\
28.2	10.5\\
28.225	10.625\\
28.25	10.75\\
28.275	10.875\\
28.3	11\\
28.325	11.125\\
28.35	11.25\\
28.375	11.375\\
28.4	11.5\\
28.425	11.625\\
28.45	11.75\\
28.475	11.875\\
31.4	12\\
31.425	12.125\\
31.45	12.25\\
31.475	12.375\\
31.5	12.5\\
31.525	12.625\\
31.55	12.75\\
31.575	12.875\\
31.6	13\\
31.625	13.125\\
31.65	13.25\\
31.675	13.375\\
31.7	13.5\\
31.725	13.625\\
31.75	13.75\\
31.775	13.875\\
31.8	14\\
31.825	14.125\\
31.85	14.25\\
31.875	14.375\\
31.9	14.5\\
31.925	14.625\\
31.95	14.75\\
31.975	14.875\\
34.9	15\\
34.925	15.125\\
34.95	15.25\\
34.975	15.375\\
35	15.5\\
35.025	15.625\\
35.05	15.75\\
35.075	15.875\\
35.1	16\\
35.125	16.125\\
35.15	16.25\\
35.175	16.375\\
35.2	16.5\\
35.225	16.625\\
35.25	16.75\\
35.275	16.875\\
35.3	17\\
35.325	17.125\\
35.35	17.25\\
35.375	17.375\\
35.4	17.5\\
35.425	17.625\\
35.45	17.75\\
35.475	17.875\\
47.8	18\\
47.825	18.125\\
47.85	18.25\\
47.875	18.375\\
47.9	18.5\\
47.925	18.625\\
47.95	18.75\\
47.975	18.875\\
48	19\\
48.025	19.125\\
48.05	19.25\\
48.075	19.375\\
48.1	19.5\\
48.125	19.625\\
48.15	19.75\\
48.175	19.875\\
48.2	20\\
48.225	20.125\\
48.25	20.25\\
48.275	20.375\\
48.3	20.5\\
48.325	20.625\\
48.35	20.75\\
48.375	20.875\\
53	21\\
53.025	21.125\\
53.05	21.25\\
53.075	21.375\\
53.1	21.5\\
53.125	21.625\\
53.15	21.75\\
53.175	21.875\\
53.2	22\\
53.225	22.125\\
53.25	22.25\\
53.275	22.375\\
53.3	22.5\\
53.325	22.625\\
53.35	22.75\\
53.375	22.875\\
53.4	23\\
53.425	23.125\\
53.45	23.25\\
53.475	23.375\\
53.5	23.5\\
53.525	23.625\\
53.55	23.75\\
53.575	23.875\\
58.2	24\\
58.225	24.125\\
58.25	24.25\\
58.275	24.375\\
58.3	24.5\\
58.325	24.625\\
58.35	24.75\\
58.375	24.875\\
58.4	25\\
58.425	25.125\\
58.45	25.25\\
58.475	25.375\\
58.5	25.5\\
58.525	25.625\\
58.55	25.75\\
58.575	25.875\\
58.6	26\\
58.625	26.125\\
58.65	26.25\\
58.675	26.375\\
58.7	26.5\\
58.725	26.625\\
58.75	26.75\\
58.775	26.875\\
63.4	27\\
63.425	27.125\\
63.45	27.25\\
63.475	27.375\\
63.5	27.5\\
63.525	27.625\\
63.55	27.75\\
63.575	27.875\\
63.6	28\\
63.625	28.125\\
63.65	28.25\\
63.675	28.375\\
63.7	28.5\\
63.725	28.625\\
63.75	28.75\\
63.775	28.875\\
63.8	29\\
63.825	29.125\\
63.85	29.25\\
63.875	29.375\\
63.9	29.5\\
63.925	29.625\\
63.95	29.75\\
63.975	29.875\\
66.9	30\\
66.925	30.125\\
66.95	30.25\\
66.975	30.375\\
67	30.5\\
67.025	30.625\\
67.05	30.75\\
67.075	30.875\\
67.1	31\\
67.125	31.125\\
67.15	31.25\\
67.175	31.375\\
67.2	31.5\\
67.225	31.625\\
67.25	31.75\\
67.275	31.875\\
67.3	32\\
67.325	32.125\\
67.35	32.25\\
67.375	32.375\\
67.4	32.5\\
67.425	32.625\\
67.45	32.75\\
67.475	32.875\\
70.4	33\\
70.425	33.125\\
70.45	33.25\\
70.475	33.375\\
70.5	33.5\\
70.525	33.625\\
70.55	33.75\\
70.575	33.875\\
70.6	34\\
70.625	34.125\\
70.65	34.25\\
70.675	34.375\\
70.7	34.5\\
70.725	34.625\\
70.75	34.75\\
70.775	34.875\\
70.8	35\\
70.825	35.125\\
70.85	35.25\\
70.875	35.375\\
70.9	35.5\\
70.925	35.625\\
70.95	35.75\\
70.975	35.875\\
83.3	36\\
83.325	36.125\\
83.35	36.25\\
83.375	36.375\\
83.4	36.5\\
83.425	36.625\\
83.45	36.75\\
83.475	36.875\\
83.5	37\\
83.525	37.125\\
83.55	37.25\\
83.575	37.375\\
83.6	37.5\\
83.625	37.625\\
83.65	37.75\\
83.675	37.875\\
83.7	38\\
83.725	38.125\\
83.75	38.25\\
83.775	38.375\\
83.8	38.5\\
83.825	38.625\\
83.85	38.75\\
83.875	38.875\\
88.5	39\\
88.525	39.125\\
88.55	39.25\\
88.575	39.375\\
88.6	39.5\\
88.625	39.625\\
88.65	39.75\\
88.675	39.875\\
88.7	40\\
88.725	40.125\\
88.75	40.25\\
88.775	40.375\\
88.8	40.5\\
88.825	40.625\\
88.85	40.75\\
88.875	40.875\\
88.9	41\\
88.925	41.125\\
88.95	41.25\\
88.975	41.375\\
89	41.5\\
89.025	41.625\\
89.05	41.75\\
89.075	41.875\\
93.7	42\\
93.725	42.125\\
93.75	42.25\\
93.775	42.375\\
93.8	42.5\\
93.825	42.625\\
93.85	42.75\\
93.875	42.875\\
93.9	43\\
93.925	43.125\\
93.95	43.25\\
93.975	43.375\\
94	43.5\\
94.025	43.625\\
94.05	43.75\\
94.075	43.875\\
94.1	44\\
94.125	44.125\\
94.15	44.25\\
94.175	44.375\\
94.2	44.5\\
94.225	44.625\\
94.25	44.75\\
94.275	44.875\\
98.9	45\\
98.925	45.125\\
98.95	45.25\\
98.975	45.375\\
99	45.5\\
99.025	45.625\\
99.05	45.75\\
99.075	45.875\\
99.1	46\\
99.125	46.125\\
99.15	46.25\\
99.175	46.375\\
99.2	46.5\\
99.225	46.625\\
99.25	46.75\\
99.275	46.875\\
99.3	47\\
99.325	47.125\\
99.35	47.25\\
99.375	47.375\\
99.4	47.5\\
99.425	47.625\\
99.45	47.75\\
99.475	47.875\\
102.4	48\\
102.425	48.125\\
102.45	48.25\\
102.475	48.375\\
102.5	48.5\\
102.525	48.625\\
102.55	48.75\\
102.575	48.875\\
102.6	49\\
102.625	49.125\\
102.65	49.25\\
102.675	49.375\\
102.7	49.5\\
102.725	49.625\\
102.75	49.75\\
102.775	49.875\\
102.8	50\\
102.825	50.125\\
102.85	50.25\\
102.875	50.375\\
102.9	50.5\\
102.925	50.625\\
102.95	50.75\\
102.975	50.875\\
105.9	51\\
105.925	51.125\\
105.95	51.25\\
105.975	51.375\\
106	51.5\\
106.025	51.625\\
106.05	51.75\\
106.075	51.875\\
106.1	52\\
106.125	52.125\\
106.15	52.25\\
106.175	52.375\\
106.2	52.5\\
106.225	52.625\\
106.25	52.75\\
106.275	52.875\\
106.3	53\\
106.325	53.125\\
106.35	53.25\\
106.375	53.375\\
106.4	53.5\\
106.425	53.625\\
106.45	53.75\\
106.475	53.875\\
118.8	54\\
118.825	54.125\\
118.85	54.25\\
118.875	54.375\\
118.9	54.5\\
118.925	54.625\\
118.95	54.75\\
118.975	54.875\\
119	55\\
119.025	55.125\\
119.05	55.25\\
119.075	55.375\\
119.1	55.5\\
119.125	55.625\\
119.15	55.75\\
119.175	55.875\\
119.2	56\\
119.225	56.125\\
119.25	56.25\\
119.275	56.375\\
119.3	56.5\\
119.325	56.625\\
119.35	56.75\\
119.375	56.875\\
124	57\\
124.025	57.125\\
124.05	57.25\\
124.075	57.375\\
124.1	57.5\\
124.125	57.625\\
124.15	57.75\\
124.175	57.875\\
124.2	58\\
124.225	58.125\\
124.25	58.25\\
124.275	58.375\\
124.3	58.5\\
124.325	58.625\\
124.35	58.75\\
124.375	58.875\\
124.4	59\\
124.425	59.125\\
124.45	59.25\\
124.475	59.375\\
124.5	59.5\\
124.525	59.625\\
124.55	59.75\\
124.575	59.875\\
129.2	60\\
129.225	60.125\\
129.25	60.25\\
129.275	60.375\\
129.3	60.5\\
129.325	60.625\\
129.35	60.75\\
129.375	60.875\\
129.4	61\\
129.425	61.125\\
129.45	61.25\\
129.475	61.375\\
129.5	61.5\\
129.525	61.625\\
129.55	61.75\\
129.575	61.875\\
129.6	62\\
129.625	62.125\\
129.65	62.25\\
129.675	62.375\\
129.7	62.5\\
129.725	62.625\\
129.75	62.75\\
129.775	62.875\\
134.4	63\\
134.425	63.125\\
134.45	63.25\\
134.475	63.375\\
134.5	63.5\\
134.525	63.625\\
134.55	63.75\\
134.575	63.875\\
134.6	64\\
134.625	64.125\\
134.65	64.25\\
134.675	64.375\\
134.7	64.5\\
134.725	64.625\\
134.75	64.75\\
134.775	64.875\\
134.8	65\\
134.825	65.125\\
134.85	65.25\\
134.875	65.375\\
134.9	65.5\\
134.925	65.625\\
134.95	65.75\\
134.975	65.875\\
137.9	66\\
137.925	66.125\\
137.95	66.25\\
137.975	66.375\\
138	66.5\\
138.025	66.625\\
138.05	66.75\\
138.075	66.875\\
138.1	67\\
138.125	67.125\\
138.15	67.25\\
138.175	67.375\\
138.2	67.5\\
138.225	67.625\\
138.25	67.75\\
138.275	67.875\\
138.3	68\\
138.325	68.125\\
138.35	68.25\\
138.375	68.375\\
138.4	68.5\\
138.425	68.625\\
138.45	68.75\\
138.475	68.875\\
141.4	69\\
141.425	69.125\\
141.45	69.25\\
141.475	69.375\\
141.5	69.5\\
141.525	69.625\\
141.55	69.75\\
141.575	69.875\\
141.6	70\\
141.625	70.125\\
141.65	70.25\\
141.675	70.375\\
141.7	70.5\\
141.725	70.625\\
141.75	70.75\\
141.775	70.875\\
141.8	71\\
141.825	71.125\\
141.85	71.25\\
141.875	71.375\\
141.9	71.5\\
141.925	71.625\\
141.95	71.75\\
141.975	71.875\\
154.3	72\\
154.325	72.125\\
154.35	72.25\\
154.375	72.375\\
154.4	72.5\\
154.425	72.625\\
154.45	72.75\\
154.475	72.875\\
154.5	73\\
154.525	73.125\\
154.55	73.25\\
154.575	73.375\\
154.6	73.5\\
154.625	73.625\\
154.65	73.75\\
154.675	73.875\\
154.7	74\\
154.725	74.125\\
154.75	74.25\\
154.775	74.375\\
154.8	74.5\\
154.825	74.625\\
154.85	74.75\\
154.875	74.875\\
159.5	75\\
159.525	75.125\\
159.55	75.25\\
159.575	75.375\\
159.6	75.5\\
159.625	75.625\\
159.65	75.75\\
159.675	75.875\\
159.7	76\\
159.725	76.125\\
159.75	76.25\\
159.775	76.375\\
159.8	76.5\\
159.825	76.625\\
159.85	76.75\\
159.875	76.875\\
159.9	77\\
159.925	77.125\\
159.95	77.25\\
159.975	77.375\\
160	77.5\\
160.025	77.625\\
160.05	77.75\\
160.075	77.875\\
164.7	78\\
164.725	78.125\\
164.75	78.25\\
164.775	78.375\\
164.8	78.5\\
164.825	78.625\\
164.85	78.75\\
164.875	78.875\\
164.9	79\\
164.925	79.125\\
164.95	79.25\\
164.975	79.375\\
165	79.5\\
165.025	79.625\\
165.05	79.75\\
165.075	79.875\\
165.1	80\\
165.125	80.125\\
165.15	80.25\\
165.175	80.375\\
165.2	80.5\\
165.225	80.625\\
165.25	80.75\\
165.275	80.875\\
169.9	81\\
169.925	81.125\\
169.95	81.25\\
169.975	81.375\\
170	81.5\\
170.025	81.625\\
170.05	81.75\\
170.075	81.875\\
170.1	82\\
170.125	82.125\\
170.15	82.25\\
170.175	82.375\\
170.2	82.5\\
170.225	82.625\\
170.25	82.75\\
170.275	82.875\\
170.3	83\\
170.325	83.125\\
170.35	83.25\\
170.375	83.375\\
170.4	83.5\\
170.425	83.625\\
170.45	83.75\\
170.475	83.875\\
173.4	84\\
173.425	84.125\\
173.45	84.25\\
173.475	84.375\\
173.5	84.5\\
173.525	84.625\\
173.55	84.75\\
173.575	84.875\\
173.6	85\\
173.625	85.125\\
173.65	85.25\\
173.675	85.375\\
173.7	85.5\\
173.725	85.625\\
173.75	85.75\\
173.775	85.875\\
173.8	86\\
173.825	86.125\\
173.85	86.25\\
173.875	86.375\\
173.9	86.5\\
173.925	86.625\\
173.95	86.75\\
173.975	86.875\\
176.9	87\\
176.925	87.125\\
176.95	87.25\\
176.975	87.375\\
177	87.5\\
177.025	87.625\\
177.05	87.75\\
177.075	87.875\\
177.1	88\\
177.125	88.125\\
177.15	88.25\\
177.175	88.375\\
177.2	88.5\\
177.225	88.625\\
177.25	88.75\\
177.275	88.875\\
177.3	89\\
177.325	89.125\\
177.35	89.25\\
177.375	89.375\\
177.4	89.5\\
177.425	89.625\\
177.45	89.75\\
177.475	89.875\\
189.8	90\\
189.825	90.125\\
189.85	90.25\\
189.875	90.375\\
189.9	90.5\\
189.925	90.625\\
189.95	90.75\\
189.975	90.875\\
190	91\\
190.025	91.125\\
190.05	91.25\\
190.075	91.375\\
190.1	91.5\\
190.125	91.625\\
190.15	91.75\\
190.175	91.875\\
190.2	92\\
190.225	92.125\\
190.25	92.25\\
190.275	92.375\\
190.3	92.5\\
190.325	92.625\\
190.35	92.75\\
190.375	92.875\\
195	93\\
195.025	93.125\\
195.05	93.25\\
195.075	93.375\\
195.1	93.5\\
195.125	93.625\\
195.15	93.75\\
195.175	93.875\\
195.2	94\\
195.225	94.125\\
195.25	94.25\\
195.275	94.375\\
195.3	94.5\\
195.325	94.625\\
195.35	94.75\\
195.375	94.875\\
195.4	95\\
195.425	95.125\\
195.45	95.25\\
195.475	95.375\\
195.5	95.5\\
195.525	95.625\\
195.55	95.75\\
195.575	95.875\\
200.2	96\\
200.225	96.125\\
200.25	96.25\\
200.275	96.375\\
200.3	96.5\\
200.325	96.625\\
200.35	96.75\\
200.375	96.875\\
200.4	97\\
200.425	97.125\\
200.45	97.25\\
200.475	97.375\\
200.5	97.5\\
200.525	97.625\\
200.55	97.75\\
200.575	97.875\\
200.6	98\\
200.625	98.125\\
200.65	98.25\\
200.675	98.375\\
200.7	98.5\\
200.725	98.625\\
200.75	98.75\\
200.775	98.875\\
205.4	99\\
205.425	99.125\\
205.45	99.25\\
205.475	99.375\\
205.5	99.5\\
205.525	99.625\\
205.55	99.75\\
205.575	99.875\\
205.6	100\\
205.625	100.125\\
205.65	100.25\\
205.675	100.375\\
205.7	100.5\\
205.725	100.625\\
205.75	100.75\\
205.775	100.875\\
205.8	101\\
205.825	101.125\\
205.85	101.25\\
205.875	101.375\\
205.9	101.5\\
205.925	101.625\\
205.95	101.75\\
205.975	101.875\\
208.9	102\\
208.925	102.125\\
208.95	102.25\\
208.975	102.375\\
209	102.5\\
209.025	102.625\\
209.05	102.75\\
209.075	102.875\\
209.1	103\\
209.125	103.125\\
209.15	103.25\\
209.175	103.375\\
209.2	103.5\\
209.225	103.625\\
209.25	103.75\\
209.275	103.875\\
209.3	104\\
209.325	104.125\\
209.35	104.25\\
209.375	104.375\\
209.4	104.5\\
209.425	104.625\\
209.45	104.75\\
209.475	104.875\\
212.4	105\\
212.425	105.125\\
212.45	105.25\\
212.475	105.375\\
212.5	105.5\\
212.525	105.625\\
212.55	105.75\\
212.575	105.875\\
212.6	106\\
212.625	106.125\\
212.65	106.25\\
212.675	106.375\\
212.7	106.5\\
212.725	106.625\\
212.75	106.75\\
212.775	106.875\\
212.8	107\\
212.825	107.125\\
212.85	107.25\\
212.875	107.375\\
212.9	107.5\\
212.925	107.625\\
212.95	107.75\\
212.975	107.875\\
225.3	108\\
225.325	108.125\\
225.35	108.25\\
225.375	108.375\\
225.4	108.5\\
225.425	108.625\\
225.45	108.75\\
225.475	108.875\\
225.5	109\\
225.525	109.125\\
225.55	109.25\\
225.575	109.375\\
225.6	109.5\\
225.625	109.625\\
225.65	109.75\\
225.675	109.875\\
225.7	110\\
225.725	110.125\\
225.75	110.25\\
225.775	110.375\\
225.8	110.5\\
225.825	110.625\\
225.85	110.75\\
225.875	110.875\\
230.5	111\\
230.525	111.125\\
230.55	111.25\\
230.575	111.375\\
230.6	111.5\\
230.625	111.625\\
230.65	111.75\\
230.675	111.875\\
230.7	112\\
230.725	112.125\\
230.75	112.25\\
230.775	112.375\\
230.8	112.5\\
230.825	112.625\\
230.85	112.75\\
230.875	112.875\\
230.9	113\\
230.925	113.125\\
230.95	113.25\\
230.975	113.375\\
231	113.5\\
231.025	113.625\\
231.05	113.75\\
231.075	113.875\\
235.7	114\\
235.725	114.125\\
235.75	114.25\\
235.775	114.375\\
235.8	114.5\\
235.825	114.625\\
235.85	114.75\\
235.875	114.875\\
235.9	115\\
235.925	115.125\\
235.95	115.25\\
235.975	115.375\\
236	115.5\\
236.025	115.625\\
236.05	115.75\\
236.075	115.875\\
236.1	116\\
236.125	116.125\\
236.15	116.25\\
236.175	116.375\\
236.2	116.5\\
236.225	116.625\\
236.25	116.75\\
236.275	116.875\\
240.9	117\\
240.925	117.125\\
240.95	117.25\\
240.975	117.375\\
241	117.5\\
241.025	117.625\\
241.05	117.75\\
241.075	117.875\\
241.1	118\\
241.125	118.125\\
241.15	118.25\\
241.175	118.375\\
241.2	118.5\\
241.225	118.625\\
241.25	118.75\\
241.275	118.875\\
241.3	119\\
241.325	119.125\\
241.35	119.25\\
241.375	119.375\\
241.4	119.5\\
241.425	119.625\\
241.45	119.75\\
241.475	119.875\\
244.4	120\\
244.425	120.125\\
244.45	120.25\\
244.475	120.375\\
244.5	120.5\\
244.525	120.625\\
244.55	120.75\\
244.575	120.875\\
244.6	121\\
244.625	121.125\\
244.65	121.25\\
244.675	121.375\\
244.7	121.5\\
244.725	121.625\\
244.75	121.75\\
244.775	121.875\\
244.8	122\\
244.825	122.125\\
244.85	122.25\\
244.875	122.375\\
244.9	122.5\\
244.925	122.625\\
244.95	122.75\\
244.975	122.875\\
247.9	123\\
247.925	123.125\\
247.95	123.25\\
247.975	123.375\\
248	123.5\\
248.025	123.625\\
248.05	123.75\\
248.075	123.875\\
248.1	124\\
248.125	124.125\\
248.15	124.25\\
248.175	124.375\\
248.2	124.5\\
248.225	124.625\\
248.25	124.75\\
248.275	124.875\\
248.3	125\\
248.325	125.125\\
248.35	125.25\\
248.375	125.375\\
248.4	125.5\\
248.425	125.625\\
248.45	125.75\\
248.475	125.875\\
260.8	126\\
260.825	126.125\\
260.85	126.25\\
260.875	126.375\\
260.9	126.5\\
260.925	126.625\\
260.95	126.75\\
260.975	126.875\\
261	127\\
261.025	127.125\\
261.05	127.25\\
261.075	127.375\\
261.1	127.5\\
261.125	127.625\\
261.15	127.75\\
261.175	127.875\\
261.2	128\\
261.225	128.125\\
261.25	128.25\\
261.275	128.375\\
261.3	128.5\\
261.325	128.625\\
261.35	128.75\\
261.375	128.875\\
266	129\\
266.025	129.125\\
266.05	129.25\\
266.075	129.375\\
266.1	129.5\\
266.125	129.625\\
266.15	129.75\\
266.175	129.875\\
266.2	130\\
266.225	130.125\\
266.25	130.25\\
266.275	130.375\\
266.3	130.5\\
266.325	130.625\\
266.35	130.75\\
266.375	130.875\\
266.4	131\\
266.425	131.125\\
266.45	131.25\\
266.475	131.375\\
266.5	131.5\\
266.525	131.625\\
266.55	131.75\\
266.575	131.875\\
271.2	132\\
271.225	132.125\\
271.25	132.25\\
271.275	132.375\\
271.3	132.5\\
271.325	132.625\\
271.35	132.75\\
271.375	132.875\\
271.4	133\\
271.425	133.125\\
271.45	133.25\\
271.475	133.375\\
271.5	133.5\\
271.525	133.625\\
271.55	133.75\\
271.575	133.875\\
271.6	134\\
271.625	134.125\\
271.65	134.25\\
271.675	134.375\\
271.7	134.5\\
271.725	134.625\\
271.75	134.75\\
271.775	134.875\\
276.4	135\\
276.425	135.125\\
276.45	135.25\\
276.475	135.375\\
276.5	135.5\\
276.525	135.625\\
276.55	135.75\\
276.575	135.875\\
276.6	136\\
276.625	136.125\\
276.65	136.25\\
276.675	136.375\\
276.7	136.5\\
276.725	136.625\\
276.75	136.75\\
276.775	136.875\\
276.8	137\\
276.825	137.125\\
276.85	137.25\\
276.875	137.375\\
276.9	137.5\\
276.925	137.625\\
276.95	137.75\\
276.975	137.875\\
279.9	138\\
279.925	138.125\\
279.95	138.25\\
279.975	138.375\\
280	138.5\\
280.025	138.625\\
280.05	138.75\\
280.075	138.875\\
280.1	139\\
280.125	139.125\\
280.15	139.25\\
280.175	139.375\\
280.2	139.5\\
280.225	139.625\\
280.25	139.75\\
280.275	139.875\\
280.3	140\\
280.325	140.125\\
280.35	140.25\\
280.375	140.375\\
280.4	140.5\\
280.425	140.625\\
280.45	140.75\\
280.475	140.875\\
283.4	141\\
283.425	141.125\\
283.45	141.25\\
283.475	141.375\\
283.5	141.5\\
283.525	141.625\\
283.55	141.75\\
283.575	141.875\\
283.6	142\\
283.625	142.125\\
283.65	142.25\\
283.675	142.375\\
283.7	142.5\\
283.725	142.625\\
283.75	142.75\\
283.775	142.875\\
283.8	143\\
283.825	143.125\\
283.85	143.25\\
283.875	143.375\\
283.9	143.5\\
283.925	143.625\\
283.95	143.75\\
283.975	143.875\\
296.3	144\\
296.325	144.125\\
296.35	144.25\\
296.375	144.375\\
296.4	144.5\\
296.425	144.625\\
296.45	144.75\\
296.475	144.875\\
296.5	145\\
296.525	145.125\\
296.55	145.25\\
296.575	145.375\\
296.6	145.5\\
296.625	145.625\\
296.65	145.75\\
296.675	145.875\\
296.7	146\\
296.725	146.125\\
296.75	146.25\\
296.775	146.375\\
296.8	146.5\\
296.825	146.625\\
296.85	146.75\\
296.875	146.875\\
301.5	147\\
301.525	147.125\\
301.55	147.25\\
301.575	147.375\\
301.6	147.5\\
301.625	147.625\\
301.65	147.75\\
301.675	147.875\\
301.7	148\\
301.725	148.125\\
301.75	148.25\\
301.775	148.375\\
301.8	148.5\\
301.825	148.625\\
301.85	148.75\\
301.875	148.875\\
301.9	149\\
301.925	149.125\\
301.95	149.25\\
301.975	149.375\\
302	149.5\\
302.025	149.625\\
302.05	149.75\\
302.075	149.875\\
306.7	150\\
306.725	150.125\\
306.75	150.25\\
306.775	150.375\\
306.8	150.5\\
306.825	150.625\\
306.85	150.75\\
306.875	150.875\\
306.9	151\\
306.925	151.125\\
306.95	151.25\\
306.975	151.375\\
307	151.5\\
307.025	151.625\\
307.05	151.75\\
307.075	151.875\\
307.1	152\\
307.125	152.125\\
307.15	152.25\\
307.175	152.375\\
307.2	152.5\\
307.225	152.625\\
307.25	152.75\\
307.275	152.875\\
311.9	153\\
311.925	153.125\\
311.95	153.25\\
311.975	153.375\\
312	153.5\\
312.025	153.625\\
312.05	153.75\\
312.075	153.875\\
312.1	154\\
312.125	154.125\\
312.15	154.25\\
312.175	154.375\\
312.2	154.5\\
312.225	154.625\\
312.25	154.75\\
312.275	154.875\\
312.3	155\\
312.325	155.125\\
312.35	155.25\\
312.375	155.375\\
312.4	155.5\\
312.425	155.625\\
312.45	155.75\\
312.475	155.875\\
315.4	156\\
315.425	156.125\\
315.45	156.25\\
315.475	156.375\\
315.5	156.5\\
315.525	156.625\\
315.55	156.75\\
315.575	156.875\\
315.6	157\\
315.625	157.125\\
315.65	157.25\\
315.675	157.375\\
315.7	157.5\\
315.725	157.625\\
315.75	157.75\\
315.775	157.875\\
315.8	158\\
315.825	158.125\\
315.85	158.25\\
315.875	158.375\\
315.9	158.5\\
315.925	158.625\\
315.95	158.75\\
315.975	158.875\\
318.9	159\\
318.925	159.125\\
318.95	159.25\\
318.975	159.375\\
319	159.5\\
319.025	159.625\\
319.05	159.75\\
319.075	159.875\\
319.1	160\\
319.125	160.125\\
319.15	160.25\\
319.175	160.375\\
319.2	160.5\\
319.225	160.625\\
319.25	160.75\\
319.275	160.875\\
319.3	161\\
319.325	161.125\\
319.35	161.25\\
319.375	161.375\\
319.4	161.5\\
319.425	161.625\\
319.45	161.75\\
319.475	161.875\\
331.8	162\\
331.825	162.125\\
331.85	162.25\\
331.875	162.375\\
331.9	162.5\\
331.925	162.625\\
331.95	162.75\\
331.975	162.875\\
332	163\\
332.025	163.125\\
332.05	163.25\\
332.075	163.375\\
332.1	163.5\\
332.125	163.625\\
332.15	163.75\\
332.175	163.875\\
332.2	164\\
332.225	164.125\\
332.25	164.25\\
332.275	164.375\\
332.3	164.5\\
332.325	164.625\\
332.35	164.75\\
332.375	164.875\\
337	165\\
337.025	165.125\\
337.05	165.25\\
337.075	165.375\\
337.1	165.5\\
337.125	165.625\\
337.15	165.75\\
337.175	165.875\\
337.2	166\\
337.225	166.125\\
337.25	166.25\\
337.275	166.375\\
337.3	166.5\\
337.325	166.625\\
337.35	166.75\\
337.375	166.875\\
337.4	167\\
337.425	167.125\\
337.45	167.25\\
337.475	167.375\\
337.5	167.5\\
337.525	167.625\\
337.55	167.75\\
337.575	167.875\\
342.2	168\\
342.225	168.125\\
342.25	168.25\\
342.275	168.375\\
342.3	168.5\\
342.325	168.625\\
342.35	168.75\\
342.375	168.875\\
342.4	169\\
342.425	169.125\\
342.45	169.25\\
342.475	169.375\\
342.5	169.5\\
342.525	169.625\\
342.55	169.75\\
342.575	169.875\\
342.6	170\\
342.625	170.125\\
342.65	170.25\\
342.675	170.375\\
342.7	170.5\\
342.725	170.625\\
342.75	170.75\\
342.775	170.875\\
347.4	171\\
347.425	171.125\\
347.45	171.25\\
347.475	171.375\\
347.5	171.5\\
347.525	171.625\\
347.55	171.75\\
347.575	171.875\\
347.6	172\\
347.625	172.125\\
347.65	172.25\\
347.675	172.375\\
347.7	172.5\\
347.725	172.625\\
347.75	172.75\\
347.775	172.875\\
347.8	173\\
347.825	173.125\\
347.85	173.25\\
347.875	173.375\\
347.9	173.5\\
347.925	173.625\\
347.95	173.75\\
347.975	173.875\\
350.9	174\\
350.925	174.125\\
350.95	174.25\\
350.975	174.375\\
351	174.5\\
351.025	174.625\\
351.05	174.75\\
351.075	174.875\\
351.1	175\\
351.125	175.125\\
351.15	175.25\\
351.175	175.375\\
351.2	175.5\\
351.225	175.625\\
351.25	175.75\\
351.275	175.875\\
351.3	176\\
351.325	176.125\\
351.35	176.25\\
351.375	176.375\\
351.4	176.5\\
351.425	176.625\\
351.45	176.75\\
351.475	176.875\\
354.4	177\\
354.425	177.125\\
354.45	177.25\\
354.475	177.375\\
354.5	177.5\\
354.525	177.625\\
354.55	177.75\\
354.575	177.875\\
354.6	178\\
354.625	178.125\\
354.65	178.25\\
354.675	178.375\\
354.7	178.5\\
354.725	178.625\\
354.75	178.75\\
354.775	178.875\\
354.8	179\\
354.825	179.125\\
354.85	179.25\\
354.875	179.375\\
354.9	179.5\\
354.925	179.625\\
354.95	179.75\\
354.975	179.875\\
367.3	180\\
367.325	180.125\\
367.35	180.25\\
367.375	180.375\\
367.4	180.5\\
367.425	180.625\\
367.45	180.75\\
367.475	180.875\\
367.5	181\\
367.525	181.125\\
367.55	181.25\\
367.575	181.375\\
367.6	181.5\\
367.625	181.625\\
367.65	181.75\\
367.675	181.875\\
367.7	182\\
367.725	182.125\\
367.75	182.25\\
367.775	182.375\\
367.8	182.5\\
367.825	182.625\\
367.85	182.75\\
367.875	182.875\\
372.5	183\\
372.525	183.125\\
372.55	183.25\\
372.575	183.375\\
372.6	183.5\\
372.625	183.625\\
372.65	183.75\\
372.675	183.875\\
372.7	184\\
372.725	184.125\\
372.75	184.25\\
372.775	184.375\\
372.8	184.5\\
372.825	184.625\\
372.85	184.75\\
372.875	184.875\\
372.9	185\\
372.925	185.125\\
372.95	185.25\\
372.975	185.375\\
373	185.5\\
373.025	185.625\\
373.05	185.75\\
373.075	185.875\\
377.7	186\\
377.725	186.125\\
377.75	186.25\\
377.775	186.375\\
377.8	186.5\\
377.825	186.625\\
377.85	186.75\\
377.875	186.875\\
377.9	187\\
377.925	187.125\\
377.95	187.25\\
377.975	187.375\\
378	187.5\\
378.025	187.625\\
378.05	187.75\\
378.075	187.875\\
378.1	188\\
378.125	188.125\\
378.15	188.25\\
378.175	188.375\\
378.2	188.5\\
378.225	188.625\\
378.25	188.75\\
378.275	188.875\\
382.9	189\\
382.925	189.125\\
382.95	189.25\\
382.975	189.375\\
383	189.5\\
383.025	189.625\\
383.05	189.75\\
383.075	189.875\\
383.1	190\\
383.125	190.125\\
383.15	190.25\\
383.175	190.375\\
383.2	190.5\\
383.225	190.625\\
383.25	190.75\\
383.275	190.875\\
383.3	191\\
383.325	191.125\\
383.35	191.25\\
383.375	191.375\\
383.4	191.5\\
383.425	191.625\\
383.45	191.75\\
383.475	191.875\\
386.4	192\\
386.425	192.125\\
386.45	192.25\\
386.475	192.375\\
386.5	192.5\\
386.525	192.625\\
386.55	192.75\\
386.575	192.875\\
386.6	193\\
386.625	193.125\\
386.65	193.25\\
386.675	193.375\\
386.7	193.5\\
386.725	193.625\\
386.75	193.75\\
386.775	193.875\\
386.8	194\\
386.825	194.125\\
386.85	194.25\\
386.875	194.375\\
386.9	194.5\\
386.925	194.625\\
386.95	194.75\\
386.975	194.875\\
389.9	195\\
389.925	195.125\\
389.95	195.25\\
389.975	195.375\\
390	195.5\\
390.025	195.625\\
390.05	195.75\\
390.075	195.875\\
390.1	196\\
390.125	196.125\\
390.15	196.25\\
390.175	196.375\\
390.2	196.5\\
390.225	196.625\\
390.25	196.75\\
390.275	196.875\\
390.3	197\\
390.325	197.125\\
390.35	197.25\\
390.375	197.375\\
390.4	197.5\\
390.425	197.625\\
390.45	197.75\\
390.475	197.875\\
402.8	198\\
402.825	198.125\\
402.85	198.25\\
402.875	198.375\\
402.9	198.5\\
402.925	198.625\\
402.95	198.75\\
402.975	198.875\\
403	199\\
403.025	199.125\\
403.05	199.25\\
403.075	199.375\\
403.1	199.5\\
403.125	199.625\\
403.15	199.75\\
403.175	199.875\\
403.2	200\\
403.225	200.125\\
403.25	200.25\\
403.275	200.375\\
403.3	200.5\\
403.325	200.625\\
403.35	200.75\\
403.375	200.875\\
408	201\\
408.025	201.125\\
408.05	201.25\\
408.075	201.375\\
408.1	201.5\\
408.125	201.625\\
408.15	201.75\\
408.175	201.875\\
408.2	202\\
408.225	202.125\\
408.25	202.25\\
408.275	202.375\\
408.3	202.5\\
408.325	202.625\\
408.35	202.75\\
408.375	202.875\\
408.4	203\\
408.425	203.125\\
408.45	203.25\\
408.475	203.375\\
408.5	203.5\\
408.525	203.625\\
408.55	203.75\\
408.575	203.875\\
413.2	204\\
413.225	204.125\\
413.25	204.25\\
413.275	204.375\\
413.3	204.5\\
413.325	204.625\\
413.35	204.75\\
413.375	204.875\\
413.4	205\\
413.425	205.125\\
413.45	205.25\\
413.475	205.375\\
413.5	205.5\\
413.525	205.625\\
413.55	205.75\\
413.575	205.875\\
413.6	206\\
413.625	206.125\\
413.65	206.25\\
413.675	206.375\\
413.7	206.5\\
413.725	206.625\\
413.75	206.75\\
413.775	206.875\\
418.4	207\\
418.425	207.125\\
418.45	207.25\\
418.475	207.375\\
418.5	207.5\\
418.525	207.625\\
418.55	207.75\\
418.575	207.875\\
418.6	208\\
418.625	208.125\\
418.65	208.25\\
418.675	208.375\\
418.7	208.5\\
418.725	208.625\\
418.75	208.75\\
418.775	208.875\\
418.8	209\\
418.825	209.125\\
418.85	209.25\\
418.875	209.375\\
418.9	209.5\\
418.925	209.625\\
418.95	209.75\\
418.975	209.875\\
421.9	210\\
421.925	210.125\\
421.95	210.25\\
421.975	210.375\\
422	210.5\\
422.025	210.625\\
422.05	210.75\\
422.075	210.875\\
422.1	211\\
422.125	211.125\\
422.15	211.25\\
422.175	211.375\\
422.2	211.5\\
422.225	211.625\\
422.25	211.75\\
422.275	211.875\\
422.3	212\\
422.325	212.125\\
422.35	212.25\\
422.375	212.375\\
422.4	212.5\\
422.425	212.625\\
422.45	212.75\\
422.475	212.875\\
425.4	213\\
425.425	213.125\\
425.45	213.25\\
425.475	213.375\\
425.5	213.5\\
425.525	213.625\\
425.55	213.75\\
425.575	213.875\\
425.6	214\\
425.625	214.125\\
425.65	214.25\\
425.675	214.375\\
425.7	214.5\\
425.725	214.625\\
425.75	214.75\\
425.775	214.875\\
425.8	215\\
425.825	215.125\\
425.85	215.25\\
425.875	215.375\\
425.9	215.5\\
425.925	215.625\\
425.95	215.75\\
425.975	215.875\\
438.3	216\\
438.325	216.125\\
438.35	216.25\\
438.375	216.375\\
438.4	216.5\\
438.425	216.625\\
438.45	216.75\\
438.475	216.875\\
438.5	217\\
438.525	217.125\\
438.55	217.25\\
438.575	217.375\\
438.6	217.5\\
438.625	217.625\\
438.65	217.75\\
438.675	217.875\\
438.7	218\\
438.725	218.125\\
438.75	218.25\\
438.775	218.375\\
438.8	218.5\\
438.825	218.625\\
438.85	218.75\\
438.875	218.875\\
443.5	219\\
443.525	219.125\\
443.55	219.25\\
443.575	219.375\\
443.6	219.5\\
443.625	219.625\\
443.65	219.75\\
443.675	219.875\\
443.7	220\\
443.725	220.125\\
443.75	220.25\\
443.775	220.375\\
443.8	220.5\\
443.825	220.625\\
443.85	220.75\\
443.875	220.875\\
443.9	221\\
443.925	221.125\\
443.95	221.25\\
443.975	221.375\\
444	221.5\\
444.025	221.625\\
444.05	221.75\\
444.075	221.875\\
448.7	222\\
448.725	222.125\\
448.75	222.25\\
448.775	222.375\\
448.8	222.5\\
448.825	222.625\\
448.85	222.75\\
448.875	222.875\\
448.9	223\\
448.925	223.125\\
448.95	223.25\\
448.975	223.375\\
449	223.5\\
449.025	223.625\\
449.05	223.75\\
449.075	223.875\\
449.1	224\\
449.125	224.125\\
449.15	224.25\\
449.175	224.375\\
449.2	224.5\\
449.225	224.625\\
449.25	224.75\\
449.275	224.875\\
453.9	225\\
453.925	225.125\\
453.95	225.25\\
453.975	225.375\\
454	225.5\\
454.025	225.625\\
454.05	225.75\\
454.075	225.875\\
454.1	226\\
454.125	226.125\\
454.15	226.25\\
454.175	226.375\\
454.2	226.5\\
454.225	226.625\\
454.25	226.75\\
454.275	226.875\\
454.3	227\\
454.325	227.125\\
454.35	227.25\\
454.375	227.375\\
454.4	227.5\\
454.425	227.625\\
454.45	227.75\\
454.475	227.875\\
457.4	228\\
457.425	228.125\\
457.45	228.25\\
457.475	228.375\\
457.5	228.5\\
457.525	228.625\\
457.55	228.75\\
457.575	228.875\\
457.6	229\\
457.625	229.125\\
457.65	229.25\\
457.675	229.375\\
457.7	229.5\\
457.725	229.625\\
457.75	229.75\\
457.775	229.875\\
457.8	230\\
457.825	230.125\\
457.85	230.25\\
457.875	230.375\\
457.9	230.5\\
457.925	230.625\\
457.95	230.75\\
457.975	230.875\\
460.9	231\\
460.925	231.125\\
460.95	231.25\\
460.975	231.375\\
461	231.5\\
461.025	231.625\\
461.05	231.75\\
461.075	231.875\\
461.1	232\\
461.125	232.125\\
461.15	232.25\\
461.175	232.375\\
461.2	232.5\\
461.225	232.625\\
461.25	232.75\\
461.275	232.875\\
461.3	233\\
461.325	233.125\\
461.35	233.25\\
461.375	233.375\\
461.4	233.5\\
461.425	233.625\\
461.45	233.75\\
461.475	233.875\\
473.8	234\\
473.825	234.125\\
473.85	234.25\\
473.875	234.375\\
473.9	234.5\\
473.925	234.625\\
473.95	234.75\\
473.975	234.875\\
474	235\\
474.025	235.125\\
474.05	235.25\\
474.075	235.375\\
474.1	235.5\\
474.125	235.625\\
474.15	235.75\\
474.175	235.875\\
474.2	236\\
474.225	236.125\\
474.25	236.25\\
474.275	236.375\\
474.3	236.5\\
474.325	236.625\\
474.35	236.75\\
474.375	236.875\\
479	237\\
479.025	237.125\\
479.05	237.25\\
479.075	237.375\\
479.1	237.5\\
479.125	237.625\\
479.15	237.75\\
479.175	237.875\\
479.2	238\\
479.225	238.125\\
479.25	238.25\\
479.275	238.375\\
479.3	238.5\\
479.325	238.625\\
479.35	238.75\\
479.375	238.875\\
479.4	239\\
479.425	239.125\\
479.45	239.25\\
479.475	239.375\\
479.5	239.5\\
479.525	239.625\\
479.55	239.75\\
479.575	239.875\\
484.2	240\\
484.225	240.125\\
484.25	240.25\\
484.275	240.375\\
484.3	240.5\\
484.325	240.625\\
484.35	240.75\\
484.375	240.875\\
484.4	241\\
484.425	241.125\\
484.45	241.25\\
484.475	241.375\\
484.5	241.5\\
484.525	241.625\\
484.55	241.75\\
484.575	241.875\\
484.6	242\\
484.625	242.125\\
484.65	242.25\\
484.675	242.375\\
484.7	242.5\\
484.725	242.625\\
484.75	242.75\\
484.775	242.875\\
489.4	243\\
489.425	243.125\\
489.45	243.25\\
489.475	243.375\\
489.5	243.5\\
489.525	243.625\\
489.55	243.75\\
489.575	243.875\\
489.6	244\\
489.625	244.125\\
489.65	244.25\\
489.675	244.375\\
489.7	244.5\\
489.725	244.625\\
489.75	244.75\\
489.775	244.875\\
489.8	245\\
489.825	245.125\\
489.85	245.25\\
489.875	245.375\\
489.9	245.5\\
489.925	245.625\\
489.95	245.75\\
489.975	245.875\\
492.9	246\\
492.925	246.125\\
492.95	246.25\\
492.975	246.375\\
493	246.5\\
493.025	246.625\\
493.05	246.75\\
493.075	246.875\\
493.1	247\\
493.125	247.125\\
493.15	247.25\\
493.175	247.375\\
493.2	247.5\\
493.225	247.625\\
493.25	247.75\\
493.275	247.875\\
493.3	248\\
493.325	248.125\\
493.35	248.25\\
493.375	248.375\\
493.4	248.5\\
493.425	248.625\\
493.45	248.75\\
493.475	248.875\\
496.4	249\\
496.425	249.125\\
496.45	249.25\\
496.475	249.375\\
496.5	249.5\\
496.525	249.625\\
496.55	249.75\\
496.575	249.875\\
496.6	250\\
496.625	250.125\\
496.65	250.25\\
496.675	250.375\\
496.7	250.5\\
496.725	250.625\\
496.75	250.75\\
496.775	250.875\\
496.8	251\\
496.825	251.125\\
496.85	251.25\\
496.875	251.375\\
496.9	251.5\\
496.925	251.625\\
496.95	251.75\\
496.975	251.875\\
509.3	252\\
509.325	252.125\\
509.35	252.25\\
509.375	252.375\\
509.4	252.5\\
509.425	252.625\\
509.45	252.75\\
509.475	252.875\\
509.5	253\\
509.525	253.125\\
509.55	253.25\\
509.575	253.375\\
509.6	253.5\\
509.625	253.625\\
509.65	253.75\\
509.675	253.875\\
509.7	254\\
509.725	254.125\\
509.75	254.25\\
509.775	254.375\\
509.8	254.5\\
509.825	254.625\\
509.85	254.75\\
509.875	254.875\\
514.5	255\\
514.525	255.125\\
514.55	255.25\\
514.575	255.375\\
514.6	255.5\\
514.625	255.625\\
514.65	255.75\\
514.675	255.875\\
514.7	256\\
514.725	256.125\\
514.75	256.25\\
514.775	256.375\\
514.8	256.5\\
514.825	256.625\\
514.85	256.75\\
514.875	256.875\\
514.9	257\\
514.925	257.125\\
514.95	257.25\\
514.975	257.375\\
515	257.5\\
515.025	257.625\\
515.05	257.75\\
515.075	257.875\\
519.7	258\\
519.725	258.125\\
519.75	258.25\\
519.775	258.375\\
519.8	258.5\\
519.825	258.625\\
519.85	258.75\\
519.875	258.875\\
519.9	259\\
519.925	259.125\\
519.95	259.25\\
519.975	259.375\\
520	259.5\\
520.025	259.625\\
520.05	259.75\\
520.075	259.875\\
520.1	260\\
520.125	260.125\\
520.15	260.25\\
520.175	260.375\\
520.2	260.5\\
520.225	260.625\\
520.25	260.75\\
520.275	260.875\\
524.9	261\\
524.925	261.125\\
524.95	261.25\\
524.975	261.375\\
525	261.5\\
525.025	261.625\\
525.05	261.75\\
525.075	261.875\\
525.1	262\\
525.125	262.125\\
525.15	262.25\\
525.175	262.375\\
525.2	262.5\\
525.225	262.625\\
525.25	262.75\\
525.275	262.875\\
525.3	263\\
525.325	263.125\\
525.35	263.25\\
525.375	263.375\\
525.4	263.5\\
525.425	263.625\\
525.45	263.75\\
525.475	263.875\\
528.4	264\\
528.425	264.125\\
528.45	264.25\\
528.475	264.375\\
528.5	264.5\\
528.525	264.625\\
528.55	264.75\\
528.575	264.875\\
528.6	265\\
528.625	265.125\\
528.65	265.25\\
528.675	265.375\\
528.7	265.5\\
528.725	265.625\\
528.75	265.75\\
528.775	265.875\\
528.8	266\\
528.825	266.125\\
528.85	266.25\\
528.875	266.375\\
528.9	266.5\\
528.925	266.625\\
528.95	266.75\\
528.975	266.875\\
531.9	267\\
531.925	267.125\\
531.95	267.25\\
531.975	267.375\\
532	267.5\\
532.025	267.625\\
532.05	267.75\\
532.075	267.875\\
532.1	268\\
532.125	268.125\\
532.15	268.25\\
532.175	268.375\\
532.2	268.5\\
532.225	268.625\\
532.25	268.75\\
532.275	268.875\\
532.3	269\\
532.325	269.125\\
532.35	269.25\\
532.375	269.375\\
532.4	269.5\\
532.425	269.625\\
532.45	269.75\\
532.475	269.875\\
544.8	270\\
544.825	270.125\\
544.85	270.25\\
544.875	270.375\\
544.9	270.5\\
544.925	270.625\\
544.95	270.75\\
544.975	270.875\\
545	271\\
545.025	271.125\\
545.05	271.25\\
545.075	271.375\\
545.1	271.5\\
545.125	271.625\\
545.15	271.75\\
545.175	271.875\\
545.2	272\\
545.225	272.125\\
545.25	272.25\\
545.275	272.375\\
545.3	272.5\\
545.325	272.625\\
545.35	272.75\\
545.375	272.875\\
550	273\\
550.025	273.125\\
550.05	273.25\\
550.075	273.375\\
550.1	273.5\\
550.125	273.625\\
550.15	273.75\\
550.175	273.875\\
550.2	274\\
550.225	274.125\\
550.25	274.25\\
550.275	274.375\\
550.3	274.5\\
550.325	274.625\\
550.35	274.75\\
550.375	274.875\\
550.4	275\\
550.425	275.125\\
550.45	275.25\\
550.475	275.375\\
550.5	275.5\\
550.525	275.625\\
550.55	275.75\\
550.575	275.875\\
555.2	276\\
555.225	276.125\\
555.25	276.25\\
555.275	276.375\\
555.3	276.5\\
555.325	276.625\\
555.35	276.75\\
555.375	276.875\\
555.4	277\\
555.425	277.125\\
555.45	277.25\\
555.475	277.375\\
555.5	277.5\\
555.525	277.625\\
555.55	277.75\\
555.575	277.875\\
555.6	278\\
555.625	278.125\\
555.65	278.25\\
555.675	278.375\\
555.7	278.5\\
555.725	278.625\\
555.75	278.75\\
555.775	278.875\\
560.4	279\\
560.425	279.125\\
560.45	279.25\\
560.475	279.375\\
560.5	279.5\\
560.525	279.625\\
560.55	279.75\\
560.575	279.875\\
560.6	280\\
560.625	280.125\\
560.65	280.25\\
560.675	280.375\\
560.7	280.5\\
560.725	280.625\\
560.75	280.75\\
560.775	280.875\\
560.8	281\\
560.825	281.125\\
560.85	281.25\\
560.875	281.375\\
560.9	281.5\\
560.925	281.625\\
560.95	281.75\\
560.975	281.875\\
563.9	282\\
563.925	282.125\\
563.95	282.25\\
563.975	282.375\\
564	282.5\\
564.025	282.625\\
564.05	282.75\\
564.075	282.875\\
564.1	283\\
564.125	283.125\\
564.15	283.25\\
564.175	283.375\\
564.2	283.5\\
564.225	283.625\\
564.25	283.75\\
564.275	283.875\\
564.3	284\\
564.325	284.125\\
564.35	284.25\\
564.375	284.375\\
564.4	284.5\\
564.425	284.625\\
564.45	284.75\\
564.475	284.875\\
567.4	285\\
567.425	285.125\\
567.45	285.25\\
567.475	285.375\\
567.5	285.5\\
567.525	285.625\\
567.55	285.75\\
567.575	285.875\\
567.6	286\\
567.625	286.125\\
567.65	286.25\\
567.675	286.375\\
567.7	286.5\\
567.725	286.625\\
567.75	286.75\\
567.775	286.875\\
567.8	287\\
567.825	287.125\\
567.85	287.25\\
567.875	287.375\\
567.9	287.5\\
567.925	287.625\\
567.95	287.75\\
567.975	287.875\\
580.3	288\\
580.325	288.125\\
580.35	288.25\\
580.375	288.375\\
580.4	288.5\\
580.425	288.625\\
580.45	288.75\\
580.475	288.875\\
580.5	289\\
580.525	289.125\\
580.55	289.25\\
580.575	289.375\\
580.6	289.5\\
580.625	289.625\\
580.65	289.75\\
580.675	289.875\\
580.7	290\\
580.725	290.125\\
580.75	290.25\\
580.775	290.375\\
580.8	290.5\\
580.825	290.625\\
580.85	290.75\\
580.875	290.875\\
585.5	291\\
585.525	291.125\\
585.55	291.25\\
585.575	291.375\\
585.6	291.5\\
585.625	291.625\\
585.65	291.75\\
585.675	291.875\\
585.7	292\\
585.725	292.125\\
585.75	292.25\\
585.775	292.375\\
585.8	292.5\\
585.825	292.625\\
585.85	292.75\\
585.875	292.875\\
585.9	293\\
585.925	293.125\\
585.95	293.25\\
585.975	293.375\\
586	293.5\\
586.025	293.625\\
586.05	293.75\\
586.075	293.875\\
590.7	294\\
590.725	294.125\\
590.75	294.25\\
590.775	294.375\\
590.8	294.5\\
590.825	294.625\\
590.85	294.75\\
590.875	294.875\\
590.9	295\\
590.925	295.125\\
590.95	295.25\\
590.975	295.375\\
591	295.5\\
591.025	295.625\\
591.05	295.75\\
591.075	295.875\\
591.1	296\\
591.125	296.125\\
591.15	296.25\\
591.175	296.375\\
591.2	296.5\\
591.225	296.625\\
591.25	296.75\\
591.275	296.875\\
595.9	297\\
595.925	297.125\\
595.95	297.25\\
595.975	297.375\\
596	297.5\\
596.025	297.625\\
596.05	297.75\\
596.075	297.875\\
596.1	298\\
596.125	298.125\\
596.15	298.25\\
596.175	298.375\\
596.2	298.5\\
596.225	298.625\\
596.25	298.75\\
596.275	298.875\\
596.3	299\\
596.325	299.125\\
596.35	299.25\\
596.375	299.375\\
596.4	299.5\\
596.425	299.625\\
596.45	299.75\\
596.475	299.875\\
599.4	300\\
599.425	300.125\\
599.45	300.25\\
599.475	300.375\\
599.5	300.5\\
599.525	300.625\\
599.55	300.75\\
599.575	300.875\\
599.6	301\\
599.625	301.125\\
599.65	301.25\\
599.675	301.375\\
599.7	301.5\\
599.725	301.625\\
599.75	301.75\\
599.775	301.875\\
599.8	302\\
599.825	302.125\\
599.85	302.25\\
599.875	302.375\\
599.9	302.5\\
599.925	302.625\\
599.95	302.75\\
599.975	302.875\\
602.9	303\\
602.925	303.125\\
602.95	303.25\\
602.975	303.375\\
603	303.5\\
603.025	303.625\\
603.05	303.75\\
603.075	303.875\\
603.1	304\\
603.125	304.125\\
603.15	304.25\\
603.175	304.375\\
603.2	304.5\\
603.225	304.625\\
603.25	304.75\\
603.275	304.875\\
603.3	305\\
603.325	305.125\\
603.35	305.25\\
603.375	305.375\\
603.4	305.5\\
603.425	305.625\\
603.45	305.75\\
603.475	305.875\\
615.8	306\\
615.825	306.125\\
615.85	306.25\\
615.875	306.375\\
615.9	306.5\\
615.925	306.625\\
615.95	306.75\\
615.975	306.875\\
616	307\\
616.025	307.125\\
616.05	307.25\\
616.075	307.375\\
616.1	307.5\\
616.125	307.625\\
616.15	307.75\\
616.175	307.875\\
616.2	308\\
616.225	308.125\\
616.25	308.25\\
616.275	308.375\\
616.3	308.5\\
616.325	308.625\\
616.35	308.75\\
616.375	308.875\\
621	309\\
621.025	309.125\\
621.05	309.25\\
621.075	309.375\\
621.1	309.5\\
621.125	309.625\\
621.15	309.75\\
621.175	309.875\\
621.2	310\\
621.225	310.125\\
621.25	310.25\\
621.275	310.375\\
621.3	310.5\\
621.325	310.625\\
621.35	310.75\\
621.375	310.875\\
621.4	311\\
621.425	311.125\\
621.45	311.25\\
621.475	311.375\\
621.5	311.5\\
621.525	311.625\\
621.55	311.75\\
621.575	311.875\\
626.2	312\\
626.225	312.125\\
626.25	312.25\\
626.275	312.375\\
626.3	312.5\\
626.325	312.625\\
626.35	312.75\\
626.375	312.875\\
626.4	313\\
626.425	313.125\\
626.45	313.25\\
626.475	313.375\\
626.5	313.5\\
626.525	313.625\\
626.55	313.75\\
626.575	313.875\\
626.6	314\\
626.625	314.125\\
626.65	314.25\\
626.675	314.375\\
626.7	314.5\\
626.725	314.625\\
626.75	314.75\\
626.775	314.875\\
631.4	315\\
631.425	315.125\\
631.45	315.25\\
631.475	315.375\\
631.5	315.5\\
631.525	315.625\\
631.55	315.75\\
631.575	315.875\\
631.6	316\\
631.625	316.125\\
631.65	316.25\\
631.675	316.375\\
631.7	316.5\\
631.725	316.625\\
631.75	316.75\\
631.775	316.875\\
631.8	317\\
631.825	317.125\\
631.85	317.25\\
631.875	317.375\\
631.9	317.5\\
631.925	317.625\\
631.95	317.75\\
631.975	317.875\\
634.9	318\\
634.925	318.125\\
634.95	318.25\\
634.975	318.375\\
635	318.5\\
635.025	318.625\\
635.05	318.75\\
635.075	318.875\\
635.1	319\\
635.125	319.125\\
635.15	319.25\\
635.175	319.375\\
635.2	319.5\\
635.225	319.625\\
635.25	319.75\\
635.275	319.875\\
635.3	320\\
635.325	320.125\\
635.35	320.25\\
635.375	320.375\\
635.4	320.5\\
635.425	320.625\\
635.45	320.75\\
635.475	320.875\\
638.4	321\\
638.425	321.125\\
638.45	321.25\\
638.475	321.375\\
638.5	321.5\\
638.525	321.625\\
638.55	321.75\\
638.575	321.875\\
638.6	322\\
638.625	322.125\\
638.65	322.25\\
638.675	322.375\\
638.7	322.5\\
638.725	322.625\\
638.75	322.75\\
638.775	322.875\\
638.8	323\\
638.825	323.125\\
638.85	323.25\\
638.875	323.375\\
638.9	323.5\\
638.925	323.625\\
638.95	323.75\\
638.975	323.875\\
651.3	324\\
651.325	324.125\\
651.35	324.25\\
651.375	324.375\\
651.4	324.5\\
651.425	324.625\\
651.45	324.75\\
651.475	324.875\\
651.5	325\\
651.525	325.125\\
651.55	325.25\\
651.575	325.375\\
651.6	325.5\\
651.625	325.625\\
651.65	325.75\\
651.675	325.875\\
651.7	326\\
651.725	326.125\\
651.75	326.25\\
651.775	326.375\\
651.8	326.5\\
651.825	326.625\\
651.85	326.75\\
651.875	326.875\\
656.5	327\\
656.525	327.125\\
656.55	327.25\\
656.575	327.375\\
656.6	327.5\\
656.625	327.625\\
656.65	327.75\\
656.675	327.875\\
656.7	328\\
656.725	328.125\\
656.75	328.25\\
656.775	328.375\\
656.8	328.5\\
656.825	328.625\\
656.85	328.75\\
656.875	328.875\\
656.9	329\\
656.925	329.125\\
656.95	329.25\\
656.975	329.375\\
657	329.5\\
657.025	329.625\\
657.05	329.75\\
657.075	329.875\\
661.7	330\\
661.725	330.125\\
661.75	330.25\\
661.775	330.375\\
661.8	330.5\\
661.825	330.625\\
661.85	330.75\\
661.875	330.875\\
661.9	331\\
661.925	331.125\\
661.95	331.25\\
661.975	331.375\\
662	331.5\\
662.025	331.625\\
662.05	331.75\\
662.075	331.875\\
662.1	332\\
662.125	332.125\\
662.15	332.25\\
662.175	332.375\\
662.2	332.5\\
662.225	332.625\\
662.25	332.75\\
662.275	332.875\\
666.9	333\\
666.925	333.125\\
666.95	333.25\\
666.975	333.375\\
667	333.5\\
667.025	333.625\\
667.05	333.75\\
667.075	333.875\\
667.1	334\\
667.125	334.125\\
667.15	334.25\\
667.175	334.375\\
667.2	334.5\\
667.225	334.625\\
667.25	334.75\\
667.275	334.875\\
667.3	335\\
667.325	335.125\\
667.35	335.25\\
667.375	335.375\\
667.4	335.5\\
667.425	335.625\\
667.45	335.75\\
667.475	335.875\\
670.4	336\\
670.425	336.125\\
670.45	336.25\\
670.475	336.375\\
670.5	336.5\\
670.525	336.625\\
670.55	336.75\\
670.575	336.875\\
670.6	337\\
670.625	337.125\\
670.65	337.25\\
670.675	337.375\\
670.7	337.5\\
670.725	337.625\\
670.75	337.75\\
670.775	337.875\\
670.8	338\\
670.825	338.125\\
670.85	338.25\\
670.875	338.375\\
670.9	338.5\\
670.925	338.625\\
670.95	338.75\\
670.975	338.875\\
673.9	339\\
673.925	339.125\\
673.95	339.25\\
673.975	339.375\\
674	339.5\\
674.025	339.625\\
674.05	339.75\\
674.075	339.875\\
674.1	340\\
674.125	340.125\\
674.15	340.25\\
674.175	340.375\\
674.2	340.5\\
674.225	340.625\\
674.25	340.75\\
674.275	340.875\\
674.3	341\\
674.325	341.125\\
674.35	341.25\\
674.375	341.375\\
674.4	341.5\\
674.425	341.625\\
674.45	341.75\\
674.475	341.875\\
686.8	342\\
686.825	342.125\\
686.85	342.25\\
686.875	342.375\\
686.9	342.5\\
686.925	342.625\\
686.95	342.75\\
686.975	342.875\\
687	343\\
687.025	343.125\\
687.05	343.25\\
687.075	343.375\\
687.1	343.5\\
687.125	343.625\\
687.15	343.75\\
687.175	343.875\\
687.2	344\\
687.225	344.125\\
687.25	344.25\\
687.275	344.375\\
687.3	344.5\\
687.325	344.625\\
687.35	344.75\\
687.375	344.875\\
692	345\\
692.025	345.125\\
692.05	345.25\\
692.075	345.375\\
692.1	345.5\\
692.125	345.625\\
692.15	345.75\\
692.175	345.875\\
692.2	346\\
692.225	346.125\\
692.25	346.25\\
692.275	346.375\\
692.3	346.5\\
692.325	346.625\\
692.35	346.75\\
692.375	346.875\\
692.4	347\\
692.425	347.125\\
692.45	347.25\\
692.475	347.375\\
692.5	347.5\\
692.525	347.625\\
692.55	347.75\\
692.575	347.875\\
697.2	348\\
697.225	348.125\\
697.25	348.25\\
697.275	348.375\\
697.3	348.5\\
697.325	348.625\\
697.35	348.75\\
697.375	348.875\\
697.4	349\\
697.425	349.125\\
697.45	349.25\\
697.475	349.375\\
697.5	349.5\\
697.525	349.625\\
697.55	349.75\\
697.575	349.875\\
697.6	350\\
697.625	350.125\\
697.65	350.25\\
697.675	350.375\\
697.7	350.5\\
697.725	350.625\\
697.75	350.75\\
697.775	350.875\\
702.4	351\\
702.425	351.125\\
702.45	351.25\\
702.475	351.375\\
702.5	351.5\\
702.525	351.625\\
702.55	351.75\\
702.575	351.875\\
702.6	352\\
702.625	352.125\\
702.65	352.25\\
702.675	352.375\\
702.7	352.5\\
702.725	352.625\\
702.75	352.75\\
702.775	352.875\\
702.8	353\\
702.825	353.125\\
702.85	353.25\\
702.875	353.375\\
702.9	353.5\\
702.925	353.625\\
702.95	353.75\\
702.975	353.875\\
705.9	354\\
705.925	354.125\\
705.95	354.25\\
705.975	354.375\\
706	354.5\\
706.025	354.625\\
706.05	354.75\\
706.075	354.875\\
706.1	355\\
706.125	355.125\\
706.15	355.25\\
706.175	355.375\\
706.2	355.5\\
706.225	355.625\\
706.25	355.75\\
706.275	355.875\\
706.3	356\\
706.325	356.125\\
706.35	356.25\\
706.375	356.375\\
706.4	356.5\\
706.425	356.625\\
706.45	356.75\\
706.475	356.875\\
709.4	357\\
709.425	357.125\\
709.45	357.25\\
709.475	357.375\\
709.5	357.5\\
709.525	357.625\\
709.55	357.75\\
709.575	357.875\\
709.6	358\\
709.625	358.125\\
709.65	358.25\\
709.675	358.375\\
709.7	358.5\\
709.725	358.625\\
709.75	358.75\\
709.775	358.875\\
709.8	359\\
709.825	359.125\\
709.85	359.25\\
709.875	359.375\\
709.9	359.5\\
709.925	359.625\\
709.95	359.75\\
709.975	359.875\\
722.3	360\\
722.325	360.125\\
722.35	360.25\\
722.375	360.375\\
722.4	360.5\\
722.425	360.625\\
722.45	360.75\\
722.475	360.875\\
722.5	361\\
722.525	361.125\\
722.55	361.25\\
722.575	361.375\\
722.6	361.5\\
722.625	361.625\\
722.65	361.75\\
722.675	361.875\\
722.7	362\\
722.725	362.125\\
722.75	362.25\\
722.775	362.375\\
722.8	362.5\\
722.825	362.625\\
722.85	362.75\\
722.875	362.875\\
727.5	363\\
727.525	363.125\\
727.55	363.25\\
727.575	363.375\\
727.6	363.5\\
727.625	363.625\\
727.65	363.75\\
727.675	363.875\\
727.7	364\\
727.725	364.125\\
727.75	364.25\\
727.775	364.375\\
727.8	364.5\\
727.825	364.625\\
727.85	364.75\\
727.875	364.875\\
727.9	365\\
727.925	365.125\\
727.95	365.25\\
727.975	365.375\\
728	365.5\\
728.025	365.625\\
728.05	365.75\\
728.075	365.875\\
732.7	366\\
732.725	366.125\\
732.75	366.25\\
732.775	366.375\\
732.8	366.5\\
732.825	366.625\\
732.85	366.75\\
732.875	366.875\\
732.9	367\\
732.925	367.125\\
732.95	367.25\\
732.975	367.375\\
733	367.5\\
733.025	367.625\\
733.05	367.75\\
733.075	367.875\\
733.1	368\\
733.125	368.125\\
733.15	368.25\\
733.175	368.375\\
733.2	368.5\\
733.225	368.625\\
733.25	368.75\\
733.275	368.875\\
737.9	369\\
737.925	369.125\\
737.95	369.25\\
737.975	369.375\\
738	369.5\\
738.025	369.625\\
738.05	369.75\\
738.075	369.875\\
738.1	370\\
738.125	370.125\\
738.15	370.25\\
738.175	370.375\\
738.2	370.5\\
738.225	370.625\\
738.25	370.75\\
738.275	370.875\\
738.3	371\\
738.325	371.125\\
738.35	371.25\\
738.375	371.375\\
738.4	371.5\\
738.425	371.625\\
738.45	371.75\\
738.475	371.875\\
741.4	372\\
741.425	372.125\\
741.45	372.25\\
741.475	372.375\\
741.5	372.5\\
741.525	372.625\\
741.55	372.75\\
741.575	372.875\\
741.6	373\\
741.625	373.125\\
741.65	373.25\\
741.675	373.375\\
741.7	373.5\\
741.725	373.625\\
741.75	373.75\\
741.775	373.875\\
741.8	374\\
741.825	374.125\\
741.85	374.25\\
741.875	374.375\\
741.9	374.5\\
741.925	374.625\\
741.95	374.75\\
741.975	374.875\\
744.9	375\\
744.925	375.125\\
744.95	375.25\\
744.975	375.375\\
745	375.5\\
745.025	375.625\\
745.05	375.75\\
745.075	375.875\\
745.1	376\\
745.125	376.125\\
745.15	376.25\\
745.175	376.375\\
745.2	376.5\\
745.225	376.625\\
745.25	376.75\\
745.275	376.875\\
745.3	377\\
745.325	377.125\\
745.35	377.25\\
745.375	377.375\\
745.4	377.5\\
745.425	377.625\\
745.45	377.75\\
745.475	377.875\\
757.8	378\\
757.825	378.125\\
757.85	378.25\\
757.875	378.375\\
757.9	378.5\\
757.925	378.625\\
757.95	378.75\\
757.975	378.875\\
758	379\\
758.025	379.125\\
758.05	379.25\\
758.075	379.375\\
758.1	379.5\\
758.125	379.625\\
758.15	379.75\\
758.175	379.875\\
758.2	380\\
758.225	380.125\\
758.25	380.25\\
758.275	380.375\\
758.3	380.5\\
758.325	380.625\\
758.35	380.75\\
758.375	380.875\\
763	381\\
763.025	381.125\\
763.05	381.25\\
763.075	381.375\\
763.1	381.5\\
763.125	381.625\\
763.15	381.75\\
763.175	381.875\\
763.2	382\\
763.225	382.125\\
763.25	382.25\\
763.275	382.375\\
763.3	382.5\\
763.325	382.625\\
763.35	382.75\\
763.375	382.875\\
763.4	383\\
763.425	383.125\\
763.45	383.25\\
763.475	383.375\\
763.5	383.5\\
763.525	383.625\\
763.55	383.75\\
763.575	383.875\\
768.2	384\\
768.225	384.125\\
768.25	384.25\\
768.275	384.375\\
768.3	384.5\\
768.325	384.625\\
768.35	384.75\\
768.375	384.875\\
768.4	385\\
768.425	385.125\\
768.45	385.25\\
768.475	385.375\\
768.5	385.5\\
768.525	385.625\\
768.55	385.75\\
768.575	385.875\\
768.6	386\\
768.625	386.125\\
768.65	386.25\\
768.675	386.375\\
768.7	386.5\\
768.725	386.625\\
768.75	386.75\\
768.775	386.875\\
773.4	387\\
773.425	387.125\\
773.45	387.25\\
773.475	387.375\\
773.5	387.5\\
773.525	387.625\\
773.55	387.75\\
773.575	387.875\\
773.6	388\\
773.625	388.125\\
773.65	388.25\\
773.675	388.375\\
773.7	388.5\\
773.725	388.625\\
773.75	388.75\\
773.775	388.875\\
773.8	389\\
773.825	389.125\\
773.85	389.25\\
773.875	389.375\\
773.9	389.5\\
773.925	389.625\\
773.95	389.75\\
773.975	389.875\\
776.9	390\\
776.925	390.125\\
776.95	390.25\\
776.975	390.375\\
777	390.5\\
777.025	390.625\\
777.05	390.75\\
777.075	390.875\\
777.1	391\\
777.125	391.125\\
777.15	391.25\\
777.175	391.375\\
777.2	391.5\\
777.225	391.625\\
777.25	391.75\\
777.275	391.875\\
777.3	392\\
777.325	392.125\\
777.35	392.25\\
777.375	392.375\\
777.4	392.5\\
777.425	392.625\\
777.45	392.75\\
777.475	392.875\\
780.4	393\\
780.425	393.125\\
780.45	393.25\\
780.475	393.375\\
780.5	393.5\\
780.525	393.625\\
780.55	393.75\\
780.575	393.875\\
780.6	394\\
780.625	394.125\\
780.65	394.25\\
780.675	394.375\\
780.7	394.5\\
780.725	394.625\\
780.75	394.75\\
780.775	394.875\\
780.8	395\\
780.825	395.125\\
780.85	395.25\\
780.875	395.375\\
780.9	395.5\\
780.925	395.625\\
780.95	395.75\\
780.975	395.875\\
793.3	396\\
793.325	396.125\\
793.35	396.25\\
793.375	396.375\\
793.4	396.5\\
793.425	396.625\\
793.45	396.75\\
793.475	396.875\\
793.5	397\\
793.525	397.125\\
793.55	397.25\\
793.575	397.375\\
793.6	397.5\\
793.625	397.625\\
793.65	397.75\\
793.675	397.875\\
793.7	398\\
793.725	398.125\\
793.75	398.25\\
793.775	398.375\\
793.8	398.5\\
793.825	398.625\\
793.85	398.75\\
793.875	398.875\\
798.5	399\\
798.525	399.125\\
798.55	399.25\\
798.575	399.375\\
798.6	399.5\\
798.625	399.625\\
798.65	399.75\\
798.675	399.875\\
798.7	400\\
798.725	400.125\\
798.75	400.25\\
798.775	400.375\\
798.8	400.5\\
798.825	400.625\\
798.85	400.75\\
798.875	400.875\\
798.9	401\\
798.925	401.125\\
798.95	401.25\\
798.975	401.375\\
799	401.5\\
799.025	401.625\\
799.05	401.75\\
799.075	401.875\\
803.7	402\\
803.725	402.125\\
803.75	402.25\\
803.775	402.375\\
803.8	402.5\\
803.825	402.625\\
803.85	402.75\\
803.875	402.875\\
803.9	403\\
803.925	403.125\\
803.95	403.25\\
803.975	403.375\\
804	403.5\\
804.025	403.625\\
804.05	403.75\\
804.075	403.875\\
804.1	404\\
804.125	404.125\\
804.15	404.25\\
804.175	404.375\\
804.2	404.5\\
804.225	404.625\\
804.25	404.75\\
804.275	404.875\\
808.9	405\\
808.925	405.125\\
808.95	405.25\\
808.975	405.375\\
809	405.5\\
809.025	405.625\\
809.05	405.75\\
809.075	405.875\\
809.1	406\\
809.125	406.125\\
809.15	406.25\\
809.175	406.375\\
809.2	406.5\\
809.225	406.625\\
809.25	406.75\\
809.275	406.875\\
809.3	407\\
809.325	407.125\\
809.35	407.25\\
809.375	407.375\\
809.4	407.5\\
809.425	407.625\\
809.45	407.75\\
809.475	407.875\\
812.4	408\\
812.425	408.125\\
812.45	408.25\\
812.475	408.375\\
812.5	408.5\\
812.525	408.625\\
812.55	408.75\\
812.575	408.875\\
812.6	409\\
812.625	409.125\\
812.65	409.25\\
812.675	409.375\\
812.7	409.5\\
812.725	409.625\\
812.75	409.75\\
812.775	409.875\\
812.8	410\\
812.825	410.125\\
812.85	410.25\\
812.875	410.375\\
812.9	410.5\\
812.925	410.625\\
812.95	410.75\\
812.975	410.875\\
815.9	411\\
815.925	411.125\\
815.95	411.25\\
815.975	411.375\\
816	411.5\\
816.025	411.625\\
816.05	411.75\\
816.075	411.875\\
816.1	412\\
816.125	412.125\\
816.15	412.25\\
816.175	412.375\\
816.2	412.5\\
816.225	412.625\\
816.25	412.75\\
816.275	412.875\\
816.3	413\\
816.325	413.125\\
816.35	413.25\\
816.375	413.375\\
816.4	413.5\\
816.425	413.625\\
816.45	413.75\\
816.475	413.875\\
828.8	414\\
828.825	414.125\\
828.85	414.25\\
828.875	414.375\\
828.9	414.5\\
828.925	414.625\\
828.95	414.75\\
828.975	414.875\\
829	415\\
829.025	415.125\\
829.05	415.25\\
829.075	415.375\\
829.1	415.5\\
829.125	415.625\\
829.15	415.75\\
829.175	415.875\\
829.2	416\\
829.225	416.125\\
829.25	416.25\\
829.275	416.375\\
829.3	416.5\\
829.325	416.625\\
829.35	416.75\\
829.375	416.875\\
834	417\\
834.025	417.125\\
834.05	417.25\\
834.075	417.375\\
834.1	417.5\\
834.125	417.625\\
834.15	417.75\\
834.175	417.875\\
834.2	418\\
834.225	418.125\\
834.25	418.25\\
834.275	418.375\\
834.3	418.5\\
834.325	418.625\\
834.35	418.75\\
834.375	418.875\\
834.4	419\\
834.425	419.125\\
834.45	419.25\\
834.475	419.375\\
834.5	419.5\\
834.525	419.625\\
834.55	419.75\\
834.575	419.875\\
839.2	420\\
839.225	420.125\\
839.25	420.25\\
839.275	420.375\\
839.3	420.5\\
839.325	420.625\\
839.35	420.75\\
839.375	420.875\\
839.4	421\\
839.425	421.125\\
839.45	421.25\\
839.475	421.375\\
839.5	421.5\\
839.525	421.625\\
839.55	421.75\\
839.575	421.875\\
839.6	422\\
839.625	422.125\\
839.65	422.25\\
839.675	422.375\\
839.7	422.5\\
839.725	422.625\\
839.75	422.75\\
839.775	422.875\\
844.4	423\\
844.425	423.125\\
844.45	423.25\\
844.475	423.375\\
844.5	423.5\\
844.525	423.625\\
844.55	423.75\\
844.575	423.875\\
844.6	424\\
844.625	424.125\\
844.65	424.25\\
844.675	424.375\\
844.7	424.5\\
844.725	424.625\\
844.75	424.75\\
844.775	424.875\\
844.8	425\\
};


\end{axis}

\begin{axis}[%
width=6.028in,
height=0.914in,
at={(1.011in,0in)},
scale only axis,
xmin=0,
xmax=85,
ymin=0,
ymax=66.25,
xlabel = {Time ($\mu s$)},
ylabel = {bits ($ \times 1024$)},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
legend style={legend cell align=left, align=left, draw=white!15!black}
]

%\draw (40,60) node{$w_f = 10$};
\draw [-> , thick, color = blue] (40,49) -- (50,45) node[pos=-0.5, above] {IWRR Strict Service Curve ($\beta_i$)};
\draw [-> , thick, color = red] (58,28.5) -- (53,37.5)node[pos=0,  right] {WRR Strict Service Curve ($\beta_i'$)};
\draw [-> , thick, color = green] (37,12) -- (35,17)node[pos=0.5, right] {Non-dominated Rate-Latency with the minimum latency};
\draw [-> , thick, color = mycolor1] (25,30) -- (30,22)node[pos=-.6, above] {Non-dominated Rate-Latency with the maximum rate};
\addplot [color=red, line width=1.0pt]
  table[row sep=crcr]{%
22.5	0\\
22.525	0.125\\
22.55	0.25\\
22.575	0.375\\
22.6	0.5\\
22.625	0.625\\
22.65	0.75\\
22.675	0.875\\
22.7	1\\
22.725	1.125\\
22.75	1.25\\
22.775	1.375\\
22.8	1.5\\
22.825	1.625\\
22.85	1.75\\
22.875	1.875\\
22.9	2\\
22.925	2.125\\
22.95	2.25\\
22.975	2.375\\
23	2.5\\
23.025	2.625\\
23.05	2.75\\
23.075	2.875\\
23.1	3\\
23.125	3.125\\
23.15	3.25\\
23.175	3.375\\
23.2	3.5\\
23.225	3.625\\
23.25	3.75\\
23.275	3.875\\
23.3	4\\
23.325	4.125\\
23.35	4.25\\
23.375	4.375\\
23.4	4.5\\
23.425	4.625\\
23.45	4.75\\
23.475	4.875\\
23.5	5\\
23.525	5.125\\
23.55	5.25\\
23.575	5.375\\
23.6	5.5\\
23.625	5.625\\
23.65	5.75\\
23.675	5.875\\
23.7	6\\
23.725	6.125\\
23.75	6.25\\
23.775	6.375\\
23.8	6.5\\
23.825	6.625\\
23.85	6.75\\
23.875	6.875\\
23.9	7\\
23.925	7.125\\
23.95	7.25\\
23.975	7.375\\
24	7.5\\
24.025	7.625\\
24.05	7.75\\
24.075	7.875\\
24.1	8\\
24.125	8.125\\
24.15	8.25\\
24.175	8.375\\
24.2	8.5\\
24.225	8.625\\
24.25	8.75\\
24.275	8.875\\
24.3	9\\
24.325	9.125\\
24.35	9.25\\
24.375	9.375\\
24.4	9.5\\
24.425	9.625\\
24.45	9.75\\
24.475	9.875\\
24.5	10\\
24.525	10.125\\
24.55	10.25\\
24.575	10.375\\
24.6	10.5\\
24.625	10.625\\
24.65	10.75\\
24.675	10.875\\
24.7	11\\
24.725	11.125\\
24.75	11.25\\
24.775	11.375\\
24.8	11.5\\
24.825	11.625\\
24.85	11.75\\
24.875	11.875\\
24.9	12\\
24.925	12.125\\
24.95	12.25\\
24.975	12.375\\
25	12.5\\
25.025	12.625\\
25.05	12.75\\
25.075	12.875\\
25.1	13\\
25.125	13.125\\
25.15	13.25\\
25.175	13.375\\
25.2	13.5\\
25.225	13.625\\
25.25	13.75\\
25.275	13.875\\
25.3	14\\
25.325	14.125\\
25.35	14.25\\
25.375	14.375\\
25.4	14.5\\
25.425	14.625\\
25.45	14.75\\
25.475	14.875\\
25.5	15\\
25.525	15.125\\
25.55	15.25\\
25.575	15.375\\
25.6	15.5\\
25.625	15.625\\
25.65	15.75\\
25.675	15.875\\
25.7	16\\
25.725	16.125\\
25.75	16.25\\
25.775	16.375\\
25.8	16.5\\
25.825	16.625\\
25.85	16.75\\
25.875	16.875\\
25.9	17\\
25.925	17.125\\
25.95	17.25\\
25.975	17.375\\
26	17.5\\
26.025	17.625\\
26.05	17.75\\
26.075	17.875\\
26.1	18\\
26.125	18.125\\
26.15	18.25\\
26.175	18.375\\
26.2	18.5\\
26.225	18.625\\
26.25	18.75\\
26.275	18.875\\
26.3	19\\
26.325	19.125\\
26.35	19.25\\
26.375	19.375\\
26.4	19.5\\
26.425	19.625\\
26.45	19.75\\
26.475	19.875\\
26.5	20\\
26.525	20.125\\
26.55	20.25\\
26.575	20.375\\
26.6	20.5\\
26.625	20.625\\
26.65	20.75\\
26.675	20.875\\
26.7	21\\
26.725	21.125\\
26.75	21.25\\
26.775	21.375\\
26.8	21.5\\
26.825	21.625\\
26.85	21.75\\
26.875	21.875\\
26.9	22\\
26.925	22.125\\
26.95	22.25\\
26.975	22.375\\
27	22.5\\
27.025	22.625\\
27.05	22.75\\
27.075	22.875\\
27.1	23\\
27.125	23.125\\
27.15	23.25\\
27.175	23.375\\
27.2	23.5\\
27.225	23.625\\
27.25	23.75\\
27.275	23.875\\
27.3	24\\
27.325	24.125\\
27.35	24.25\\
27.375	24.375\\
27.4	24.5\\
27.425	24.625\\
27.45	24.75\\
27.475	24.875\\
27.5	25\\
27.525	25.125\\
27.55	25.25\\
27.575	25.375\\
27.6	25.5\\
27.625	25.625\\
27.65	25.75\\
27.675	25.875\\
27.7	26\\
27.725	26.125\\
27.75	26.25\\
27.775	26.375\\
27.8	26.5\\
27.825	26.625\\
27.85	26.75\\
27.875	26.875\\
27.9	27\\
27.925	27.125\\
27.95	27.25\\
27.975	27.375\\
28	27.5\\
28.025	27.625\\
28.05	27.75\\
28.075	27.875\\
28.1	28\\
28.125	28.125\\
28.15	28.25\\
28.175	28.375\\
28.2	28.5\\
28.225	28.625\\
28.25	28.75\\
28.275	28.875\\
28.3	29\\
28.325	29.125\\
28.35	29.25\\
28.375	29.375\\
28.4	29.5\\
28.425	29.625\\
28.45	29.75\\
28.475	29.875\\
51	30\\
51.025	30.125\\
51.05	30.25\\
51.075	30.375\\
51.1	30.5\\
51.125	30.625\\
51.15	30.75\\
51.175	30.875\\
51.2	31\\
51.225	31.125\\
51.25	31.25\\
51.275	31.375\\
51.3	31.5\\
51.325	31.625\\
51.35	31.75\\
51.375	31.875\\
51.4	32\\
51.425	32.125\\
51.45	32.25\\
51.475	32.375\\
51.5	32.5\\
51.525	32.625\\
51.55	32.75\\
51.575	32.875\\
51.6	33\\
51.625	33.125\\
51.65	33.25\\
51.675	33.375\\
51.7	33.5\\
51.725	33.625\\
51.75	33.75\\
51.775	33.875\\
51.8	34\\
51.825	34.125\\
51.85	34.25\\
51.875	34.375\\
51.9	34.5\\
51.925	34.625\\
51.95	34.75\\
51.975	34.875\\
52	35\\
52.025	35.125\\
52.05	35.25\\
52.075	35.375\\
52.1	35.5\\
52.125	35.625\\
52.15	35.75\\
52.175	35.875\\
52.2	36\\
52.225	36.125\\
52.25	36.25\\
52.275	36.375\\
52.3	36.5\\
52.325	36.625\\
52.35	36.75\\
52.375	36.875\\
52.4	37\\
52.425	37.125\\
52.45	37.25\\
52.475	37.375\\
52.5	37.5\\
52.525	37.625\\
52.55	37.75\\
52.575	37.875\\
52.6	38\\
52.625	38.125\\
52.65	38.25\\
52.675	38.375\\
52.7	38.5\\
52.725	38.625\\
52.75	38.75\\
52.775	38.875\\
52.8	39\\
52.825	39.125\\
52.85	39.25\\
52.875	39.375\\
52.9	39.5\\
52.925	39.625\\
52.95	39.75\\
52.975	39.875\\
53	40\\
53.025	40.125\\
53.05	40.25\\
53.075	40.375\\
53.1	40.5\\
53.125	40.625\\
53.15	40.75\\
53.175	40.875\\
53.2	41\\
53.225	41.125\\
53.25	41.25\\
53.275	41.375\\
53.3	41.5\\
53.325	41.625\\
53.35	41.75\\
53.375	41.875\\
53.4	42\\
53.425	42.125\\
53.45	42.25\\
53.475	42.375\\
53.5	42.5\\
53.525	42.625\\
53.55	42.75\\
53.575	42.875\\
53.6	43\\
53.625	43.125\\
53.65	43.25\\
53.675	43.375\\
53.7	43.5\\
53.725	43.625\\
53.75	43.75\\
53.775	43.875\\
53.8	44\\
53.825	44.125\\
53.85	44.25\\
53.875	44.375\\
53.9	44.5\\
53.925	44.625\\
53.95	44.75\\
53.975	44.875\\
54	45\\
54.025	45.125\\
54.05	45.25\\
54.075	45.375\\
54.1	45.5\\
54.125	45.625\\
54.15	45.75\\
54.175	45.875\\
54.2	46\\
54.225	46.125\\
54.25	46.25\\
54.275	46.375\\
54.3	46.5\\
54.325	46.625\\
54.35	46.75\\
54.375	46.875\\
54.4	47\\
54.425	47.125\\
54.45	47.25\\
54.475	47.375\\
54.5	47.5\\
54.525	47.625\\
54.55	47.75\\
54.575	47.875\\
54.6	48\\
54.625	48.125\\
54.65	48.25\\
54.675	48.375\\
54.7	48.5\\
54.725	48.625\\
54.75	48.75\\
54.775	48.875\\
54.8	49\\
54.825	49.125\\
54.85	49.25\\
54.875	49.375\\
54.9	49.5\\
54.925	49.625\\
54.95	49.75\\
54.975	49.875\\
55	50\\
55.025	50.125\\
55.05	50.25\\
55.075	50.375\\
55.1	50.5\\
55.125	50.625\\
55.15	50.75\\
55.175	50.875\\
55.2	51\\
55.225	51.125\\
55.25	51.25\\
55.275	51.375\\
55.3	51.5\\
55.325	51.625\\
55.35	51.75\\
55.375	51.875\\
55.4	52\\
55.425	52.125\\
55.45	52.25\\
55.475	52.375\\
55.5	52.5\\
55.525	52.625\\
55.55	52.75\\
55.575	52.875\\
55.6	53\\
55.625	53.125\\
55.65	53.25\\
55.675	53.375\\
55.7	53.5\\
55.725	53.625\\
55.75	53.75\\
55.775	53.875\\
55.8	54\\
55.825	54.125\\
55.85	54.25\\
55.875	54.375\\
55.9	54.5\\
55.925	54.625\\
55.95	54.75\\
55.975	54.875\\
56	55\\
56.025	55.125\\
56.05	55.25\\
56.075	55.375\\
56.1	55.5\\
56.125	55.625\\
56.15	55.75\\
56.175	55.875\\
56.2	56\\
56.225	56.125\\
56.25	56.25\\
56.275	56.375\\
56.3	56.5\\
56.325	56.625\\
56.35	56.75\\
56.375	56.875\\
56.4	57\\
56.425	57.125\\
56.45	57.25\\
56.475	57.375\\
56.5	57.5\\
56.525	57.625\\
56.55	57.75\\
56.575	57.875\\
56.6	58\\
56.625	58.125\\
56.65	58.25\\
56.675	58.375\\
56.7	58.5\\
56.725	58.625\\
56.75	58.75\\
56.775	58.875\\
56.8	59\\
56.825	59.125\\
56.85	59.25\\
56.875	59.375\\
56.9	59.5\\
56.925	59.625\\
56.95	59.75\\
56.975	59.875\\
79.5	60\\
79.525	60.125\\
79.55	60.25\\
79.575	60.375\\
79.6	60.5\\
79.625	60.625\\
79.65	60.75\\
79.675	60.875\\
79.7	61\\
79.725	61.125\\
79.75	61.25\\
79.775	61.375\\
79.8	61.5\\
79.825	61.625\\
79.85	61.75\\
79.875	61.875\\
79.9	62\\
79.925	62.125\\
79.95	62.25\\
79.975	62.375\\
80	62.5\\
80.025	62.625\\
80.05	62.75\\
80.075	62.875\\
80.1	63\\
80.125	63.125\\
80.15	63.25\\
80.175	63.375\\
80.2	63.5\\
80.225	63.625\\
80.25	63.75\\
80.275	63.875\\
80.3	64\\
80.325	64.125\\
80.35	64.25\\
80.375	64.375\\
80.4	64.5\\
80.425	64.625\\
80.45	64.75\\
80.475	64.875\\
80.5	65\\
80.525	65.125\\
80.55	65.25\\
80.575	65.375\\
80.6	65.5\\
80.625	65.625\\
80.65	65.75\\
80.675	65.875\\
80.7	66\\
80.725	66.125\\
80.75	66.25\\
80.775	66.375\\
80.8	66.5\\
80.825	66.625\\
80.85	66.75\\
80.875	66.875\\
80.9	67\\
80.925	67.125\\
80.95	67.25\\
80.975	67.375\\
81	67.5\\
81.025	67.625\\
81.05	67.75\\
81.075	67.875\\
81.1	68\\
81.125	68.125\\
81.15	68.25\\
81.175	68.375\\
81.2	68.5\\
81.225	68.625\\
81.25	68.75\\
81.275	68.875\\
81.3	69\\
81.325	69.125\\
81.35	69.25\\
81.375	69.375\\
81.4	69.5\\
81.425	69.625\\
81.45	69.75\\
81.475	69.875\\
81.5	70\\
81.525	70.125\\
81.55	70.25\\
81.575	70.375\\
81.6	70.5\\
81.625	70.625\\
81.65	70.75\\
81.675	70.875\\
81.7	71\\
81.725	71.125\\
81.75	71.25\\
81.775	71.375\\
81.8	71.5\\
81.825	71.625\\
81.85	71.75\\
81.875	71.875\\
81.9	72\\
81.925	72.125\\
81.95	72.25\\
81.975	72.375\\
82	72.5\\
82.025	72.625\\
82.05	72.75\\
82.075	72.875\\
82.1	73\\
82.125	73.125\\
82.15	73.25\\
82.175	73.375\\
82.2	73.5\\
82.225	73.625\\
82.25	73.75\\
82.275	73.875\\
82.3	74\\
82.325	74.125\\
82.35	74.25\\
82.375	74.375\\
82.4	74.5\\
82.425	74.625\\
82.45	74.75\\
82.475	74.875\\
82.5	75\\
82.525	75.125\\
82.55	75.25\\
82.575	75.375\\
82.6	75.5\\
82.625	75.625\\
82.65	75.75\\
82.675	75.875\\
82.7	76\\
82.725	76.125\\
82.75	76.25\\
82.775	76.375\\
82.8	76.5\\
82.825	76.625\\
82.85	76.75\\
82.875	76.875\\
82.9	77\\
82.925	77.125\\
82.95	77.25\\
82.975	77.375\\
83	77.5\\
83.025	77.625\\
83.05	77.75\\
83.075	77.875\\
83.1	78\\
83.125	78.125\\
83.15	78.25\\
83.175	78.375\\
83.2	78.5\\
83.225	78.625\\
83.25	78.75\\
83.275	78.875\\
83.3	79\\
83.325	79.125\\
83.35	79.25\\
83.375	79.375\\
83.4	79.5\\
83.425	79.625\\
83.45	79.75\\
83.475	79.875\\
83.5	80\\
83.525	80.125\\
83.55	80.25\\
83.575	80.375\\
83.6	80.5\\
83.625	80.625\\
83.65	80.75\\
83.675	80.875\\
83.7	81\\
83.725	81.125\\
83.75	81.25\\
83.775	81.375\\
83.8	81.5\\
83.825	81.625\\
83.85	81.75\\
83.875	81.875\\
83.9	82\\
83.925	82.125\\
83.95	82.25\\
83.975	82.375\\
84	82.5\\
84.025	82.625\\
84.05	82.75\\
84.075	82.875\\
84.1	83\\
84.125	83.125\\
84.15	83.25\\
84.175	83.375\\
84.2	83.5\\
84.225	83.625\\
84.25	83.75\\
84.275	83.875\\
84.3	84\\
84.325	84.125\\
84.35	84.25\\
84.375	84.375\\
84.4	84.5\\
84.425	84.625\\
84.45	84.75\\
84.475	84.875\\
84.5	85\\
84.525	85.125\\
84.55	85.25\\
84.575	85.375\\
84.6	85.5\\
84.625	85.625\\
84.65	85.75\\
84.675	85.875\\
84.7	86\\
84.725	86.125\\
84.75	86.25\\
84.775	86.375\\
84.8	86.5\\
84.825	86.625\\
84.85	86.75\\
84.875	86.875\\
84.9	87\\
84.925	87.125\\
84.95	87.25\\
84.975	87.375\\
85	87.5\\
85.025	87.625\\
85.05	87.75\\
85.075	87.875\\
85.1	88\\
85.125	88.125\\
85.15	88.25\\
85.175	88.375\\
85.2	88.5\\
85.225	88.625\\
85.25	88.75\\
85.275	88.875\\
85.3	89\\
85.325	89.125\\
85.35	89.25\\
85.375	89.375\\
85.4	89.5\\
85.425	89.625\\
85.45	89.75\\
85.475	89.875\\
108	90\\
108.025	90.125\\
108.05	90.25\\
108.075	90.375\\
108.1	90.5\\
108.125	90.625\\
108.15	90.75\\
108.175	90.875\\
108.2	91\\
108.225	91.125\\
108.25	91.25\\
108.275	91.375\\
108.3	91.5\\
108.325	91.625\\
108.35	91.75\\
108.375	91.875\\
108.4	92\\
108.425	92.125\\
108.45	92.25\\
108.475	92.375\\
108.5	92.5\\
108.525	92.625\\
108.55	92.75\\
108.575	92.875\\
108.6	93\\
108.625	93.125\\
108.65	93.25\\
108.675	93.375\\
108.7	93.5\\
108.725	93.625\\
108.75	93.75\\
108.775	93.875\\
108.8	94\\
108.825	94.125\\
108.85	94.25\\
108.875	94.375\\
108.9	94.5\\
108.925	94.625\\
108.95	94.75\\
108.975	94.875\\
109	95\\
109.025	95.125\\
109.05	95.25\\
109.075	95.375\\
109.1	95.5\\
109.125	95.625\\
109.15	95.75\\
109.175	95.875\\
109.2	96\\
109.225	96.125\\
109.25	96.25\\
109.275	96.375\\
109.3	96.5\\
109.325	96.625\\
109.35	96.75\\
109.375	96.875\\
109.4	97\\
109.425	97.125\\
109.45	97.25\\
109.475	97.375\\
109.5	97.5\\
109.525	97.625\\
109.55	97.75\\
109.575	97.875\\
109.6	98\\
109.625	98.125\\
109.65	98.25\\
109.675	98.375\\
109.7	98.5\\
109.725	98.625\\
109.75	98.75\\
109.775	98.875\\
109.8	99\\
109.825	99.125\\
109.85	99.25\\
109.875	99.375\\
109.9	99.5\\
109.925	99.625\\
109.95	99.75\\
109.975	99.875\\
110	100\\
110.025	100.125\\
110.05	100.25\\
110.075	100.375\\
110.1	100.5\\
110.125	100.625\\
110.15	100.75\\
110.175	100.875\\
110.2	101\\
110.225	101.125\\
110.25	101.25\\
110.275	101.375\\
110.3	101.5\\
110.325	101.625\\
110.35	101.75\\
110.375	101.875\\
110.4	102\\
110.425	102.125\\
110.45	102.25\\
110.475	102.375\\
110.5	102.5\\
110.525	102.625\\
110.55	102.75\\
110.575	102.875\\
110.6	103\\
110.625	103.125\\
110.65	103.25\\
110.675	103.375\\
110.7	103.5\\
110.725	103.625\\
110.75	103.75\\
110.775	103.875\\
110.8	104\\
110.825	104.125\\
110.85	104.25\\
110.875	104.375\\
110.9	104.5\\
110.925	104.625\\
110.95	104.75\\
110.975	104.875\\
111	105\\
111.025	105.125\\
111.05	105.25\\
111.075	105.375\\
111.1	105.5\\
111.125	105.625\\
111.15	105.75\\
111.175	105.875\\
111.2	106\\
111.225	106.125\\
111.25	106.25\\
111.275	106.375\\
111.3	106.5\\
111.325	106.625\\
111.35	106.75\\
111.375	106.875\\
111.4	107\\
111.425	107.125\\
111.45	107.25\\
111.475	107.375\\
111.5	107.5\\
111.525	107.625\\
111.55	107.75\\
111.575	107.875\\
111.6	108\\
111.625	108.125\\
111.65	108.25\\
111.675	108.375\\
111.7	108.5\\
111.725	108.625\\
111.75	108.75\\
111.775	108.875\\
111.8	109\\
111.825	109.125\\
111.85	109.25\\
111.875	109.375\\
111.9	109.5\\
111.925	109.625\\
111.95	109.75\\
111.975	109.875\\
112	110\\
112.025	110.125\\
112.05	110.25\\
112.075	110.375\\
112.1	110.5\\
112.125	110.625\\
112.15	110.75\\
112.175	110.875\\
112.2	111\\
112.225	111.125\\
112.25	111.25\\
112.275	111.375\\
112.3	111.5\\
112.325	111.625\\
112.35	111.75\\
112.375	111.875\\
112.4	112\\
112.425	112.125\\
112.45	112.25\\
112.475	112.375\\
112.5	112.5\\
112.525	112.625\\
112.55	112.75\\
112.575	112.875\\
112.6	113\\
112.625	113.125\\
112.65	113.25\\
112.675	113.375\\
112.7	113.5\\
112.725	113.625\\
112.75	113.75\\
112.775	113.875\\
112.8	114\\
112.825	114.125\\
112.85	114.25\\
112.875	114.375\\
112.9	114.5\\
112.925	114.625\\
112.95	114.75\\
112.975	114.875\\
113	115\\
113.025	115.125\\
113.05	115.25\\
113.075	115.375\\
113.1	115.5\\
113.125	115.625\\
113.15	115.75\\
113.175	115.875\\
113.2	116\\
113.225	116.125\\
113.25	116.25\\
113.275	116.375\\
113.3	116.5\\
113.325	116.625\\
113.35	116.75\\
113.375	116.875\\
113.4	117\\
113.425	117.125\\
113.45	117.25\\
113.475	117.375\\
113.5	117.5\\
113.525	117.625\\
113.55	117.75\\
113.575	117.875\\
113.6	118\\
113.625	118.125\\
113.65	118.25\\
113.675	118.375\\
113.7	118.5\\
113.725	118.625\\
113.75	118.75\\
113.775	118.875\\
113.8	119\\
113.825	119.125\\
113.85	119.25\\
113.875	119.375\\
113.9	119.5\\
113.925	119.625\\
113.95	119.75\\
113.975	119.875\\
136.5	120\\
136.525	120.125\\
136.55	120.25\\
136.575	120.375\\
136.6	120.5\\
136.625	120.625\\
136.65	120.75\\
136.675	120.875\\
136.7	121\\
136.725	121.125\\
136.75	121.25\\
136.775	121.375\\
136.8	121.5\\
136.825	121.625\\
136.85	121.75\\
136.875	121.875\\
136.9	122\\
136.925	122.125\\
136.95	122.25\\
136.975	122.375\\
137	122.5\\
137.025	122.625\\
137.05	122.75\\
137.075	122.875\\
137.1	123\\
137.125	123.125\\
137.15	123.25\\
137.175	123.375\\
137.2	123.5\\
137.225	123.625\\
137.25	123.75\\
137.275	123.875\\
137.3	124\\
137.325	124.125\\
137.35	124.25\\
137.375	124.375\\
137.4	124.5\\
137.425	124.625\\
137.45	124.75\\
137.475	124.875\\
137.5	125\\
137.525	125.125\\
137.55	125.25\\
137.575	125.375\\
137.6	125.5\\
137.625	125.625\\
137.65	125.75\\
137.675	125.875\\
137.7	126\\
137.725	126.125\\
137.75	126.25\\
137.775	126.375\\
137.8	126.5\\
137.825	126.625\\
137.85	126.75\\
137.875	126.875\\
137.9	127\\
137.925	127.125\\
137.95	127.25\\
137.975	127.375\\
138	127.5\\
138.025	127.625\\
138.05	127.75\\
138.075	127.875\\
138.1	128\\
138.125	128.125\\
138.15	128.25\\
138.175	128.375\\
138.2	128.5\\
138.225	128.625\\
138.25	128.75\\
138.275	128.875\\
138.3	129\\
138.325	129.125\\
138.35	129.25\\
138.375	129.375\\
138.4	129.5\\
138.425	129.625\\
138.45	129.75\\
138.475	129.875\\
138.5	130\\
138.525	130.125\\
138.55	130.25\\
138.575	130.375\\
138.6	130.5\\
138.625	130.625\\
138.65	130.75\\
138.675	130.875\\
138.7	131\\
138.725	131.125\\
138.75	131.25\\
138.775	131.375\\
138.8	131.5\\
138.825	131.625\\
138.85	131.75\\
138.875	131.875\\
138.9	132\\
138.925	132.125\\
138.95	132.25\\
138.975	132.375\\
139	132.5\\
139.025	132.625\\
139.05	132.75\\
139.075	132.875\\
139.1	133\\
139.125	133.125\\
139.15	133.25\\
139.175	133.375\\
139.2	133.5\\
139.225	133.625\\
139.25	133.75\\
139.275	133.875\\
139.3	134\\
139.325	134.125\\
139.35	134.25\\
139.375	134.375\\
139.4	134.5\\
139.425	134.625\\
139.45	134.75\\
139.475	134.875\\
139.5	135\\
139.525	135.125\\
139.55	135.25\\
139.575	135.375\\
139.6	135.5\\
139.625	135.625\\
139.65	135.75\\
139.675	135.875\\
139.7	136\\
139.725	136.125\\
139.75	136.25\\
139.775	136.375\\
139.8	136.5\\
139.825	136.625\\
139.85	136.75\\
139.875	136.875\\
139.9	137\\
139.925	137.125\\
139.95	137.25\\
139.975	137.375\\
140	137.5\\
140.025	137.625\\
140.05	137.75\\
140.075	137.875\\
140.1	138\\
140.125	138.125\\
140.15	138.25\\
140.175	138.375\\
140.2	138.5\\
140.225	138.625\\
140.25	138.75\\
140.275	138.875\\
140.3	139\\
140.325	139.125\\
140.35	139.25\\
140.375	139.375\\
140.4	139.5\\
140.425	139.625\\
140.45	139.75\\
140.475	139.875\\
140.5	140\\
140.525	140.125\\
140.55	140.25\\
140.575	140.375\\
140.6	140.5\\
140.625	140.625\\
140.65	140.75\\
140.675	140.875\\
140.7	141\\
140.725	141.125\\
140.75	141.25\\
140.775	141.375\\
140.8	141.5\\
140.825	141.625\\
140.85	141.75\\
140.875	141.875\\
140.9	142\\
140.925	142.125\\
140.95	142.25\\
140.975	142.375\\
141	142.5\\
141.025	142.625\\
141.05	142.75\\
141.075	142.875\\
141.1	143\\
141.125	143.125\\
141.15	143.25\\
141.175	143.375\\
141.2	143.5\\
141.225	143.625\\
141.25	143.75\\
141.275	143.875\\
141.3	144\\
141.325	144.125\\
141.35	144.25\\
141.375	144.375\\
141.4	144.5\\
141.425	144.625\\
141.45	144.75\\
141.475	144.875\\
141.5	145\\
141.525	145.125\\
141.55	145.25\\
141.575	145.375\\
141.6	145.5\\
141.625	145.625\\
141.65	145.75\\
141.675	145.875\\
141.7	146\\
141.725	146.125\\
141.75	146.25\\
141.775	146.375\\
141.8	146.5\\
141.825	146.625\\
141.85	146.75\\
141.875	146.875\\
141.9	147\\
141.925	147.125\\
141.95	147.25\\
141.975	147.375\\
142	147.5\\
142.025	147.625\\
142.05	147.75\\
142.075	147.875\\
142.1	148\\
142.125	148.125\\
142.15	148.25\\
142.175	148.375\\
142.2	148.5\\
142.225	148.625\\
142.25	148.75\\
142.275	148.875\\
142.3	149\\
142.325	149.125\\
142.35	149.25\\
142.375	149.375\\
142.4	149.5\\
142.425	149.625\\
142.45	149.75\\
142.475	149.875\\
165	150\\
165.025	150.125\\
165.05	150.25\\
165.075	150.375\\
165.1	150.5\\
165.125	150.625\\
165.15	150.75\\
165.175	150.875\\
165.2	151\\
165.225	151.125\\
165.25	151.25\\
165.275	151.375\\
165.3	151.5\\
165.325	151.625\\
165.35	151.75\\
165.375	151.875\\
165.4	152\\
165.425	152.125\\
165.45	152.25\\
165.475	152.375\\
165.5	152.5\\
165.525	152.625\\
165.55	152.75\\
165.575	152.875\\
165.6	153\\
165.625	153.125\\
165.65	153.25\\
165.675	153.375\\
165.7	153.5\\
165.725	153.625\\
165.75	153.75\\
165.775	153.875\\
165.8	154\\
165.825	154.125\\
165.85	154.25\\
165.875	154.375\\
165.9	154.5\\
165.925	154.625\\
165.95	154.75\\
165.975	154.875\\
166	155\\
166.025	155.125\\
166.05	155.25\\
166.075	155.375\\
166.1	155.5\\
166.125	155.625\\
166.15	155.75\\
166.175	155.875\\
166.2	156\\
166.225	156.125\\
166.25	156.25\\
166.275	156.375\\
166.3	156.5\\
166.325	156.625\\
166.35	156.75\\
166.375	156.875\\
166.4	157\\
166.425	157.125\\
166.45	157.25\\
166.475	157.375\\
166.5	157.5\\
166.525	157.625\\
166.55	157.75\\
166.575	157.875\\
166.6	158\\
166.625	158.125\\
166.65	158.25\\
166.675	158.375\\
166.7	158.5\\
166.725	158.625\\
166.75	158.75\\
166.775	158.875\\
166.8	159\\
166.825	159.125\\
166.85	159.25\\
166.875	159.375\\
166.9	159.5\\
166.925	159.625\\
166.95	159.75\\
166.975	159.875\\
167	160\\
167.025	160.125\\
167.05	160.25\\
167.075	160.375\\
167.1	160.5\\
167.125	160.625\\
167.15	160.75\\
167.175	160.875\\
167.2	161\\
167.225	161.125\\
167.25	161.25\\
167.275	161.375\\
167.3	161.5\\
167.325	161.625\\
167.35	161.75\\
167.375	161.875\\
167.4	162\\
167.425	162.125\\
167.45	162.25\\
167.475	162.375\\
167.5	162.5\\
167.525	162.625\\
167.55	162.75\\
167.575	162.875\\
167.6	163\\
167.625	163.125\\
167.65	163.25\\
167.675	163.375\\
167.7	163.5\\
167.725	163.625\\
167.75	163.75\\
167.775	163.875\\
167.8	164\\
167.825	164.125\\
167.85	164.25\\
167.875	164.375\\
167.9	164.5\\
167.925	164.625\\
167.95	164.75\\
167.975	164.875\\
168	165\\
168.025	165.125\\
168.05	165.25\\
168.075	165.375\\
168.1	165.5\\
168.125	165.625\\
168.15	165.75\\
168.175	165.875\\
168.2	166\\
168.225	166.125\\
168.25	166.25\\
168.275	166.375\\
168.3	166.5\\
168.325	166.625\\
168.35	166.75\\
168.375	166.875\\
168.4	167\\
168.425	167.125\\
168.45	167.25\\
168.475	167.375\\
168.5	167.5\\
168.525	167.625\\
168.55	167.75\\
168.575	167.875\\
168.6	168\\
168.625	168.125\\
168.65	168.25\\
168.675	168.375\\
168.7	168.5\\
168.725	168.625\\
168.75	168.75\\
168.775	168.875\\
168.8	169\\
168.825	169.125\\
168.85	169.25\\
168.875	169.375\\
168.9	169.5\\
168.925	169.625\\
168.95	169.75\\
168.975	169.875\\
169	170\\
169.025	170.125\\
169.05	170.25\\
169.075	170.375\\
169.1	170.5\\
169.125	170.625\\
169.15	170.75\\
169.175	170.875\\
169.2	171\\
169.225	171.125\\
169.25	171.25\\
169.275	171.375\\
169.3	171.5\\
169.325	171.625\\
169.35	171.75\\
169.375	171.875\\
169.4	172\\
169.425	172.125\\
169.45	172.25\\
169.475	172.375\\
169.5	172.5\\
169.525	172.625\\
169.55	172.75\\
169.575	172.875\\
169.6	173\\
169.625	173.125\\
169.65	173.25\\
169.675	173.375\\
169.7	173.5\\
169.725	173.625\\
169.75	173.75\\
169.775	173.875\\
169.8	174\\
169.825	174.125\\
169.85	174.25\\
169.875	174.375\\
169.9	174.5\\
169.925	174.625\\
169.95	174.75\\
169.975	174.875\\
170	175\\
170.025	175.125\\
170.05	175.25\\
170.075	175.375\\
170.1	175.5\\
170.125	175.625\\
170.15	175.75\\
170.175	175.875\\
170.2	176\\
170.225	176.125\\
170.25	176.25\\
170.275	176.375\\
170.3	176.5\\
170.325	176.625\\
170.35	176.75\\
170.375	176.875\\
170.4	177\\
170.425	177.125\\
170.45	177.25\\
170.475	177.375\\
170.5	177.5\\
170.525	177.625\\
170.55	177.75\\
170.575	177.875\\
170.6	178\\
170.625	178.125\\
170.65	178.25\\
170.675	178.375\\
170.7	178.5\\
170.725	178.625\\
170.75	178.75\\
170.775	178.875\\
170.8	179\\
170.825	179.125\\
170.85	179.25\\
170.875	179.375\\
170.9	179.5\\
170.925	179.625\\
170.95	179.75\\
170.975	179.875\\
193.5	180\\
193.525	180.125\\
193.55	180.25\\
193.575	180.375\\
193.6	180.5\\
193.625	180.625\\
193.65	180.75\\
193.675	180.875\\
193.7	181\\
193.725	181.125\\
193.75	181.25\\
193.775	181.375\\
193.8	181.5\\
193.825	181.625\\
193.85	181.75\\
193.875	181.875\\
193.9	182\\
193.925	182.125\\
193.95	182.25\\
193.975	182.375\\
194	182.5\\
194.025	182.625\\
194.05	182.75\\
194.075	182.875\\
194.1	183\\
194.125	183.125\\
194.15	183.25\\
194.175	183.375\\
194.2	183.5\\
194.225	183.625\\
194.25	183.75\\
194.275	183.875\\
194.3	184\\
194.325	184.125\\
194.35	184.25\\
194.375	184.375\\
194.4	184.5\\
194.425	184.625\\
194.45	184.75\\
194.475	184.875\\
194.5	185\\
194.525	185.125\\
194.55	185.25\\
194.575	185.375\\
194.6	185.5\\
194.625	185.625\\
194.65	185.75\\
194.675	185.875\\
194.7	186\\
194.725	186.125\\
194.75	186.25\\
194.775	186.375\\
194.8	186.5\\
194.825	186.625\\
194.85	186.75\\
194.875	186.875\\
194.9	187\\
194.925	187.125\\
194.95	187.25\\
194.975	187.375\\
195	187.5\\
195.025	187.625\\
195.05	187.75\\
195.075	187.875\\
195.1	188\\
195.125	188.125\\
195.15	188.25\\
195.175	188.375\\
195.2	188.5\\
195.225	188.625\\
195.25	188.75\\
195.275	188.875\\
195.3	189\\
195.325	189.125\\
195.35	189.25\\
195.375	189.375\\
195.4	189.5\\
195.425	189.625\\
195.45	189.75\\
195.475	189.875\\
195.5	190\\
195.525	190.125\\
195.55	190.25\\
195.575	190.375\\
195.6	190.5\\
195.625	190.625\\
195.65	190.75\\
195.675	190.875\\
195.7	191\\
195.725	191.125\\
195.75	191.25\\
195.775	191.375\\
195.8	191.5\\
195.825	191.625\\
195.85	191.75\\
195.875	191.875\\
195.9	192\\
195.925	192.125\\
195.95	192.25\\
195.975	192.375\\
196	192.5\\
196.025	192.625\\
196.05	192.75\\
196.075	192.875\\
196.1	193\\
196.125	193.125\\
196.15	193.25\\
196.175	193.375\\
196.2	193.5\\
196.225	193.625\\
196.25	193.75\\
196.275	193.875\\
196.3	194\\
196.325	194.125\\
196.35	194.25\\
196.375	194.375\\
196.4	194.5\\
196.425	194.625\\
196.45	194.75\\
196.475	194.875\\
196.5	195\\
196.525	195.125\\
196.55	195.25\\
196.575	195.375\\
196.6	195.5\\
196.625	195.625\\
196.65	195.75\\
196.675	195.875\\
196.7	196\\
196.725	196.125\\
196.75	196.25\\
196.775	196.375\\
196.8	196.5\\
196.825	196.625\\
196.85	196.75\\
196.875	196.875\\
196.9	197\\
196.925	197.125\\
196.95	197.25\\
196.975	197.375\\
197	197.5\\
197.025	197.625\\
197.05	197.75\\
197.075	197.875\\
197.1	198\\
197.125	198.125\\
197.15	198.25\\
197.175	198.375\\
197.2	198.5\\
197.225	198.625\\
197.25	198.75\\
197.275	198.875\\
197.3	199\\
197.325	199.125\\
197.35	199.25\\
197.375	199.375\\
197.4	199.5\\
197.425	199.625\\
197.45	199.75\\
197.475	199.875\\
197.5	200\\
197.525	200.125\\
197.55	200.25\\
197.575	200.375\\
197.6	200.5\\
197.625	200.625\\
197.65	200.75\\
197.675	200.875\\
197.7	201\\
197.725	201.125\\
197.75	201.25\\
197.775	201.375\\
197.8	201.5\\
197.825	201.625\\
197.85	201.75\\
197.875	201.875\\
197.9	202\\
197.925	202.125\\
197.95	202.25\\
197.975	202.375\\
198	202.5\\
198.025	202.625\\
198.05	202.75\\
198.075	202.875\\
198.1	203\\
198.125	203.125\\
198.15	203.25\\
198.175	203.375\\
198.2	203.5\\
198.225	203.625\\
198.25	203.75\\
198.275	203.875\\
198.3	204\\
198.325	204.125\\
198.35	204.25\\
198.375	204.375\\
198.4	204.5\\
198.425	204.625\\
198.45	204.75\\
198.475	204.875\\
198.5	205\\
198.525	205.125\\
198.55	205.25\\
198.575	205.375\\
198.6	205.5\\
198.625	205.625\\
198.65	205.75\\
198.675	205.875\\
198.7	206\\
198.725	206.125\\
198.75	206.25\\
198.775	206.375\\
198.8	206.5\\
198.825	206.625\\
198.85	206.75\\
198.875	206.875\\
198.9	207\\
198.925	207.125\\
198.95	207.25\\
198.975	207.375\\
199	207.5\\
199.025	207.625\\
199.05	207.75\\
199.075	207.875\\
199.1	208\\
199.125	208.125\\
199.15	208.25\\
199.175	208.375\\
199.2	208.5\\
199.225	208.625\\
199.25	208.75\\
199.275	208.875\\
199.3	209\\
199.325	209.125\\
199.35	209.25\\
199.375	209.375\\
199.4	209.5\\
199.425	209.625\\
199.45	209.75\\
199.475	209.875\\
222	210\\
222.025	210.125\\
222.05	210.25\\
222.075	210.375\\
222.1	210.5\\
222.125	210.625\\
222.15	210.75\\
222.175	210.875\\
222.2	211\\
222.225	211.125\\
222.25	211.25\\
222.275	211.375\\
222.3	211.5\\
222.325	211.625\\
222.35	211.75\\
222.375	211.875\\
222.4	212\\
222.425	212.125\\
222.45	212.25\\
222.475	212.375\\
222.5	212.5\\
222.525	212.625\\
222.55	212.75\\
222.575	212.875\\
222.6	213\\
222.625	213.125\\
222.65	213.25\\
222.675	213.375\\
222.7	213.5\\
222.725	213.625\\
222.75	213.75\\
222.775	213.875\\
222.8	214\\
222.825	214.125\\
222.85	214.25\\
222.875	214.375\\
222.9	214.5\\
222.925	214.625\\
222.95	214.75\\
222.975	214.875\\
223	215\\
223.025	215.125\\
223.05	215.25\\
223.075	215.375\\
223.1	215.5\\
223.125	215.625\\
223.15	215.75\\
223.175	215.875\\
223.2	216\\
223.225	216.125\\
223.25	216.25\\
223.275	216.375\\
223.3	216.5\\
223.325	216.625\\
223.35	216.75\\
223.375	216.875\\
223.4	217\\
223.425	217.125\\
223.45	217.25\\
223.475	217.375\\
223.5	217.5\\
223.525	217.625\\
223.55	217.75\\
223.575	217.875\\
223.6	218\\
223.625	218.125\\
223.65	218.25\\
223.675	218.375\\
223.7	218.5\\
223.725	218.625\\
223.75	218.75\\
223.775	218.875\\
223.8	219\\
223.825	219.125\\
223.85	219.25\\
223.875	219.375\\
223.9	219.5\\
223.925	219.625\\
223.95	219.75\\
223.975	219.875\\
224	220\\
224.025	220.125\\
224.05	220.25\\
224.075	220.375\\
224.1	220.5\\
224.125	220.625\\
224.15	220.75\\
224.175	220.875\\
224.2	221\\
224.225	221.125\\
224.25	221.25\\
224.275	221.375\\
224.3	221.5\\
224.325	221.625\\
224.35	221.75\\
224.375	221.875\\
224.4	222\\
224.425	222.125\\
224.45	222.25\\
224.475	222.375\\
224.5	222.5\\
224.525	222.625\\
224.55	222.75\\
224.575	222.875\\
224.6	223\\
224.625	223.125\\
224.65	223.25\\
224.675	223.375\\
224.7	223.5\\
224.725	223.625\\
224.75	223.75\\
224.775	223.875\\
224.8	224\\
224.825	224.125\\
224.85	224.25\\
224.875	224.375\\
224.9	224.5\\
224.925	224.625\\
224.95	224.75\\
224.975	224.875\\
225	225\\
225.025	225.125\\
225.05	225.25\\
225.075	225.375\\
225.1	225.5\\
225.125	225.625\\
225.15	225.75\\
225.175	225.875\\
225.2	226\\
225.225	226.125\\
225.25	226.25\\
225.275	226.375\\
225.3	226.5\\
225.325	226.625\\
225.35	226.75\\
225.375	226.875\\
225.4	227\\
225.425	227.125\\
225.45	227.25\\
225.475	227.375\\
225.5	227.5\\
225.525	227.625\\
225.55	227.75\\
225.575	227.875\\
225.6	228\\
225.625	228.125\\
225.65	228.25\\
225.675	228.375\\
225.7	228.5\\
225.725	228.625\\
225.75	228.75\\
225.775	228.875\\
225.8	229\\
225.825	229.125\\
225.85	229.25\\
225.875	229.375\\
225.9	229.5\\
225.925	229.625\\
225.95	229.75\\
225.975	229.875\\
226	230\\
226.025	230.125\\
226.05	230.25\\
226.075	230.375\\
226.1	230.5\\
226.125	230.625\\
226.15	230.75\\
226.175	230.875\\
226.2	231\\
226.225	231.125\\
226.25	231.25\\
226.275	231.375\\
226.3	231.5\\
226.325	231.625\\
226.35	231.75\\
226.375	231.875\\
226.4	232\\
226.425	232.125\\
226.45	232.25\\
226.475	232.375\\
226.5	232.5\\
226.525	232.625\\
226.55	232.75\\
226.575	232.875\\
226.6	233\\
226.625	233.125\\
226.65	233.25\\
226.675	233.375\\
226.7	233.5\\
226.725	233.625\\
226.75	233.75\\
226.775	233.875\\
226.8	234\\
226.825	234.125\\
226.85	234.25\\
226.875	234.375\\
226.9	234.5\\
226.925	234.625\\
226.95	234.75\\
226.975	234.875\\
227	235\\
227.025	235.125\\
227.05	235.25\\
227.075	235.375\\
227.1	235.5\\
227.125	235.625\\
227.15	235.75\\
227.175	235.875\\
227.2	236\\
227.225	236.125\\
227.25	236.25\\
227.275	236.375\\
227.3	236.5\\
227.325	236.625\\
227.35	236.75\\
227.375	236.875\\
227.4	237\\
227.425	237.125\\
227.45	237.25\\
227.475	237.375\\
227.5	237.5\\
227.525	237.625\\
227.55	237.75\\
227.575	237.875\\
227.6	238\\
227.625	238.125\\
227.65	238.25\\
227.675	238.375\\
227.7	238.5\\
227.725	238.625\\
227.75	238.75\\
227.775	238.875\\
227.8	239\\
227.825	239.125\\
227.85	239.25\\
227.875	239.375\\
227.9	239.5\\
227.925	239.625\\
227.95	239.75\\
227.975	239.875\\
250.5	240\\
250.525	240.125\\
250.55	240.25\\
250.575	240.375\\
250.6	240.5\\
250.625	240.625\\
250.65	240.75\\
250.675	240.875\\
250.7	241\\
250.725	241.125\\
250.75	241.25\\
250.775	241.375\\
250.8	241.5\\
250.825	241.625\\
250.85	241.75\\
250.875	241.875\\
250.9	242\\
250.925	242.125\\
250.95	242.25\\
250.975	242.375\\
251	242.5\\
251.025	242.625\\
251.05	242.75\\
251.075	242.875\\
251.1	243\\
251.125	243.125\\
251.15	243.25\\
251.175	243.375\\
251.2	243.5\\
251.225	243.625\\
251.25	243.75\\
251.275	243.875\\
251.3	244\\
251.325	244.125\\
251.35	244.25\\
251.375	244.375\\
251.4	244.5\\
251.425	244.625\\
251.45	244.75\\
251.475	244.875\\
251.5	245\\
251.525	245.125\\
251.55	245.25\\
251.575	245.375\\
251.6	245.5\\
251.625	245.625\\
251.65	245.75\\
251.675	245.875\\
251.7	246\\
251.725	246.125\\
251.75	246.25\\
251.775	246.375\\
251.8	246.5\\
251.825	246.625\\
251.85	246.75\\
251.875	246.875\\
251.9	247\\
251.925	247.125\\
251.95	247.25\\
251.975	247.375\\
252	247.5\\
252.025	247.625\\
252.05	247.75\\
252.075	247.875\\
252.1	248\\
252.125	248.125\\
252.15	248.25\\
252.175	248.375\\
252.2	248.5\\
252.225	248.625\\
252.25	248.75\\
252.275	248.875\\
252.3	249\\
252.325	249.125\\
252.35	249.25\\
252.375	249.375\\
252.4	249.5\\
252.425	249.625\\
252.45	249.75\\
252.475	249.875\\
252.5	250\\
252.525	250.125\\
252.55	250.25\\
252.575	250.375\\
252.6	250.5\\
252.625	250.625\\
252.65	250.75\\
252.675	250.875\\
252.7	251\\
252.725	251.125\\
252.75	251.25\\
252.775	251.375\\
252.8	251.5\\
252.825	251.625\\
252.85	251.75\\
252.875	251.875\\
252.9	252\\
252.925	252.125\\
252.95	252.25\\
252.975	252.375\\
253	252.5\\
253.025	252.625\\
253.05	252.75\\
253.075	252.875\\
253.1	253\\
253.125	253.125\\
253.15	253.25\\
253.175	253.375\\
253.2	253.5\\
253.225	253.625\\
253.25	253.75\\
253.275	253.875\\
253.3	254\\
253.325	254.125\\
253.35	254.25\\
253.375	254.375\\
253.4	254.5\\
253.425	254.625\\
253.45	254.75\\
253.475	254.875\\
253.5	255\\
253.525	255.125\\
253.55	255.25\\
253.575	255.375\\
253.6	255.5\\
253.625	255.625\\
253.65	255.75\\
253.675	255.875\\
253.7	256\\
253.725	256.125\\
253.75	256.25\\
253.775	256.375\\
253.8	256.5\\
253.825	256.625\\
253.85	256.75\\
253.875	256.875\\
253.9	257\\
253.925	257.125\\
253.95	257.25\\
253.975	257.375\\
254	257.5\\
254.025	257.625\\
254.05	257.75\\
254.075	257.875\\
254.1	258\\
254.125	258.125\\
254.15	258.25\\
254.175	258.375\\
254.2	258.5\\
254.225	258.625\\
254.25	258.75\\
254.275	258.875\\
254.3	259\\
254.325	259.125\\
254.35	259.25\\
254.375	259.375\\
254.4	259.5\\
254.425	259.625\\
254.45	259.75\\
254.475	259.875\\
254.5	260\\
254.525	260.125\\
254.55	260.25\\
254.575	260.375\\
254.6	260.5\\
254.625	260.625\\
254.65	260.75\\
254.675	260.875\\
254.7	261\\
254.725	261.125\\
254.75	261.25\\
254.775	261.375\\
254.8	261.5\\
254.825	261.625\\
254.85	261.75\\
254.875	261.875\\
254.9	262\\
254.925	262.125\\
254.95	262.25\\
254.975	262.375\\
255	262.5\\
255.025	262.625\\
255.05	262.75\\
255.075	262.875\\
255.1	263\\
255.125	263.125\\
255.15	263.25\\
255.175	263.375\\
255.2	263.5\\
255.225	263.625\\
255.25	263.75\\
255.275	263.875\\
255.3	264\\
255.325	264.125\\
255.35	264.25\\
255.375	264.375\\
255.4	264.5\\
255.425	264.625\\
255.45	264.75\\
255.475	264.875\\
255.5	265\\
255.525	265.125\\
255.55	265.25\\
255.575	265.375\\
255.6	265.5\\
255.625	265.625\\
255.65	265.75\\
255.675	265.875\\
255.7	266\\
255.725	266.125\\
255.75	266.25\\
255.775	266.375\\
255.8	266.5\\
255.825	266.625\\
255.85	266.75\\
255.875	266.875\\
255.9	267\\
255.925	267.125\\
255.95	267.25\\
255.975	267.375\\
256	267.5\\
256.025	267.625\\
256.05	267.75\\
256.075	267.875\\
256.1	268\\
256.125	268.125\\
256.15	268.25\\
256.175	268.375\\
256.2	268.5\\
256.225	268.625\\
256.25	268.75\\
256.275	268.875\\
256.3	269\\
256.325	269.125\\
256.35	269.25\\
256.375	269.375\\
256.4	269.5\\
256.425	269.625\\
256.45	269.75\\
256.475	269.875\\
279	270\\
279.025	270.125\\
279.05	270.25\\
279.075	270.375\\
279.1	270.5\\
279.125	270.625\\
279.15	270.75\\
279.175	270.875\\
279.2	271\\
279.225	271.125\\
279.25	271.25\\
279.275	271.375\\
279.3	271.5\\
279.325	271.625\\
279.35	271.75\\
279.375	271.875\\
279.4	272\\
279.425	272.125\\
279.45	272.25\\
279.475	272.375\\
279.5	272.5\\
279.525	272.625\\
279.55	272.75\\
279.575	272.875\\
279.6	273\\
279.625	273.125\\
279.65	273.25\\
279.675	273.375\\
279.7	273.5\\
279.725	273.625\\
279.75	273.75\\
279.775	273.875\\
279.8	274\\
279.825	274.125\\
279.85	274.25\\
279.875	274.375\\
279.9	274.5\\
279.925	274.625\\
279.95	274.75\\
279.975	274.875\\
280	275\\
280.025	275.125\\
280.05	275.25\\
280.075	275.375\\
280.1	275.5\\
280.125	275.625\\
280.15	275.75\\
280.175	275.875\\
280.2	276\\
280.225	276.125\\
280.25	276.25\\
280.275	276.375\\
280.3	276.5\\
280.325	276.625\\
280.35	276.75\\
280.375	276.875\\
280.4	277\\
280.425	277.125\\
280.45	277.25\\
280.475	277.375\\
280.5	277.5\\
280.525	277.625\\
280.55	277.75\\
280.575	277.875\\
280.6	278\\
280.625	278.125\\
280.65	278.25\\
280.675	278.375\\
280.7	278.5\\
280.725	278.625\\
280.75	278.75\\
280.775	278.875\\
280.8	279\\
280.825	279.125\\
280.85	279.25\\
280.875	279.375\\
280.9	279.5\\
280.925	279.625\\
280.95	279.75\\
280.975	279.875\\
281	280\\
281.025	280.125\\
281.05	280.25\\
281.075	280.375\\
281.1	280.5\\
281.125	280.625\\
281.15	280.75\\
281.175	280.875\\
281.2	281\\
281.225	281.125\\
281.25	281.25\\
281.275	281.375\\
281.3	281.5\\
281.325	281.625\\
281.35	281.75\\
281.375	281.875\\
281.4	282\\
281.425	282.125\\
281.45	282.25\\
281.475	282.375\\
281.5	282.5\\
281.525	282.625\\
281.55	282.75\\
281.575	282.875\\
281.6	283\\
281.625	283.125\\
281.65	283.25\\
281.675	283.375\\
281.7	283.5\\
281.725	283.625\\
281.75	283.75\\
281.775	283.875\\
281.8	284\\
281.825	284.125\\
281.85	284.25\\
281.875	284.375\\
281.9	284.5\\
281.925	284.625\\
281.95	284.75\\
281.975	284.875\\
282	285\\
282.025	285.125\\
282.05	285.25\\
282.075	285.375\\
282.1	285.5\\
282.125	285.625\\
282.15	285.75\\
282.175	285.875\\
282.2	286\\
282.225	286.125\\
282.25	286.25\\
282.275	286.375\\
282.3	286.5\\
282.325	286.625\\
282.35	286.75\\
282.375	286.875\\
282.4	287\\
282.425	287.125\\
282.45	287.25\\
282.475	287.375\\
282.5	287.5\\
282.525	287.625\\
282.55	287.75\\
282.575	287.875\\
282.6	288\\
282.625	288.125\\
282.65	288.25\\
282.675	288.375\\
282.7	288.5\\
282.725	288.625\\
282.75	288.75\\
282.775	288.875\\
282.8	289\\
282.825	289.125\\
282.85	289.25\\
282.875	289.375\\
282.9	289.5\\
282.925	289.625\\
282.95	289.75\\
282.975	289.875\\
283	290\\
283.025	290.125\\
283.05	290.25\\
283.075	290.375\\
283.1	290.5\\
283.125	290.625\\
283.15	290.75\\
283.175	290.875\\
283.2	291\\
283.225	291.125\\
283.25	291.25\\
283.275	291.375\\
283.3	291.5\\
283.325	291.625\\
283.35	291.75\\
283.375	291.875\\
283.4	292\\
283.425	292.125\\
283.45	292.25\\
283.475	292.375\\
283.5	292.5\\
283.525	292.625\\
283.55	292.75\\
283.575	292.875\\
283.6	293\\
283.625	293.125\\
283.65	293.25\\
283.675	293.375\\
283.7	293.5\\
283.725	293.625\\
283.75	293.75\\
283.775	293.875\\
283.8	294\\
283.825	294.125\\
283.85	294.25\\
283.875	294.375\\
283.9	294.5\\
283.925	294.625\\
283.95	294.75\\
283.975	294.875\\
284	295\\
284.025	295.125\\
284.05	295.25\\
284.075	295.375\\
284.1	295.5\\
284.125	295.625\\
284.15	295.75\\
284.175	295.875\\
284.2	296\\
284.225	296.125\\
284.25	296.25\\
284.275	296.375\\
284.3	296.5\\
284.325	296.625\\
284.35	296.75\\
284.375	296.875\\
284.4	297\\
284.425	297.125\\
284.45	297.25\\
284.475	297.375\\
284.5	297.5\\
284.525	297.625\\
284.55	297.75\\
284.575	297.875\\
284.6	298\\
284.625	298.125\\
284.65	298.25\\
284.675	298.375\\
284.7	298.5\\
284.725	298.625\\
284.75	298.75\\
284.775	298.875\\
284.8	299\\
284.825	299.125\\
284.85	299.25\\
284.875	299.375\\
284.9	299.5\\
284.925	299.625\\
284.95	299.75\\
284.975	299.875\\
307.5	300\\
307.525	300.125\\
307.55	300.25\\
307.575	300.375\\
307.6	300.5\\
307.625	300.625\\
307.65	300.75\\
307.675	300.875\\
307.7	301\\
307.725	301.125\\
307.75	301.25\\
307.775	301.375\\
307.8	301.5\\
307.825	301.625\\
307.85	301.75\\
307.875	301.875\\
307.9	302\\
307.925	302.125\\
307.95	302.25\\
307.975	302.375\\
308	302.5\\
308.025	302.625\\
308.05	302.75\\
308.075	302.875\\
308.1	303\\
308.125	303.125\\
308.15	303.25\\
308.175	303.375\\
308.2	303.5\\
308.225	303.625\\
308.25	303.75\\
308.275	303.875\\
308.3	304\\
308.325	304.125\\
308.35	304.25\\
308.375	304.375\\
308.4	304.5\\
308.425	304.625\\
308.45	304.75\\
308.475	304.875\\
308.5	305\\
308.525	305.125\\
308.55	305.25\\
308.575	305.375\\
308.6	305.5\\
308.625	305.625\\
308.65	305.75\\
308.675	305.875\\
308.7	306\\
308.725	306.125\\
308.75	306.25\\
308.775	306.375\\
308.8	306.5\\
308.825	306.625\\
308.85	306.75\\
308.875	306.875\\
308.9	307\\
308.925	307.125\\
308.95	307.25\\
308.975	307.375\\
309	307.5\\
309.025	307.625\\
309.05	307.75\\
309.075	307.875\\
309.1	308\\
309.125	308.125\\
309.15	308.25\\
309.175	308.375\\
309.2	308.5\\
309.225	308.625\\
309.25	308.75\\
309.275	308.875\\
309.3	309\\
309.325	309.125\\
309.35	309.25\\
309.375	309.375\\
309.4	309.5\\
309.425	309.625\\
309.45	309.75\\
309.475	309.875\\
309.5	310\\
309.525	310.125\\
309.55	310.25\\
309.575	310.375\\
309.6	310.5\\
309.625	310.625\\
309.65	310.75\\
309.675	310.875\\
309.7	311\\
309.725	311.125\\
309.75	311.25\\
309.775	311.375\\
309.8	311.5\\
309.825	311.625\\
309.85	311.75\\
309.875	311.875\\
309.9	312\\
309.925	312.125\\
309.95	312.25\\
309.975	312.375\\
310	312.5\\
310.025	312.625\\
310.05	312.75\\
310.075	312.875\\
310.1	313\\
310.125	313.125\\
310.15	313.25\\
310.175	313.375\\
310.2	313.5\\
310.225	313.625\\
310.25	313.75\\
310.275	313.875\\
310.3	314\\
310.325	314.125\\
310.35	314.25\\
310.375	314.375\\
310.4	314.5\\
310.425	314.625\\
310.45	314.75\\
310.475	314.875\\
310.5	315\\
310.525	315.125\\
310.55	315.25\\
310.575	315.375\\
310.6	315.5\\
310.625	315.625\\
310.65	315.75\\
310.675	315.875\\
310.7	316\\
310.725	316.125\\
310.75	316.25\\
310.775	316.375\\
310.8	316.5\\
310.825	316.625\\
310.85	316.75\\
310.875	316.875\\
310.9	317\\
310.925	317.125\\
310.95	317.25\\
310.975	317.375\\
311	317.5\\
311.025	317.625\\
311.05	317.75\\
311.075	317.875\\
311.1	318\\
311.125	318.125\\
311.15	318.25\\
311.175	318.375\\
311.2	318.5\\
311.225	318.625\\
311.25	318.75\\
311.275	318.875\\
311.3	319\\
311.325	319.125\\
311.35	319.25\\
311.375	319.375\\
311.4	319.5\\
311.425	319.625\\
311.45	319.75\\
311.475	319.875\\
311.5	320\\
311.525	320.125\\
311.55	320.25\\
311.575	320.375\\
311.6	320.5\\
311.625	320.625\\
311.65	320.75\\
311.675	320.875\\
311.7	321\\
311.725	321.125\\
311.75	321.25\\
311.775	321.375\\
311.8	321.5\\
311.825	321.625\\
311.85	321.75\\
311.875	321.875\\
311.9	322\\
311.925	322.125\\
311.95	322.25\\
311.975	322.375\\
312	322.5\\
312.025	322.625\\
312.05	322.75\\
312.075	322.875\\
312.1	323\\
312.125	323.125\\
312.15	323.25\\
312.175	323.375\\
312.2	323.5\\
312.225	323.625\\
312.25	323.75\\
312.275	323.875\\
312.3	324\\
312.325	324.125\\
312.35	324.25\\
312.375	324.375\\
312.4	324.5\\
312.425	324.625\\
312.45	324.75\\
312.475	324.875\\
312.5	325\\
312.525	325.125\\
312.55	325.25\\
312.575	325.375\\
312.6	325.5\\
312.625	325.625\\
312.65	325.75\\
312.675	325.875\\
312.7	326\\
312.725	326.125\\
312.75	326.25\\
312.775	326.375\\
312.8	326.5\\
312.825	326.625\\
312.85	326.75\\
312.875	326.875\\
312.9	327\\
312.925	327.125\\
312.95	327.25\\
312.975	327.375\\
313	327.5\\
313.025	327.625\\
313.05	327.75\\
313.075	327.875\\
313.1	328\\
313.125	328.125\\
313.15	328.25\\
313.175	328.375\\
313.2	328.5\\
313.225	328.625\\
313.25	328.75\\
313.275	328.875\\
313.3	329\\
313.325	329.125\\
313.35	329.25\\
313.375	329.375\\
313.4	329.5\\
313.425	329.625\\
313.45	329.75\\
313.475	329.875\\
336	330\\
336.025	330.125\\
336.05	330.25\\
336.075	330.375\\
336.1	330.5\\
336.125	330.625\\
336.15	330.75\\
336.175	330.875\\
336.2	331\\
336.225	331.125\\
336.25	331.25\\
336.275	331.375\\
336.3	331.5\\
336.325	331.625\\
336.35	331.75\\
336.375	331.875\\
336.4	332\\
336.425	332.125\\
336.45	332.25\\
336.475	332.375\\
336.5	332.5\\
336.525	332.625\\
336.55	332.75\\
336.575	332.875\\
336.6	333\\
336.625	333.125\\
336.65	333.25\\
336.675	333.375\\
336.7	333.5\\
336.725	333.625\\
336.75	333.75\\
336.775	333.875\\
336.8	334\\
336.825	334.125\\
336.85	334.25\\
336.875	334.375\\
336.9	334.5\\
336.925	334.625\\
336.95	334.75\\
336.975	334.875\\
337	335\\
337.025	335.125\\
337.05	335.25\\
337.075	335.375\\
337.1	335.5\\
337.125	335.625\\
337.15	335.75\\
337.175	335.875\\
337.2	336\\
337.225	336.125\\
337.25	336.25\\
337.275	336.375\\
337.3	336.5\\
337.325	336.625\\
337.35	336.75\\
337.375	336.875\\
337.4	337\\
337.425	337.125\\
337.45	337.25\\
337.475	337.375\\
337.5	337.5\\
337.525	337.625\\
337.55	337.75\\
337.575	337.875\\
337.6	338\\
337.625	338.125\\
337.65	338.25\\
337.675	338.375\\
337.7	338.5\\
337.725	338.625\\
337.75	338.75\\
337.775	338.875\\
337.8	339\\
337.825	339.125\\
337.85	339.25\\
337.875	339.375\\
337.9	339.5\\
337.925	339.625\\
337.95	339.75\\
337.975	339.875\\
338	340\\
338.025	340.125\\
338.05	340.25\\
338.075	340.375\\
338.1	340.5\\
338.125	340.625\\
338.15	340.75\\
338.175	340.875\\
338.2	341\\
338.225	341.125\\
338.25	341.25\\
338.275	341.375\\
338.3	341.5\\
338.325	341.625\\
338.35	341.75\\
338.375	341.875\\
338.4	342\\
338.425	342.125\\
338.45	342.25\\
338.475	342.375\\
338.5	342.5\\
338.525	342.625\\
338.55	342.75\\
338.575	342.875\\
338.6	343\\
338.625	343.125\\
338.65	343.25\\
338.675	343.375\\
338.7	343.5\\
338.725	343.625\\
338.75	343.75\\
338.775	343.875\\
338.8	344\\
338.825	344.125\\
338.85	344.25\\
338.875	344.375\\
338.9	344.5\\
338.925	344.625\\
338.95	344.75\\
338.975	344.875\\
339	345\\
339.025	345.125\\
339.05	345.25\\
339.075	345.375\\
339.1	345.5\\
339.125	345.625\\
339.15	345.75\\
339.175	345.875\\
339.2	346\\
339.225	346.125\\
339.25	346.25\\
339.275	346.375\\
339.3	346.5\\
339.325	346.625\\
339.35	346.75\\
339.375	346.875\\
339.4	347\\
339.425	347.125\\
339.45	347.25\\
339.475	347.375\\
339.5	347.5\\
339.525	347.625\\
339.55	347.75\\
339.575	347.875\\
339.6	348\\
339.625	348.125\\
339.65	348.25\\
339.675	348.375\\
339.7	348.5\\
339.725	348.625\\
339.75	348.75\\
339.775	348.875\\
339.8	349\\
339.825	349.125\\
339.85	349.25\\
339.875	349.375\\
339.9	349.5\\
339.925	349.625\\
339.95	349.75\\
339.975	349.875\\
340	350\\
340.025	350.125\\
340.05	350.25\\
340.075	350.375\\
340.1	350.5\\
340.125	350.625\\
340.15	350.75\\
340.175	350.875\\
340.2	351\\
340.225	351.125\\
340.25	351.25\\
340.275	351.375\\
340.3	351.5\\
340.325	351.625\\
340.35	351.75\\
340.375	351.875\\
340.4	352\\
340.425	352.125\\
340.45	352.25\\
340.475	352.375\\
340.5	352.5\\
340.525	352.625\\
340.55	352.75\\
340.575	352.875\\
340.6	353\\
340.625	353.125\\
340.65	353.25\\
340.675	353.375\\
340.7	353.5\\
340.725	353.625\\
340.75	353.75\\
340.775	353.875\\
340.8	354\\
340.825	354.125\\
340.85	354.25\\
340.875	354.375\\
340.9	354.5\\
340.925	354.625\\
340.95	354.75\\
340.975	354.875\\
341	355\\
341.025	355.125\\
341.05	355.25\\
341.075	355.375\\
341.1	355.5\\
341.125	355.625\\
341.15	355.75\\
341.175	355.875\\
341.2	356\\
341.225	356.125\\
341.25	356.25\\
341.275	356.375\\
341.3	356.5\\
341.325	356.625\\
341.35	356.75\\
341.375	356.875\\
341.4	357\\
341.425	357.125\\
341.45	357.25\\
341.475	357.375\\
341.5	357.5\\
341.525	357.625\\
341.55	357.75\\
341.575	357.875\\
341.6	358\\
341.625	358.125\\
341.65	358.25\\
341.675	358.375\\
341.7	358.5\\
341.725	358.625\\
341.75	358.75\\
341.775	358.875\\
341.8	359\\
341.825	359.125\\
341.85	359.25\\
341.875	359.375\\
341.9	359.5\\
341.925	359.625\\
341.95	359.75\\
341.975	359.875\\
364.5	360\\
364.525	360.125\\
364.55	360.25\\
364.575	360.375\\
364.6	360.5\\
364.625	360.625\\
364.65	360.75\\
364.675	360.875\\
364.7	361\\
364.725	361.125\\
364.75	361.25\\
364.775	361.375\\
364.8	361.5\\
364.825	361.625\\
364.85	361.75\\
364.875	361.875\\
364.9	362\\
364.925	362.125\\
364.95	362.25\\
364.975	362.375\\
365	362.5\\
365.025	362.625\\
365.05	362.75\\
365.075	362.875\\
365.1	363\\
365.125	363.125\\
365.15	363.25\\
365.175	363.375\\
365.2	363.5\\
365.225	363.625\\
365.25	363.75\\
365.275	363.875\\
365.3	364\\
365.325	364.125\\
365.35	364.25\\
365.375	364.375\\
365.4	364.5\\
365.425	364.625\\
365.45	364.75\\
365.475	364.875\\
365.5	365\\
365.525	365.125\\
365.55	365.25\\
365.575	365.375\\
365.6	365.5\\
365.625	365.625\\
365.65	365.75\\
365.675	365.875\\
365.7	366\\
365.725	366.125\\
365.75	366.25\\
365.775	366.375\\
365.8	366.5\\
365.825	366.625\\
365.85	366.75\\
365.875	366.875\\
365.9	367\\
365.925	367.125\\
365.95	367.25\\
365.975	367.375\\
366	367.5\\
366.025	367.625\\
366.05	367.75\\
366.075	367.875\\
366.1	368\\
366.125	368.125\\
366.15	368.25\\
366.175	368.375\\
366.2	368.5\\
366.225	368.625\\
366.25	368.75\\
366.275	368.875\\
366.3	369\\
366.325	369.125\\
366.35	369.25\\
366.375	369.375\\
366.4	369.5\\
366.425	369.625\\
366.45	369.75\\
366.475	369.875\\
366.5	370\\
366.525	370.125\\
366.55	370.25\\
366.575	370.375\\
366.6	370.5\\
366.625	370.625\\
366.65	370.75\\
366.675	370.875\\
366.7	371\\
366.725	371.125\\
366.75	371.25\\
366.775	371.375\\
366.8	371.5\\
366.825	371.625\\
366.85	371.75\\
366.875	371.875\\
366.9	372\\
366.925	372.125\\
366.95	372.25\\
366.975	372.375\\
367	372.5\\
367.025	372.625\\
367.05	372.75\\
367.075	372.875\\
367.1	373\\
367.125	373.125\\
367.15	373.25\\
367.175	373.375\\
367.2	373.5\\
367.225	373.625\\
367.25	373.75\\
367.275	373.875\\
367.3	374\\
367.325	374.125\\
367.35	374.25\\
367.375	374.375\\
367.4	374.5\\
367.425	374.625\\
367.45	374.75\\
367.475	374.875\\
367.5	375\\
367.525	375.125\\
367.55	375.25\\
367.575	375.375\\
367.6	375.5\\
367.625	375.625\\
367.65	375.75\\
367.675	375.875\\
367.7	376\\
367.725	376.125\\
367.75	376.25\\
367.775	376.375\\
367.8	376.5\\
367.825	376.625\\
367.85	376.75\\
367.875	376.875\\
367.9	377\\
367.925	377.125\\
367.95	377.25\\
367.975	377.375\\
368	377.5\\
368.025	377.625\\
368.05	377.75\\
368.075	377.875\\
368.1	378\\
368.125	378.125\\
368.15	378.25\\
368.175	378.375\\
368.2	378.5\\
368.225	378.625\\
368.25	378.75\\
368.275	378.875\\
368.3	379\\
368.325	379.125\\
368.35	379.25\\
368.375	379.375\\
368.4	379.5\\
368.425	379.625\\
368.45	379.75\\
368.475	379.875\\
368.5	380\\
368.525	380.125\\
368.55	380.25\\
368.575	380.375\\
368.6	380.5\\
368.625	380.625\\
368.65	380.75\\
368.675	380.875\\
368.7	381\\
368.725	381.125\\
368.75	381.25\\
368.775	381.375\\
368.8	381.5\\
368.825	381.625\\
368.85	381.75\\
368.875	381.875\\
368.9	382\\
368.925	382.125\\
368.95	382.25\\
368.975	382.375\\
369	382.5\\
369.025	382.625\\
369.05	382.75\\
369.075	382.875\\
369.1	383\\
369.125	383.125\\
369.15	383.25\\
369.175	383.375\\
369.2	383.5\\
369.225	383.625\\
369.25	383.75\\
369.275	383.875\\
369.3	384\\
369.325	384.125\\
369.35	384.25\\
369.375	384.375\\
369.4	384.5\\
369.425	384.625\\
369.45	384.75\\
369.475	384.875\\
369.5	385\\
369.525	385.125\\
369.55	385.25\\
369.575	385.375\\
369.6	385.5\\
369.625	385.625\\
369.65	385.75\\
369.675	385.875\\
369.7	386\\
369.725	386.125\\
369.75	386.25\\
369.775	386.375\\
369.8	386.5\\
369.825	386.625\\
369.85	386.75\\
369.875	386.875\\
369.9	387\\
369.925	387.125\\
369.95	387.25\\
369.975	387.375\\
370	387.5\\
370.025	387.625\\
370.05	387.75\\
370.075	387.875\\
370.1	388\\
370.125	388.125\\
370.15	388.25\\
370.175	388.375\\
370.2	388.5\\
370.225	388.625\\
370.25	388.75\\
370.275	388.875\\
370.3	389\\
370.325	389.125\\
370.35	389.25\\
370.375	389.375\\
370.4	389.5\\
370.425	389.625\\
370.45	389.75\\
370.475	389.875\\
393	390\\
393.025	390.125\\
393.05	390.25\\
393.075	390.375\\
393.1	390.5\\
393.125	390.625\\
393.15	390.75\\
393.175	390.875\\
393.2	391\\
393.225	391.125\\
393.25	391.25\\
393.275	391.375\\
393.3	391.5\\
393.325	391.625\\
393.35	391.75\\
393.375	391.875\\
393.4	392\\
393.425	392.125\\
393.45	392.25\\
393.475	392.375\\
393.5	392.5\\
393.525	392.625\\
393.55	392.75\\
393.575	392.875\\
393.6	393\\
393.625	393.125\\
393.65	393.25\\
393.675	393.375\\
393.7	393.5\\
393.725	393.625\\
393.75	393.75\\
393.775	393.875\\
393.8	394\\
393.825	394.125\\
393.85	394.25\\
393.875	394.375\\
393.9	394.5\\
393.925	394.625\\
393.95	394.75\\
393.975	394.875\\
394	395\\
394.025	395.125\\
394.05	395.25\\
394.075	395.375\\
394.1	395.5\\
394.125	395.625\\
394.15	395.75\\
394.175	395.875\\
394.2	396\\
394.225	396.125\\
394.25	396.25\\
394.275	396.375\\
394.3	396.5\\
394.325	396.625\\
394.35	396.75\\
394.375	396.875\\
394.4	397\\
394.425	397.125\\
394.45	397.25\\
394.475	397.375\\
394.5	397.5\\
394.525	397.625\\
394.55	397.75\\
394.575	397.875\\
394.6	398\\
394.625	398.125\\
394.65	398.25\\
394.675	398.375\\
394.7	398.5\\
394.725	398.625\\
394.75	398.75\\
394.775	398.875\\
394.8	399\\
394.825	399.125\\
394.85	399.25\\
394.875	399.375\\
394.9	399.5\\
394.925	399.625\\
394.95	399.75\\
394.975	399.875\\
395	400\\
395.025	400.125\\
395.05	400.25\\
395.075	400.375\\
395.1	400.5\\
395.125	400.625\\
395.15	400.75\\
395.175	400.875\\
395.2	401\\
395.225	401.125\\
395.25	401.25\\
395.275	401.375\\
395.3	401.5\\
395.325	401.625\\
395.35	401.75\\
395.375	401.875\\
395.4	402\\
395.425	402.125\\
395.45	402.25\\
395.475	402.375\\
395.5	402.5\\
395.525	402.625\\
395.55	402.75\\
395.575	402.875\\
395.6	403\\
395.625	403.125\\
395.65	403.25\\
395.675	403.375\\
395.7	403.5\\
395.725	403.625\\
395.75	403.75\\
395.775	403.875\\
395.8	404\\
395.825	404.125\\
395.85	404.25\\
395.875	404.375\\
395.9	404.5\\
395.925	404.625\\
395.95	404.75\\
395.975	404.875\\
396	405\\
396.025	405.125\\
396.05	405.25\\
396.075	405.375\\
396.1	405.5\\
396.125	405.625\\
396.15	405.75\\
396.175	405.875\\
396.2	406\\
396.225	406.125\\
396.25	406.25\\
396.275	406.375\\
396.3	406.5\\
396.325	406.625\\
396.35	406.75\\
396.375	406.875\\
396.4	407\\
396.425	407.125\\
396.45	407.25\\
396.475	407.375\\
396.5	407.5\\
396.525	407.625\\
396.55	407.75\\
396.575	407.875\\
396.6	408\\
396.625	408.125\\
396.65	408.25\\
396.675	408.375\\
396.7	408.5\\
396.725	408.625\\
396.75	408.75\\
396.775	408.875\\
396.8	409\\
396.825	409.125\\
396.85	409.25\\
396.875	409.375\\
396.9	409.5\\
396.925	409.625\\
396.95	409.75\\
396.975	409.875\\
397	410\\
397.025	410.125\\
397.05	410.25\\
397.075	410.375\\
397.1	410.5\\
397.125	410.625\\
397.15	410.75\\
397.175	410.875\\
397.2	411\\
397.225	411.125\\
397.25	411.25\\
397.275	411.375\\
397.3	411.5\\
397.325	411.625\\
397.35	411.75\\
397.375	411.875\\
397.4	412\\
397.425	412.125\\
397.45	412.25\\
397.475	412.375\\
397.5	412.5\\
397.525	412.625\\
397.55	412.75\\
397.575	412.875\\
397.6	413\\
397.625	413.125\\
397.65	413.25\\
397.675	413.375\\
397.7	413.5\\
397.725	413.625\\
397.75	413.75\\
397.775	413.875\\
397.8	414\\
397.825	414.125\\
397.85	414.25\\
397.875	414.375\\
397.9	414.5\\
397.925	414.625\\
397.95	414.75\\
397.975	414.875\\
398	415\\
398.025	415.125\\
398.05	415.25\\
398.075	415.375\\
398.1	415.5\\
398.125	415.625\\
398.15	415.75\\
398.175	415.875\\
398.2	416\\
398.225	416.125\\
398.25	416.25\\
398.275	416.375\\
398.3	416.5\\
398.325	416.625\\
398.35	416.75\\
398.375	416.875\\
398.4	417\\
398.425	417.125\\
398.45	417.25\\
398.475	417.375\\
398.5	417.5\\
398.525	417.625\\
398.55	417.75\\
398.575	417.875\\
398.6	418\\
398.625	418.125\\
398.65	418.25\\
398.675	418.375\\
398.7	418.5\\
398.725	418.625\\
398.75	418.75\\
398.775	418.875\\
398.8	419\\
398.825	419.125\\
398.85	419.25\\
398.875	419.375\\
398.9	419.5\\
398.925	419.625\\
398.95	419.75\\
398.975	419.875\\
421.5	420\\
421.525	420.125\\
421.55	420.25\\
421.575	420.375\\
421.6	420.5\\
421.625	420.625\\
421.65	420.75\\
421.675	420.875\\
421.7	421\\
421.725	421.125\\
421.75	421.25\\
421.775	421.375\\
421.8	421.5\\
421.825	421.625\\
421.85	421.75\\
421.875	421.875\\
421.9	422\\
421.925	422.125\\
421.95	422.25\\
421.975	422.375\\
422	422.5\\
422.025	422.625\\
422.05	422.75\\
422.075	422.875\\
422.1	423\\
422.125	423.125\\
422.15	423.25\\
422.175	423.375\\
422.2	423.5\\
422.225	423.625\\
422.25	423.75\\
422.275	423.875\\
422.3	424\\
422.325	424.125\\
422.35	424.25\\
422.375	424.375\\
422.4	424.5\\
422.425	424.625\\
422.45	424.75\\
422.475	424.875\\
422.5	425\\
};


\addplot [color=green, line width=1.0pt]
  table[row sep=crcr]{%
4.1	0\\
4.29583333333333	0.125\\
4.49166666666667	0.25\\
4.6875	0.375\\
4.88333333333333	0.5\\
5.07916666666667	0.625\\
5.275	0.75\\
5.47083333333333	0.875\\
5.66666666666667	1\\
5.8625	1.125\\
6.05833333333333	1.25\\
6.25416666666667	1.375\\
6.45	1.5\\
6.64583333333333	1.625\\
6.84166666666667	1.75\\
7.0375	1.875\\
7.23333333333333	2\\
7.42916666666667	2.125\\
7.625	2.25\\
7.82083333333333	2.375\\
8.01666666666667	2.5\\
8.2125	2.625\\
8.40833333333333	2.75\\
8.60416666666667	2.875\\
8.8	3\\
8.99583333333333	3.125\\
9.19166666666667	3.25\\
9.3875	3.375\\
9.58333333333333	3.5\\
9.77916666666667	3.625\\
9.975	3.75\\
10.1708333333333	3.875\\
10.3666666666667	4\\
10.5625	4.125\\
10.7583333333333	4.25\\
10.9541666666667	4.375\\
11.15	4.5\\
11.3458333333333	4.625\\
11.5416666666667	4.75\\
11.7375	4.875\\
11.9333333333333	5\\
12.1291666666667	5.125\\
12.325	5.25\\
12.5208333333333	5.375\\
12.7166666666667	5.5\\
12.9125	5.625\\
13.1083333333333	5.75\\
13.3041666666667	5.875\\
13.5	6\\
13.6958333333333	6.125\\
13.8916666666667	6.25\\
14.0875	6.375\\
14.2833333333333	6.5\\
14.4791666666667	6.625\\
14.675	6.75\\
14.8708333333333	6.875\\
15.0666666666667	7\\
15.2625	7.125\\
15.4583333333333	7.25\\
15.6541666666667	7.375\\
15.85	7.5\\
16.0458333333333	7.625\\
16.2416666666667	7.75\\
16.4375	7.875\\
16.6333333333333	8\\
16.8291666666667	8.125\\
17.025	8.25\\
17.2208333333333	8.375\\
17.4166666666667	8.5\\
17.6125	8.625\\
17.8083333333333	8.75\\
18.0041666666667	8.875\\
18.2	9\\
18.3958333333333	9.125\\
18.5916666666667	9.25\\
18.7875	9.375\\
18.9833333333333	9.5\\
19.1791666666667	9.625\\
19.375	9.75\\
19.5708333333333	9.875\\
19.7666666666667	10\\
19.9625	10.125\\
20.1583333333333	10.25\\
20.3541666666667	10.375\\
20.55	10.5\\
20.7458333333333	10.625\\
20.9416666666667	10.75\\
21.1375	10.875\\
21.3333333333333	11\\
21.5291666666667	11.125\\
21.725	11.25\\
21.9208333333333	11.375\\
22.1166666666667	11.5\\
22.3125	11.625\\
22.5083333333333	11.75\\
22.7041666666667	11.875\\
22.9	12\\
23.0958333333333	12.125\\
23.2916666666667	12.25\\
23.4875	12.375\\
23.6833333333333	12.5\\
23.8791666666667	12.625\\
24.075	12.75\\
24.2708333333333	12.875\\
24.4666666666667	13\\
24.6625	13.125\\
24.8583333333333	13.25\\
25.0541666666667	13.375\\
25.25	13.5\\
25.4458333333333	13.625\\
25.6416666666667	13.75\\
25.8375	13.875\\
26.0333333333333	14\\
26.2291666666667	14.125\\
26.425	14.25\\
26.6208333333333	14.375\\
26.8166666666667	14.5\\
27.0125	14.625\\
27.2083333333333	14.75\\
27.4041666666667	14.875\\
27.6	15\\
27.7958333333333	15.125\\
27.9916666666667	15.25\\
28.1875	15.375\\
28.3833333333333	15.5\\
28.5791666666667	15.625\\
28.775	15.75\\
28.9708333333333	15.875\\
29.1666666666667	16\\
29.3625	16.125\\
29.5583333333333	16.25\\
29.7541666666667	16.375\\
29.95	16.5\\
30.1458333333333	16.625\\
30.3416666666667	16.75\\
30.5375	16.875\\
30.7333333333333	17\\
30.9291666666667	17.125\\
31.125	17.25\\
31.3208333333333	17.375\\
31.5166666666667	17.5\\
31.7125	17.625\\
31.9083333333333	17.75\\
32.1041666666667	17.875\\
32.3	18\\
32.4958333333333	18.125\\
32.6916666666667	18.25\\
32.8875	18.375\\
33.0833333333333	18.5\\
33.2791666666667	18.625\\
33.475	18.75\\
33.6708333333333	18.875\\
33.8666666666667	19\\
34.0625	19.125\\
34.2583333333333	19.25\\
34.4541666666667	19.375\\
34.65	19.5\\
34.8458333333333	19.625\\
35.0416666666667	19.75\\
35.2375	19.875\\
35.4333333333333	20\\
35.6291666666667	20.125\\
35.825	20.25\\
36.0208333333333	20.375\\
36.2166666666667	20.5\\
36.4125	20.625\\
36.6083333333333	20.75\\
36.8041666666667	20.875\\
37	21\\
37.1958333333333	21.125\\
37.3916666666667	21.25\\
37.5875	21.375\\
37.7833333333333	21.5\\
37.9791666666667	21.625\\
38.175	21.75\\
38.3708333333333	21.875\\
38.5666666666667	22\\
38.7625	22.125\\
38.9583333333333	22.25\\
39.1541666666667	22.375\\
39.35	22.5\\
39.5458333333333	22.625\\
39.7416666666667	22.75\\
39.9375	22.875\\
40.1333333333333	23\\
40.3291666666667	23.125\\
40.525	23.25\\
40.7208333333333	23.375\\
40.9166666666667	23.5\\
41.1125	23.625\\
41.3083333333333	23.75\\
41.5041666666667	23.875\\
41.7	24\\
41.8958333333333	24.125\\
42.0916666666667	24.25\\
42.2875	24.375\\
42.4833333333333	24.5\\
42.6791666666667	24.625\\
42.875	24.75\\
43.0708333333333	24.875\\
43.2666666666667	25\\
43.4625	25.125\\
43.6583333333333	25.25\\
43.8541666666667	25.375\\
44.05	25.5\\
44.2458333333333	25.625\\
44.4416666666667	25.75\\
44.6375	25.875\\
44.8333333333333	26\\
45.0291666666667	26.125\\
45.225	26.25\\
45.4208333333333	26.375\\
45.6166666666667	26.5\\
45.8125	26.625\\
46.0083333333333	26.75\\
46.2041666666667	26.875\\
46.4	27\\
46.5958333333333	27.125\\
46.7916666666667	27.25\\
46.9875	27.375\\
47.1833333333333	27.5\\
47.3791666666667	27.625\\
47.575	27.75\\
47.7708333333333	27.875\\
47.9666666666667	28\\
48.1625	28.125\\
48.3583333333333	28.25\\
48.5541666666667	28.375\\
48.75	28.5\\
48.9458333333333	28.625\\
49.1416666666667	28.75\\
49.3375	28.875\\
49.5333333333333	29\\
49.7291666666667	29.125\\
49.925	29.25\\
50.1208333333333	29.375\\
50.3166666666667	29.5\\
50.5125	29.625\\
50.7083333333333	29.75\\
50.9041666666667	29.875\\
51.1	30\\
51.2958333333333	30.125\\
51.4916666666667	30.25\\
51.6875	30.375\\
51.8833333333333	30.5\\
52.0791666666667	30.625\\
52.275	30.75\\
52.4708333333333	30.875\\
52.6666666666667	31\\
52.8625	31.125\\
53.0583333333333	31.25\\
53.2541666666667	31.375\\
53.45	31.5\\
53.6458333333333	31.625\\
53.8416666666667	31.75\\
54.0375	31.875\\
54.2333333333333	32\\
54.4291666666667	32.125\\
54.625	32.25\\
54.8208333333333	32.375\\
55.0166666666667	32.5\\
55.2125	32.625\\
55.4083333333333	32.75\\
55.6041666666667	32.875\\
55.8	33\\
55.9958333333333	33.125\\
56.1916666666667	33.25\\
56.3875	33.375\\
56.5833333333333	33.5\\
56.7791666666667	33.625\\
56.975	33.75\\
57.1708333333333	33.875\\
57.3666666666667	34\\
57.5625	34.125\\
57.7583333333333	34.25\\
57.9541666666667	34.375\\
58.15	34.5\\
58.3458333333333	34.625\\
58.5416666666667	34.75\\
58.7375	34.875\\
58.9333333333333	35\\
59.1291666666667	35.125\\
59.325	35.25\\
59.5208333333333	35.375\\
59.7166666666667	35.5\\
59.9125	35.625\\
60.1083333333333	35.75\\
60.3041666666667	35.875\\
60.5	36\\
60.6958333333333	36.125\\
60.8916666666667	36.25\\
61.0875	36.375\\
61.2833333333333	36.5\\
61.4791666666667	36.625\\
61.675	36.75\\
61.8708333333333	36.875\\
62.0666666666667	37\\
62.2625	37.125\\
62.4583333333333	37.25\\
62.6541666666667	37.375\\
62.85	37.5\\
63.0458333333333	37.625\\
63.2416666666667	37.75\\
63.4375	37.875\\
63.6333333333333	38\\
63.8291666666667	38.125\\
64.025	38.25\\
64.2208333333333	38.375\\
64.4166666666667	38.5\\
64.6125	38.625\\
64.8083333333333	38.75\\
65.0041666666667	38.875\\
65.2	39\\
65.3958333333333	39.125\\
65.5916666666667	39.25\\
65.7875	39.375\\
65.9833333333333	39.5\\
66.1791666666667	39.625\\
66.375	39.75\\
66.5708333333333	39.875\\
66.7666666666667	40\\
66.9625	40.125\\
67.1583333333333	40.25\\
67.3541666666667	40.375\\
67.55	40.5\\
67.7458333333333	40.625\\
67.9416666666667	40.75\\
68.1375	40.875\\
68.3333333333333	41\\
68.5291666666667	41.125\\
68.725	41.25\\
68.9208333333333	41.375\\
69.1166666666667	41.5\\
69.3125	41.625\\
69.5083333333333	41.75\\
69.7041666666667	41.875\\
69.9	42\\
70.0958333333333	42.125\\
70.2916666666667	42.25\\
70.4875	42.375\\
70.6833333333333	42.5\\
70.8791666666667	42.625\\
71.075	42.75\\
71.2708333333333	42.875\\
71.4666666666667	43\\
71.6625	43.125\\
71.8583333333333	43.25\\
72.0541666666667	43.375\\
72.25	43.5\\
72.4458333333333	43.625\\
72.6416666666667	43.75\\
72.8375	43.875\\
73.0333333333333	44\\
73.2291666666667	44.125\\
73.425	44.25\\
73.6208333333333	44.375\\
73.8166666666667	44.5\\
74.0125	44.625\\
74.2083333333333	44.75\\
74.4041666666667	44.875\\
74.6	45\\
74.7958333333333	45.125\\
74.9916666666667	45.25\\
75.1875	45.375\\
75.3833333333333	45.5\\
75.5791666666667	45.625\\
75.775	45.75\\
75.9708333333333	45.875\\
76.1666666666667	46\\
76.3625	46.125\\
76.5583333333333	46.25\\
76.7541666666667	46.375\\
76.95	46.5\\
77.1458333333333	46.625\\
77.3416666666667	46.75\\
77.5375	46.875\\
77.7333333333333	47\\
77.9291666666667	47.125\\
78.125	47.25\\
78.3208333333333	47.375\\
78.5166666666667	47.5\\
78.7125	47.625\\
78.9083333333333	47.75\\
79.1041666666667	47.875\\
79.3	48\\
79.4958333333333	48.125\\
79.6916666666667	48.25\\
79.8875	48.375\\
80.0833333333333	48.5\\
80.2791666666667	48.625\\
80.475	48.75\\
80.6708333333333	48.875\\
80.8666666666667	49\\
81.0625	49.125\\
81.2583333333333	49.25\\
81.4541666666667	49.375\\
81.65	49.5\\
81.8458333333333	49.625\\
82.0416666666667	49.75\\
82.2375	49.875\\
82.4333333333333	50\\
82.6291666666667	50.125\\
82.825	50.25\\
83.0208333333333	50.375\\
83.2166666666667	50.5\\
83.4125	50.625\\
83.6083333333333	50.75\\
83.8041666666667	50.875\\
84	51\\
84.1958333333333	51.125\\
84.3916666666667	51.25\\
84.5875	51.375\\
84.7833333333333	51.5\\
84.9791666666667	51.625\\
85.175	51.75\\
85.3708333333333	51.875\\
85.5666666666667	52\\
85.7625	52.125\\
85.9583333333333	52.25\\
86.1541666666667	52.375\\
86.35	52.5\\
86.5458333333333	52.625\\
86.7416666666667	52.75\\
86.9375	52.875\\
87.1333333333333	53\\
87.3291666666667	53.125\\
87.525	53.25\\
87.7208333333333	53.375\\
87.9166666666667	53.5\\
88.1125	53.625\\
88.3083333333333	53.75\\
88.5041666666667	53.875\\
88.7	54\\
88.8958333333333	54.125\\
89.0916666666667	54.25\\
89.2875	54.375\\
89.4833333333333	54.5\\
89.6791666666667	54.625\\
89.875	54.75\\
90.0708333333333	54.875\\
90.2666666666667	55\\
90.4625	55.125\\
90.6583333333333	55.25\\
90.8541666666667	55.375\\
91.05	55.5\\
91.2458333333333	55.625\\
91.4416666666667	55.75\\
91.6375	55.875\\
91.8333333333333	56\\
92.0291666666667	56.125\\
92.225	56.25\\
92.4208333333333	56.375\\
92.6166666666667	56.5\\
92.8125	56.625\\
93.0083333333333	56.75\\
93.2041666666667	56.875\\
93.4	57\\
93.5958333333333	57.125\\
93.7916666666667	57.25\\
93.9875	57.375\\
94.1833333333333	57.5\\
94.3791666666667	57.625\\
94.575	57.75\\
94.7708333333333	57.875\\
94.9666666666667	58\\
95.1625	58.125\\
95.3583333333333	58.25\\
95.5541666666667	58.375\\
95.75	58.5\\
95.9458333333333	58.625\\
96.1416666666667	58.75\\
96.3375	58.875\\
96.5333333333333	59\\
96.7291666666667	59.125\\
96.925	59.25\\
97.1208333333333	59.375\\
97.3166666666667	59.5\\
97.5125	59.625\\
97.7083333333333	59.75\\
97.9041666666667	59.875\\
98.1	60\\
98.2958333333333	60.125\\
98.4916666666667	60.25\\
98.6875	60.375\\
98.8833333333333	60.5\\
99.0791666666667	60.625\\
99.275	60.75\\
99.4708333333333	60.875\\
99.6666666666667	61\\
99.8625	61.125\\
100.058333333333	61.25\\
100.254166666667	61.375\\
100.45	61.5\\
100.645833333333	61.625\\
100.841666666667	61.75\\
101.0375	61.875\\
101.233333333333	62\\
101.429166666667	62.125\\
101.625	62.25\\
101.820833333333	62.375\\
102.016666666667	62.5\\
102.2125	62.625\\
102.408333333333	62.75\\
102.604166666667	62.875\\
102.8	63\\
102.995833333333	63.125\\
103.191666666667	63.25\\
103.3875	63.375\\
103.583333333333	63.5\\
103.779166666667	63.625\\
103.975	63.75\\
104.170833333333	63.875\\
104.366666666667	64\\
104.5625	64.125\\
104.758333333333	64.25\\
104.954166666667	64.375\\
105.15	64.5\\
105.345833333333	64.625\\
105.541666666667	64.75\\
105.7375	64.875\\
105.933333333333	65\\
106.129166666667	65.125\\
106.325	65.25\\
106.520833333333	65.375\\
106.716666666667	65.5\\
106.9125	65.625\\
107.108333333333	65.75\\
107.304166666667	65.875\\
107.5	66\\
107.695833333333	66.125\\
107.891666666667	66.25\\
108.0875	66.375\\
108.283333333333	66.5\\
108.479166666667	66.625\\
108.675	66.75\\
108.870833333333	66.875\\
109.066666666667	67\\
109.2625	67.125\\
109.458333333333	67.25\\
109.654166666667	67.375\\
109.85	67.5\\
110.045833333333	67.625\\
110.241666666667	67.75\\
110.4375	67.875\\
110.633333333333	68\\
110.829166666667	68.125\\
111.025	68.25\\
111.220833333333	68.375\\
111.416666666667	68.5\\
111.6125	68.625\\
111.808333333333	68.75\\
112.004166666667	68.875\\
112.2	69\\
112.395833333333	69.125\\
112.591666666667	69.25\\
112.7875	69.375\\
112.983333333333	69.5\\
113.179166666667	69.625\\
113.375	69.75\\
113.570833333333	69.875\\
113.766666666667	70\\
113.9625	70.125\\
114.158333333333	70.25\\
114.354166666667	70.375\\
114.55	70.5\\
114.745833333333	70.625\\
114.941666666667	70.75\\
115.1375	70.875\\
115.333333333333	71\\
115.529166666667	71.125\\
115.725	71.25\\
115.920833333333	71.375\\
116.116666666667	71.5\\
116.3125	71.625\\
116.508333333333	71.75\\
116.704166666667	71.875\\
116.9	72\\
117.095833333333	72.125\\
117.291666666667	72.25\\
117.4875	72.375\\
117.683333333333	72.5\\
117.879166666667	72.625\\
118.075	72.75\\
118.270833333333	72.875\\
118.466666666667	73\\
118.6625	73.125\\
118.858333333333	73.25\\
119.054166666667	73.375\\
119.25	73.5\\
119.445833333333	73.625\\
119.641666666667	73.75\\
119.8375	73.875\\
120.033333333333	74\\
120.229166666667	74.125\\
120.425	74.25\\
120.620833333333	74.375\\
120.816666666667	74.5\\
121.0125	74.625\\
121.208333333333	74.75\\
121.404166666667	74.875\\
121.6	75\\
121.795833333333	75.125\\
121.991666666667	75.25\\
122.1875	75.375\\
122.383333333333	75.5\\
122.579166666667	75.625\\
122.775	75.75\\
122.970833333333	75.875\\
123.166666666667	76\\
123.3625	76.125\\
123.558333333333	76.25\\
123.754166666667	76.375\\
123.95	76.5\\
124.145833333333	76.625\\
124.341666666667	76.75\\
124.5375	76.875\\
124.733333333333	77\\
124.929166666667	77.125\\
125.125	77.25\\
125.320833333333	77.375\\
125.516666666667	77.5\\
125.7125	77.625\\
125.908333333333	77.75\\
126.104166666667	77.875\\
126.3	78\\
126.495833333333	78.125\\
126.691666666667	78.25\\
126.8875	78.375\\
127.083333333333	78.5\\
127.279166666667	78.625\\
127.475	78.75\\
127.670833333333	78.875\\
127.866666666667	79\\
128.0625	79.125\\
128.258333333333	79.25\\
128.454166666667	79.375\\
128.65	79.5\\
128.845833333333	79.625\\
129.041666666667	79.75\\
129.2375	79.875\\
129.433333333333	80\\
129.629166666667	80.125\\
129.825	80.25\\
130.020833333333	80.375\\
130.216666666667	80.5\\
130.4125	80.625\\
130.608333333333	80.75\\
130.804166666667	80.875\\
131	81\\
131.195833333333	81.125\\
131.391666666667	81.25\\
131.5875	81.375\\
131.783333333333	81.5\\
131.979166666667	81.625\\
132.175	81.75\\
132.370833333333	81.875\\
132.566666666667	82\\
132.7625	82.125\\
132.958333333333	82.25\\
133.154166666667	82.375\\
133.35	82.5\\
133.545833333333	82.625\\
133.741666666667	82.75\\
133.9375	82.875\\
134.133333333333	83\\
134.329166666667	83.125\\
134.525	83.25\\
134.720833333333	83.375\\
134.916666666667	83.5\\
135.1125	83.625\\
135.308333333333	83.75\\
135.504166666667	83.875\\
135.7	84\\
135.895833333333	84.125\\
136.091666666667	84.25\\
136.2875	84.375\\
136.483333333333	84.5\\
136.679166666667	84.625\\
136.875	84.75\\
137.070833333333	84.875\\
137.266666666667	85\\
137.4625	85.125\\
137.658333333333	85.25\\
137.854166666667	85.375\\
138.05	85.5\\
138.245833333333	85.625\\
138.441666666667	85.75\\
138.6375	85.875\\
138.833333333333	86\\
139.029166666667	86.125\\
139.225	86.25\\
139.420833333333	86.375\\
139.616666666667	86.5\\
139.8125	86.625\\
140.008333333333	86.75\\
140.204166666667	86.875\\
140.4	87\\
140.595833333333	87.125\\
140.791666666667	87.25\\
140.9875	87.375\\
141.183333333333	87.5\\
141.379166666667	87.625\\
141.575	87.75\\
141.770833333333	87.875\\
141.966666666667	88\\
142.1625	88.125\\
142.358333333333	88.25\\
142.554166666667	88.375\\
142.75	88.5\\
142.945833333333	88.625\\
143.141666666667	88.75\\
143.3375	88.875\\
143.533333333333	89\\
143.729166666667	89.125\\
143.925	89.25\\
144.120833333333	89.375\\
144.316666666667	89.5\\
144.5125	89.625\\
144.708333333333	89.75\\
144.904166666667	89.875\\
145.1	90\\
145.295833333333	90.125\\
145.491666666667	90.25\\
145.6875	90.375\\
145.883333333333	90.5\\
146.079166666667	90.625\\
146.275	90.75\\
146.470833333333	90.875\\
146.666666666667	91\\
146.8625	91.125\\
147.058333333333	91.25\\
147.254166666667	91.375\\
147.45	91.5\\
147.645833333333	91.625\\
147.841666666667	91.75\\
148.0375	91.875\\
148.233333333333	92\\
148.429166666667	92.125\\
148.625	92.25\\
148.820833333333	92.375\\
149.016666666667	92.5\\
149.2125	92.625\\
149.408333333333	92.75\\
149.604166666667	92.875\\
149.8	93\\
149.995833333333	93.125\\
150.191666666667	93.25\\
150.3875	93.375\\
150.583333333333	93.5\\
150.779166666667	93.625\\
150.975	93.75\\
151.170833333333	93.875\\
151.366666666667	94\\
151.5625	94.125\\
151.758333333333	94.25\\
151.954166666667	94.375\\
152.15	94.5\\
152.345833333333	94.625\\
152.541666666667	94.75\\
152.7375	94.875\\
152.933333333333	95\\
153.129166666667	95.125\\
153.325	95.25\\
153.520833333333	95.375\\
153.716666666667	95.5\\
153.9125	95.625\\
154.108333333333	95.75\\
154.304166666667	95.875\\
154.5	96\\
154.695833333333	96.125\\
154.891666666667	96.25\\
155.0875	96.375\\
155.283333333333	96.5\\
155.479166666667	96.625\\
155.675	96.75\\
155.870833333333	96.875\\
156.066666666667	97\\
156.2625	97.125\\
156.458333333333	97.25\\
156.654166666667	97.375\\
156.85	97.5\\
157.045833333333	97.625\\
157.241666666667	97.75\\
157.4375	97.875\\
157.633333333333	98\\
157.829166666667	98.125\\
158.025	98.25\\
158.220833333333	98.375\\
158.416666666667	98.5\\
158.6125	98.625\\
158.808333333333	98.75\\
159.004166666667	98.875\\
159.2	99\\
159.395833333333	99.125\\
159.591666666667	99.25\\
159.7875	99.375\\
159.983333333333	99.5\\
160.179166666667	99.625\\
160.375	99.75\\
160.570833333333	99.875\\
160.766666666667	100\\
160.9625	100.125\\
161.158333333333	100.25\\
161.354166666667	100.375\\
161.55	100.5\\
161.745833333333	100.625\\
161.941666666667	100.75\\
162.1375	100.875\\
162.333333333333	101\\
162.529166666667	101.125\\
162.725	101.25\\
162.920833333333	101.375\\
163.116666666667	101.5\\
163.3125	101.625\\
163.508333333333	101.75\\
163.704166666667	101.875\\
163.9	102\\
164.095833333333	102.125\\
164.291666666667	102.25\\
164.4875	102.375\\
164.683333333333	102.5\\
164.879166666667	102.625\\
165.075	102.75\\
165.270833333333	102.875\\
165.466666666667	103\\
165.6625	103.125\\
165.858333333333	103.25\\
166.054166666667	103.375\\
166.25	103.5\\
166.445833333333	103.625\\
166.641666666667	103.75\\
166.8375	103.875\\
167.033333333333	104\\
167.229166666667	104.125\\
167.425	104.25\\
167.620833333333	104.375\\
167.816666666667	104.5\\
168.0125	104.625\\
168.208333333333	104.75\\
168.404166666667	104.875\\
168.6	105\\
168.795833333333	105.125\\
168.991666666667	105.25\\
169.1875	105.375\\
169.383333333333	105.5\\
169.579166666667	105.625\\
169.775	105.75\\
169.970833333333	105.875\\
170.166666666667	106\\
170.3625	106.125\\
170.558333333333	106.25\\
170.754166666667	106.375\\
170.95	106.5\\
171.145833333333	106.625\\
171.341666666667	106.75\\
171.5375	106.875\\
171.733333333333	107\\
171.929166666667	107.125\\
172.125	107.25\\
172.320833333333	107.375\\
172.516666666667	107.5\\
172.7125	107.625\\
172.908333333333	107.75\\
173.104166666667	107.875\\
173.3	108\\
173.495833333333	108.125\\
173.691666666667	108.25\\
173.8875	108.375\\
174.083333333333	108.5\\
174.279166666667	108.625\\
174.475	108.75\\
174.670833333333	108.875\\
174.866666666667	109\\
175.0625	109.125\\
175.258333333333	109.25\\
175.454166666667	109.375\\
175.65	109.5\\
175.845833333333	109.625\\
176.041666666667	109.75\\
176.2375	109.875\\
176.433333333333	110\\
176.629166666667	110.125\\
176.825	110.25\\
177.020833333333	110.375\\
177.216666666667	110.5\\
177.4125	110.625\\
177.608333333333	110.75\\
177.804166666667	110.875\\
178	111\\
178.195833333333	111.125\\
178.391666666667	111.25\\
178.5875	111.375\\
178.783333333333	111.5\\
178.979166666667	111.625\\
179.175	111.75\\
179.370833333333	111.875\\
179.566666666667	112\\
179.7625	112.125\\
179.958333333333	112.25\\
180.154166666667	112.375\\
180.35	112.5\\
180.545833333333	112.625\\
180.741666666667	112.75\\
180.9375	112.875\\
181.133333333333	113\\
181.329166666667	113.125\\
181.525	113.25\\
181.720833333333	113.375\\
181.916666666667	113.5\\
182.1125	113.625\\
182.308333333333	113.75\\
182.504166666667	113.875\\
182.7	114\\
182.895833333333	114.125\\
183.091666666667	114.25\\
183.2875	114.375\\
183.483333333333	114.5\\
183.679166666667	114.625\\
183.875	114.75\\
184.070833333333	114.875\\
184.266666666667	115\\
184.4625	115.125\\
184.658333333333	115.25\\
184.854166666667	115.375\\
185.05	115.5\\
185.245833333333	115.625\\
185.441666666667	115.75\\
185.6375	115.875\\
185.833333333333	116\\
186.029166666667	116.125\\
186.225	116.25\\
186.420833333333	116.375\\
186.616666666667	116.5\\
186.8125	116.625\\
187.008333333333	116.75\\
187.204166666667	116.875\\
187.4	117\\
187.595833333333	117.125\\
187.791666666667	117.25\\
187.9875	117.375\\
188.183333333333	117.5\\
188.379166666667	117.625\\
188.575	117.75\\
188.770833333333	117.875\\
188.966666666667	118\\
189.1625	118.125\\
189.358333333333	118.25\\
189.554166666667	118.375\\
189.75	118.5\\
189.945833333333	118.625\\
190.141666666667	118.75\\
190.3375	118.875\\
190.533333333333	119\\
190.729166666667	119.125\\
190.925	119.25\\
191.120833333333	119.375\\
191.316666666667	119.5\\
191.5125	119.625\\
191.708333333333	119.75\\
191.904166666667	119.875\\
192.1	120\\
192.295833333333	120.125\\
192.491666666667	120.25\\
192.6875	120.375\\
192.883333333333	120.5\\
193.079166666667	120.625\\
193.275	120.75\\
193.470833333333	120.875\\
193.666666666667	121\\
193.8625	121.125\\
194.058333333333	121.25\\
194.254166666667	121.375\\
194.45	121.5\\
194.645833333333	121.625\\
194.841666666667	121.75\\
195.0375	121.875\\
195.233333333333	122\\
195.429166666667	122.125\\
195.625	122.25\\
195.820833333333	122.375\\
196.016666666667	122.5\\
196.2125	122.625\\
196.408333333333	122.75\\
196.604166666667	122.875\\
196.8	123\\
196.995833333333	123.125\\
197.191666666667	123.25\\
197.3875	123.375\\
197.583333333333	123.5\\
197.779166666667	123.625\\
197.975	123.75\\
198.170833333333	123.875\\
198.366666666667	124\\
198.5625	124.125\\
198.758333333333	124.25\\
198.954166666667	124.375\\
199.15	124.5\\
199.345833333333	124.625\\
199.541666666667	124.75\\
199.7375	124.875\\
199.933333333333	125\\
200.129166666667	125.125\\
200.325	125.25\\
200.520833333333	125.375\\
200.716666666667	125.5\\
200.9125	125.625\\
201.108333333333	125.75\\
201.304166666667	125.875\\
201.5	126\\
201.695833333333	126.125\\
201.891666666667	126.25\\
202.0875	126.375\\
202.283333333333	126.5\\
202.479166666667	126.625\\
202.675	126.75\\
202.870833333333	126.875\\
203.066666666667	127\\
203.2625	127.125\\
203.458333333333	127.25\\
203.654166666667	127.375\\
203.85	127.5\\
204.045833333333	127.625\\
204.241666666667	127.75\\
204.4375	127.875\\
204.633333333333	128\\
204.829166666667	128.125\\
205.025	128.25\\
205.220833333333	128.375\\
205.416666666667	128.5\\
205.6125	128.625\\
205.808333333333	128.75\\
206.004166666667	128.875\\
206.2	129\\
206.395833333333	129.125\\
206.591666666667	129.25\\
206.7875	129.375\\
206.983333333333	129.5\\
207.179166666667	129.625\\
207.375	129.75\\
207.570833333333	129.875\\
207.766666666667	130\\
207.9625	130.125\\
208.158333333333	130.25\\
208.354166666667	130.375\\
208.55	130.5\\
208.745833333333	130.625\\
208.941666666667	130.75\\
209.1375	130.875\\
209.333333333333	131\\
209.529166666667	131.125\\
209.725	131.25\\
209.920833333333	131.375\\
210.116666666667	131.5\\
210.3125	131.625\\
210.508333333333	131.75\\
210.704166666667	131.875\\
210.9	132\\
211.095833333333	132.125\\
211.291666666667	132.25\\
211.4875	132.375\\
211.683333333333	132.5\\
211.879166666667	132.625\\
212.075	132.75\\
212.270833333333	132.875\\
212.466666666667	133\\
212.6625	133.125\\
212.858333333333	133.25\\
213.054166666667	133.375\\
213.25	133.5\\
213.445833333333	133.625\\
213.641666666667	133.75\\
213.8375	133.875\\
214.033333333333	134\\
214.229166666667	134.125\\
214.425	134.25\\
214.620833333333	134.375\\
214.816666666667	134.5\\
215.0125	134.625\\
215.208333333333	134.75\\
215.404166666667	134.875\\
215.6	135\\
215.795833333333	135.125\\
215.991666666667	135.25\\
216.1875	135.375\\
216.383333333333	135.5\\
216.579166666667	135.625\\
216.775	135.75\\
216.970833333333	135.875\\
217.166666666667	136\\
217.3625	136.125\\
217.558333333333	136.25\\
217.754166666667	136.375\\
217.95	136.5\\
218.145833333333	136.625\\
218.341666666667	136.75\\
218.5375	136.875\\
218.733333333333	137\\
218.929166666667	137.125\\
219.125	137.25\\
219.320833333333	137.375\\
219.516666666667	137.5\\
219.7125	137.625\\
219.908333333333	137.75\\
220.104166666667	137.875\\
220.3	138\\
220.495833333333	138.125\\
220.691666666667	138.25\\
220.8875	138.375\\
221.083333333333	138.5\\
221.279166666667	138.625\\
221.475	138.75\\
221.670833333333	138.875\\
221.866666666667	139\\
222.0625	139.125\\
222.258333333333	139.25\\
222.454166666667	139.375\\
222.65	139.5\\
222.845833333333	139.625\\
223.041666666667	139.75\\
223.2375	139.875\\
223.433333333333	140\\
223.629166666667	140.125\\
223.825	140.25\\
224.020833333333	140.375\\
224.216666666667	140.5\\
224.4125	140.625\\
224.608333333333	140.75\\
224.804166666667	140.875\\
225	141\\
225.195833333333	141.125\\
225.391666666667	141.25\\
225.5875	141.375\\
225.783333333333	141.5\\
225.979166666667	141.625\\
226.175	141.75\\
226.370833333333	141.875\\
226.566666666667	142\\
226.7625	142.125\\
226.958333333333	142.25\\
227.154166666667	142.375\\
227.35	142.5\\
227.545833333333	142.625\\
227.741666666667	142.75\\
227.9375	142.875\\
228.133333333333	143\\
228.329166666667	143.125\\
228.525	143.25\\
228.720833333333	143.375\\
228.916666666667	143.5\\
229.1125	143.625\\
229.308333333333	143.75\\
229.504166666667	143.875\\
229.7	144\\
229.895833333333	144.125\\
230.091666666667	144.25\\
230.2875	144.375\\
230.483333333333	144.5\\
230.679166666667	144.625\\
230.875	144.75\\
231.070833333333	144.875\\
231.266666666667	145\\
231.4625	145.125\\
231.658333333333	145.25\\
231.854166666667	145.375\\
232.05	145.5\\
232.245833333333	145.625\\
232.441666666667	145.75\\
232.6375	145.875\\
232.833333333333	146\\
233.029166666667	146.125\\
233.225	146.25\\
233.420833333333	146.375\\
233.616666666667	146.5\\
233.8125	146.625\\
234.008333333333	146.75\\
234.204166666667	146.875\\
234.4	147\\
234.595833333333	147.125\\
234.791666666667	147.25\\
234.9875	147.375\\
235.183333333333	147.5\\
235.379166666667	147.625\\
235.575	147.75\\
235.770833333333	147.875\\
235.966666666667	148\\
236.1625	148.125\\
236.358333333333	148.25\\
236.554166666667	148.375\\
236.75	148.5\\
236.945833333333	148.625\\
237.141666666667	148.75\\
237.3375	148.875\\
237.533333333333	149\\
237.729166666667	149.125\\
237.925	149.25\\
238.120833333333	149.375\\
238.316666666667	149.5\\
238.5125	149.625\\
238.708333333333	149.75\\
238.904166666667	149.875\\
239.1	150\\
239.295833333333	150.125\\
239.491666666667	150.25\\
239.6875	150.375\\
239.883333333333	150.5\\
240.079166666667	150.625\\
240.275	150.75\\
240.470833333333	150.875\\
240.666666666667	151\\
240.8625	151.125\\
241.058333333333	151.25\\
241.254166666667	151.375\\
241.45	151.5\\
241.645833333333	151.625\\
241.841666666667	151.75\\
242.0375	151.875\\
242.233333333333	152\\
242.429166666667	152.125\\
242.625	152.25\\
242.820833333333	152.375\\
243.016666666667	152.5\\
243.2125	152.625\\
243.408333333333	152.75\\
243.604166666667	152.875\\
243.8	153\\
243.995833333333	153.125\\
244.191666666667	153.25\\
244.3875	153.375\\
244.583333333333	153.5\\
244.779166666667	153.625\\
244.975	153.75\\
245.170833333333	153.875\\
245.366666666667	154\\
245.5625	154.125\\
245.758333333333	154.25\\
245.954166666667	154.375\\
246.15	154.5\\
246.345833333333	154.625\\
246.541666666667	154.75\\
246.7375	154.875\\
246.933333333333	155\\
247.129166666667	155.125\\
247.325	155.25\\
247.520833333333	155.375\\
247.716666666667	155.5\\
247.9125	155.625\\
248.108333333333	155.75\\
248.304166666667	155.875\\
248.5	156\\
248.695833333333	156.125\\
248.891666666667	156.25\\
249.0875	156.375\\
249.283333333333	156.5\\
249.479166666667	156.625\\
249.675	156.75\\
249.870833333333	156.875\\
250.066666666667	157\\
250.2625	157.125\\
250.458333333333	157.25\\
250.654166666667	157.375\\
250.85	157.5\\
251.045833333333	157.625\\
251.241666666667	157.75\\
251.4375	157.875\\
251.633333333333	158\\
251.829166666667	158.125\\
252.025	158.25\\
252.220833333333	158.375\\
252.416666666667	158.5\\
252.6125	158.625\\
252.808333333333	158.75\\
253.004166666667	158.875\\
253.2	159\\
253.395833333333	159.125\\
253.591666666667	159.25\\
253.7875	159.375\\
253.983333333333	159.5\\
254.179166666667	159.625\\
254.375	159.75\\
254.570833333333	159.875\\
254.766666666667	160\\
254.9625	160.125\\
255.158333333333	160.25\\
255.354166666667	160.375\\
255.55	160.5\\
255.745833333333	160.625\\
255.941666666667	160.75\\
256.1375	160.875\\
256.333333333333	161\\
256.529166666667	161.125\\
256.725	161.25\\
256.920833333333	161.375\\
257.116666666667	161.5\\
257.3125	161.625\\
257.508333333333	161.75\\
257.704166666667	161.875\\
257.9	162\\
258.095833333333	162.125\\
258.291666666667	162.25\\
258.4875	162.375\\
258.683333333333	162.5\\
258.879166666667	162.625\\
259.075	162.75\\
259.270833333333	162.875\\
259.466666666667	163\\
259.6625	163.125\\
259.858333333333	163.25\\
260.054166666667	163.375\\
260.25	163.5\\
260.445833333333	163.625\\
260.641666666667	163.75\\
260.8375	163.875\\
261.033333333333	164\\
261.229166666667	164.125\\
261.425	164.25\\
261.620833333333	164.375\\
261.816666666667	164.5\\
262.0125	164.625\\
262.208333333333	164.75\\
262.404166666667	164.875\\
262.6	165\\
262.795833333333	165.125\\
262.991666666667	165.25\\
263.1875	165.375\\
263.383333333333	165.5\\
263.579166666667	165.625\\
263.775	165.75\\
263.970833333333	165.875\\
264.166666666667	166\\
264.3625	166.125\\
264.558333333333	166.25\\
264.754166666667	166.375\\
264.95	166.5\\
265.145833333333	166.625\\
265.341666666667	166.75\\
265.5375	166.875\\
265.733333333333	167\\
265.929166666667	167.125\\
266.125	167.25\\
266.320833333333	167.375\\
266.516666666667	167.5\\
266.7125	167.625\\
266.908333333333	167.75\\
267.104166666667	167.875\\
267.3	168\\
267.495833333333	168.125\\
267.691666666667	168.25\\
267.8875	168.375\\
268.083333333333	168.5\\
268.279166666667	168.625\\
268.475	168.75\\
268.670833333333	168.875\\
268.866666666667	169\\
269.0625	169.125\\
269.258333333333	169.25\\
269.454166666667	169.375\\
269.65	169.5\\
269.845833333333	169.625\\
270.041666666667	169.75\\
270.2375	169.875\\
270.433333333333	170\\
270.629166666667	170.125\\
270.825	170.25\\
271.020833333333	170.375\\
271.216666666667	170.5\\
271.4125	170.625\\
271.608333333333	170.75\\
271.804166666667	170.875\\
272	171\\
272.195833333333	171.125\\
272.391666666667	171.25\\
272.5875	171.375\\
272.783333333333	171.5\\
272.979166666667	171.625\\
273.175	171.75\\
273.370833333333	171.875\\
273.566666666667	172\\
273.7625	172.125\\
273.958333333333	172.25\\
274.154166666667	172.375\\
274.35	172.5\\
274.545833333333	172.625\\
274.741666666667	172.75\\
274.9375	172.875\\
275.133333333333	173\\
275.329166666667	173.125\\
275.525	173.25\\
275.720833333333	173.375\\
275.916666666667	173.5\\
276.1125	173.625\\
276.308333333333	173.75\\
276.504166666667	173.875\\
276.7	174\\
276.895833333333	174.125\\
277.091666666667	174.25\\
277.2875	174.375\\
277.483333333333	174.5\\
277.679166666667	174.625\\
277.875	174.75\\
278.070833333333	174.875\\
278.266666666667	175\\
278.4625	175.125\\
278.658333333333	175.25\\
278.854166666667	175.375\\
279.05	175.5\\
279.245833333333	175.625\\
279.441666666667	175.75\\
279.6375	175.875\\
279.833333333333	176\\
280.029166666667	176.125\\
280.225	176.25\\
280.420833333333	176.375\\
280.616666666667	176.5\\
280.8125	176.625\\
281.008333333333	176.75\\
281.204166666667	176.875\\
281.4	177\\
281.595833333333	177.125\\
281.791666666667	177.25\\
281.9875	177.375\\
282.183333333333	177.5\\
282.379166666667	177.625\\
282.575	177.75\\
282.770833333333	177.875\\
282.966666666667	178\\
283.1625	178.125\\
283.358333333333	178.25\\
283.554166666667	178.375\\
283.75	178.5\\
283.945833333333	178.625\\
284.141666666667	178.75\\
284.3375	178.875\\
284.533333333333	179\\
284.729166666667	179.125\\
284.925	179.25\\
285.120833333333	179.375\\
285.316666666667	179.5\\
285.5125	179.625\\
285.708333333333	179.75\\
285.904166666667	179.875\\
286.1	180\\
286.295833333333	180.125\\
286.491666666667	180.25\\
286.6875	180.375\\
286.883333333333	180.5\\
287.079166666667	180.625\\
287.275	180.75\\
287.470833333333	180.875\\
287.666666666667	181\\
287.8625	181.125\\
288.058333333333	181.25\\
288.254166666667	181.375\\
288.45	181.5\\
288.645833333333	181.625\\
288.841666666667	181.75\\
289.0375	181.875\\
289.233333333333	182\\
289.429166666667	182.125\\
289.625	182.25\\
289.820833333333	182.375\\
290.016666666667	182.5\\
290.2125	182.625\\
290.408333333333	182.75\\
290.604166666667	182.875\\
290.8	183\\
290.995833333333	183.125\\
291.191666666667	183.25\\
291.3875	183.375\\
291.583333333333	183.5\\
291.779166666667	183.625\\
291.975	183.75\\
292.170833333333	183.875\\
292.366666666667	184\\
292.5625	184.125\\
292.758333333333	184.25\\
292.954166666667	184.375\\
293.15	184.5\\
293.345833333333	184.625\\
293.541666666667	184.75\\
293.7375	184.875\\
293.933333333333	185\\
294.129166666667	185.125\\
294.325	185.25\\
294.520833333333	185.375\\
294.716666666667	185.5\\
294.9125	185.625\\
295.108333333333	185.75\\
295.304166666667	185.875\\
295.5	186\\
295.695833333333	186.125\\
295.891666666667	186.25\\
296.0875	186.375\\
296.283333333333	186.5\\
296.479166666667	186.625\\
296.675	186.75\\
296.870833333333	186.875\\
297.066666666667	187\\
297.2625	187.125\\
297.458333333333	187.25\\
297.654166666667	187.375\\
297.85	187.5\\
298.045833333333	187.625\\
298.241666666667	187.75\\
298.4375	187.875\\
298.633333333333	188\\
298.829166666667	188.125\\
299.025	188.25\\
299.220833333333	188.375\\
299.416666666667	188.5\\
299.6125	188.625\\
299.808333333333	188.75\\
300.004166666667	188.875\\
300.2	189\\
300.395833333333	189.125\\
300.591666666667	189.25\\
300.7875	189.375\\
300.983333333333	189.5\\
301.179166666667	189.625\\
301.375	189.75\\
301.570833333333	189.875\\
301.766666666667	190\\
301.9625	190.125\\
302.158333333333	190.25\\
302.354166666667	190.375\\
302.55	190.5\\
302.745833333333	190.625\\
302.941666666667	190.75\\
303.1375	190.875\\
303.333333333333	191\\
303.529166666667	191.125\\
303.725	191.25\\
303.920833333333	191.375\\
304.116666666667	191.5\\
304.3125	191.625\\
304.508333333333	191.75\\
304.704166666667	191.875\\
304.9	192\\
305.095833333333	192.125\\
305.291666666667	192.25\\
305.4875	192.375\\
305.683333333333	192.5\\
305.879166666667	192.625\\
306.075	192.75\\
306.270833333333	192.875\\
306.466666666667	193\\
306.6625	193.125\\
306.858333333333	193.25\\
307.054166666667	193.375\\
307.25	193.5\\
307.445833333333	193.625\\
307.641666666667	193.75\\
307.8375	193.875\\
308.033333333333	194\\
308.229166666667	194.125\\
308.425	194.25\\
308.620833333333	194.375\\
308.816666666667	194.5\\
309.0125	194.625\\
309.208333333333	194.75\\
309.404166666667	194.875\\
309.6	195\\
309.795833333333	195.125\\
309.991666666667	195.25\\
310.1875	195.375\\
310.383333333333	195.5\\
310.579166666667	195.625\\
310.775	195.75\\
310.970833333333	195.875\\
311.166666666667	196\\
311.3625	196.125\\
311.558333333333	196.25\\
311.754166666667	196.375\\
311.95	196.5\\
312.145833333333	196.625\\
312.341666666667	196.75\\
312.5375	196.875\\
312.733333333333	197\\
312.929166666667	197.125\\
313.125	197.25\\
313.320833333333	197.375\\
313.516666666667	197.5\\
313.7125	197.625\\
313.908333333333	197.75\\
314.104166666667	197.875\\
314.3	198\\
314.495833333333	198.125\\
314.691666666667	198.25\\
314.8875	198.375\\
315.083333333333	198.5\\
315.279166666667	198.625\\
315.475	198.75\\
315.670833333333	198.875\\
315.866666666667	199\\
316.0625	199.125\\
316.258333333333	199.25\\
316.454166666667	199.375\\
316.65	199.5\\
316.845833333333	199.625\\
317.041666666667	199.75\\
317.2375	199.875\\
317.433333333333	200\\
317.629166666667	200.125\\
317.825	200.25\\
318.020833333333	200.375\\
318.216666666667	200.5\\
318.4125	200.625\\
318.608333333333	200.75\\
318.804166666667	200.875\\
319	201\\
319.195833333333	201.125\\
319.391666666667	201.25\\
319.5875	201.375\\
319.783333333333	201.5\\
319.979166666667	201.625\\
320.175	201.75\\
320.370833333333	201.875\\
320.566666666667	202\\
320.7625	202.125\\
320.958333333333	202.25\\
321.154166666667	202.375\\
321.35	202.5\\
321.545833333333	202.625\\
321.741666666667	202.75\\
321.9375	202.875\\
322.133333333333	203\\
322.329166666667	203.125\\
322.525	203.25\\
322.720833333333	203.375\\
322.916666666667	203.5\\
323.1125	203.625\\
323.308333333333	203.75\\
323.504166666667	203.875\\
323.7	204\\
323.895833333333	204.125\\
324.091666666667	204.25\\
324.2875	204.375\\
324.483333333333	204.5\\
324.679166666667	204.625\\
324.875	204.75\\
325.070833333333	204.875\\
325.266666666667	205\\
325.4625	205.125\\
325.658333333333	205.25\\
325.854166666667	205.375\\
326.05	205.5\\
326.245833333333	205.625\\
326.441666666667	205.75\\
326.6375	205.875\\
326.833333333333	206\\
327.029166666667	206.125\\
327.225	206.25\\
327.420833333333	206.375\\
327.616666666667	206.5\\
327.8125	206.625\\
328.008333333333	206.75\\
328.204166666667	206.875\\
328.4	207\\
328.595833333333	207.125\\
328.791666666667	207.25\\
328.9875	207.375\\
329.183333333333	207.5\\
329.379166666667	207.625\\
329.575	207.75\\
329.770833333333	207.875\\
329.966666666667	208\\
330.1625	208.125\\
330.358333333333	208.25\\
330.554166666667	208.375\\
330.75	208.5\\
330.945833333333	208.625\\
331.141666666667	208.75\\
331.3375	208.875\\
331.533333333333	209\\
331.729166666667	209.125\\
331.925	209.25\\
332.120833333333	209.375\\
332.316666666667	209.5\\
332.5125	209.625\\
332.708333333333	209.75\\
332.904166666667	209.875\\
333.1	210\\
333.295833333333	210.125\\
333.491666666667	210.25\\
333.6875	210.375\\
333.883333333333	210.5\\
334.079166666667	210.625\\
334.275	210.75\\
334.470833333333	210.875\\
334.666666666667	211\\
334.8625	211.125\\
335.058333333333	211.25\\
335.254166666667	211.375\\
335.45	211.5\\
335.645833333333	211.625\\
335.841666666667	211.75\\
336.0375	211.875\\
336.233333333333	212\\
336.429166666667	212.125\\
336.625	212.25\\
336.820833333333	212.375\\
337.016666666667	212.5\\
337.2125	212.625\\
337.408333333333	212.75\\
337.604166666667	212.875\\
337.8	213\\
337.995833333333	213.125\\
338.191666666667	213.25\\
338.3875	213.375\\
338.583333333333	213.5\\
338.779166666667	213.625\\
338.975	213.75\\
339.170833333333	213.875\\
339.366666666667	214\\
339.5625	214.125\\
339.758333333333	214.25\\
339.954166666667	214.375\\
340.15	214.5\\
340.345833333333	214.625\\
340.541666666667	214.75\\
340.7375	214.875\\
340.933333333333	215\\
341.129166666667	215.125\\
341.325	215.25\\
341.520833333333	215.375\\
341.716666666667	215.5\\
341.9125	215.625\\
342.108333333333	215.75\\
342.304166666667	215.875\\
342.5	216\\
342.695833333333	216.125\\
342.891666666667	216.25\\
343.0875	216.375\\
343.283333333333	216.5\\
343.479166666667	216.625\\
343.675	216.75\\
343.870833333333	216.875\\
344.066666666667	217\\
344.2625	217.125\\
344.458333333333	217.25\\
344.654166666667	217.375\\
344.85	217.5\\
345.045833333333	217.625\\
345.241666666667	217.75\\
345.4375	217.875\\
345.633333333333	218\\
345.829166666667	218.125\\
346.025	218.25\\
346.220833333333	218.375\\
346.416666666667	218.5\\
346.6125	218.625\\
346.808333333333	218.75\\
347.004166666667	218.875\\
347.2	219\\
347.395833333333	219.125\\
347.591666666667	219.25\\
347.7875	219.375\\
347.983333333333	219.5\\
348.179166666667	219.625\\
348.375	219.75\\
348.570833333333	219.875\\
348.766666666667	220\\
348.9625	220.125\\
349.158333333333	220.25\\
349.354166666667	220.375\\
349.55	220.5\\
349.745833333333	220.625\\
349.941666666667	220.75\\
350.1375	220.875\\
350.333333333333	221\\
350.529166666667	221.125\\
350.725	221.25\\
350.920833333333	221.375\\
351.116666666667	221.5\\
351.3125	221.625\\
351.508333333333	221.75\\
351.704166666667	221.875\\
351.9	222\\
352.095833333333	222.125\\
352.291666666667	222.25\\
352.4875	222.375\\
352.683333333333	222.5\\
352.879166666667	222.625\\
353.075	222.75\\
353.270833333333	222.875\\
353.466666666667	223\\
353.6625	223.125\\
353.858333333333	223.25\\
354.054166666667	223.375\\
354.25	223.5\\
354.445833333333	223.625\\
354.641666666667	223.75\\
354.8375	223.875\\
355.033333333333	224\\
355.229166666667	224.125\\
355.425	224.25\\
355.620833333333	224.375\\
355.816666666667	224.5\\
356.0125	224.625\\
356.208333333333	224.75\\
356.404166666667	224.875\\
356.6	225\\
356.795833333333	225.125\\
356.991666666667	225.25\\
357.1875	225.375\\
357.383333333333	225.5\\
357.579166666667	225.625\\
357.775	225.75\\
357.970833333333	225.875\\
358.166666666667	226\\
358.3625	226.125\\
358.558333333333	226.25\\
358.754166666667	226.375\\
358.95	226.5\\
359.145833333333	226.625\\
359.341666666667	226.75\\
359.5375	226.875\\
359.733333333333	227\\
359.929166666667	227.125\\
360.125	227.25\\
360.320833333333	227.375\\
360.516666666667	227.5\\
360.7125	227.625\\
360.908333333333	227.75\\
361.104166666667	227.875\\
361.3	228\\
361.495833333333	228.125\\
361.691666666667	228.25\\
361.8875	228.375\\
362.083333333333	228.5\\
362.279166666667	228.625\\
362.475	228.75\\
362.670833333333	228.875\\
362.866666666667	229\\
363.0625	229.125\\
363.258333333333	229.25\\
363.454166666667	229.375\\
363.65	229.5\\
363.845833333333	229.625\\
364.041666666667	229.75\\
364.2375	229.875\\
364.433333333333	230\\
364.629166666667	230.125\\
364.825	230.25\\
365.020833333333	230.375\\
365.216666666667	230.5\\
365.4125	230.625\\
365.608333333333	230.75\\
365.804166666667	230.875\\
366	231\\
366.195833333333	231.125\\
366.391666666667	231.25\\
366.5875	231.375\\
366.783333333333	231.5\\
366.979166666667	231.625\\
367.175	231.75\\
367.370833333333	231.875\\
367.566666666667	232\\
367.7625	232.125\\
367.958333333333	232.25\\
368.154166666667	232.375\\
368.35	232.5\\
368.545833333333	232.625\\
368.741666666667	232.75\\
368.9375	232.875\\
369.133333333333	233\\
369.329166666667	233.125\\
369.525	233.25\\
369.720833333333	233.375\\
369.916666666667	233.5\\
370.1125	233.625\\
370.308333333333	233.75\\
370.504166666667	233.875\\
370.7	234\\
370.895833333333	234.125\\
371.091666666667	234.25\\
371.2875	234.375\\
371.483333333333	234.5\\
371.679166666667	234.625\\
371.875	234.75\\
372.070833333333	234.875\\
372.266666666667	235\\
372.4625	235.125\\
372.658333333333	235.25\\
372.854166666667	235.375\\
373.05	235.5\\
373.245833333333	235.625\\
373.441666666667	235.75\\
373.6375	235.875\\
373.833333333333	236\\
374.029166666667	236.125\\
374.225	236.25\\
374.420833333333	236.375\\
374.616666666667	236.5\\
374.8125	236.625\\
375.008333333333	236.75\\
375.204166666667	236.875\\
375.4	237\\
375.595833333333	237.125\\
375.791666666667	237.25\\
375.9875	237.375\\
376.183333333333	237.5\\
376.379166666667	237.625\\
376.575	237.75\\
376.770833333333	237.875\\
376.966666666667	238\\
377.1625	238.125\\
377.358333333333	238.25\\
377.554166666667	238.375\\
377.75	238.5\\
377.945833333333	238.625\\
378.141666666667	238.75\\
378.3375	238.875\\
378.533333333333	239\\
378.729166666667	239.125\\
378.925	239.25\\
379.120833333333	239.375\\
379.316666666667	239.5\\
379.5125	239.625\\
379.708333333333	239.75\\
379.904166666667	239.875\\
380.1	240\\
380.295833333333	240.125\\
380.491666666667	240.25\\
380.6875	240.375\\
380.883333333333	240.5\\
381.079166666667	240.625\\
381.275	240.75\\
381.470833333333	240.875\\
381.666666666667	241\\
381.8625	241.125\\
382.058333333333	241.25\\
382.254166666667	241.375\\
382.45	241.5\\
382.645833333333	241.625\\
382.841666666667	241.75\\
383.0375	241.875\\
383.233333333333	242\\
383.429166666667	242.125\\
383.625	242.25\\
383.820833333333	242.375\\
384.016666666667	242.5\\
384.2125	242.625\\
384.408333333333	242.75\\
384.604166666667	242.875\\
384.8	243\\
384.995833333333	243.125\\
385.191666666667	243.25\\
385.3875	243.375\\
385.583333333333	243.5\\
385.779166666667	243.625\\
385.975	243.75\\
386.170833333333	243.875\\
386.366666666667	244\\
386.5625	244.125\\
386.758333333333	244.25\\
386.954166666667	244.375\\
387.15	244.5\\
387.345833333333	244.625\\
387.541666666667	244.75\\
387.7375	244.875\\
387.933333333333	245\\
388.129166666667	245.125\\
388.325	245.25\\
388.520833333333	245.375\\
388.716666666667	245.5\\
388.9125	245.625\\
389.108333333333	245.75\\
389.304166666667	245.875\\
389.5	246\\
389.695833333333	246.125\\
389.891666666667	246.25\\
390.0875	246.375\\
390.283333333333	246.5\\
390.479166666667	246.625\\
390.675	246.75\\
390.870833333333	246.875\\
391.066666666667	247\\
391.2625	247.125\\
391.458333333333	247.25\\
391.654166666667	247.375\\
391.85	247.5\\
392.045833333333	247.625\\
392.241666666667	247.75\\
392.4375	247.875\\
392.633333333333	248\\
392.829166666667	248.125\\
393.025	248.25\\
393.220833333333	248.375\\
393.416666666667	248.5\\
393.6125	248.625\\
393.808333333333	248.75\\
394.004166666667	248.875\\
394.2	249\\
394.395833333333	249.125\\
394.591666666667	249.25\\
394.7875	249.375\\
394.983333333333	249.5\\
395.179166666667	249.625\\
395.375	249.75\\
395.570833333333	249.875\\
395.766666666667	250\\
395.9625	250.125\\
396.158333333333	250.25\\
396.354166666667	250.375\\
396.55	250.5\\
396.745833333333	250.625\\
396.941666666667	250.75\\
397.1375	250.875\\
397.333333333333	251\\
397.529166666667	251.125\\
397.725	251.25\\
397.920833333333	251.375\\
398.116666666667	251.5\\
398.3125	251.625\\
398.508333333333	251.75\\
398.704166666667	251.875\\
398.9	252\\
399.095833333333	252.125\\
399.291666666667	252.25\\
399.4875	252.375\\
399.683333333333	252.5\\
399.879166666667	252.625\\
400.075	252.75\\
400.270833333333	252.875\\
400.466666666667	253\\
400.6625	253.125\\
400.858333333333	253.25\\
401.054166666667	253.375\\
401.25	253.5\\
401.445833333333	253.625\\
401.641666666667	253.75\\
401.8375	253.875\\
402.033333333333	254\\
402.229166666667	254.125\\
402.425	254.25\\
402.620833333333	254.375\\
402.816666666667	254.5\\
403.0125	254.625\\
403.208333333333	254.75\\
403.404166666667	254.875\\
403.6	255\\
403.795833333333	255.125\\
403.991666666667	255.25\\
404.1875	255.375\\
404.383333333333	255.5\\
404.579166666667	255.625\\
404.775	255.75\\
404.970833333333	255.875\\
405.166666666667	256\\
405.3625	256.125\\
405.558333333333	256.25\\
405.754166666667	256.375\\
405.95	256.5\\
406.145833333333	256.625\\
406.341666666667	256.75\\
406.5375	256.875\\
406.733333333333	257\\
406.929166666667	257.125\\
407.125	257.25\\
407.320833333333	257.375\\
407.516666666667	257.5\\
407.7125	257.625\\
407.908333333333	257.75\\
408.104166666667	257.875\\
408.3	258\\
408.495833333333	258.125\\
408.691666666667	258.25\\
408.8875	258.375\\
409.083333333333	258.5\\
409.279166666667	258.625\\
409.475	258.75\\
409.670833333333	258.875\\
409.866666666667	259\\
410.0625	259.125\\
410.258333333333	259.25\\
410.454166666667	259.375\\
410.65	259.5\\
410.845833333333	259.625\\
411.041666666667	259.75\\
411.2375	259.875\\
411.433333333333	260\\
411.629166666667	260.125\\
411.825	260.25\\
412.020833333333	260.375\\
412.216666666667	260.5\\
412.4125	260.625\\
412.608333333333	260.75\\
412.804166666667	260.875\\
413	261\\
413.195833333333	261.125\\
413.391666666667	261.25\\
413.5875	261.375\\
413.783333333333	261.5\\
413.979166666667	261.625\\
414.175	261.75\\
414.370833333333	261.875\\
414.566666666667	262\\
414.7625	262.125\\
414.958333333333	262.25\\
415.154166666667	262.375\\
415.35	262.5\\
415.545833333333	262.625\\
415.741666666667	262.75\\
415.9375	262.875\\
416.133333333333	263\\
416.329166666667	263.125\\
416.525	263.25\\
416.720833333333	263.375\\
416.916666666667	263.5\\
417.1125	263.625\\
417.308333333333	263.75\\
417.504166666667	263.875\\
417.7	264\\
417.895833333333	264.125\\
418.091666666667	264.25\\
418.2875	264.375\\
418.483333333333	264.5\\
418.679166666667	264.625\\
418.875	264.75\\
419.070833333333	264.875\\
419.266666666667	265\\
419.4625	265.125\\
419.658333333333	265.25\\
419.854166666667	265.375\\
420.05	265.5\\
420.245833333333	265.625\\
420.441666666667	265.75\\
420.6375	265.875\\
420.833333333333	266\\
421.029166666667	266.125\\
421.225	266.25\\
421.420833333333	266.375\\
421.616666666667	266.5\\
421.8125	266.625\\
422.008333333333	266.75\\
422.204166666667	266.875\\
422.4	267\\
422.595833333333	267.125\\
422.791666666667	267.25\\
422.9875	267.375\\
423.183333333333	267.5\\
423.379166666667	267.625\\
423.575	267.75\\
423.770833333333	267.875\\
423.966666666667	268\\
424.1625	268.125\\
424.358333333333	268.25\\
424.554166666667	268.375\\
424.75	268.5\\
424.945833333333	268.625\\
425.141666666667	268.75\\
425.3375	268.875\\
425.533333333333	269\\
425.729166666667	269.125\\
425.925	269.25\\
426.120833333333	269.375\\
426.316666666667	269.5\\
426.5125	269.625\\
426.708333333333	269.75\\
426.904166666667	269.875\\
427.1	270\\
427.295833333333	270.125\\
427.491666666667	270.25\\
427.6875	270.375\\
427.883333333333	270.5\\
428.079166666667	270.625\\
428.275	270.75\\
428.470833333333	270.875\\
428.666666666667	271\\
428.8625	271.125\\
429.058333333333	271.25\\
429.254166666667	271.375\\
429.45	271.5\\
429.645833333333	271.625\\
429.841666666667	271.75\\
430.0375	271.875\\
430.233333333333	272\\
430.429166666667	272.125\\
430.625	272.25\\
430.820833333333	272.375\\
431.016666666667	272.5\\
431.2125	272.625\\
431.408333333333	272.75\\
431.604166666667	272.875\\
431.8	273\\
431.995833333333	273.125\\
432.191666666667	273.25\\
432.3875	273.375\\
432.583333333333	273.5\\
432.779166666667	273.625\\
432.975	273.75\\
433.170833333333	273.875\\
433.366666666667	274\\
433.5625	274.125\\
433.758333333333	274.25\\
433.954166666667	274.375\\
434.15	274.5\\
434.345833333333	274.625\\
434.541666666667	274.75\\
434.7375	274.875\\
434.933333333333	275\\
435.129166666667	275.125\\
435.325	275.25\\
435.520833333333	275.375\\
435.716666666667	275.5\\
435.9125	275.625\\
436.108333333333	275.75\\
436.304166666667	275.875\\
436.5	276\\
436.695833333333	276.125\\
436.891666666667	276.25\\
437.0875	276.375\\
437.283333333333	276.5\\
437.479166666667	276.625\\
437.675	276.75\\
437.870833333333	276.875\\
438.066666666667	277\\
438.2625	277.125\\
438.458333333333	277.25\\
438.654166666667	277.375\\
438.85	277.5\\
439.045833333333	277.625\\
439.241666666667	277.75\\
439.4375	277.875\\
439.633333333333	278\\
439.829166666667	278.125\\
440.025	278.25\\
440.220833333333	278.375\\
440.416666666667	278.5\\
440.6125	278.625\\
440.808333333333	278.75\\
441.004166666667	278.875\\
441.2	279\\
441.395833333333	279.125\\
441.591666666667	279.25\\
441.7875	279.375\\
441.983333333333	279.5\\
442.179166666667	279.625\\
442.375	279.75\\
442.570833333333	279.875\\
442.766666666667	280\\
442.9625	280.125\\
443.158333333333	280.25\\
443.354166666667	280.375\\
443.55	280.5\\
443.745833333333	280.625\\
443.941666666667	280.75\\
444.1375	280.875\\
444.333333333333	281\\
444.529166666667	281.125\\
444.725	281.25\\
444.920833333333	281.375\\
445.116666666667	281.5\\
445.3125	281.625\\
445.508333333333	281.75\\
445.704166666667	281.875\\
445.9	282\\
446.095833333333	282.125\\
446.291666666667	282.25\\
446.4875	282.375\\
446.683333333333	282.5\\
446.879166666667	282.625\\
447.075	282.75\\
447.270833333333	282.875\\
447.466666666667	283\\
447.6625	283.125\\
447.858333333333	283.25\\
448.054166666667	283.375\\
448.25	283.5\\
448.445833333333	283.625\\
448.641666666667	283.75\\
448.8375	283.875\\
449.033333333333	284\\
449.229166666667	284.125\\
449.425	284.25\\
449.620833333333	284.375\\
449.816666666667	284.5\\
450.0125	284.625\\
450.208333333333	284.75\\
450.404166666667	284.875\\
450.6	285\\
450.795833333333	285.125\\
450.991666666667	285.25\\
451.1875	285.375\\
451.383333333333	285.5\\
451.579166666667	285.625\\
451.775	285.75\\
451.970833333333	285.875\\
452.166666666667	286\\
452.3625	286.125\\
452.558333333333	286.25\\
452.754166666667	286.375\\
452.95	286.5\\
453.145833333333	286.625\\
453.341666666667	286.75\\
453.5375	286.875\\
453.733333333333	287\\
453.929166666667	287.125\\
454.125	287.25\\
454.320833333333	287.375\\
454.516666666667	287.5\\
454.7125	287.625\\
454.908333333333	287.75\\
455.104166666667	287.875\\
455.3	288\\
455.495833333333	288.125\\
455.691666666667	288.25\\
455.8875	288.375\\
456.083333333333	288.5\\
456.279166666667	288.625\\
456.475	288.75\\
456.670833333333	288.875\\
456.866666666667	289\\
457.0625	289.125\\
457.258333333333	289.25\\
457.454166666667	289.375\\
457.65	289.5\\
457.845833333333	289.625\\
458.041666666667	289.75\\
458.2375	289.875\\
458.433333333333	290\\
458.629166666667	290.125\\
458.825	290.25\\
459.020833333333	290.375\\
459.216666666667	290.5\\
459.4125	290.625\\
459.608333333333	290.75\\
459.804166666667	290.875\\
460	291\\
460.195833333333	291.125\\
460.391666666667	291.25\\
460.5875	291.375\\
460.783333333333	291.5\\
460.979166666667	291.625\\
461.175	291.75\\
461.370833333333	291.875\\
461.566666666667	292\\
461.7625	292.125\\
461.958333333333	292.25\\
462.154166666667	292.375\\
462.35	292.5\\
462.545833333333	292.625\\
462.741666666667	292.75\\
462.9375	292.875\\
463.133333333333	293\\
463.329166666667	293.125\\
463.525	293.25\\
463.720833333333	293.375\\
463.916666666667	293.5\\
464.1125	293.625\\
464.308333333333	293.75\\
464.504166666667	293.875\\
464.7	294\\
464.895833333333	294.125\\
465.091666666667	294.25\\
465.2875	294.375\\
465.483333333333	294.5\\
465.679166666667	294.625\\
465.875	294.75\\
466.070833333333	294.875\\
466.266666666667	295\\
466.4625	295.125\\
466.658333333333	295.25\\
466.854166666667	295.375\\
467.05	295.5\\
467.245833333333	295.625\\
467.441666666667	295.75\\
467.6375	295.875\\
467.833333333333	296\\
468.029166666667	296.125\\
468.225	296.25\\
468.420833333333	296.375\\
468.616666666667	296.5\\
468.8125	296.625\\
469.008333333333	296.75\\
469.204166666667	296.875\\
469.4	297\\
469.595833333333	297.125\\
469.791666666667	297.25\\
469.9875	297.375\\
470.183333333333	297.5\\
470.379166666667	297.625\\
470.575	297.75\\
470.770833333333	297.875\\
470.966666666667	298\\
471.1625	298.125\\
471.358333333333	298.25\\
471.554166666667	298.375\\
471.75	298.5\\
471.945833333333	298.625\\
472.141666666667	298.75\\
472.3375	298.875\\
472.533333333333	299\\
472.729166666667	299.125\\
472.925	299.25\\
473.120833333333	299.375\\
473.316666666667	299.5\\
473.5125	299.625\\
473.708333333333	299.75\\
473.904166666667	299.875\\
474.1	300\\
474.295833333333	300.125\\
474.491666666667	300.25\\
474.6875	300.375\\
474.883333333333	300.5\\
475.079166666667	300.625\\
475.275	300.75\\
475.470833333333	300.875\\
475.666666666667	301\\
475.8625	301.125\\
476.058333333333	301.25\\
476.254166666667	301.375\\
476.45	301.5\\
476.645833333333	301.625\\
476.841666666667	301.75\\
477.0375	301.875\\
477.233333333333	302\\
477.429166666667	302.125\\
477.625	302.25\\
477.820833333333	302.375\\
478.016666666667	302.5\\
478.2125	302.625\\
478.408333333333	302.75\\
478.604166666667	302.875\\
478.8	303\\
478.995833333333	303.125\\
479.191666666667	303.25\\
479.3875	303.375\\
479.583333333333	303.5\\
479.779166666667	303.625\\
479.975	303.75\\
480.170833333333	303.875\\
480.366666666667	304\\
480.5625	304.125\\
480.758333333333	304.25\\
480.954166666667	304.375\\
481.15	304.5\\
481.345833333333	304.625\\
481.541666666667	304.75\\
481.7375	304.875\\
481.933333333333	305\\
482.129166666667	305.125\\
482.325	305.25\\
482.520833333333	305.375\\
482.716666666667	305.5\\
482.9125	305.625\\
483.108333333333	305.75\\
483.304166666667	305.875\\
483.5	306\\
483.695833333333	306.125\\
483.891666666667	306.25\\
484.0875	306.375\\
484.283333333333	306.5\\
484.479166666667	306.625\\
484.675	306.75\\
484.870833333333	306.875\\
485.066666666667	307\\
485.2625	307.125\\
485.458333333333	307.25\\
485.654166666667	307.375\\
485.85	307.5\\
486.045833333333	307.625\\
486.241666666667	307.75\\
486.4375	307.875\\
486.633333333333	308\\
486.829166666667	308.125\\
487.025	308.25\\
487.220833333333	308.375\\
487.416666666667	308.5\\
487.6125	308.625\\
487.808333333333	308.75\\
488.004166666667	308.875\\
488.2	309\\
488.395833333333	309.125\\
488.591666666667	309.25\\
488.7875	309.375\\
488.983333333333	309.5\\
489.179166666667	309.625\\
489.375	309.75\\
489.570833333333	309.875\\
489.766666666667	310\\
489.9625	310.125\\
490.158333333333	310.25\\
490.354166666667	310.375\\
490.55	310.5\\
490.745833333333	310.625\\
490.941666666667	310.75\\
491.1375	310.875\\
491.333333333333	311\\
491.529166666667	311.125\\
491.725	311.25\\
491.920833333333	311.375\\
492.116666666667	311.5\\
492.3125	311.625\\
492.508333333333	311.75\\
492.704166666667	311.875\\
492.9	312\\
493.095833333333	312.125\\
493.291666666667	312.25\\
493.4875	312.375\\
493.683333333333	312.5\\
493.879166666667	312.625\\
494.075	312.75\\
494.270833333333	312.875\\
494.466666666667	313\\
494.6625	313.125\\
494.858333333333	313.25\\
495.054166666667	313.375\\
495.25	313.5\\
495.445833333333	313.625\\
495.641666666667	313.75\\
495.8375	313.875\\
496.033333333333	314\\
496.229166666667	314.125\\
496.425	314.25\\
496.620833333333	314.375\\
496.816666666667	314.5\\
497.0125	314.625\\
497.208333333333	314.75\\
497.404166666667	314.875\\
497.6	315\\
497.795833333333	315.125\\
497.991666666667	315.25\\
498.1875	315.375\\
498.383333333333	315.5\\
498.579166666667	315.625\\
498.775	315.75\\
498.970833333333	315.875\\
499.166666666667	316\\
499.3625	316.125\\
499.558333333333	316.25\\
499.754166666667	316.375\\
499.95	316.5\\
500.145833333333	316.625\\
500.341666666667	316.75\\
500.5375	316.875\\
500.733333333333	317\\
500.929166666667	317.125\\
501.125	317.25\\
501.320833333333	317.375\\
501.516666666667	317.5\\
501.7125	317.625\\
501.908333333333	317.75\\
502.104166666667	317.875\\
502.3	318\\
502.495833333333	318.125\\
502.691666666667	318.25\\
502.8875	318.375\\
503.083333333333	318.5\\
503.279166666667	318.625\\
503.475	318.75\\
503.670833333333	318.875\\
503.866666666667	319\\
504.0625	319.125\\
504.258333333333	319.25\\
504.454166666667	319.375\\
504.65	319.5\\
504.845833333333	319.625\\
505.041666666667	319.75\\
505.2375	319.875\\
505.433333333333	320\\
505.629166666667	320.125\\
505.825	320.25\\
506.020833333333	320.375\\
506.216666666667	320.5\\
506.4125	320.625\\
506.608333333333	320.75\\
506.804166666667	320.875\\
507	321\\
507.195833333333	321.125\\
507.391666666667	321.25\\
507.5875	321.375\\
507.783333333333	321.5\\
507.979166666667	321.625\\
508.175	321.75\\
508.370833333333	321.875\\
508.566666666667	322\\
508.7625	322.125\\
508.958333333333	322.25\\
509.154166666667	322.375\\
509.35	322.5\\
509.545833333333	322.625\\
509.741666666667	322.75\\
509.9375	322.875\\
510.133333333333	323\\
510.329166666667	323.125\\
510.525	323.25\\
510.720833333333	323.375\\
510.916666666667	323.5\\
511.1125	323.625\\
511.308333333333	323.75\\
511.504166666667	323.875\\
511.7	324\\
511.895833333333	324.125\\
512.091666666667	324.25\\
512.2875	324.375\\
512.483333333333	324.5\\
512.679166666667	324.625\\
512.875	324.75\\
513.070833333333	324.875\\
513.266666666667	325\\
513.4625	325.125\\
513.658333333333	325.25\\
513.854166666667	325.375\\
514.05	325.5\\
514.245833333333	325.625\\
514.441666666667	325.75\\
514.6375	325.875\\
514.833333333333	326\\
515.029166666667	326.125\\
515.225	326.25\\
515.420833333333	326.375\\
515.616666666667	326.5\\
515.8125	326.625\\
516.008333333333	326.75\\
516.204166666667	326.875\\
516.4	327\\
516.595833333333	327.125\\
516.791666666667	327.25\\
516.9875	327.375\\
517.183333333333	327.5\\
517.379166666667	327.625\\
517.575	327.75\\
517.770833333333	327.875\\
517.966666666667	328\\
518.1625	328.125\\
518.358333333333	328.25\\
518.554166666667	328.375\\
518.75	328.5\\
518.945833333333	328.625\\
519.141666666667	328.75\\
519.3375	328.875\\
519.533333333333	329\\
519.729166666667	329.125\\
519.925	329.25\\
520.120833333333	329.375\\
520.316666666667	329.5\\
520.5125	329.625\\
520.708333333333	329.75\\
520.904166666667	329.875\\
521.1	330\\
521.295833333333	330.125\\
521.491666666667	330.25\\
521.6875	330.375\\
521.883333333333	330.5\\
522.079166666667	330.625\\
522.275	330.75\\
522.470833333333	330.875\\
522.666666666667	331\\
522.8625	331.125\\
523.058333333333	331.25\\
523.254166666667	331.375\\
523.45	331.5\\
523.645833333333	331.625\\
523.841666666667	331.75\\
524.0375	331.875\\
524.233333333333	332\\
524.429166666667	332.125\\
524.625	332.25\\
524.820833333333	332.375\\
525.016666666667	332.5\\
525.2125	332.625\\
525.408333333333	332.75\\
525.604166666667	332.875\\
525.8	333\\
525.995833333333	333.125\\
526.191666666667	333.25\\
526.3875	333.375\\
526.583333333333	333.5\\
526.779166666667	333.625\\
526.975	333.75\\
527.170833333333	333.875\\
527.366666666667	334\\
527.5625	334.125\\
527.758333333333	334.25\\
527.954166666667	334.375\\
528.15	334.5\\
528.345833333333	334.625\\
528.541666666667	334.75\\
528.7375	334.875\\
528.933333333333	335\\
529.129166666667	335.125\\
529.325	335.25\\
529.520833333333	335.375\\
529.716666666667	335.5\\
529.9125	335.625\\
530.108333333333	335.75\\
530.304166666667	335.875\\
530.5	336\\
530.695833333333	336.125\\
530.891666666667	336.25\\
531.0875	336.375\\
531.283333333333	336.5\\
531.479166666667	336.625\\
531.675	336.75\\
531.870833333333	336.875\\
532.066666666667	337\\
532.2625	337.125\\
532.458333333333	337.25\\
532.654166666667	337.375\\
532.85	337.5\\
533.045833333333	337.625\\
533.241666666667	337.75\\
533.4375	337.875\\
533.633333333333	338\\
533.829166666667	338.125\\
534.025	338.25\\
534.220833333333	338.375\\
534.416666666667	338.5\\
534.6125	338.625\\
534.808333333333	338.75\\
535.004166666667	338.875\\
535.2	339\\
535.395833333333	339.125\\
535.591666666667	339.25\\
535.7875	339.375\\
535.983333333333	339.5\\
536.179166666667	339.625\\
536.375	339.75\\
536.570833333333	339.875\\
536.766666666667	340\\
536.9625	340.125\\
537.158333333333	340.25\\
537.354166666667	340.375\\
537.55	340.5\\
537.745833333333	340.625\\
537.941666666667	340.75\\
538.1375	340.875\\
538.333333333333	341\\
538.529166666667	341.125\\
538.725	341.25\\
538.920833333333	341.375\\
539.116666666667	341.5\\
539.3125	341.625\\
539.508333333333	341.75\\
539.704166666667	341.875\\
539.9	342\\
540.095833333333	342.125\\
540.291666666667	342.25\\
540.4875	342.375\\
540.683333333333	342.5\\
540.879166666667	342.625\\
541.075	342.75\\
541.270833333333	342.875\\
541.466666666667	343\\
541.6625	343.125\\
541.858333333333	343.25\\
542.054166666667	343.375\\
542.25	343.5\\
542.445833333333	343.625\\
542.641666666667	343.75\\
542.8375	343.875\\
543.033333333333	344\\
543.229166666667	344.125\\
543.425	344.25\\
543.620833333333	344.375\\
543.816666666667	344.5\\
544.0125	344.625\\
544.208333333333	344.75\\
544.404166666667	344.875\\
544.6	345\\
544.795833333333	345.125\\
544.991666666667	345.25\\
545.1875	345.375\\
545.383333333333	345.5\\
545.579166666667	345.625\\
545.775	345.75\\
545.970833333333	345.875\\
546.166666666667	346\\
546.3625	346.125\\
546.558333333333	346.25\\
546.754166666667	346.375\\
546.95	346.5\\
547.145833333333	346.625\\
547.341666666667	346.75\\
547.5375	346.875\\
547.733333333333	347\\
547.929166666667	347.125\\
548.125	347.25\\
548.320833333333	347.375\\
548.516666666667	347.5\\
548.7125	347.625\\
548.908333333333	347.75\\
549.104166666667	347.875\\
549.3	348\\
549.495833333333	348.125\\
549.691666666667	348.25\\
549.8875	348.375\\
550.083333333333	348.5\\
550.279166666667	348.625\\
550.475	348.75\\
550.670833333333	348.875\\
550.866666666667	349\\
551.0625	349.125\\
551.258333333333	349.25\\
551.454166666667	349.375\\
551.65	349.5\\
551.845833333333	349.625\\
552.041666666667	349.75\\
552.2375	349.875\\
552.433333333333	350\\
552.629166666667	350.125\\
552.825	350.25\\
553.020833333333	350.375\\
553.216666666667	350.5\\
553.4125	350.625\\
553.608333333333	350.75\\
553.804166666667	350.875\\
554	351\\
554.195833333333	351.125\\
554.391666666667	351.25\\
554.5875	351.375\\
554.783333333333	351.5\\
554.979166666667	351.625\\
555.175	351.75\\
555.370833333333	351.875\\
555.566666666667	352\\
555.7625	352.125\\
555.958333333333	352.25\\
556.154166666667	352.375\\
556.35	352.5\\
556.545833333333	352.625\\
556.741666666667	352.75\\
556.9375	352.875\\
557.133333333333	353\\
557.329166666667	353.125\\
557.525	353.25\\
557.720833333333	353.375\\
557.916666666667	353.5\\
558.1125	353.625\\
558.308333333333	353.75\\
558.504166666667	353.875\\
558.7	354\\
558.895833333333	354.125\\
559.091666666667	354.25\\
559.2875	354.375\\
559.483333333333	354.5\\
559.679166666667	354.625\\
559.875	354.75\\
560.070833333333	354.875\\
560.266666666667	355\\
560.4625	355.125\\
560.658333333333	355.25\\
560.854166666667	355.375\\
561.05	355.5\\
561.245833333333	355.625\\
561.441666666667	355.75\\
561.6375	355.875\\
561.833333333333	356\\
562.029166666667	356.125\\
562.225	356.25\\
562.420833333333	356.375\\
562.616666666667	356.5\\
562.8125	356.625\\
563.008333333333	356.75\\
563.204166666667	356.875\\
563.4	357\\
563.595833333333	357.125\\
563.791666666667	357.25\\
563.9875	357.375\\
564.183333333333	357.5\\
564.379166666667	357.625\\
564.575	357.75\\
564.770833333333	357.875\\
564.966666666667	358\\
565.1625	358.125\\
565.358333333333	358.25\\
565.554166666667	358.375\\
565.75	358.5\\
565.945833333333	358.625\\
566.141666666667	358.75\\
566.3375	358.875\\
566.533333333333	359\\
566.729166666667	359.125\\
566.925	359.25\\
567.120833333333	359.375\\
567.316666666667	359.5\\
567.5125	359.625\\
567.708333333333	359.75\\
567.904166666667	359.875\\
568.1	360\\
568.295833333333	360.125\\
568.491666666667	360.25\\
568.6875	360.375\\
568.883333333333	360.5\\
569.079166666667	360.625\\
569.275	360.75\\
569.470833333333	360.875\\
569.666666666667	361\\
569.8625	361.125\\
570.058333333333	361.25\\
570.254166666667	361.375\\
570.45	361.5\\
570.645833333333	361.625\\
570.841666666667	361.75\\
571.0375	361.875\\
571.233333333333	362\\
571.429166666667	362.125\\
571.625	362.25\\
571.820833333333	362.375\\
572.016666666667	362.5\\
572.2125	362.625\\
572.408333333333	362.75\\
572.604166666667	362.875\\
572.8	363\\
572.995833333333	363.125\\
573.191666666667	363.25\\
573.3875	363.375\\
573.583333333333	363.5\\
573.779166666667	363.625\\
573.975	363.75\\
574.170833333333	363.875\\
574.366666666667	364\\
574.5625	364.125\\
574.758333333333	364.25\\
574.954166666667	364.375\\
575.15	364.5\\
575.345833333333	364.625\\
575.541666666667	364.75\\
575.7375	364.875\\
575.933333333333	365\\
576.129166666667	365.125\\
576.325	365.25\\
576.520833333333	365.375\\
576.716666666667	365.5\\
576.9125	365.625\\
577.108333333333	365.75\\
577.304166666667	365.875\\
577.5	366\\
577.695833333333	366.125\\
577.891666666667	366.25\\
578.0875	366.375\\
578.283333333333	366.5\\
578.479166666667	366.625\\
578.675	366.75\\
578.870833333333	366.875\\
579.066666666667	367\\
579.2625	367.125\\
579.458333333333	367.25\\
579.654166666667	367.375\\
579.85	367.5\\
580.045833333333	367.625\\
580.241666666667	367.75\\
580.4375	367.875\\
580.633333333333	368\\
580.829166666667	368.125\\
581.025	368.25\\
581.220833333333	368.375\\
581.416666666667	368.5\\
581.6125	368.625\\
581.808333333333	368.75\\
582.004166666667	368.875\\
582.2	369\\
582.395833333333	369.125\\
582.591666666667	369.25\\
582.7875	369.375\\
582.983333333333	369.5\\
583.179166666667	369.625\\
583.375	369.75\\
583.570833333333	369.875\\
583.766666666667	370\\
583.9625	370.125\\
584.158333333333	370.25\\
584.354166666667	370.375\\
584.55	370.5\\
584.745833333333	370.625\\
584.941666666667	370.75\\
585.1375	370.875\\
585.333333333333	371\\
585.529166666667	371.125\\
585.725	371.25\\
585.920833333333	371.375\\
586.116666666667	371.5\\
586.3125	371.625\\
586.508333333333	371.75\\
586.704166666667	371.875\\
586.9	372\\
587.095833333333	372.125\\
587.291666666667	372.25\\
587.4875	372.375\\
587.683333333333	372.5\\
587.879166666667	372.625\\
588.075	372.75\\
588.270833333333	372.875\\
588.466666666667	373\\
588.6625	373.125\\
588.858333333333	373.25\\
589.054166666667	373.375\\
589.25	373.5\\
589.445833333333	373.625\\
589.641666666667	373.75\\
589.8375	373.875\\
590.033333333333	374\\
590.229166666667	374.125\\
590.425	374.25\\
590.620833333333	374.375\\
590.816666666667	374.5\\
591.0125	374.625\\
591.208333333333	374.75\\
591.404166666667	374.875\\
591.6	375\\
591.795833333333	375.125\\
591.991666666667	375.25\\
592.1875	375.375\\
592.383333333333	375.5\\
592.579166666667	375.625\\
592.775	375.75\\
592.970833333333	375.875\\
593.166666666667	376\\
593.3625	376.125\\
593.558333333333	376.25\\
593.754166666667	376.375\\
593.95	376.5\\
594.145833333333	376.625\\
594.341666666667	376.75\\
594.5375	376.875\\
594.733333333333	377\\
594.929166666667	377.125\\
595.125	377.25\\
595.320833333333	377.375\\
595.516666666667	377.5\\
595.7125	377.625\\
595.908333333333	377.75\\
596.104166666667	377.875\\
596.3	378\\
596.495833333333	378.125\\
596.691666666667	378.25\\
596.8875	378.375\\
597.083333333333	378.5\\
597.279166666667	378.625\\
597.475	378.75\\
597.670833333333	378.875\\
597.866666666667	379\\
598.0625	379.125\\
598.258333333333	379.25\\
598.454166666667	379.375\\
598.65	379.5\\
598.845833333333	379.625\\
599.041666666667	379.75\\
599.2375	379.875\\
599.433333333333	380\\
599.629166666667	380.125\\
599.825	380.25\\
600.020833333333	380.375\\
600.216666666667	380.5\\
600.4125	380.625\\
600.608333333333	380.75\\
600.804166666667	380.875\\
601	381\\
601.195833333333	381.125\\
601.391666666667	381.25\\
601.5875	381.375\\
601.783333333333	381.5\\
601.979166666667	381.625\\
602.175	381.75\\
602.370833333333	381.875\\
602.566666666667	382\\
602.7625	382.125\\
602.958333333333	382.25\\
603.154166666667	382.375\\
603.35	382.5\\
603.545833333333	382.625\\
603.741666666667	382.75\\
603.9375	382.875\\
604.133333333333	383\\
604.329166666667	383.125\\
604.525	383.25\\
604.720833333333	383.375\\
604.916666666667	383.5\\
605.1125	383.625\\
605.308333333333	383.75\\
605.504166666667	383.875\\
605.7	384\\
605.895833333333	384.125\\
606.091666666667	384.25\\
606.2875	384.375\\
606.483333333333	384.5\\
606.679166666667	384.625\\
606.875	384.75\\
607.070833333333	384.875\\
607.266666666667	385\\
607.4625	385.125\\
607.658333333333	385.25\\
607.854166666667	385.375\\
608.05	385.5\\
608.245833333333	385.625\\
608.441666666667	385.75\\
608.6375	385.875\\
608.833333333333	386\\
609.029166666667	386.125\\
609.225	386.25\\
609.420833333333	386.375\\
609.616666666667	386.5\\
609.8125	386.625\\
610.008333333333	386.75\\
610.204166666667	386.875\\
610.4	387\\
610.595833333333	387.125\\
610.791666666667	387.25\\
610.9875	387.375\\
611.183333333333	387.5\\
611.379166666667	387.625\\
611.575	387.75\\
611.770833333333	387.875\\
611.966666666667	388\\
612.1625	388.125\\
612.358333333333	388.25\\
612.554166666667	388.375\\
612.75	388.5\\
612.945833333333	388.625\\
613.141666666667	388.75\\
613.3375	388.875\\
613.533333333333	389\\
613.729166666667	389.125\\
613.925	389.25\\
614.120833333333	389.375\\
614.316666666667	389.5\\
614.5125	389.625\\
614.708333333333	389.75\\
614.904166666667	389.875\\
615.1	390\\
615.295833333333	390.125\\
615.491666666667	390.25\\
615.6875	390.375\\
615.883333333333	390.5\\
616.079166666667	390.625\\
616.275	390.75\\
616.470833333333	390.875\\
616.666666666667	391\\
616.8625	391.125\\
617.058333333333	391.25\\
617.254166666667	391.375\\
617.45	391.5\\
617.645833333333	391.625\\
617.841666666667	391.75\\
618.0375	391.875\\
618.233333333333	392\\
618.429166666667	392.125\\
618.625	392.25\\
618.820833333333	392.375\\
619.016666666667	392.5\\
619.2125	392.625\\
619.408333333333	392.75\\
619.604166666667	392.875\\
619.8	393\\
619.995833333333	393.125\\
620.191666666667	393.25\\
620.3875	393.375\\
620.583333333333	393.5\\
620.779166666667	393.625\\
620.975	393.75\\
621.170833333333	393.875\\
621.366666666667	394\\
621.5625	394.125\\
621.758333333333	394.25\\
621.954166666667	394.375\\
622.15	394.5\\
622.345833333333	394.625\\
622.541666666667	394.75\\
622.7375	394.875\\
622.933333333333	395\\
623.129166666667	395.125\\
623.325	395.25\\
623.520833333333	395.375\\
623.716666666667	395.5\\
623.9125	395.625\\
624.108333333333	395.75\\
624.304166666667	395.875\\
624.5	396\\
624.695833333333	396.125\\
624.891666666667	396.25\\
625.0875	396.375\\
625.283333333333	396.5\\
625.479166666667	396.625\\
625.675	396.75\\
625.870833333333	396.875\\
626.066666666667	397\\
626.2625	397.125\\
626.458333333333	397.25\\
626.654166666667	397.375\\
626.85	397.5\\
627.045833333333	397.625\\
627.241666666667	397.75\\
627.4375	397.875\\
627.633333333333	398\\
627.829166666667	398.125\\
628.025	398.25\\
628.220833333333	398.375\\
628.416666666667	398.5\\
628.6125	398.625\\
628.808333333333	398.75\\
629.004166666667	398.875\\
629.2	399\\
629.395833333333	399.125\\
629.591666666667	399.25\\
629.7875	399.375\\
629.983333333333	399.5\\
630.179166666667	399.625\\
630.375	399.75\\
630.570833333333	399.875\\
630.766666666667	400\\
630.9625	400.125\\
631.158333333333	400.25\\
631.354166666667	400.375\\
631.55	400.5\\
631.745833333333	400.625\\
631.941666666667	400.75\\
632.1375	400.875\\
632.333333333333	401\\
632.529166666667	401.125\\
632.725	401.25\\
632.920833333333	401.375\\
633.116666666667	401.5\\
633.3125	401.625\\
633.508333333333	401.75\\
633.704166666667	401.875\\
633.9	402\\
634.095833333333	402.125\\
634.291666666667	402.25\\
634.4875	402.375\\
634.683333333333	402.5\\
634.879166666667	402.625\\
635.075	402.75\\
635.270833333333	402.875\\
635.466666666667	403\\
635.6625	403.125\\
635.858333333333	403.25\\
636.054166666667	403.375\\
636.25	403.5\\
636.445833333333	403.625\\
636.641666666667	403.75\\
636.8375	403.875\\
637.033333333333	404\\
637.229166666667	404.125\\
637.425	404.25\\
637.620833333333	404.375\\
637.816666666667	404.5\\
638.0125	404.625\\
638.208333333333	404.75\\
638.404166666667	404.875\\
638.6	405\\
638.795833333333	405.125\\
638.991666666667	405.25\\
639.1875	405.375\\
639.383333333333	405.5\\
639.579166666667	405.625\\
639.775	405.75\\
639.970833333333	405.875\\
640.166666666667	406\\
640.3625	406.125\\
640.558333333333	406.25\\
640.754166666667	406.375\\
640.95	406.5\\
641.145833333333	406.625\\
641.341666666667	406.75\\
641.5375	406.875\\
641.733333333333	407\\
641.929166666667	407.125\\
642.125	407.25\\
642.320833333333	407.375\\
642.516666666667	407.5\\
642.7125	407.625\\
642.908333333333	407.75\\
643.104166666667	407.875\\
643.3	408\\
643.495833333333	408.125\\
643.691666666667	408.25\\
643.8875	408.375\\
644.083333333333	408.5\\
644.279166666667	408.625\\
644.475	408.75\\
644.670833333333	408.875\\
644.866666666667	409\\
645.0625	409.125\\
645.258333333333	409.25\\
645.454166666667	409.375\\
645.65	409.5\\
645.845833333333	409.625\\
646.041666666667	409.75\\
646.2375	409.875\\
646.433333333333	410\\
646.629166666667	410.125\\
646.825	410.25\\
647.020833333333	410.375\\
647.216666666667	410.5\\
647.4125	410.625\\
647.608333333333	410.75\\
647.804166666667	410.875\\
648	411\\
648.195833333333	411.125\\
648.391666666667	411.25\\
648.5875	411.375\\
648.783333333333	411.5\\
648.979166666667	411.625\\
649.175	411.75\\
649.370833333333	411.875\\
649.566666666667	412\\
649.7625	412.125\\
649.958333333333	412.25\\
650.154166666667	412.375\\
650.35	412.5\\
650.545833333333	412.625\\
650.741666666667	412.75\\
650.9375	412.875\\
651.133333333333	413\\
651.329166666667	413.125\\
651.525	413.25\\
651.720833333333	413.375\\
651.916666666667	413.5\\
652.1125	413.625\\
652.308333333333	413.75\\
652.504166666667	413.875\\
652.7	414\\
652.895833333333	414.125\\
653.091666666667	414.25\\
653.2875	414.375\\
653.483333333333	414.5\\
653.679166666667	414.625\\
653.875	414.75\\
654.070833333333	414.875\\
654.266666666667	415\\
654.4625	415.125\\
654.658333333333	415.25\\
654.854166666667	415.375\\
655.05	415.5\\
655.245833333333	415.625\\
655.441666666667	415.75\\
655.6375	415.875\\
655.833333333333	416\\
656.029166666667	416.125\\
656.225	416.25\\
656.420833333333	416.375\\
656.616666666667	416.5\\
656.8125	416.625\\
657.008333333333	416.75\\
657.204166666667	416.875\\
657.4	417\\
657.595833333333	417.125\\
657.791666666667	417.25\\
657.9875	417.375\\
658.183333333333	417.5\\
658.379166666667	417.625\\
658.575	417.75\\
658.770833333333	417.875\\
658.966666666667	418\\
659.1625	418.125\\
659.358333333333	418.25\\
659.554166666667	418.375\\
659.75	418.5\\
659.945833333333	418.625\\
660.141666666667	418.75\\
660.3375	418.875\\
660.533333333333	419\\
660.729166666667	419.125\\
660.925	419.25\\
661.120833333333	419.375\\
661.316666666667	419.5\\
661.5125	419.625\\
661.708333333333	419.75\\
661.904166666667	419.875\\
662.1	420\\
662.295833333333	420.125\\
662.491666666667	420.25\\
662.6875	420.375\\
662.883333333333	420.5\\
663.079166666667	420.625\\
663.275	420.75\\
663.470833333333	420.875\\
663.666666666667	421\\
663.8625	421.125\\
664.058333333333	421.25\\
664.254166666667	421.375\\
664.45	421.5\\
664.645833333333	421.625\\
664.841666666667	421.75\\
665.0375	421.875\\
665.233333333333	422\\
665.429166666667	422.125\\
665.625	422.25\\
665.820833333333	422.375\\
666.016666666667	422.5\\
666.2125	422.625\\
666.408333333333	422.75\\
666.604166666667	422.875\\
666.8	423\\
666.995833333333	423.125\\
667.191666666667	423.25\\
667.3875	423.375\\
667.583333333333	423.5\\
667.779166666667	423.625\\
667.975	423.75\\
668.170833333333	423.875\\
668.366666666667	424\\
668.5625	424.125\\
668.758333333333	424.25\\
668.954166666667	424.375\\
669.15	424.5\\
669.345833333333	424.625\\
669.541666666667	424.75\\
669.7375	424.875\\
669.933333333333	425\\
};


\addplot [color=mycolor1, line width=1.0pt]
  table[row sep=crcr]{%
9.95	0\\
10.06875	0.125\\
10.1875	0.25\\
10.30625	0.375\\
10.425	0.5\\
10.54375	0.625\\
10.6625	0.75\\
10.78125	0.875\\
10.9	1\\
11.01875	1.125\\
11.1375	1.25\\
11.25625	1.375\\
11.375	1.5\\
11.49375	1.625\\
11.6125	1.75\\
11.73125	1.875\\
11.85	2\\
11.96875	2.125\\
12.0875	2.25\\
12.20625	2.375\\
12.325	2.5\\
12.44375	2.625\\
12.5625	2.75\\
12.68125	2.875\\
12.8	3\\
12.91875	3.125\\
13.0375	3.25\\
13.15625	3.375\\
13.275	3.5\\
13.39375	3.625\\
13.5125	3.75\\
13.63125	3.875\\
13.75	4\\
13.86875	4.125\\
13.9875	4.25\\
14.10625	4.375\\
14.225	4.5\\
14.34375	4.625\\
14.4625	4.75\\
14.58125	4.875\\
14.7	5\\
14.81875	5.125\\
14.9375	5.25\\
15.05625	5.375\\
15.175	5.5\\
15.29375	5.625\\
15.4125	5.75\\
15.53125	5.875\\
15.65	6\\
15.76875	6.125\\
15.8875	6.25\\
16.00625	6.375\\
16.125	6.5\\
16.24375	6.625\\
16.3625	6.75\\
16.48125	6.875\\
16.6	7\\
16.71875	7.125\\
16.8375	7.25\\
16.95625	7.375\\
17.075	7.5\\
17.19375	7.625\\
17.3125	7.75\\
17.43125	7.875\\
17.55	8\\
17.66875	8.125\\
17.7875	8.25\\
17.90625	8.375\\
18.025	8.5\\
18.14375	8.625\\
18.2625	8.75\\
18.38125	8.875\\
18.5	9\\
18.61875	9.125\\
18.7375	9.25\\
18.85625	9.375\\
18.975	9.5\\
19.09375	9.625\\
19.2125	9.75\\
19.33125	9.875\\
19.45	10\\
19.56875	10.125\\
19.6875	10.25\\
19.80625	10.375\\
19.925	10.5\\
20.04375	10.625\\
20.1625	10.75\\
20.28125	10.875\\
20.4	11\\
20.51875	11.125\\
20.6375	11.25\\
20.75625	11.375\\
20.875	11.5\\
20.99375	11.625\\
21.1125	11.75\\
21.23125	11.875\\
21.35	12\\
21.46875	12.125\\
21.5875	12.25\\
21.70625	12.375\\
21.825	12.5\\
21.94375	12.625\\
22.0625	12.75\\
22.18125	12.875\\
22.3	13\\
22.41875	13.125\\
22.5375	13.25\\
22.65625	13.375\\
22.775	13.5\\
22.89375	13.625\\
23.0125	13.75\\
23.13125	13.875\\
23.25	14\\
23.36875	14.125\\
23.4875	14.25\\
23.60625	14.375\\
23.725	14.5\\
23.84375	14.625\\
23.9625	14.75\\
24.08125	14.875\\
24.2	15\\
24.31875	15.125\\
24.4375	15.25\\
24.55625	15.375\\
24.675	15.5\\
24.79375	15.625\\
24.9125	15.75\\
25.03125	15.875\\
25.15	16\\
25.26875	16.125\\
25.3875	16.25\\
25.50625	16.375\\
25.625	16.5\\
25.74375	16.625\\
25.8625	16.75\\
25.98125	16.875\\
26.1	17\\
26.21875	17.125\\
26.3375	17.25\\
26.45625	17.375\\
26.575	17.5\\
26.69375	17.625\\
26.8125	17.75\\
26.93125	17.875\\
27.05	18\\
27.16875	18.125\\
27.2875	18.25\\
27.40625	18.375\\
27.525	18.5\\
27.64375	18.625\\
27.7625	18.75\\
27.88125	18.875\\
28	19\\
28.11875	19.125\\
28.2375	19.25\\
28.35625	19.375\\
28.475	19.5\\
28.59375	19.625\\
28.7125	19.75\\
28.83125	19.875\\
28.95	20\\
29.06875	20.125\\
29.1875	20.25\\
29.30625	20.375\\
29.425	20.5\\
29.54375	20.625\\
29.6625	20.75\\
29.78125	20.875\\
29.9	21\\
30.01875	21.125\\
30.1375	21.25\\
30.25625	21.375\\
30.375	21.5\\
30.49375	21.625\\
30.6125	21.75\\
30.73125	21.875\\
30.85	22\\
30.96875	22.125\\
31.0875	22.25\\
31.20625	22.375\\
31.325	22.5\\
31.44375	22.625\\
31.5625	22.75\\
31.68125	22.875\\
31.8	23\\
31.91875	23.125\\
32.0375	23.25\\
32.15625	23.375\\
32.275	23.5\\
32.39375	23.625\\
32.5125	23.75\\
32.63125	23.875\\
32.75	24\\
32.86875	24.125\\
32.9875	24.25\\
33.10625	24.375\\
33.225	24.5\\
33.34375	24.625\\
33.4625	24.75\\
33.58125	24.875\\
33.7	25\\
33.81875	25.125\\
33.9375	25.25\\
34.05625	25.375\\
34.175	25.5\\
34.29375	25.625\\
34.4125	25.75\\
34.53125	25.875\\
34.65	26\\
34.76875	26.125\\
34.8875	26.25\\
35.00625	26.375\\
35.125	26.5\\
35.24375	26.625\\
35.3625	26.75\\
35.48125	26.875\\
35.6	27\\
35.71875	27.125\\
35.8375	27.25\\
35.95625	27.375\\
36.075	27.5\\
36.19375	27.625\\
36.3125	27.75\\
36.43125	27.875\\
36.55	28\\
36.66875	28.125\\
36.7875	28.25\\
36.90625	28.375\\
37.025	28.5\\
37.14375	28.625\\
37.2625	28.75\\
37.38125	28.875\\
37.5	29\\
37.61875	29.125\\
37.7375	29.25\\
37.85625	29.375\\
37.975	29.5\\
38.09375	29.625\\
38.2125	29.75\\
38.33125	29.875\\
38.45	30\\
38.56875	30.125\\
38.6875	30.25\\
38.80625	30.375\\
38.925	30.5\\
39.04375	30.625\\
39.1625	30.75\\
39.28125	30.875\\
39.4	31\\
39.51875	31.125\\
39.6375	31.25\\
39.75625	31.375\\
39.875	31.5\\
39.99375	31.625\\
40.1125	31.75\\
40.23125	31.875\\
40.35	32\\
40.46875	32.125\\
40.5875	32.25\\
40.70625	32.375\\
40.825	32.5\\
40.94375	32.625\\
41.0625	32.75\\
41.18125	32.875\\
41.3	33\\
41.41875	33.125\\
41.5375	33.25\\
41.65625	33.375\\
41.775	33.5\\
41.89375	33.625\\
42.0125	33.75\\
42.13125	33.875\\
42.25	34\\
42.36875	34.125\\
42.4875	34.25\\
42.60625	34.375\\
42.725	34.5\\
42.84375	34.625\\
42.9625	34.75\\
43.08125	34.875\\
43.2	35\\
43.31875	35.125\\
43.4375	35.25\\
43.55625	35.375\\
43.675	35.5\\
43.79375	35.625\\
43.9125	35.75\\
44.03125	35.875\\
44.15	36\\
44.26875	36.125\\
44.3875	36.25\\
44.50625	36.375\\
44.625	36.5\\
44.74375	36.625\\
44.8625	36.75\\
44.98125	36.875\\
45.1	37\\
45.21875	37.125\\
45.3375	37.25\\
45.45625	37.375\\
45.575	37.5\\
45.69375	37.625\\
45.8125	37.75\\
45.93125	37.875\\
46.05	38\\
46.16875	38.125\\
46.2875	38.25\\
46.40625	38.375\\
46.525	38.5\\
46.64375	38.625\\
46.7625	38.75\\
46.88125	38.875\\
47	39\\
47.11875	39.125\\
47.2375	39.25\\
47.35625	39.375\\
47.475	39.5\\
47.59375	39.625\\
47.7125	39.75\\
47.83125	39.875\\
47.95	40\\
48.06875	40.125\\
48.1875	40.25\\
48.30625	40.375\\
48.425	40.5\\
48.54375	40.625\\
48.6625	40.75\\
48.78125	40.875\\
48.9	41\\
49.01875	41.125\\
49.1375	41.25\\
49.25625	41.375\\
49.375	41.5\\
49.49375	41.625\\
49.6125	41.75\\
49.73125	41.875\\
49.85	42\\
49.96875	42.125\\
50.0875	42.25\\
50.20625	42.375\\
50.325	42.5\\
50.44375	42.625\\
50.5625	42.75\\
50.68125	42.875\\
50.8	43\\
50.91875	43.125\\
51.0375	43.25\\
51.15625	43.375\\
51.275	43.5\\
51.39375	43.625\\
51.5125	43.75\\
51.63125	43.875\\
51.75	44\\
51.86875	44.125\\
51.9875	44.25\\
52.10625	44.375\\
52.225	44.5\\
52.34375	44.625\\
52.4625	44.75\\
52.58125	44.875\\
52.7	45\\
52.81875	45.125\\
52.9375	45.25\\
53.05625	45.375\\
53.175	45.5\\
53.29375	45.625\\
53.4125	45.75\\
53.53125	45.875\\
53.65	46\\
53.76875	46.125\\
53.8875	46.25\\
54.00625	46.375\\
54.125	46.5\\
54.24375	46.625\\
54.3625	46.75\\
54.48125	46.875\\
54.6	47\\
54.71875	47.125\\
54.8375	47.25\\
54.95625	47.375\\
55.075	47.5\\
55.19375	47.625\\
55.3125	47.75\\
55.43125	47.875\\
55.55	48\\
55.66875	48.125\\
55.7875	48.25\\
55.90625	48.375\\
56.025	48.5\\
56.14375	48.625\\
56.2625	48.75\\
56.38125	48.875\\
56.5	49\\
56.61875	49.125\\
56.7375	49.25\\
56.85625	49.375\\
56.975	49.5\\
57.09375	49.625\\
57.2125	49.75\\
57.33125	49.875\\
57.45	50\\
57.56875	50.125\\
57.6875	50.25\\
57.80625	50.375\\
57.925	50.5\\
58.04375	50.625\\
58.1625	50.75\\
58.28125	50.875\\
58.4	51\\
58.51875	51.125\\
58.6375	51.25\\
58.75625	51.375\\
58.875	51.5\\
58.99375	51.625\\
59.1125	51.75\\
59.23125	51.875\\
59.35	52\\
59.46875	52.125\\
59.5875	52.25\\
59.70625	52.375\\
59.825	52.5\\
59.94375	52.625\\
60.0625	52.75\\
60.18125	52.875\\
60.3	53\\
60.41875	53.125\\
60.5375	53.25\\
60.65625	53.375\\
60.775	53.5\\
60.89375	53.625\\
61.0125	53.75\\
61.13125	53.875\\
61.25	54\\
61.36875	54.125\\
61.4875	54.25\\
61.60625	54.375\\
61.725	54.5\\
61.84375	54.625\\
61.9625	54.75\\
62.08125	54.875\\
62.2	55\\
62.31875	55.125\\
62.4375	55.25\\
62.55625	55.375\\
62.675	55.5\\
62.79375	55.625\\
62.9125	55.75\\
63.03125	55.875\\
63.15	56\\
63.26875	56.125\\
63.3875	56.25\\
63.50625	56.375\\
63.625	56.5\\
63.74375	56.625\\
63.8625	56.75\\
63.98125	56.875\\
64.1	57\\
64.21875	57.125\\
64.3375	57.25\\
64.45625	57.375\\
64.575	57.5\\
64.69375	57.625\\
64.8125	57.75\\
64.93125	57.875\\
65.05	58\\
65.16875	58.125\\
65.2875	58.25\\
65.40625	58.375\\
65.525	58.5\\
65.64375	58.625\\
65.7625	58.75\\
65.88125	58.875\\
66	59\\
66.11875	59.125\\
66.2375	59.25\\
66.35625	59.375\\
66.475	59.5\\
66.59375	59.625\\
66.7125	59.75\\
66.83125	59.875\\
66.95	60\\
67.06875	60.125\\
67.1875	60.25\\
67.30625	60.375\\
67.425	60.5\\
67.54375	60.625\\
67.6625	60.75\\
67.78125	60.875\\
67.9	61\\
68.01875	61.125\\
68.1375	61.25\\
68.25625	61.375\\
68.375	61.5\\
68.49375	61.625\\
68.6125	61.75\\
68.73125	61.875\\
68.85	62\\
68.96875	62.125\\
69.0875	62.25\\
69.20625	62.375\\
69.325	62.5\\
69.44375	62.625\\
69.5625	62.75\\
69.68125	62.875\\
69.8	63\\
69.91875	63.125\\
70.0375	63.25\\
70.15625	63.375\\
70.275	63.5\\
70.39375	63.625\\
70.5125	63.75\\
70.63125	63.875\\
70.75	64\\
70.86875	64.125\\
70.9875	64.25\\
71.10625	64.375\\
71.225	64.5\\
71.34375	64.625\\
71.4625	64.75\\
71.58125	64.875\\
71.7	65\\
71.81875	65.125\\
71.9375	65.25\\
72.05625	65.375\\
72.175	65.5\\
72.29375	65.625\\
72.4125	65.75\\
72.53125	65.875\\
72.65	66\\
72.76875	66.125\\
72.8875	66.25\\
73.00625	66.375\\
73.125	66.5\\
73.24375	66.625\\
73.3625	66.75\\
73.48125	66.875\\
73.6	67\\
73.71875	67.125\\
73.8375	67.25\\
73.95625	67.375\\
74.075	67.5\\
74.19375	67.625\\
74.3125	67.75\\
74.43125	67.875\\
74.55	68\\
74.66875	68.125\\
74.7875	68.25\\
74.90625	68.375\\
75.025	68.5\\
75.14375	68.625\\
75.2625	68.75\\
75.38125	68.875\\
75.5	69\\
75.61875	69.125\\
75.7375	69.25\\
75.85625	69.375\\
75.975	69.5\\
76.09375	69.625\\
76.2125	69.75\\
76.33125	69.875\\
76.45	70\\
76.56875	70.125\\
76.6875	70.25\\
76.80625	70.375\\
76.925	70.5\\
77.04375	70.625\\
77.1625	70.75\\
77.28125	70.875\\
77.4	71\\
77.51875	71.125\\
77.6375	71.25\\
77.75625	71.375\\
77.875	71.5\\
77.99375	71.625\\
78.1125	71.75\\
78.23125	71.875\\
78.35	72\\
78.46875	72.125\\
78.5875	72.25\\
78.70625	72.375\\
78.825	72.5\\
78.94375	72.625\\
79.0625	72.75\\
79.18125	72.875\\
79.3	73\\
79.41875	73.125\\
79.5375	73.25\\
79.65625	73.375\\
79.775	73.5\\
79.89375	73.625\\
80.0125	73.75\\
80.13125	73.875\\
80.25	74\\
80.36875	74.125\\
80.4875	74.25\\
80.60625	74.375\\
80.725	74.5\\
80.84375	74.625\\
80.9625	74.75\\
81.08125	74.875\\
81.2	75\\
81.31875	75.125\\
81.4375	75.25\\
81.55625	75.375\\
81.675	75.5\\
81.79375	75.625\\
81.9125	75.75\\
82.03125	75.875\\
82.15	76\\
82.26875	76.125\\
82.3875	76.25\\
82.50625	76.375\\
82.625	76.5\\
82.74375	76.625\\
82.8625	76.75\\
82.98125	76.875\\
83.1	77\\
83.21875	77.125\\
83.3375	77.25\\
83.45625	77.375\\
83.575	77.5\\
83.69375	77.625\\
83.8125	77.75\\
83.93125	77.875\\
84.05	78\\
84.16875	78.125\\
84.2875	78.25\\
84.40625	78.375\\
84.525	78.5\\
84.64375	78.625\\
84.7625	78.75\\
84.88125	78.875\\
85	79\\
85.11875	79.125\\
85.2375	79.25\\
85.35625	79.375\\
85.475	79.5\\
85.59375	79.625\\
85.7125	79.75\\
85.83125	79.875\\
85.95	80\\
86.06875	80.125\\
86.1875	80.25\\
86.30625	80.375\\
86.425	80.5\\
86.54375	80.625\\
86.6625	80.75\\
86.78125	80.875\\
86.9	81\\
87.01875	81.125\\
87.1375	81.25\\
87.25625	81.375\\
87.375	81.5\\
87.49375	81.625\\
87.6125	81.75\\
87.73125	81.875\\
87.85	82\\
87.96875	82.125\\
88.0875	82.25\\
88.20625	82.375\\
88.325	82.5\\
88.44375	82.625\\
88.5625	82.75\\
88.68125	82.875\\
88.8	83\\
88.91875	83.125\\
89.0375	83.25\\
89.15625	83.375\\
89.275	83.5\\
89.39375	83.625\\
89.5125	83.75\\
89.63125	83.875\\
89.75	84\\
89.86875	84.125\\
89.9875	84.25\\
90.10625	84.375\\
90.225	84.5\\
90.34375	84.625\\
90.4625	84.75\\
90.58125	84.875\\
90.7	85\\
90.81875	85.125\\
90.9375	85.25\\
91.05625	85.375\\
91.175	85.5\\
91.29375	85.625\\
91.4125	85.75\\
91.53125	85.875\\
91.65	86\\
91.76875	86.125\\
91.8875	86.25\\
92.00625	86.375\\
92.125	86.5\\
92.24375	86.625\\
92.3625	86.75\\
92.48125	86.875\\
92.6	87\\
92.71875	87.125\\
92.8375	87.25\\
92.95625	87.375\\
93.075	87.5\\
93.19375	87.625\\
93.3125	87.75\\
93.43125	87.875\\
93.55	88\\
93.66875	88.125\\
93.7875	88.25\\
93.90625	88.375\\
94.025	88.5\\
94.14375	88.625\\
94.2625	88.75\\
94.38125	88.875\\
94.5	89\\
94.61875	89.125\\
94.7375	89.25\\
94.85625	89.375\\
94.975	89.5\\
95.09375	89.625\\
95.2125	89.75\\
95.33125	89.875\\
95.45	90\\
95.56875	90.125\\
95.6875	90.25\\
95.80625	90.375\\
95.925	90.5\\
96.04375	90.625\\
96.1625	90.75\\
96.28125	90.875\\
96.4	91\\
96.51875	91.125\\
96.6375	91.25\\
96.75625	91.375\\
96.875	91.5\\
96.99375	91.625\\
97.1125	91.75\\
97.23125	91.875\\
97.35	92\\
97.46875	92.125\\
97.5875	92.25\\
97.70625	92.375\\
97.825	92.5\\
97.94375	92.625\\
98.0625	92.75\\
98.18125	92.875\\
98.3	93\\
98.41875	93.125\\
98.5375	93.25\\
98.65625	93.375\\
98.775	93.5\\
98.89375	93.625\\
99.0125	93.75\\
99.13125	93.875\\
99.25	94\\
99.36875	94.125\\
99.4875	94.25\\
99.60625	94.375\\
99.725	94.5\\
99.84375	94.625\\
99.9625	94.75\\
100.08125	94.875\\
100.2	95\\
100.31875	95.125\\
100.4375	95.25\\
100.55625	95.375\\
100.675	95.5\\
100.79375	95.625\\
100.9125	95.75\\
101.03125	95.875\\
101.15	96\\
101.26875	96.125\\
101.3875	96.25\\
101.50625	96.375\\
101.625	96.5\\
101.74375	96.625\\
101.8625	96.75\\
101.98125	96.875\\
102.1	97\\
102.21875	97.125\\
102.3375	97.25\\
102.45625	97.375\\
102.575	97.5\\
102.69375	97.625\\
102.8125	97.75\\
102.93125	97.875\\
103.05	98\\
103.16875	98.125\\
103.2875	98.25\\
103.40625	98.375\\
103.525	98.5\\
103.64375	98.625\\
103.7625	98.75\\
103.88125	98.875\\
104	99\\
104.11875	99.125\\
104.2375	99.25\\
104.35625	99.375\\
104.475	99.5\\
104.59375	99.625\\
104.7125	99.75\\
104.83125	99.875\\
104.95	100\\
105.06875	100.125\\
105.1875	100.25\\
105.30625	100.375\\
105.425	100.5\\
105.54375	100.625\\
105.6625	100.75\\
105.78125	100.875\\
105.9	101\\
106.01875	101.125\\
106.1375	101.25\\
106.25625	101.375\\
106.375	101.5\\
106.49375	101.625\\
106.6125	101.75\\
106.73125	101.875\\
106.85	102\\
106.96875	102.125\\
107.0875	102.25\\
107.20625	102.375\\
107.325	102.5\\
107.44375	102.625\\
107.5625	102.75\\
107.68125	102.875\\
107.8	103\\
107.91875	103.125\\
108.0375	103.25\\
108.15625	103.375\\
108.275	103.5\\
108.39375	103.625\\
108.5125	103.75\\
108.63125	103.875\\
108.75	104\\
108.86875	104.125\\
108.9875	104.25\\
109.10625	104.375\\
109.225	104.5\\
109.34375	104.625\\
109.4625	104.75\\
109.58125	104.875\\
109.7	105\\
109.81875	105.125\\
109.9375	105.25\\
110.05625	105.375\\
110.175	105.5\\
110.29375	105.625\\
110.4125	105.75\\
110.53125	105.875\\
110.65	106\\
110.76875	106.125\\
110.8875	106.25\\
111.00625	106.375\\
111.125	106.5\\
111.24375	106.625\\
111.3625	106.75\\
111.48125	106.875\\
111.6	107\\
111.71875	107.125\\
111.8375	107.25\\
111.95625	107.375\\
112.075	107.5\\
112.19375	107.625\\
112.3125	107.75\\
112.43125	107.875\\
112.55	108\\
112.66875	108.125\\
112.7875	108.25\\
112.90625	108.375\\
113.025	108.5\\
113.14375	108.625\\
113.2625	108.75\\
113.38125	108.875\\
113.5	109\\
113.61875	109.125\\
113.7375	109.25\\
113.85625	109.375\\
113.975	109.5\\
114.09375	109.625\\
114.2125	109.75\\
114.33125	109.875\\
114.45	110\\
114.56875	110.125\\
114.6875	110.25\\
114.80625	110.375\\
114.925	110.5\\
115.04375	110.625\\
115.1625	110.75\\
115.28125	110.875\\
115.4	111\\
115.51875	111.125\\
115.6375	111.25\\
115.75625	111.375\\
115.875	111.5\\
115.99375	111.625\\
116.1125	111.75\\
116.23125	111.875\\
116.35	112\\
116.46875	112.125\\
116.5875	112.25\\
116.70625	112.375\\
116.825	112.5\\
116.94375	112.625\\
117.0625	112.75\\
117.18125	112.875\\
117.3	113\\
117.41875	113.125\\
117.5375	113.25\\
117.65625	113.375\\
117.775	113.5\\
117.89375	113.625\\
118.0125	113.75\\
118.13125	113.875\\
118.25	114\\
118.36875	114.125\\
118.4875	114.25\\
118.60625	114.375\\
118.725	114.5\\
118.84375	114.625\\
118.9625	114.75\\
119.08125	114.875\\
119.2	115\\
119.31875	115.125\\
119.4375	115.25\\
119.55625	115.375\\
119.675	115.5\\
119.79375	115.625\\
119.9125	115.75\\
120.03125	115.875\\
120.15	116\\
120.26875	116.125\\
120.3875	116.25\\
120.50625	116.375\\
120.625	116.5\\
120.74375	116.625\\
120.8625	116.75\\
120.98125	116.875\\
121.1	117\\
121.21875	117.125\\
121.3375	117.25\\
121.45625	117.375\\
121.575	117.5\\
121.69375	117.625\\
121.8125	117.75\\
121.93125	117.875\\
122.05	118\\
122.16875	118.125\\
122.2875	118.25\\
122.40625	118.375\\
122.525	118.5\\
122.64375	118.625\\
122.7625	118.75\\
122.88125	118.875\\
123	119\\
123.11875	119.125\\
123.2375	119.25\\
123.35625	119.375\\
123.475	119.5\\
123.59375	119.625\\
123.7125	119.75\\
123.83125	119.875\\
123.95	120\\
124.06875	120.125\\
124.1875	120.25\\
124.30625	120.375\\
124.425	120.5\\
124.54375	120.625\\
124.6625	120.75\\
124.78125	120.875\\
124.9	121\\
125.01875	121.125\\
125.1375	121.25\\
125.25625	121.375\\
125.375	121.5\\
125.49375	121.625\\
125.6125	121.75\\
125.73125	121.875\\
125.85	122\\
125.96875	122.125\\
126.0875	122.25\\
126.20625	122.375\\
126.325	122.5\\
126.44375	122.625\\
126.5625	122.75\\
126.68125	122.875\\
126.8	123\\
126.91875	123.125\\
127.0375	123.25\\
127.15625	123.375\\
127.275	123.5\\
127.39375	123.625\\
127.5125	123.75\\
127.63125	123.875\\
127.75	124\\
127.86875	124.125\\
127.9875	124.25\\
128.10625	124.375\\
128.225	124.5\\
128.34375	124.625\\
128.4625	124.75\\
128.58125	124.875\\
128.7	125\\
128.81875	125.125\\
128.9375	125.25\\
129.05625	125.375\\
129.175	125.5\\
129.29375	125.625\\
129.4125	125.75\\
129.53125	125.875\\
129.65	126\\
129.76875	126.125\\
129.8875	126.25\\
130.00625	126.375\\
130.125	126.5\\
130.24375	126.625\\
130.3625	126.75\\
130.48125	126.875\\
130.6	127\\
130.71875	127.125\\
130.8375	127.25\\
130.95625	127.375\\
131.075	127.5\\
131.19375	127.625\\
131.3125	127.75\\
131.43125	127.875\\
131.55	128\\
131.66875	128.125\\
131.7875	128.25\\
131.90625	128.375\\
132.025	128.5\\
132.14375	128.625\\
132.2625	128.75\\
132.38125	128.875\\
132.5	129\\
132.61875	129.125\\
132.7375	129.25\\
132.85625	129.375\\
132.975	129.5\\
133.09375	129.625\\
133.2125	129.75\\
133.33125	129.875\\
133.45	130\\
133.56875	130.125\\
133.6875	130.25\\
133.80625	130.375\\
133.925	130.5\\
134.04375	130.625\\
134.1625	130.75\\
134.28125	130.875\\
134.4	131\\
134.51875	131.125\\
134.6375	131.25\\
134.75625	131.375\\
134.875	131.5\\
134.99375	131.625\\
135.1125	131.75\\
135.23125	131.875\\
135.35	132\\
135.46875	132.125\\
135.5875	132.25\\
135.70625	132.375\\
135.825	132.5\\
135.94375	132.625\\
136.0625	132.75\\
136.18125	132.875\\
136.3	133\\
136.41875	133.125\\
136.5375	133.25\\
136.65625	133.375\\
136.775	133.5\\
136.89375	133.625\\
137.0125	133.75\\
137.13125	133.875\\
137.25	134\\
137.36875	134.125\\
137.4875	134.25\\
137.60625	134.375\\
137.725	134.5\\
137.84375	134.625\\
137.9625	134.75\\
138.08125	134.875\\
138.2	135\\
138.31875	135.125\\
138.4375	135.25\\
138.55625	135.375\\
138.675	135.5\\
138.79375	135.625\\
138.9125	135.75\\
139.03125	135.875\\
139.15	136\\
139.26875	136.125\\
139.3875	136.25\\
139.50625	136.375\\
139.625	136.5\\
139.74375	136.625\\
139.8625	136.75\\
139.98125	136.875\\
140.1	137\\
140.21875	137.125\\
140.3375	137.25\\
140.45625	137.375\\
140.575	137.5\\
140.69375	137.625\\
140.8125	137.75\\
140.93125	137.875\\
141.05	138\\
141.16875	138.125\\
141.2875	138.25\\
141.40625	138.375\\
141.525	138.5\\
141.64375	138.625\\
141.7625	138.75\\
141.88125	138.875\\
142	139\\
142.11875	139.125\\
142.2375	139.25\\
142.35625	139.375\\
142.475	139.5\\
142.59375	139.625\\
142.7125	139.75\\
142.83125	139.875\\
142.95	140\\
143.06875	140.125\\
143.1875	140.25\\
143.30625	140.375\\
143.425	140.5\\
143.54375	140.625\\
143.6625	140.75\\
143.78125	140.875\\
143.9	141\\
144.01875	141.125\\
144.1375	141.25\\
144.25625	141.375\\
144.375	141.5\\
144.49375	141.625\\
144.6125	141.75\\
144.73125	141.875\\
144.85	142\\
144.96875	142.125\\
145.0875	142.25\\
145.20625	142.375\\
145.325	142.5\\
145.44375	142.625\\
145.5625	142.75\\
145.68125	142.875\\
145.8	143\\
145.91875	143.125\\
146.0375	143.25\\
146.15625	143.375\\
146.275	143.5\\
146.39375	143.625\\
146.5125	143.75\\
146.63125	143.875\\
146.75	144\\
146.86875	144.125\\
146.9875	144.25\\
147.10625	144.375\\
147.225	144.5\\
147.34375	144.625\\
147.4625	144.75\\
147.58125	144.875\\
147.7	145\\
147.81875	145.125\\
147.9375	145.25\\
148.05625	145.375\\
148.175	145.5\\
148.29375	145.625\\
148.4125	145.75\\
148.53125	145.875\\
148.65	146\\
148.76875	146.125\\
148.8875	146.25\\
149.00625	146.375\\
149.125	146.5\\
149.24375	146.625\\
149.3625	146.75\\
149.48125	146.875\\
149.6	147\\
149.71875	147.125\\
149.8375	147.25\\
149.95625	147.375\\
150.075	147.5\\
150.19375	147.625\\
150.3125	147.75\\
150.43125	147.875\\
150.55	148\\
150.66875	148.125\\
150.7875	148.25\\
150.90625	148.375\\
151.025	148.5\\
151.14375	148.625\\
151.2625	148.75\\
151.38125	148.875\\
151.5	149\\
151.61875	149.125\\
151.7375	149.25\\
151.85625	149.375\\
151.975	149.5\\
152.09375	149.625\\
152.2125	149.75\\
152.33125	149.875\\
152.45	150\\
152.56875	150.125\\
152.6875	150.25\\
152.80625	150.375\\
152.925	150.5\\
153.04375	150.625\\
153.1625	150.75\\
153.28125	150.875\\
153.4	151\\
153.51875	151.125\\
153.6375	151.25\\
153.75625	151.375\\
153.875	151.5\\
153.99375	151.625\\
154.1125	151.75\\
154.23125	151.875\\
154.35	152\\
154.46875	152.125\\
154.5875	152.25\\
154.70625	152.375\\
154.825	152.5\\
154.94375	152.625\\
155.0625	152.75\\
155.18125	152.875\\
155.3	153\\
155.41875	153.125\\
155.5375	153.25\\
155.65625	153.375\\
155.775	153.5\\
155.89375	153.625\\
156.0125	153.75\\
156.13125	153.875\\
156.25	154\\
156.36875	154.125\\
156.4875	154.25\\
156.60625	154.375\\
156.725	154.5\\
156.84375	154.625\\
156.9625	154.75\\
157.08125	154.875\\
157.2	155\\
157.31875	155.125\\
157.4375	155.25\\
157.55625	155.375\\
157.675	155.5\\
157.79375	155.625\\
157.9125	155.75\\
158.03125	155.875\\
158.15	156\\
158.26875	156.125\\
158.3875	156.25\\
158.50625	156.375\\
158.625	156.5\\
158.74375	156.625\\
158.8625	156.75\\
158.98125	156.875\\
159.1	157\\
159.21875	157.125\\
159.3375	157.25\\
159.45625	157.375\\
159.575	157.5\\
159.69375	157.625\\
159.8125	157.75\\
159.93125	157.875\\
160.05	158\\
160.16875	158.125\\
160.2875	158.25\\
160.40625	158.375\\
160.525	158.5\\
160.64375	158.625\\
160.7625	158.75\\
160.88125	158.875\\
161	159\\
161.11875	159.125\\
161.2375	159.25\\
161.35625	159.375\\
161.475	159.5\\
161.59375	159.625\\
161.7125	159.75\\
161.83125	159.875\\
161.95	160\\
162.06875	160.125\\
162.1875	160.25\\
162.30625	160.375\\
162.425	160.5\\
162.54375	160.625\\
162.6625	160.75\\
162.78125	160.875\\
162.9	161\\
163.01875	161.125\\
163.1375	161.25\\
163.25625	161.375\\
163.375	161.5\\
163.49375	161.625\\
163.6125	161.75\\
163.73125	161.875\\
163.85	162\\
163.96875	162.125\\
164.0875	162.25\\
164.20625	162.375\\
164.325	162.5\\
164.44375	162.625\\
164.5625	162.75\\
164.68125	162.875\\
164.8	163\\
164.91875	163.125\\
165.0375	163.25\\
165.15625	163.375\\
165.275	163.5\\
165.39375	163.625\\
165.5125	163.75\\
165.63125	163.875\\
165.75	164\\
165.86875	164.125\\
165.9875	164.25\\
166.10625	164.375\\
166.225	164.5\\
166.34375	164.625\\
166.4625	164.75\\
166.58125	164.875\\
166.7	165\\
166.81875	165.125\\
166.9375	165.25\\
167.05625	165.375\\
167.175	165.5\\
167.29375	165.625\\
167.4125	165.75\\
167.53125	165.875\\
167.65	166\\
167.76875	166.125\\
167.8875	166.25\\
168.00625	166.375\\
168.125	166.5\\
168.24375	166.625\\
168.3625	166.75\\
168.48125	166.875\\
168.6	167\\
168.71875	167.125\\
168.8375	167.25\\
168.95625	167.375\\
169.075	167.5\\
169.19375	167.625\\
169.3125	167.75\\
169.43125	167.875\\
169.55	168\\
169.66875	168.125\\
169.7875	168.25\\
169.90625	168.375\\
170.025	168.5\\
170.14375	168.625\\
170.2625	168.75\\
170.38125	168.875\\
170.5	169\\
170.61875	169.125\\
170.7375	169.25\\
170.85625	169.375\\
170.975	169.5\\
171.09375	169.625\\
171.2125	169.75\\
171.33125	169.875\\
171.45	170\\
171.56875	170.125\\
171.6875	170.25\\
171.80625	170.375\\
171.925	170.5\\
172.04375	170.625\\
172.1625	170.75\\
172.28125	170.875\\
172.4	171\\
172.51875	171.125\\
172.6375	171.25\\
172.75625	171.375\\
172.875	171.5\\
172.99375	171.625\\
173.1125	171.75\\
173.23125	171.875\\
173.35	172\\
173.46875	172.125\\
173.5875	172.25\\
173.70625	172.375\\
173.825	172.5\\
173.94375	172.625\\
174.0625	172.75\\
174.18125	172.875\\
174.3	173\\
174.41875	173.125\\
174.5375	173.25\\
174.65625	173.375\\
174.775	173.5\\
174.89375	173.625\\
175.0125	173.75\\
175.13125	173.875\\
175.25	174\\
175.36875	174.125\\
175.4875	174.25\\
175.60625	174.375\\
175.725	174.5\\
175.84375	174.625\\
175.9625	174.75\\
176.08125	174.875\\
176.2	175\\
176.31875	175.125\\
176.4375	175.25\\
176.55625	175.375\\
176.675	175.5\\
176.79375	175.625\\
176.9125	175.75\\
177.03125	175.875\\
177.15	176\\
177.26875	176.125\\
177.3875	176.25\\
177.50625	176.375\\
177.625	176.5\\
177.74375	176.625\\
177.8625	176.75\\
177.98125	176.875\\
178.1	177\\
178.21875	177.125\\
178.3375	177.25\\
178.45625	177.375\\
178.575	177.5\\
178.69375	177.625\\
178.8125	177.75\\
178.93125	177.875\\
179.05	178\\
179.16875	178.125\\
179.2875	178.25\\
179.40625	178.375\\
179.525	178.5\\
179.64375	178.625\\
179.7625	178.75\\
179.88125	178.875\\
180	179\\
180.11875	179.125\\
180.2375	179.25\\
180.35625	179.375\\
180.475	179.5\\
180.59375	179.625\\
180.7125	179.75\\
180.83125	179.875\\
180.95	180\\
181.06875	180.125\\
181.1875	180.25\\
181.30625	180.375\\
181.425	180.5\\
181.54375	180.625\\
181.6625	180.75\\
181.78125	180.875\\
181.9	181\\
182.01875	181.125\\
182.1375	181.25\\
182.25625	181.375\\
182.375	181.5\\
182.49375	181.625\\
182.6125	181.75\\
182.73125	181.875\\
182.85	182\\
182.96875	182.125\\
183.0875	182.25\\
183.20625	182.375\\
183.325	182.5\\
183.44375	182.625\\
183.5625	182.75\\
183.68125	182.875\\
183.8	183\\
183.91875	183.125\\
184.0375	183.25\\
184.15625	183.375\\
184.275	183.5\\
184.39375	183.625\\
184.5125	183.75\\
184.63125	183.875\\
184.75	184\\
184.86875	184.125\\
184.9875	184.25\\
185.10625	184.375\\
185.225	184.5\\
185.34375	184.625\\
185.4625	184.75\\
185.58125	184.875\\
185.7	185\\
185.81875	185.125\\
185.9375	185.25\\
186.05625	185.375\\
186.175	185.5\\
186.29375	185.625\\
186.4125	185.75\\
186.53125	185.875\\
186.65	186\\
186.76875	186.125\\
186.8875	186.25\\
187.00625	186.375\\
187.125	186.5\\
187.24375	186.625\\
187.3625	186.75\\
187.48125	186.875\\
187.6	187\\
187.71875	187.125\\
187.8375	187.25\\
187.95625	187.375\\
188.075	187.5\\
188.19375	187.625\\
188.3125	187.75\\
188.43125	187.875\\
188.55	188\\
188.66875	188.125\\
188.7875	188.25\\
188.90625	188.375\\
189.025	188.5\\
189.14375	188.625\\
189.2625	188.75\\
189.38125	188.875\\
189.5	189\\
189.61875	189.125\\
189.7375	189.25\\
189.85625	189.375\\
189.975	189.5\\
190.09375	189.625\\
190.2125	189.75\\
190.33125	189.875\\
190.45	190\\
190.56875	190.125\\
190.6875	190.25\\
190.80625	190.375\\
190.925	190.5\\
191.04375	190.625\\
191.1625	190.75\\
191.28125	190.875\\
191.4	191\\
191.51875	191.125\\
191.6375	191.25\\
191.75625	191.375\\
191.875	191.5\\
191.99375	191.625\\
192.1125	191.75\\
192.23125	191.875\\
192.35	192\\
192.46875	192.125\\
192.5875	192.25\\
192.70625	192.375\\
192.825	192.5\\
192.94375	192.625\\
193.0625	192.75\\
193.18125	192.875\\
193.3	193\\
193.41875	193.125\\
193.5375	193.25\\
193.65625	193.375\\
193.775	193.5\\
193.89375	193.625\\
194.0125	193.75\\
194.13125	193.875\\
194.25	194\\
194.36875	194.125\\
194.4875	194.25\\
194.60625	194.375\\
194.725	194.5\\
194.84375	194.625\\
194.9625	194.75\\
195.08125	194.875\\
195.2	195\\
195.31875	195.125\\
195.4375	195.25\\
195.55625	195.375\\
195.675	195.5\\
195.79375	195.625\\
195.9125	195.75\\
196.03125	195.875\\
196.15	196\\
196.26875	196.125\\
196.3875	196.25\\
196.50625	196.375\\
196.625	196.5\\
196.74375	196.625\\
196.8625	196.75\\
196.98125	196.875\\
197.1	197\\
197.21875	197.125\\
197.3375	197.25\\
197.45625	197.375\\
197.575	197.5\\
197.69375	197.625\\
197.8125	197.75\\
197.93125	197.875\\
198.05	198\\
198.16875	198.125\\
198.2875	198.25\\
198.40625	198.375\\
198.525	198.5\\
198.64375	198.625\\
198.7625	198.75\\
198.88125	198.875\\
199	199\\
199.11875	199.125\\
199.2375	199.25\\
199.35625	199.375\\
199.475	199.5\\
199.59375	199.625\\
199.7125	199.75\\
199.83125	199.875\\
199.95	200\\
200.06875	200.125\\
200.1875	200.25\\
200.30625	200.375\\
200.425	200.5\\
200.54375	200.625\\
200.6625	200.75\\
200.78125	200.875\\
200.9	201\\
201.01875	201.125\\
201.1375	201.25\\
201.25625	201.375\\
201.375	201.5\\
201.49375	201.625\\
201.6125	201.75\\
201.73125	201.875\\
201.85	202\\
201.96875	202.125\\
202.0875	202.25\\
202.20625	202.375\\
202.325	202.5\\
202.44375	202.625\\
202.5625	202.75\\
202.68125	202.875\\
202.8	203\\
202.91875	203.125\\
203.0375	203.25\\
203.15625	203.375\\
203.275	203.5\\
203.39375	203.625\\
203.5125	203.75\\
203.63125	203.875\\
203.75	204\\
203.86875	204.125\\
203.9875	204.25\\
204.10625	204.375\\
204.225	204.5\\
204.34375	204.625\\
204.4625	204.75\\
204.58125	204.875\\
204.7	205\\
204.81875	205.125\\
204.9375	205.25\\
205.05625	205.375\\
205.175	205.5\\
205.29375	205.625\\
205.4125	205.75\\
205.53125	205.875\\
205.65	206\\
205.76875	206.125\\
205.8875	206.25\\
206.00625	206.375\\
206.125	206.5\\
206.24375	206.625\\
206.3625	206.75\\
206.48125	206.875\\
206.6	207\\
206.71875	207.125\\
206.8375	207.25\\
206.95625	207.375\\
207.075	207.5\\
207.19375	207.625\\
207.3125	207.75\\
207.43125	207.875\\
207.55	208\\
207.66875	208.125\\
207.7875	208.25\\
207.90625	208.375\\
208.025	208.5\\
208.14375	208.625\\
208.2625	208.75\\
208.38125	208.875\\
208.5	209\\
208.61875	209.125\\
208.7375	209.25\\
208.85625	209.375\\
208.975	209.5\\
209.09375	209.625\\
209.2125	209.75\\
209.33125	209.875\\
209.45	210\\
209.56875	210.125\\
209.6875	210.25\\
209.80625	210.375\\
209.925	210.5\\
210.04375	210.625\\
210.1625	210.75\\
210.28125	210.875\\
210.4	211\\
210.51875	211.125\\
210.6375	211.25\\
210.75625	211.375\\
210.875	211.5\\
210.99375	211.625\\
211.1125	211.75\\
211.23125	211.875\\
211.35	212\\
211.46875	212.125\\
211.5875	212.25\\
211.70625	212.375\\
211.825	212.5\\
211.94375	212.625\\
212.0625	212.75\\
212.18125	212.875\\
212.3	213\\
212.41875	213.125\\
212.5375	213.25\\
212.65625	213.375\\
212.775	213.5\\
212.89375	213.625\\
213.0125	213.75\\
213.13125	213.875\\
213.25	214\\
213.36875	214.125\\
213.4875	214.25\\
213.60625	214.375\\
213.725	214.5\\
213.84375	214.625\\
213.9625	214.75\\
214.08125	214.875\\
214.2	215\\
214.31875	215.125\\
214.4375	215.25\\
214.55625	215.375\\
214.675	215.5\\
214.79375	215.625\\
214.9125	215.75\\
215.03125	215.875\\
215.15	216\\
215.26875	216.125\\
215.3875	216.25\\
215.50625	216.375\\
215.625	216.5\\
215.74375	216.625\\
215.8625	216.75\\
215.98125	216.875\\
216.1	217\\
216.21875	217.125\\
216.3375	217.25\\
216.45625	217.375\\
216.575	217.5\\
216.69375	217.625\\
216.8125	217.75\\
216.93125	217.875\\
217.05	218\\
217.16875	218.125\\
217.2875	218.25\\
217.40625	218.375\\
217.525	218.5\\
217.64375	218.625\\
217.7625	218.75\\
217.88125	218.875\\
218	219\\
218.11875	219.125\\
218.2375	219.25\\
218.35625	219.375\\
218.475	219.5\\
218.59375	219.625\\
218.7125	219.75\\
218.83125	219.875\\
218.95	220\\
219.06875	220.125\\
219.1875	220.25\\
219.30625	220.375\\
219.425	220.5\\
219.54375	220.625\\
219.6625	220.75\\
219.78125	220.875\\
219.9	221\\
220.01875	221.125\\
220.1375	221.25\\
220.25625	221.375\\
220.375	221.5\\
220.49375	221.625\\
220.6125	221.75\\
220.73125	221.875\\
220.85	222\\
220.96875	222.125\\
221.0875	222.25\\
221.20625	222.375\\
221.325	222.5\\
221.44375	222.625\\
221.5625	222.75\\
221.68125	222.875\\
221.8	223\\
221.91875	223.125\\
222.0375	223.25\\
222.15625	223.375\\
222.275	223.5\\
222.39375	223.625\\
222.5125	223.75\\
222.63125	223.875\\
222.75	224\\
222.86875	224.125\\
222.9875	224.25\\
223.10625	224.375\\
223.225	224.5\\
223.34375	224.625\\
223.4625	224.75\\
223.58125	224.875\\
223.7	225\\
223.81875	225.125\\
223.9375	225.25\\
224.05625	225.375\\
224.175	225.5\\
224.29375	225.625\\
224.4125	225.75\\
224.53125	225.875\\
224.65	226\\
224.76875	226.125\\
224.8875	226.25\\
225.00625	226.375\\
225.125	226.5\\
225.24375	226.625\\
225.3625	226.75\\
225.48125	226.875\\
225.6	227\\
225.71875	227.125\\
225.8375	227.25\\
225.95625	227.375\\
226.075	227.5\\
226.19375	227.625\\
226.3125	227.75\\
226.43125	227.875\\
226.55	228\\
226.66875	228.125\\
226.7875	228.25\\
226.90625	228.375\\
227.025	228.5\\
227.14375	228.625\\
227.2625	228.75\\
227.38125	228.875\\
227.5	229\\
227.61875	229.125\\
227.7375	229.25\\
227.85625	229.375\\
227.975	229.5\\
228.09375	229.625\\
228.2125	229.75\\
228.33125	229.875\\
228.45	230\\
228.56875	230.125\\
228.6875	230.25\\
228.80625	230.375\\
228.925	230.5\\
229.04375	230.625\\
229.1625	230.75\\
229.28125	230.875\\
229.4	231\\
229.51875	231.125\\
229.6375	231.25\\
229.75625	231.375\\
229.875	231.5\\
229.99375	231.625\\
230.1125	231.75\\
230.23125	231.875\\
230.35	232\\
230.46875	232.125\\
230.5875	232.25\\
230.70625	232.375\\
230.825	232.5\\
230.94375	232.625\\
231.0625	232.75\\
231.18125	232.875\\
231.3	233\\
231.41875	233.125\\
231.5375	233.25\\
231.65625	233.375\\
231.775	233.5\\
231.89375	233.625\\
232.0125	233.75\\
232.13125	233.875\\
232.25	234\\
232.36875	234.125\\
232.4875	234.25\\
232.60625	234.375\\
232.725	234.5\\
232.84375	234.625\\
232.9625	234.75\\
233.08125	234.875\\
233.2	235\\
233.31875	235.125\\
233.4375	235.25\\
233.55625	235.375\\
233.675	235.5\\
233.79375	235.625\\
233.9125	235.75\\
234.03125	235.875\\
234.15	236\\
234.26875	236.125\\
234.3875	236.25\\
234.50625	236.375\\
234.625	236.5\\
234.74375	236.625\\
234.8625	236.75\\
234.98125	236.875\\
235.1	237\\
235.21875	237.125\\
235.3375	237.25\\
235.45625	237.375\\
235.575	237.5\\
235.69375	237.625\\
235.8125	237.75\\
235.93125	237.875\\
236.05	238\\
236.16875	238.125\\
236.2875	238.25\\
236.40625	238.375\\
236.525	238.5\\
236.64375	238.625\\
236.7625	238.75\\
236.88125	238.875\\
237	239\\
237.11875	239.125\\
237.2375	239.25\\
237.35625	239.375\\
237.475	239.5\\
237.59375	239.625\\
237.7125	239.75\\
237.83125	239.875\\
237.95	240\\
238.06875	240.125\\
238.1875	240.25\\
238.30625	240.375\\
238.425	240.5\\
238.54375	240.625\\
238.6625	240.75\\
238.78125	240.875\\
238.9	241\\
239.01875	241.125\\
239.1375	241.25\\
239.25625	241.375\\
239.375	241.5\\
239.49375	241.625\\
239.6125	241.75\\
239.73125	241.875\\
239.85	242\\
239.96875	242.125\\
240.0875	242.25\\
240.20625	242.375\\
240.325	242.5\\
240.44375	242.625\\
240.5625	242.75\\
240.68125	242.875\\
240.8	243\\
240.91875	243.125\\
241.0375	243.25\\
241.15625	243.375\\
241.275	243.5\\
241.39375	243.625\\
241.5125	243.75\\
241.63125	243.875\\
241.75	244\\
241.86875	244.125\\
241.9875	244.25\\
242.10625	244.375\\
242.225	244.5\\
242.34375	244.625\\
242.4625	244.75\\
242.58125	244.875\\
242.7	245\\
242.81875	245.125\\
242.9375	245.25\\
243.05625	245.375\\
243.175	245.5\\
243.29375	245.625\\
243.4125	245.75\\
243.53125	245.875\\
243.65	246\\
243.76875	246.125\\
243.8875	246.25\\
244.00625	246.375\\
244.125	246.5\\
244.24375	246.625\\
244.3625	246.75\\
244.48125	246.875\\
244.6	247\\
244.71875	247.125\\
244.8375	247.25\\
244.95625	247.375\\
245.075	247.5\\
245.19375	247.625\\
245.3125	247.75\\
245.43125	247.875\\
245.55	248\\
245.66875	248.125\\
245.7875	248.25\\
245.90625	248.375\\
246.025	248.5\\
246.14375	248.625\\
246.2625	248.75\\
246.38125	248.875\\
246.5	249\\
246.61875	249.125\\
246.7375	249.25\\
246.85625	249.375\\
246.975	249.5\\
247.09375	249.625\\
247.2125	249.75\\
247.33125	249.875\\
247.45	250\\
247.56875	250.125\\
247.6875	250.25\\
247.80625	250.375\\
247.925	250.5\\
248.04375	250.625\\
248.1625	250.75\\
248.28125	250.875\\
248.4	251\\
248.51875	251.125\\
248.6375	251.25\\
248.75625	251.375\\
248.875	251.5\\
248.99375	251.625\\
249.1125	251.75\\
249.23125	251.875\\
249.35	252\\
249.46875	252.125\\
249.5875	252.25\\
249.70625	252.375\\
249.825	252.5\\
249.94375	252.625\\
250.0625	252.75\\
250.18125	252.875\\
250.3	253\\
250.41875	253.125\\
250.5375	253.25\\
250.65625	253.375\\
250.775	253.5\\
250.89375	253.625\\
251.0125	253.75\\
251.13125	253.875\\
251.25	254\\
251.36875	254.125\\
251.4875	254.25\\
251.60625	254.375\\
251.725	254.5\\
251.84375	254.625\\
251.9625	254.75\\
252.08125	254.875\\
252.2	255\\
252.31875	255.125\\
252.4375	255.25\\
252.55625	255.375\\
252.675	255.5\\
252.79375	255.625\\
252.9125	255.75\\
253.03125	255.875\\
253.15	256\\
253.26875	256.125\\
253.3875	256.25\\
253.50625	256.375\\
253.625	256.5\\
253.74375	256.625\\
253.8625	256.75\\
253.98125	256.875\\
254.1	257\\
254.21875	257.125\\
254.3375	257.25\\
254.45625	257.375\\
254.575	257.5\\
254.69375	257.625\\
254.8125	257.75\\
254.93125	257.875\\
255.05	258\\
255.16875	258.125\\
255.2875	258.25\\
255.40625	258.375\\
255.525	258.5\\
255.64375	258.625\\
255.7625	258.75\\
255.88125	258.875\\
256	259\\
256.11875	259.125\\
256.2375	259.25\\
256.35625	259.375\\
256.475	259.5\\
256.59375	259.625\\
256.7125	259.75\\
256.83125	259.875\\
256.95	260\\
257.06875	260.125\\
257.1875	260.25\\
257.30625	260.375\\
257.425	260.5\\
257.54375	260.625\\
257.6625	260.75\\
257.78125	260.875\\
257.9	261\\
258.01875	261.125\\
258.1375	261.25\\
258.25625	261.375\\
258.375	261.5\\
258.49375	261.625\\
258.6125	261.75\\
258.73125	261.875\\
258.85	262\\
258.96875	262.125\\
259.0875	262.25\\
259.20625	262.375\\
259.325	262.5\\
259.44375	262.625\\
259.5625	262.75\\
259.68125	262.875\\
259.8	263\\
259.91875	263.125\\
260.0375	263.25\\
260.15625	263.375\\
260.275	263.5\\
260.39375	263.625\\
260.5125	263.75\\
260.63125	263.875\\
260.75	264\\
260.86875	264.125\\
260.9875	264.25\\
261.10625	264.375\\
261.225	264.5\\
261.34375	264.625\\
261.4625	264.75\\
261.58125	264.875\\
261.7	265\\
261.81875	265.125\\
261.9375	265.25\\
262.05625	265.375\\
262.175	265.5\\
262.29375	265.625\\
262.4125	265.75\\
262.53125	265.875\\
262.65	266\\
262.76875	266.125\\
262.8875	266.25\\
263.00625	266.375\\
263.125	266.5\\
263.24375	266.625\\
263.3625	266.75\\
263.48125	266.875\\
263.6	267\\
263.71875	267.125\\
263.8375	267.25\\
263.95625	267.375\\
264.075	267.5\\
264.19375	267.625\\
264.3125	267.75\\
264.43125	267.875\\
264.55	268\\
264.66875	268.125\\
264.7875	268.25\\
264.90625	268.375\\
265.025	268.5\\
265.14375	268.625\\
265.2625	268.75\\
265.38125	268.875\\
265.5	269\\
265.61875	269.125\\
265.7375	269.25\\
265.85625	269.375\\
265.975	269.5\\
266.09375	269.625\\
266.2125	269.75\\
266.33125	269.875\\
266.45	270\\
266.56875	270.125\\
266.6875	270.25\\
266.80625	270.375\\
266.925	270.5\\
267.04375	270.625\\
267.1625	270.75\\
267.28125	270.875\\
267.4	271\\
267.51875	271.125\\
267.6375	271.25\\
267.75625	271.375\\
267.875	271.5\\
267.99375	271.625\\
268.1125	271.75\\
268.23125	271.875\\
268.35	272\\
268.46875	272.125\\
268.5875	272.25\\
268.70625	272.375\\
268.825	272.5\\
268.94375	272.625\\
269.0625	272.75\\
269.18125	272.875\\
269.3	273\\
269.41875	273.125\\
269.5375	273.25\\
269.65625	273.375\\
269.775	273.5\\
269.89375	273.625\\
270.0125	273.75\\
270.13125	273.875\\
270.25	274\\
270.36875	274.125\\
270.4875	274.25\\
270.60625	274.375\\
270.725	274.5\\
270.84375	274.625\\
270.9625	274.75\\
271.08125	274.875\\
271.2	275\\
271.31875	275.125\\
271.4375	275.25\\
271.55625	275.375\\
271.675	275.5\\
271.79375	275.625\\
271.9125	275.75\\
272.03125	275.875\\
272.15	276\\
272.26875	276.125\\
272.3875	276.25\\
272.50625	276.375\\
272.625	276.5\\
272.74375	276.625\\
272.8625	276.75\\
272.98125	276.875\\
273.1	277\\
273.21875	277.125\\
273.3375	277.25\\
273.45625	277.375\\
273.575	277.5\\
273.69375	277.625\\
273.8125	277.75\\
273.93125	277.875\\
274.05	278\\
274.16875	278.125\\
274.2875	278.25\\
274.40625	278.375\\
274.525	278.5\\
274.64375	278.625\\
274.7625	278.75\\
274.88125	278.875\\
275	279\\
275.11875	279.125\\
275.2375	279.25\\
275.35625	279.375\\
275.475	279.5\\
275.59375	279.625\\
275.7125	279.75\\
275.83125	279.875\\
275.95	280\\
276.06875	280.125\\
276.1875	280.25\\
276.30625	280.375\\
276.425	280.5\\
276.54375	280.625\\
276.6625	280.75\\
276.78125	280.875\\
276.9	281\\
277.01875	281.125\\
277.1375	281.25\\
277.25625	281.375\\
277.375	281.5\\
277.49375	281.625\\
277.6125	281.75\\
277.73125	281.875\\
277.85	282\\
277.96875	282.125\\
278.0875	282.25\\
278.20625	282.375\\
278.325	282.5\\
278.44375	282.625\\
278.5625	282.75\\
278.68125	282.875\\
278.8	283\\
278.91875	283.125\\
279.0375	283.25\\
279.15625	283.375\\
279.275	283.5\\
279.39375	283.625\\
279.5125	283.75\\
279.63125	283.875\\
279.75	284\\
279.86875	284.125\\
279.9875	284.25\\
280.10625	284.375\\
280.225	284.5\\
280.34375	284.625\\
280.4625	284.75\\
280.58125	284.875\\
280.7	285\\
280.81875	285.125\\
280.9375	285.25\\
281.05625	285.375\\
281.175	285.5\\
281.29375	285.625\\
281.4125	285.75\\
281.53125	285.875\\
281.65	286\\
281.76875	286.125\\
281.8875	286.25\\
282.00625	286.375\\
282.125	286.5\\
282.24375	286.625\\
282.3625	286.75\\
282.48125	286.875\\
282.6	287\\
282.71875	287.125\\
282.8375	287.25\\
282.95625	287.375\\
283.075	287.5\\
283.19375	287.625\\
283.3125	287.75\\
283.43125	287.875\\
283.55	288\\
283.66875	288.125\\
283.7875	288.25\\
283.90625	288.375\\
284.025	288.5\\
284.14375	288.625\\
284.2625	288.75\\
284.38125	288.875\\
284.5	289\\
284.61875	289.125\\
284.7375	289.25\\
284.85625	289.375\\
284.975	289.5\\
285.09375	289.625\\
285.2125	289.75\\
285.33125	289.875\\
285.45	290\\
285.56875	290.125\\
285.6875	290.25\\
285.80625	290.375\\
285.925	290.5\\
286.04375	290.625\\
286.1625	290.75\\
286.28125	290.875\\
286.4	291\\
286.51875	291.125\\
286.6375	291.25\\
286.75625	291.375\\
286.875	291.5\\
286.99375	291.625\\
287.1125	291.75\\
287.23125	291.875\\
287.35	292\\
287.46875	292.125\\
287.5875	292.25\\
287.70625	292.375\\
287.825	292.5\\
287.94375	292.625\\
288.0625	292.75\\
288.18125	292.875\\
288.3	293\\
288.41875	293.125\\
288.5375	293.25\\
288.65625	293.375\\
288.775	293.5\\
288.89375	293.625\\
289.0125	293.75\\
289.13125	293.875\\
289.25	294\\
289.36875	294.125\\
289.4875	294.25\\
289.60625	294.375\\
289.725	294.5\\
289.84375	294.625\\
289.9625	294.75\\
290.08125	294.875\\
290.2	295\\
290.31875	295.125\\
290.4375	295.25\\
290.55625	295.375\\
290.675	295.5\\
290.79375	295.625\\
290.9125	295.75\\
291.03125	295.875\\
291.15	296\\
291.26875	296.125\\
291.3875	296.25\\
291.50625	296.375\\
291.625	296.5\\
291.74375	296.625\\
291.8625	296.75\\
291.98125	296.875\\
292.1	297\\
292.21875	297.125\\
292.3375	297.25\\
292.45625	297.375\\
292.575	297.5\\
292.69375	297.625\\
292.8125	297.75\\
292.93125	297.875\\
293.05	298\\
293.16875	298.125\\
293.2875	298.25\\
293.40625	298.375\\
293.525	298.5\\
293.64375	298.625\\
293.7625	298.75\\
293.88125	298.875\\
294	299\\
294.11875	299.125\\
294.2375	299.25\\
294.35625	299.375\\
294.475	299.5\\
294.59375	299.625\\
294.7125	299.75\\
294.83125	299.875\\
294.95	300\\
295.06875	300.125\\
295.1875	300.25\\
295.30625	300.375\\
295.425	300.5\\
295.54375	300.625\\
295.6625	300.75\\
295.78125	300.875\\
295.9	301\\
296.01875	301.125\\
296.1375	301.25\\
296.25625	301.375\\
296.375	301.5\\
296.49375	301.625\\
296.6125	301.75\\
296.73125	301.875\\
296.85	302\\
296.96875	302.125\\
297.0875	302.25\\
297.20625	302.375\\
297.325	302.5\\
297.44375	302.625\\
297.5625	302.75\\
297.68125	302.875\\
297.8	303\\
297.91875	303.125\\
298.0375	303.25\\
298.15625	303.375\\
298.275	303.5\\
298.39375	303.625\\
298.5125	303.75\\
298.63125	303.875\\
298.75	304\\
298.86875	304.125\\
298.9875	304.25\\
299.10625	304.375\\
299.225	304.5\\
299.34375	304.625\\
299.4625	304.75\\
299.58125	304.875\\
299.7	305\\
299.81875	305.125\\
299.9375	305.25\\
300.05625	305.375\\
300.175	305.5\\
300.29375	305.625\\
300.4125	305.75\\
300.53125	305.875\\
300.65	306\\
300.76875	306.125\\
300.8875	306.25\\
301.00625	306.375\\
301.125	306.5\\
301.24375	306.625\\
301.3625	306.75\\
301.48125	306.875\\
301.6	307\\
301.71875	307.125\\
301.8375	307.25\\
301.95625	307.375\\
302.075	307.5\\
302.19375	307.625\\
302.3125	307.75\\
302.43125	307.875\\
302.55	308\\
302.66875	308.125\\
302.7875	308.25\\
302.90625	308.375\\
303.025	308.5\\
303.14375	308.625\\
303.2625	308.75\\
303.38125	308.875\\
303.5	309\\
303.61875	309.125\\
303.7375	309.25\\
303.85625	309.375\\
303.975	309.5\\
304.09375	309.625\\
304.2125	309.75\\
304.33125	309.875\\
304.45	310\\
304.56875	310.125\\
304.6875	310.25\\
304.80625	310.375\\
304.925	310.5\\
305.04375	310.625\\
305.1625	310.75\\
305.28125	310.875\\
305.4	311\\
305.51875	311.125\\
305.6375	311.25\\
305.75625	311.375\\
305.875	311.5\\
305.99375	311.625\\
306.1125	311.75\\
306.23125	311.875\\
306.35	312\\
306.46875	312.125\\
306.5875	312.25\\
306.70625	312.375\\
306.825	312.5\\
306.94375	312.625\\
307.0625	312.75\\
307.18125	312.875\\
307.3	313\\
307.41875	313.125\\
307.5375	313.25\\
307.65625	313.375\\
307.775	313.5\\
307.89375	313.625\\
308.0125	313.75\\
308.13125	313.875\\
308.25	314\\
308.36875	314.125\\
308.4875	314.25\\
308.60625	314.375\\
308.725	314.5\\
308.84375	314.625\\
308.9625	314.75\\
309.08125	314.875\\
309.2	315\\
309.31875	315.125\\
309.4375	315.25\\
309.55625	315.375\\
309.675	315.5\\
309.79375	315.625\\
309.9125	315.75\\
310.03125	315.875\\
310.15	316\\
310.26875	316.125\\
310.3875	316.25\\
310.50625	316.375\\
310.625	316.5\\
310.74375	316.625\\
310.8625	316.75\\
310.98125	316.875\\
311.1	317\\
311.21875	317.125\\
311.3375	317.25\\
311.45625	317.375\\
311.575	317.5\\
311.69375	317.625\\
311.8125	317.75\\
311.93125	317.875\\
312.05	318\\
312.16875	318.125\\
312.2875	318.25\\
312.40625	318.375\\
312.525	318.5\\
312.64375	318.625\\
312.7625	318.75\\
312.88125	318.875\\
313	319\\
313.11875	319.125\\
313.2375	319.25\\
313.35625	319.375\\
313.475	319.5\\
313.59375	319.625\\
313.7125	319.75\\
313.83125	319.875\\
313.95	320\\
314.06875	320.125\\
314.1875	320.25\\
314.30625	320.375\\
314.425	320.5\\
314.54375	320.625\\
314.6625	320.75\\
314.78125	320.875\\
314.9	321\\
315.01875	321.125\\
315.1375	321.25\\
315.25625	321.375\\
315.375	321.5\\
315.49375	321.625\\
315.6125	321.75\\
315.73125	321.875\\
315.85	322\\
315.96875	322.125\\
316.0875	322.25\\
316.20625	322.375\\
316.325	322.5\\
316.44375	322.625\\
316.5625	322.75\\
316.68125	322.875\\
316.8	323\\
316.91875	323.125\\
317.0375	323.25\\
317.15625	323.375\\
317.275	323.5\\
317.39375	323.625\\
317.5125	323.75\\
317.63125	323.875\\
317.75	324\\
317.86875	324.125\\
317.9875	324.25\\
318.10625	324.375\\
318.225	324.5\\
318.34375	324.625\\
318.4625	324.75\\
318.58125	324.875\\
318.7	325\\
318.81875	325.125\\
318.9375	325.25\\
319.05625	325.375\\
319.175	325.5\\
319.29375	325.625\\
319.4125	325.75\\
319.53125	325.875\\
319.65	326\\
319.76875	326.125\\
319.8875	326.25\\
320.00625	326.375\\
320.125	326.5\\
320.24375	326.625\\
320.3625	326.75\\
320.48125	326.875\\
320.6	327\\
320.71875	327.125\\
320.8375	327.25\\
320.95625	327.375\\
321.075	327.5\\
321.19375	327.625\\
321.3125	327.75\\
321.43125	327.875\\
321.55	328\\
321.66875	328.125\\
321.7875	328.25\\
321.90625	328.375\\
322.025	328.5\\
322.14375	328.625\\
322.2625	328.75\\
322.38125	328.875\\
322.5	329\\
322.61875	329.125\\
322.7375	329.25\\
322.85625	329.375\\
322.975	329.5\\
323.09375	329.625\\
323.2125	329.75\\
323.33125	329.875\\
323.45	330\\
323.56875	330.125\\
323.6875	330.25\\
323.80625	330.375\\
323.925	330.5\\
324.04375	330.625\\
324.1625	330.75\\
324.28125	330.875\\
324.4	331\\
324.51875	331.125\\
324.6375	331.25\\
324.75625	331.375\\
324.875	331.5\\
324.99375	331.625\\
325.1125	331.75\\
325.23125	331.875\\
325.35	332\\
325.46875	332.125\\
325.5875	332.25\\
325.70625	332.375\\
325.825	332.5\\
325.94375	332.625\\
326.0625	332.75\\
326.18125	332.875\\
326.3	333\\
326.41875	333.125\\
326.5375	333.25\\
326.65625	333.375\\
326.775	333.5\\
326.89375	333.625\\
327.0125	333.75\\
327.13125	333.875\\
327.25	334\\
327.36875	334.125\\
327.4875	334.25\\
327.60625	334.375\\
327.725	334.5\\
327.84375	334.625\\
327.9625	334.75\\
328.08125	334.875\\
328.2	335\\
328.31875	335.125\\
328.4375	335.25\\
328.55625	335.375\\
328.675	335.5\\
328.79375	335.625\\
328.9125	335.75\\
329.03125	335.875\\
329.15	336\\
329.26875	336.125\\
329.3875	336.25\\
329.50625	336.375\\
329.625	336.5\\
329.74375	336.625\\
329.8625	336.75\\
329.98125	336.875\\
330.1	337\\
330.21875	337.125\\
330.3375	337.25\\
330.45625	337.375\\
330.575	337.5\\
330.69375	337.625\\
330.8125	337.75\\
330.93125	337.875\\
331.05	338\\
331.16875	338.125\\
331.2875	338.25\\
331.40625	338.375\\
331.525	338.5\\
331.64375	338.625\\
331.7625	338.75\\
331.88125	338.875\\
332	339\\
332.11875	339.125\\
332.2375	339.25\\
332.35625	339.375\\
332.475	339.5\\
332.59375	339.625\\
332.7125	339.75\\
332.83125	339.875\\
332.95	340\\
333.06875	340.125\\
333.1875	340.25\\
333.30625	340.375\\
333.425	340.5\\
333.54375	340.625\\
333.6625	340.75\\
333.78125	340.875\\
333.9	341\\
334.01875	341.125\\
334.1375	341.25\\
334.25625	341.375\\
334.375	341.5\\
334.49375	341.625\\
334.6125	341.75\\
334.73125	341.875\\
334.85	342\\
334.96875	342.125\\
335.0875	342.25\\
335.20625	342.375\\
335.325	342.5\\
335.44375	342.625\\
335.5625	342.75\\
335.68125	342.875\\
335.8	343\\
335.91875	343.125\\
336.0375	343.25\\
336.15625	343.375\\
336.275	343.5\\
336.39375	343.625\\
336.5125	343.75\\
336.63125	343.875\\
336.75	344\\
336.86875	344.125\\
336.9875	344.25\\
337.10625	344.375\\
337.225	344.5\\
337.34375	344.625\\
337.4625	344.75\\
337.58125	344.875\\
337.7	345\\
337.81875	345.125\\
337.9375	345.25\\
338.05625	345.375\\
338.175	345.5\\
338.29375	345.625\\
338.4125	345.75\\
338.53125	345.875\\
338.65	346\\
338.76875	346.125\\
338.8875	346.25\\
339.00625	346.375\\
339.125	346.5\\
339.24375	346.625\\
339.3625	346.75\\
339.48125	346.875\\
339.6	347\\
339.71875	347.125\\
339.8375	347.25\\
339.95625	347.375\\
340.075	347.5\\
340.19375	347.625\\
340.3125	347.75\\
340.43125	347.875\\
340.55	348\\
340.66875	348.125\\
340.7875	348.25\\
340.90625	348.375\\
341.025	348.5\\
341.14375	348.625\\
341.2625	348.75\\
341.38125	348.875\\
341.5	349\\
341.61875	349.125\\
341.7375	349.25\\
341.85625	349.375\\
341.975	349.5\\
342.09375	349.625\\
342.2125	349.75\\
342.33125	349.875\\
342.45	350\\
342.56875	350.125\\
342.6875	350.25\\
342.80625	350.375\\
342.925	350.5\\
343.04375	350.625\\
343.1625	350.75\\
343.28125	350.875\\
343.4	351\\
343.51875	351.125\\
343.6375	351.25\\
343.75625	351.375\\
343.875	351.5\\
343.99375	351.625\\
344.1125	351.75\\
344.23125	351.875\\
344.35	352\\
344.46875	352.125\\
344.5875	352.25\\
344.70625	352.375\\
344.825	352.5\\
344.94375	352.625\\
345.0625	352.75\\
345.18125	352.875\\
345.3	353\\
345.41875	353.125\\
345.5375	353.25\\
345.65625	353.375\\
345.775	353.5\\
345.89375	353.625\\
346.0125	353.75\\
346.13125	353.875\\
346.25	354\\
346.36875	354.125\\
346.4875	354.25\\
346.60625	354.375\\
346.725	354.5\\
346.84375	354.625\\
346.9625	354.75\\
347.08125	354.875\\
347.2	355\\
347.31875	355.125\\
347.4375	355.25\\
347.55625	355.375\\
347.675	355.5\\
347.79375	355.625\\
347.9125	355.75\\
348.03125	355.875\\
348.15	356\\
348.26875	356.125\\
348.3875	356.25\\
348.50625	356.375\\
348.625	356.5\\
348.74375	356.625\\
348.8625	356.75\\
348.98125	356.875\\
349.1	357\\
349.21875	357.125\\
349.3375	357.25\\
349.45625	357.375\\
349.575	357.5\\
349.69375	357.625\\
349.8125	357.75\\
349.93125	357.875\\
350.05	358\\
350.16875	358.125\\
350.2875	358.25\\
350.40625	358.375\\
350.525	358.5\\
350.64375	358.625\\
350.7625	358.75\\
350.88125	358.875\\
351	359\\
351.11875	359.125\\
351.2375	359.25\\
351.35625	359.375\\
351.475	359.5\\
351.59375	359.625\\
351.7125	359.75\\
351.83125	359.875\\
351.95	360\\
352.06875	360.125\\
352.1875	360.25\\
352.30625	360.375\\
352.425	360.5\\
352.54375	360.625\\
352.6625	360.75\\
352.78125	360.875\\
352.9	361\\
353.01875	361.125\\
353.1375	361.25\\
353.25625	361.375\\
353.375	361.5\\
353.49375	361.625\\
353.6125	361.75\\
353.73125	361.875\\
353.85	362\\
353.96875	362.125\\
354.0875	362.25\\
354.20625	362.375\\
354.325	362.5\\
354.44375	362.625\\
354.5625	362.75\\
354.68125	362.875\\
354.8	363\\
354.91875	363.125\\
355.0375	363.25\\
355.15625	363.375\\
355.275	363.5\\
355.39375	363.625\\
355.5125	363.75\\
355.63125	363.875\\
355.75	364\\
355.86875	364.125\\
355.9875	364.25\\
356.10625	364.375\\
356.225	364.5\\
356.34375	364.625\\
356.4625	364.75\\
356.58125	364.875\\
356.7	365\\
356.81875	365.125\\
356.9375	365.25\\
357.05625	365.375\\
357.175	365.5\\
357.29375	365.625\\
357.4125	365.75\\
357.53125	365.875\\
357.65	366\\
357.76875	366.125\\
357.8875	366.25\\
358.00625	366.375\\
358.125	366.5\\
358.24375	366.625\\
358.3625	366.75\\
358.48125	366.875\\
358.6	367\\
358.71875	367.125\\
358.8375	367.25\\
358.95625	367.375\\
359.075	367.5\\
359.19375	367.625\\
359.3125	367.75\\
359.43125	367.875\\
359.55	368\\
359.66875	368.125\\
359.7875	368.25\\
359.90625	368.375\\
360.025	368.5\\
360.14375	368.625\\
360.2625	368.75\\
360.38125	368.875\\
360.5	369\\
360.61875	369.125\\
360.7375	369.25\\
360.85625	369.375\\
360.975	369.5\\
361.09375	369.625\\
361.2125	369.75\\
361.33125	369.875\\
361.45	370\\
361.56875	370.125\\
361.6875	370.25\\
361.80625	370.375\\
361.925	370.5\\
362.04375	370.625\\
362.1625	370.75\\
362.28125	370.875\\
362.4	371\\
362.51875	371.125\\
362.6375	371.25\\
362.75625	371.375\\
362.875	371.5\\
362.99375	371.625\\
363.1125	371.75\\
363.23125	371.875\\
363.35	372\\
363.46875	372.125\\
363.5875	372.25\\
363.70625	372.375\\
363.825	372.5\\
363.94375	372.625\\
364.0625	372.75\\
364.18125	372.875\\
364.3	373\\
364.41875	373.125\\
364.5375	373.25\\
364.65625	373.375\\
364.775	373.5\\
364.89375	373.625\\
365.0125	373.75\\
365.13125	373.875\\
365.25	374\\
365.36875	374.125\\
365.4875	374.25\\
365.60625	374.375\\
365.725	374.5\\
365.84375	374.625\\
365.9625	374.75\\
366.08125	374.875\\
366.2	375\\
366.31875	375.125\\
366.4375	375.25\\
366.55625	375.375\\
366.675	375.5\\
366.79375	375.625\\
366.9125	375.75\\
367.03125	375.875\\
367.15	376\\
367.26875	376.125\\
367.3875	376.25\\
367.50625	376.375\\
367.625	376.5\\
367.74375	376.625\\
367.8625	376.75\\
367.98125	376.875\\
368.1	377\\
368.21875	377.125\\
368.3375	377.25\\
368.45625	377.375\\
368.575	377.5\\
368.69375	377.625\\
368.8125	377.75\\
368.93125	377.875\\
369.05	378\\
369.16875	378.125\\
369.2875	378.25\\
369.40625	378.375\\
369.525	378.5\\
369.64375	378.625\\
369.7625	378.75\\
369.88125	378.875\\
370	379\\
370.11875	379.125\\
370.2375	379.25\\
370.35625	379.375\\
370.475	379.5\\
370.59375	379.625\\
370.7125	379.75\\
370.83125	379.875\\
370.95	380\\
371.06875	380.125\\
371.1875	380.25\\
371.30625	380.375\\
371.425	380.5\\
371.54375	380.625\\
371.6625	380.75\\
371.78125	380.875\\
371.9	381\\
372.01875	381.125\\
372.1375	381.25\\
372.25625	381.375\\
372.375	381.5\\
372.49375	381.625\\
372.6125	381.75\\
372.73125	381.875\\
372.85	382\\
372.96875	382.125\\
373.0875	382.25\\
373.20625	382.375\\
373.325	382.5\\
373.44375	382.625\\
373.5625	382.75\\
373.68125	382.875\\
373.8	383\\
373.91875	383.125\\
374.0375	383.25\\
374.15625	383.375\\
374.275	383.5\\
374.39375	383.625\\
374.5125	383.75\\
374.63125	383.875\\
374.75	384\\
374.86875	384.125\\
374.9875	384.25\\
375.10625	384.375\\
375.225	384.5\\
375.34375	384.625\\
375.4625	384.75\\
375.58125	384.875\\
375.7	385\\
375.81875	385.125\\
375.9375	385.25\\
376.05625	385.375\\
376.175	385.5\\
376.29375	385.625\\
376.4125	385.75\\
376.53125	385.875\\
376.65	386\\
376.76875	386.125\\
376.8875	386.25\\
377.00625	386.375\\
377.125	386.5\\
377.24375	386.625\\
377.3625	386.75\\
377.48125	386.875\\
377.6	387\\
377.71875	387.125\\
377.8375	387.25\\
377.95625	387.375\\
378.075	387.5\\
378.19375	387.625\\
378.3125	387.75\\
378.43125	387.875\\
378.55	388\\
378.66875	388.125\\
378.7875	388.25\\
378.90625	388.375\\
379.025	388.5\\
379.14375	388.625\\
379.2625	388.75\\
379.38125	388.875\\
379.5	389\\
379.61875	389.125\\
379.7375	389.25\\
379.85625	389.375\\
379.975	389.5\\
380.09375	389.625\\
380.2125	389.75\\
380.33125	389.875\\
380.45	390\\
380.56875	390.125\\
380.6875	390.25\\
380.80625	390.375\\
380.925	390.5\\
381.04375	390.625\\
381.1625	390.75\\
381.28125	390.875\\
381.4	391\\
381.51875	391.125\\
381.6375	391.25\\
381.75625	391.375\\
381.875	391.5\\
381.99375	391.625\\
382.1125	391.75\\
382.23125	391.875\\
382.35	392\\
382.46875	392.125\\
382.5875	392.25\\
382.70625	392.375\\
382.825	392.5\\
382.94375	392.625\\
383.0625	392.75\\
383.18125	392.875\\
383.3	393\\
383.41875	393.125\\
383.5375	393.25\\
383.65625	393.375\\
383.775	393.5\\
383.89375	393.625\\
384.0125	393.75\\
384.13125	393.875\\
384.25	394\\
384.36875	394.125\\
384.4875	394.25\\
384.60625	394.375\\
384.725	394.5\\
384.84375	394.625\\
384.9625	394.75\\
385.08125	394.875\\
385.2	395\\
385.31875	395.125\\
385.4375	395.25\\
385.55625	395.375\\
385.675	395.5\\
385.79375	395.625\\
385.9125	395.75\\
386.03125	395.875\\
386.15	396\\
386.26875	396.125\\
386.3875	396.25\\
386.50625	396.375\\
386.625	396.5\\
386.74375	396.625\\
386.8625	396.75\\
386.98125	396.875\\
387.1	397\\
387.21875	397.125\\
387.3375	397.25\\
387.45625	397.375\\
387.575	397.5\\
387.69375	397.625\\
387.8125	397.75\\
387.93125	397.875\\
388.05	398\\
388.16875	398.125\\
388.2875	398.25\\
388.40625	398.375\\
388.525	398.5\\
388.64375	398.625\\
388.7625	398.75\\
388.88125	398.875\\
389	399\\
389.11875	399.125\\
389.2375	399.25\\
389.35625	399.375\\
389.475	399.5\\
389.59375	399.625\\
389.7125	399.75\\
389.83125	399.875\\
389.95	400\\
390.06875	400.125\\
390.1875	400.25\\
390.30625	400.375\\
390.425	400.5\\
390.54375	400.625\\
390.6625	400.75\\
390.78125	400.875\\
390.9	401\\
391.01875	401.125\\
391.1375	401.25\\
391.25625	401.375\\
391.375	401.5\\
391.49375	401.625\\
391.6125	401.75\\
391.73125	401.875\\
391.85	402\\
391.96875	402.125\\
392.0875	402.25\\
392.20625	402.375\\
392.325	402.5\\
392.44375	402.625\\
392.5625	402.75\\
392.68125	402.875\\
392.8	403\\
392.91875	403.125\\
393.0375	403.25\\
393.15625	403.375\\
393.275	403.5\\
393.39375	403.625\\
393.5125	403.75\\
393.63125	403.875\\
393.75	404\\
393.86875	404.125\\
393.9875	404.25\\
394.10625	404.375\\
394.225	404.5\\
394.34375	404.625\\
394.4625	404.75\\
394.58125	404.875\\
394.7	405\\
394.81875	405.125\\
394.9375	405.25\\
395.05625	405.375\\
395.175	405.5\\
395.29375	405.625\\
395.4125	405.75\\
395.53125	405.875\\
395.65	406\\
395.76875	406.125\\
395.8875	406.25\\
396.00625	406.375\\
396.125	406.5\\
396.24375	406.625\\
396.3625	406.75\\
396.48125	406.875\\
396.6	407\\
396.71875	407.125\\
396.8375	407.25\\
396.95625	407.375\\
397.075	407.5\\
397.19375	407.625\\
397.3125	407.75\\
397.43125	407.875\\
397.55	408\\
397.66875	408.125\\
397.7875	408.25\\
397.90625	408.375\\
398.025	408.5\\
398.14375	408.625\\
398.2625	408.75\\
398.38125	408.875\\
398.5	409\\
398.61875	409.125\\
398.7375	409.25\\
398.85625	409.375\\
398.975	409.5\\
399.09375	409.625\\
399.2125	409.75\\
399.33125	409.875\\
399.45	410\\
399.56875	410.125\\
399.6875	410.25\\
399.80625	410.375\\
399.925	410.5\\
400.04375	410.625\\
400.1625	410.75\\
400.28125	410.875\\
400.4	411\\
400.51875	411.125\\
400.6375	411.25\\
400.75625	411.375\\
400.875	411.5\\
400.99375	411.625\\
401.1125	411.75\\
401.23125	411.875\\
401.35	412\\
401.46875	412.125\\
401.5875	412.25\\
401.70625	412.375\\
401.825	412.5\\
401.94375	412.625\\
402.0625	412.75\\
402.18125	412.875\\
402.3	413\\
402.41875	413.125\\
402.5375	413.25\\
402.65625	413.375\\
402.775	413.5\\
402.89375	413.625\\
403.0125	413.75\\
403.13125	413.875\\
403.25	414\\
403.36875	414.125\\
403.4875	414.25\\
403.60625	414.375\\
403.725	414.5\\
403.84375	414.625\\
403.9625	414.75\\
404.08125	414.875\\
404.2	415\\
404.31875	415.125\\
404.4375	415.25\\
404.55625	415.375\\
404.675	415.5\\
404.79375	415.625\\
404.9125	415.75\\
405.03125	415.875\\
405.15	416\\
405.26875	416.125\\
405.3875	416.25\\
405.50625	416.375\\
405.625	416.5\\
405.74375	416.625\\
405.8625	416.75\\
405.98125	416.875\\
406.1	417\\
406.21875	417.125\\
406.3375	417.25\\
406.45625	417.375\\
406.575	417.5\\
406.69375	417.625\\
406.8125	417.75\\
406.93125	417.875\\
407.05	418\\
407.16875	418.125\\
407.2875	418.25\\
407.40625	418.375\\
407.525	418.5\\
407.64375	418.625\\
407.7625	418.75\\
407.88125	418.875\\
408	419\\
408.11875	419.125\\
408.2375	419.25\\
408.35625	419.375\\
408.475	419.5\\
408.59375	419.625\\
408.7125	419.75\\
408.83125	419.875\\
408.95	420\\
409.06875	420.125\\
409.1875	420.25\\
409.30625	420.375\\
409.425	420.5\\
409.54375	420.625\\
409.6625	420.75\\
409.78125	420.875\\
409.9	421\\
410.01875	421.125\\
410.1375	421.25\\
410.25625	421.375\\
410.375	421.5\\
410.49375	421.625\\
410.6125	421.75\\
410.73125	421.875\\
410.85	422\\
410.96875	422.125\\
411.0875	422.25\\
411.20625	422.375\\
411.325	422.5\\
411.44375	422.625\\
411.5625	422.75\\
411.68125	422.875\\
411.8	423\\
411.91875	423.125\\
412.0375	423.25\\
412.15625	423.375\\
412.275	423.5\\
412.39375	423.625\\
412.5125	423.75\\
412.63125	423.875\\
412.75	424\\
412.86875	424.125\\
412.9875	424.25\\
413.10625	424.375\\
413.225	424.5\\
413.34375	424.625\\
413.4625	424.75\\
413.58125	424.875\\
413.7	425\\
};


\addplot [color=blue, line width=1.0pt]
  table[row sep=crcr]{%
4.1	0\\
4.125	0.125\\
4.15	0.25\\
4.175	0.375\\
4.2	0.5\\
4.225	0.625\\
4.25	0.75\\
4.275	0.875\\
4.3	1\\
4.325	1.125\\
4.35	1.25\\
4.375	1.375\\
4.4	1.5\\
4.425	1.625\\
4.45	1.75\\
4.475	1.875\\
4.5	2\\
4.525	2.125\\
4.55	2.25\\
4.575	2.375\\
4.6	2.5\\
4.625	2.625\\
4.65	2.75\\
4.675	2.875\\
8.8	3\\
8.825	3.125\\
8.85	3.25\\
8.875	3.375\\
8.9	3.5\\
8.925	3.625\\
8.95	3.75\\
8.975	3.875\\
9	4\\
9.025	4.125\\
9.05	4.25\\
9.075	4.375\\
9.1	4.5\\
9.125	4.625\\
9.15	4.75\\
9.175	4.875\\
9.2	5\\
9.225	5.125\\
9.25	5.25\\
9.275	5.375\\
9.3	5.5\\
9.325	5.625\\
9.35	5.75\\
9.375	5.875\\
13.5	6\\
13.525	6.125\\
13.55	6.25\\
13.575	6.375\\
13.6	6.5\\
13.625	6.625\\
13.65	6.75\\
13.675	6.875\\
13.7	7\\
13.725	7.125\\
13.75	7.25\\
13.775	7.375\\
13.8	7.5\\
13.825	7.625\\
13.85	7.75\\
13.875	7.875\\
13.9	8\\
13.925	8.125\\
13.95	8.25\\
13.975	8.375\\
14	8.5\\
14.025	8.625\\
14.05	8.75\\
14.075	8.875\\
18.2	9\\
18.225	9.125\\
18.25	9.25\\
18.275	9.375\\
18.3	9.5\\
18.325	9.625\\
18.35	9.75\\
18.375	9.875\\
18.4	10\\
18.425	10.125\\
18.45	10.25\\
18.475	10.375\\
18.5	10.5\\
18.525	10.625\\
18.55	10.75\\
18.575	10.875\\
18.6	11\\
18.625	11.125\\
18.65	11.25\\
18.675	11.375\\
18.7	11.5\\
18.725	11.625\\
18.75	11.75\\
18.775	11.875\\
21.2	12\\
21.225	12.125\\
21.25	12.25\\
21.275	12.375\\
21.3	12.5\\
21.325	12.625\\
21.35	12.75\\
21.375	12.875\\
21.4	13\\
21.425	13.125\\
21.45	13.25\\
21.475	13.375\\
21.5	13.5\\
21.525	13.625\\
21.55	13.75\\
21.575	13.875\\
21.6	14\\
21.625	14.125\\
21.65	14.25\\
21.675	14.375\\
21.7	14.5\\
21.725	14.625\\
21.75	14.75\\
21.775	14.875\\
24.2	15\\
24.225	15.125\\
24.25	15.25\\
24.275	15.375\\
24.3	15.5\\
24.325	15.625\\
24.35	15.75\\
24.375	15.875\\
24.4	16\\
24.425	16.125\\
24.45	16.25\\
24.475	16.375\\
24.5	16.5\\
24.525	16.625\\
24.55	16.75\\
24.575	16.875\\
24.6	17\\
24.625	17.125\\
24.65	17.25\\
24.675	17.375\\
24.7	17.5\\
24.725	17.625\\
24.75	17.75\\
24.775	17.875\\
26.1	18\\
26.125	18.125\\
26.15	18.25\\
26.175	18.375\\
26.2	18.5\\
26.225	18.625\\
26.25	18.75\\
26.275	18.875\\
26.3	19\\
26.325	19.125\\
26.35	19.25\\
26.375	19.375\\
26.4	19.5\\
26.425	19.625\\
26.45	19.75\\
26.475	19.875\\
26.5	20\\
26.525	20.125\\
26.55	20.25\\
26.575	20.375\\
26.6	20.5\\
26.625	20.625\\
26.65	20.75\\
26.675	20.875\\
26.7	21\\
26.725	21.125\\
26.75	21.25\\
26.775	21.375\\
26.8	21.5\\
26.825	21.625\\
26.85	21.75\\
26.875	21.875\\
26.9	22\\
26.925	22.125\\
26.95	22.25\\
26.975	22.375\\
27	22.5\\
27.025	22.625\\
27.05	22.75\\
27.075	22.875\\
27.1	23\\
27.125	23.125\\
27.15	23.25\\
27.175	23.375\\
27.2	23.5\\
27.225	23.625\\
27.25	23.75\\
27.275	23.875\\
27.3	24\\
27.325	24.125\\
27.35	24.25\\
27.375	24.375\\
27.4	24.5\\
27.425	24.625\\
27.45	24.75\\
27.475	24.875\\
27.5	25\\
27.525	25.125\\
27.55	25.25\\
27.575	25.375\\
27.6	25.5\\
27.625	25.625\\
27.65	25.75\\
27.675	25.875\\
27.7	26\\
27.725	26.125\\
27.75	26.25\\
27.775	26.375\\
27.8	26.5\\
27.825	26.625\\
27.85	26.75\\
27.875	26.875\\
27.9	27\\
27.925	27.125\\
27.95	27.25\\
27.975	27.375\\
28	27.5\\
28.025	27.625\\
28.05	27.75\\
28.075	27.875\\
28.1	28\\
28.125	28.125\\
28.15	28.25\\
28.175	28.375\\
28.2	28.5\\
28.225	28.625\\
28.25	28.75\\
28.275	28.875\\
28.3	29\\
28.325	29.125\\
28.35	29.25\\
28.375	29.375\\
28.4	29.5\\
28.425	29.625\\
28.45	29.75\\
28.475	29.875\\
32.6	30\\
32.625	30.125\\
32.65	30.25\\
32.675	30.375\\
32.7	30.5\\
32.725	30.625\\
32.75	30.75\\
32.775	30.875\\
32.8	31\\
32.825	31.125\\
32.85	31.25\\
32.875	31.375\\
32.9	31.5\\
32.925	31.625\\
32.95	31.75\\
32.975	31.875\\
33	32\\
33.025	32.125\\
33.05	32.25\\
33.075	32.375\\
33.1	32.5\\
33.125	32.625\\
33.15	32.75\\
33.175	32.875\\
37.3	33\\
37.325	33.125\\
37.35	33.25\\
37.375	33.375\\
37.4	33.5\\
37.425	33.625\\
37.45	33.75\\
37.475	33.875\\
37.5	34\\
37.525	34.125\\
37.55	34.25\\
37.575	34.375\\
37.6	34.5\\
37.625	34.625\\
37.65	34.75\\
37.675	34.875\\
37.7	35\\
37.725	35.125\\
37.75	35.25\\
37.775	35.375\\
37.8	35.5\\
37.825	35.625\\
37.85	35.75\\
37.875	35.875\\
42	36\\
42.025	36.125\\
42.05	36.25\\
42.075	36.375\\
42.1	36.5\\
42.125	36.625\\
42.15	36.75\\
42.175	36.875\\
42.2	37\\
42.225	37.125\\
42.25	37.25\\
42.275	37.375\\
42.3	37.5\\
42.325	37.625\\
42.35	37.75\\
42.375	37.875\\
42.4	38\\
42.425	38.125\\
42.45	38.25\\
42.475	38.375\\
42.5	38.5\\
42.525	38.625\\
42.55	38.75\\
42.575	38.875\\
46.7	39\\
46.725	39.125\\
46.75	39.25\\
46.775	39.375\\
46.8	39.5\\
46.825	39.625\\
46.85	39.75\\
46.875	39.875\\
46.9	40\\
46.925	40.125\\
46.95	40.25\\
46.975	40.375\\
47	40.5\\
47.025	40.625\\
47.05	40.75\\
47.075	40.875\\
47.1	41\\
47.125	41.125\\
47.15	41.25\\
47.175	41.375\\
47.2	41.5\\
47.225	41.625\\
47.25	41.75\\
47.275	41.875\\
49.7	42\\
49.725	42.125\\
49.75	42.25\\
49.775	42.375\\
49.8	42.5\\
49.825	42.625\\
49.85	42.75\\
49.875	42.875\\
49.9	43\\
49.925	43.125\\
49.95	43.25\\
49.975	43.375\\
50	43.5\\
50.025	43.625\\
50.05	43.75\\
50.075	43.875\\
50.1	44\\
50.125	44.125\\
50.15	44.25\\
50.175	44.375\\
50.2	44.5\\
50.225	44.625\\
50.25	44.75\\
50.275	44.875\\
52.7	45\\
52.725	45.125\\
52.75	45.25\\
52.775	45.375\\
52.8	45.5\\
52.825	45.625\\
52.85	45.75\\
52.875	45.875\\
52.9	46\\
52.925	46.125\\
52.95	46.25\\
52.975	46.375\\
53	46.5\\
53.025	46.625\\
53.05	46.75\\
53.075	46.875\\
53.1	47\\
53.125	47.125\\
53.15	47.25\\
53.175	47.375\\
53.2	47.5\\
53.225	47.625\\
53.25	47.75\\
53.275	47.875\\
54.6	48\\
54.625	48.125\\
54.65	48.25\\
54.675	48.375\\
54.7	48.5\\
54.725	48.625\\
54.75	48.75\\
54.775	48.875\\
54.8	49\\
54.825	49.125\\
54.85	49.25\\
54.875	49.375\\
54.9	49.5\\
54.925	49.625\\
54.95	49.75\\
54.975	49.875\\
55	50\\
55.025	50.125\\
55.05	50.25\\
55.075	50.375\\
55.1	50.5\\
55.125	50.625\\
55.15	50.75\\
55.175	50.875\\
55.2	51\\
55.225	51.125\\
55.25	51.25\\
55.275	51.375\\
55.3	51.5\\
55.325	51.625\\
55.35	51.75\\
55.375	51.875\\
55.4	52\\
55.425	52.125\\
55.45	52.25\\
55.475	52.375\\
55.5	52.5\\
55.525	52.625\\
55.55	52.75\\
55.575	52.875\\
55.6	53\\
55.625	53.125\\
55.65	53.25\\
55.675	53.375\\
55.7	53.5\\
55.725	53.625\\
55.75	53.75\\
55.775	53.875\\
55.8	54\\
55.825	54.125\\
55.85	54.25\\
55.875	54.375\\
55.9	54.5\\
55.925	54.625\\
55.95	54.75\\
55.975	54.875\\
56	55\\
56.025	55.125\\
56.05	55.25\\
56.075	55.375\\
56.1	55.5\\
56.125	55.625\\
56.15	55.75\\
56.175	55.875\\
56.2	56\\
56.225	56.125\\
56.25	56.25\\
56.275	56.375\\
56.3	56.5\\
56.325	56.625\\
56.35	56.75\\
56.375	56.875\\
56.4	57\\
56.425	57.125\\
56.45	57.25\\
56.475	57.375\\
56.5	57.5\\
56.525	57.625\\
56.55	57.75\\
56.575	57.875\\
56.6	58\\
56.625	58.125\\
56.65	58.25\\
56.675	58.375\\
56.7	58.5\\
56.725	58.625\\
56.75	58.75\\
56.775	58.875\\
56.8	59\\
56.825	59.125\\
56.85	59.25\\
56.875	59.375\\
56.9	59.5\\
56.925	59.625\\
56.95	59.75\\
56.975	59.875\\
61.1	60\\
61.125	60.125\\
61.15	60.25\\
61.175	60.375\\
61.2	60.5\\
61.225	60.625\\
61.25	60.75\\
61.275	60.875\\
61.3	61\\
61.325	61.125\\
61.35	61.25\\
61.375	61.375\\
61.4	61.5\\
61.425	61.625\\
61.45	61.75\\
61.475	61.875\\
61.5	62\\
61.525	62.125\\
61.55	62.25\\
61.575	62.375\\
61.6	62.5\\
61.625	62.625\\
61.65	62.75\\
61.675	62.875\\
65.8	63\\
65.825	63.125\\
65.85	63.25\\
65.875	63.375\\
65.9	63.5\\
65.925	63.625\\
65.95	63.75\\
65.975	63.875\\
66	64\\
66.025	64.125\\
66.05	64.25\\
66.075	64.375\\
66.1	64.5\\
66.125	64.625\\
66.15	64.75\\
66.175	64.875\\
66.2	65\\
66.225	65.125\\
66.25	65.25\\
66.275	65.375\\
66.3	65.5\\
66.325	65.625\\
66.35	65.75\\
66.375	65.875\\
70.5	66\\
70.525	66.125\\
70.55	66.25\\
70.575	66.375\\
70.6	66.5\\
70.625	66.625\\
70.65	66.75\\
70.675	66.875\\
70.7	67\\
70.725	67.125\\
70.75	67.25\\
70.775	67.375\\
70.8	67.5\\
70.825	67.625\\
70.85	67.75\\
70.875	67.875\\
70.9	68\\
70.925	68.125\\
70.95	68.25\\
70.975	68.375\\
71	68.5\\
71.025	68.625\\
71.05	68.75\\
71.075	68.875\\
75.2	69\\
75.225	69.125\\
75.25	69.25\\
75.275	69.375\\
75.3	69.5\\
75.325	69.625\\
75.35	69.75\\
75.375	69.875\\
75.4	70\\
75.425	70.125\\
75.45	70.25\\
75.475	70.375\\
75.5	70.5\\
75.525	70.625\\
75.55	70.75\\
75.575	70.875\\
75.6	71\\
75.625	71.125\\
75.65	71.25\\
75.675	71.375\\
75.7	71.5\\
75.725	71.625\\
75.75	71.75\\
75.775	71.875\\
78.2	72\\
78.225	72.125\\
78.25	72.25\\
78.275	72.375\\
78.3	72.5\\
78.325	72.625\\
78.35	72.75\\
78.375	72.875\\
78.4	73\\
78.425	73.125\\
78.45	73.25\\
78.475	73.375\\
78.5	73.5\\
78.525	73.625\\
78.55	73.75\\
78.575	73.875\\
78.6	74\\
78.625	74.125\\
78.65	74.25\\
78.675	74.375\\
78.7	74.5\\
78.725	74.625\\
78.75	74.75\\
78.775	74.875\\
81.2	75\\
81.225	75.125\\
81.25	75.25\\
81.275	75.375\\
81.3	75.5\\
81.325	75.625\\
81.35	75.75\\
81.375	75.875\\
81.4	76\\
81.425	76.125\\
81.45	76.25\\
81.475	76.375\\
81.5	76.5\\
81.525	76.625\\
81.55	76.75\\
81.575	76.875\\
81.6	77\\
81.625	77.125\\
81.65	77.25\\
81.675	77.375\\
81.7	77.5\\
81.725	77.625\\
81.75	77.75\\
81.775	77.875\\
83.1	78\\
83.125	78.125\\
83.15	78.25\\
83.175	78.375\\
83.2	78.5\\
83.225	78.625\\
83.25	78.75\\
83.275	78.875\\
83.3	79\\
83.325	79.125\\
83.35	79.25\\
83.375	79.375\\
83.4	79.5\\
83.425	79.625\\
83.45	79.75\\
83.475	79.875\\
83.5	80\\
83.525	80.125\\
83.55	80.25\\
83.575	80.375\\
83.6	80.5\\
83.625	80.625\\
83.65	80.75\\
83.675	80.875\\
83.7	81\\
83.725	81.125\\
83.75	81.25\\
83.775	81.375\\
83.8	81.5\\
83.825	81.625\\
83.85	81.75\\
83.875	81.875\\
83.9	82\\
83.925	82.125\\
83.95	82.25\\
83.975	82.375\\
84	82.5\\
84.025	82.625\\
84.05	82.75\\
84.075	82.875\\
84.1	83\\
84.125	83.125\\
84.15	83.25\\
84.175	83.375\\
84.2	83.5\\
84.225	83.625\\
84.25	83.75\\
84.275	83.875\\
84.3	84\\
84.325	84.125\\
84.35	84.25\\
84.375	84.375\\
84.4	84.5\\
84.425	84.625\\
84.45	84.75\\
84.475	84.875\\
84.5	85\\
84.525	85.125\\
84.55	85.25\\
84.575	85.375\\
84.6	85.5\\
84.625	85.625\\
84.65	85.75\\
84.675	85.875\\
84.7	86\\
84.725	86.125\\
84.75	86.25\\
84.775	86.375\\
84.8	86.5\\
84.825	86.625\\
84.85	86.75\\
84.875	86.875\\
84.9	87\\
84.925	87.125\\
84.95	87.25\\
84.975	87.375\\
85	87.5\\
85.025	87.625\\
85.05	87.75\\
85.075	87.875\\
85.1	88\\
85.125	88.125\\
85.15	88.25\\
85.175	88.375\\
85.2	88.5\\
85.225	88.625\\
85.25	88.75\\
85.275	88.875\\
85.3	89\\
85.325	89.125\\
85.35	89.25\\
85.375	89.375\\
85.4	89.5\\
85.425	89.625\\
85.45	89.75\\
85.475	89.875\\
89.6	90\\
89.625	90.125\\
89.65	90.25\\
89.675	90.375\\
89.7	90.5\\
89.725	90.625\\
89.75	90.75\\
89.775	90.875\\
89.8	91\\
89.825	91.125\\
89.85	91.25\\
89.875	91.375\\
89.9	91.5\\
89.925	91.625\\
89.95	91.75\\
89.975	91.875\\
90	92\\
90.025	92.125\\
90.05	92.25\\
90.075	92.375\\
90.1	92.5\\
90.125	92.625\\
90.15	92.75\\
90.175	92.875\\
94.3	93\\
94.325	93.125\\
94.35	93.25\\
94.375	93.375\\
94.4	93.5\\
94.425	93.625\\
94.45	93.75\\
94.475	93.875\\
94.5	94\\
94.525	94.125\\
94.55	94.25\\
94.575	94.375\\
94.6	94.5\\
94.625	94.625\\
94.65	94.75\\
94.675	94.875\\
94.7	95\\
94.725	95.125\\
94.75	95.25\\
94.775	95.375\\
94.8	95.5\\
94.825	95.625\\
94.85	95.75\\
94.875	95.875\\
99	96\\
99.025	96.125\\
99.05	96.25\\
99.075	96.375\\
99.1	96.5\\
99.125	96.625\\
99.15	96.75\\
99.175	96.875\\
99.2	97\\
99.225	97.125\\
99.25	97.25\\
99.275	97.375\\
99.3	97.5\\
99.325	97.625\\
99.35	97.75\\
99.375	97.875\\
99.4	98\\
99.425	98.125\\
99.45	98.25\\
99.475	98.375\\
99.5	98.5\\
99.525	98.625\\
99.55	98.75\\
99.575	98.875\\
103.7	99\\
103.725	99.125\\
103.75	99.25\\
103.775	99.375\\
103.8	99.5\\
103.825	99.625\\
103.85	99.75\\
103.875	99.875\\
103.9	100\\
103.925	100.125\\
103.95	100.25\\
103.975	100.375\\
104	100.5\\
104.025	100.625\\
104.05	100.75\\
104.075	100.875\\
104.1	101\\
104.125	101.125\\
104.15	101.25\\
104.175	101.375\\
104.2	101.5\\
104.225	101.625\\
104.25	101.75\\
104.275	101.875\\
106.7	102\\
106.725	102.125\\
106.75	102.25\\
106.775	102.375\\
106.8	102.5\\
106.825	102.625\\
106.85	102.75\\
106.875	102.875\\
106.9	103\\
106.925	103.125\\
106.95	103.25\\
106.975	103.375\\
107	103.5\\
107.025	103.625\\
107.05	103.75\\
107.075	103.875\\
107.1	104\\
107.125	104.125\\
107.15	104.25\\
107.175	104.375\\
107.2	104.5\\
107.225	104.625\\
107.25	104.75\\
107.275	104.875\\
109.7	105\\
109.725	105.125\\
109.75	105.25\\
109.775	105.375\\
109.8	105.5\\
109.825	105.625\\
109.85	105.75\\
109.875	105.875\\
109.9	106\\
109.925	106.125\\
109.95	106.25\\
109.975	106.375\\
110	106.5\\
110.025	106.625\\
110.05	106.75\\
110.075	106.875\\
110.1	107\\
110.125	107.125\\
110.15	107.25\\
110.175	107.375\\
110.2	107.5\\
110.225	107.625\\
110.25	107.75\\
110.275	107.875\\
111.6	108\\
111.625	108.125\\
111.65	108.25\\
111.675	108.375\\
111.7	108.5\\
111.725	108.625\\
111.75	108.75\\
111.775	108.875\\
111.8	109\\
111.825	109.125\\
111.85	109.25\\
111.875	109.375\\
111.9	109.5\\
111.925	109.625\\
111.95	109.75\\
111.975	109.875\\
112	110\\
112.025	110.125\\
112.05	110.25\\
112.075	110.375\\
112.1	110.5\\
112.125	110.625\\
112.15	110.75\\
112.175	110.875\\
112.2	111\\
112.225	111.125\\
112.25	111.25\\
112.275	111.375\\
112.3	111.5\\
112.325	111.625\\
112.35	111.75\\
112.375	111.875\\
112.4	112\\
112.425	112.125\\
112.45	112.25\\
112.475	112.375\\
112.5	112.5\\
112.525	112.625\\
112.55	112.75\\
112.575	112.875\\
112.6	113\\
112.625	113.125\\
112.65	113.25\\
112.675	113.375\\
112.7	113.5\\
112.725	113.625\\
112.75	113.75\\
112.775	113.875\\
112.8	114\\
112.825	114.125\\
112.85	114.25\\
112.875	114.375\\
112.9	114.5\\
112.925	114.625\\
112.95	114.75\\
112.975	114.875\\
113	115\\
113.025	115.125\\
113.05	115.25\\
113.075	115.375\\
113.1	115.5\\
113.125	115.625\\
113.15	115.75\\
113.175	115.875\\
113.2	116\\
113.225	116.125\\
113.25	116.25\\
113.275	116.375\\
113.3	116.5\\
113.325	116.625\\
113.35	116.75\\
113.375	116.875\\
113.4	117\\
113.425	117.125\\
113.45	117.25\\
113.475	117.375\\
113.5	117.5\\
113.525	117.625\\
113.55	117.75\\
113.575	117.875\\
113.6	118\\
113.625	118.125\\
113.65	118.25\\
113.675	118.375\\
113.7	118.5\\
113.725	118.625\\
113.75	118.75\\
113.775	118.875\\
113.8	119\\
113.825	119.125\\
113.85	119.25\\
113.875	119.375\\
113.9	119.5\\
113.925	119.625\\
113.95	119.75\\
113.975	119.875\\
118.1	120\\
118.125	120.125\\
118.15	120.25\\
118.175	120.375\\
118.2	120.5\\
118.225	120.625\\
118.25	120.75\\
118.275	120.875\\
118.3	121\\
118.325	121.125\\
118.35	121.25\\
118.375	121.375\\
118.4	121.5\\
118.425	121.625\\
118.45	121.75\\
118.475	121.875\\
118.5	122\\
118.525	122.125\\
118.55	122.25\\
118.575	122.375\\
118.6	122.5\\
118.625	122.625\\
118.65	122.75\\
118.675	122.875\\
122.8	123\\
122.825	123.125\\
122.85	123.25\\
122.875	123.375\\
122.9	123.5\\
122.925	123.625\\
122.95	123.75\\
122.975	123.875\\
123	124\\
123.025	124.125\\
123.05	124.25\\
123.075	124.375\\
123.1	124.5\\
123.125	124.625\\
123.15	124.75\\
123.175	124.875\\
123.2	125\\
123.225	125.125\\
123.25	125.25\\
123.275	125.375\\
123.3	125.5\\
123.325	125.625\\
123.35	125.75\\
123.375	125.875\\
127.5	126\\
127.525	126.125\\
127.55	126.25\\
127.575	126.375\\
127.6	126.5\\
127.625	126.625\\
127.65	126.75\\
127.675	126.875\\
127.7	127\\
127.725	127.125\\
127.75	127.25\\
127.775	127.375\\
127.8	127.5\\
127.825	127.625\\
127.85	127.75\\
127.875	127.875\\
127.9	128\\
127.925	128.125\\
127.95	128.25\\
127.975	128.375\\
128	128.5\\
128.025	128.625\\
128.05	128.75\\
128.075	128.875\\
132.2	129\\
132.225	129.125\\
132.25	129.25\\
132.275	129.375\\
132.3	129.5\\
132.325	129.625\\
132.35	129.75\\
132.375	129.875\\
132.4	130\\
132.425	130.125\\
132.45	130.25\\
132.475	130.375\\
132.5	130.5\\
132.525	130.625\\
132.55	130.75\\
132.575	130.875\\
132.6	131\\
132.625	131.125\\
132.65	131.25\\
132.675	131.375\\
132.7	131.5\\
132.725	131.625\\
132.75	131.75\\
132.775	131.875\\
135.2	132\\
135.225	132.125\\
135.25	132.25\\
135.275	132.375\\
135.3	132.5\\
135.325	132.625\\
135.35	132.75\\
135.375	132.875\\
135.4	133\\
135.425	133.125\\
135.45	133.25\\
135.475	133.375\\
135.5	133.5\\
135.525	133.625\\
135.55	133.75\\
135.575	133.875\\
135.6	134\\
135.625	134.125\\
135.65	134.25\\
135.675	134.375\\
135.7	134.5\\
135.725	134.625\\
135.75	134.75\\
135.775	134.875\\
138.2	135\\
138.225	135.125\\
138.25	135.25\\
138.275	135.375\\
138.3	135.5\\
138.325	135.625\\
138.35	135.75\\
138.375	135.875\\
138.4	136\\
138.425	136.125\\
138.45	136.25\\
138.475	136.375\\
138.5	136.5\\
138.525	136.625\\
138.55	136.75\\
138.575	136.875\\
138.6	137\\
138.625	137.125\\
138.65	137.25\\
138.675	137.375\\
138.7	137.5\\
138.725	137.625\\
138.75	137.75\\
138.775	137.875\\
140.1	138\\
140.125	138.125\\
140.15	138.25\\
140.175	138.375\\
140.2	138.5\\
140.225	138.625\\
140.25	138.75\\
140.275	138.875\\
140.3	139\\
140.325	139.125\\
140.35	139.25\\
140.375	139.375\\
140.4	139.5\\
140.425	139.625\\
140.45	139.75\\
140.475	139.875\\
140.5	140\\
140.525	140.125\\
140.55	140.25\\
140.575	140.375\\
140.6	140.5\\
140.625	140.625\\
140.65	140.75\\
140.675	140.875\\
140.7	141\\
140.725	141.125\\
140.75	141.25\\
140.775	141.375\\
140.8	141.5\\
140.825	141.625\\
140.85	141.75\\
140.875	141.875\\
140.9	142\\
140.925	142.125\\
140.95	142.25\\
140.975	142.375\\
141	142.5\\
141.025	142.625\\
141.05	142.75\\
141.075	142.875\\
141.1	143\\
141.125	143.125\\
141.15	143.25\\
141.175	143.375\\
141.2	143.5\\
141.225	143.625\\
141.25	143.75\\
141.275	143.875\\
141.3	144\\
141.325	144.125\\
141.35	144.25\\
141.375	144.375\\
141.4	144.5\\
141.425	144.625\\
141.45	144.75\\
141.475	144.875\\
141.5	145\\
141.525	145.125\\
141.55	145.25\\
141.575	145.375\\
141.6	145.5\\
141.625	145.625\\
141.65	145.75\\
141.675	145.875\\
141.7	146\\
141.725	146.125\\
141.75	146.25\\
141.775	146.375\\
141.8	146.5\\
141.825	146.625\\
141.85	146.75\\
141.875	146.875\\
141.9	147\\
141.925	147.125\\
141.95	147.25\\
141.975	147.375\\
142	147.5\\
142.025	147.625\\
142.05	147.75\\
142.075	147.875\\
142.1	148\\
142.125	148.125\\
142.15	148.25\\
142.175	148.375\\
142.2	148.5\\
142.225	148.625\\
142.25	148.75\\
142.275	148.875\\
142.3	149\\
142.325	149.125\\
142.35	149.25\\
142.375	149.375\\
142.4	149.5\\
142.425	149.625\\
142.45	149.75\\
142.475	149.875\\
146.6	150\\
146.625	150.125\\
146.65	150.25\\
146.675	150.375\\
146.7	150.5\\
146.725	150.625\\
146.75	150.75\\
146.775	150.875\\
146.8	151\\
146.825	151.125\\
146.85	151.25\\
146.875	151.375\\
146.9	151.5\\
146.925	151.625\\
146.95	151.75\\
146.975	151.875\\
147	152\\
147.025	152.125\\
147.05	152.25\\
147.075	152.375\\
147.1	152.5\\
147.125	152.625\\
147.15	152.75\\
147.175	152.875\\
151.3	153\\
151.325	153.125\\
151.35	153.25\\
151.375	153.375\\
151.4	153.5\\
151.425	153.625\\
151.45	153.75\\
151.475	153.875\\
151.5	154\\
151.525	154.125\\
151.55	154.25\\
151.575	154.375\\
151.6	154.5\\
151.625	154.625\\
151.65	154.75\\
151.675	154.875\\
151.7	155\\
151.725	155.125\\
151.75	155.25\\
151.775	155.375\\
151.8	155.5\\
151.825	155.625\\
151.85	155.75\\
151.875	155.875\\
156	156\\
156.025	156.125\\
156.05	156.25\\
156.075	156.375\\
156.1	156.5\\
156.125	156.625\\
156.15	156.75\\
156.175	156.875\\
156.2	157\\
156.225	157.125\\
156.25	157.25\\
156.275	157.375\\
156.3	157.5\\
156.325	157.625\\
156.35	157.75\\
156.375	157.875\\
156.4	158\\
156.425	158.125\\
156.45	158.25\\
156.475	158.375\\
156.5	158.5\\
156.525	158.625\\
156.55	158.75\\
156.575	158.875\\
160.7	159\\
160.725	159.125\\
160.75	159.25\\
160.775	159.375\\
160.8	159.5\\
160.825	159.625\\
160.85	159.75\\
160.875	159.875\\
160.9	160\\
160.925	160.125\\
160.95	160.25\\
160.975	160.375\\
161	160.5\\
161.025	160.625\\
161.05	160.75\\
161.075	160.875\\
161.1	161\\
161.125	161.125\\
161.15	161.25\\
161.175	161.375\\
161.2	161.5\\
161.225	161.625\\
161.25	161.75\\
161.275	161.875\\
163.7	162\\
163.725	162.125\\
163.75	162.25\\
163.775	162.375\\
163.8	162.5\\
163.825	162.625\\
163.85	162.75\\
163.875	162.875\\
163.9	163\\
163.925	163.125\\
163.95	163.25\\
163.975	163.375\\
164	163.5\\
164.025	163.625\\
164.05	163.75\\
164.075	163.875\\
164.1	164\\
164.125	164.125\\
164.15	164.25\\
164.175	164.375\\
164.2	164.5\\
164.225	164.625\\
164.25	164.75\\
164.275	164.875\\
166.7	165\\
166.725	165.125\\
166.75	165.25\\
166.775	165.375\\
166.8	165.5\\
166.825	165.625\\
166.85	165.75\\
166.875	165.875\\
166.9	166\\
166.925	166.125\\
166.95	166.25\\
166.975	166.375\\
167	166.5\\
167.025	166.625\\
167.05	166.75\\
167.075	166.875\\
167.1	167\\
167.125	167.125\\
167.15	167.25\\
167.175	167.375\\
167.2	167.5\\
167.225	167.625\\
167.25	167.75\\
167.275	167.875\\
168.6	168\\
168.625	168.125\\
168.65	168.25\\
168.675	168.375\\
168.7	168.5\\
168.725	168.625\\
168.75	168.75\\
168.775	168.875\\
168.8	169\\
168.825	169.125\\
168.85	169.25\\
168.875	169.375\\
168.9	169.5\\
168.925	169.625\\
168.95	169.75\\
168.975	169.875\\
169	170\\
169.025	170.125\\
169.05	170.25\\
169.075	170.375\\
169.1	170.5\\
169.125	170.625\\
169.15	170.75\\
169.175	170.875\\
169.2	171\\
169.225	171.125\\
169.25	171.25\\
169.275	171.375\\
169.3	171.5\\
169.325	171.625\\
169.35	171.75\\
169.375	171.875\\
169.4	172\\
169.425	172.125\\
169.45	172.25\\
169.475	172.375\\
169.5	172.5\\
169.525	172.625\\
169.55	172.75\\
169.575	172.875\\
169.6	173\\
169.625	173.125\\
169.65	173.25\\
169.675	173.375\\
169.7	173.5\\
169.725	173.625\\
169.75	173.75\\
169.775	173.875\\
169.8	174\\
169.825	174.125\\
169.85	174.25\\
169.875	174.375\\
169.9	174.5\\
169.925	174.625\\
169.95	174.75\\
169.975	174.875\\
170	175\\
170.025	175.125\\
170.05	175.25\\
170.075	175.375\\
170.1	175.5\\
170.125	175.625\\
170.15	175.75\\
170.175	175.875\\
170.2	176\\
170.225	176.125\\
170.25	176.25\\
170.275	176.375\\
170.3	176.5\\
170.325	176.625\\
170.35	176.75\\
170.375	176.875\\
170.4	177\\
170.425	177.125\\
170.45	177.25\\
170.475	177.375\\
170.5	177.5\\
170.525	177.625\\
170.55	177.75\\
170.575	177.875\\
170.6	178\\
170.625	178.125\\
170.65	178.25\\
170.675	178.375\\
170.7	178.5\\
170.725	178.625\\
170.75	178.75\\
170.775	178.875\\
170.8	179\\
170.825	179.125\\
170.85	179.25\\
170.875	179.375\\
170.9	179.5\\
170.925	179.625\\
170.95	179.75\\
170.975	179.875\\
175.1	180\\
175.125	180.125\\
175.15	180.25\\
175.175	180.375\\
175.2	180.5\\
175.225	180.625\\
175.25	180.75\\
175.275	180.875\\
175.3	181\\
175.325	181.125\\
175.35	181.25\\
175.375	181.375\\
175.4	181.5\\
175.425	181.625\\
175.45	181.75\\
175.475	181.875\\
175.5	182\\
175.525	182.125\\
175.55	182.25\\
175.575	182.375\\
175.6	182.5\\
175.625	182.625\\
175.65	182.75\\
175.675	182.875\\
179.8	183\\
179.825	183.125\\
179.85	183.25\\
179.875	183.375\\
179.9	183.5\\
179.925	183.625\\
179.95	183.75\\
179.975	183.875\\
180	184\\
180.025	184.125\\
180.05	184.25\\
180.075	184.375\\
180.1	184.5\\
180.125	184.625\\
180.15	184.75\\
180.175	184.875\\
180.2	185\\
180.225	185.125\\
180.25	185.25\\
180.275	185.375\\
180.3	185.5\\
180.325	185.625\\
180.35	185.75\\
180.375	185.875\\
184.5	186\\
184.525	186.125\\
184.55	186.25\\
184.575	186.375\\
184.6	186.5\\
184.625	186.625\\
184.65	186.75\\
184.675	186.875\\
184.7	187\\
184.725	187.125\\
184.75	187.25\\
184.775	187.375\\
184.8	187.5\\
184.825	187.625\\
184.85	187.75\\
184.875	187.875\\
184.9	188\\
184.925	188.125\\
184.95	188.25\\
184.975	188.375\\
185	188.5\\
185.025	188.625\\
185.05	188.75\\
185.075	188.875\\
189.2	189\\
189.225	189.125\\
189.25	189.25\\
189.275	189.375\\
189.3	189.5\\
189.325	189.625\\
189.35	189.75\\
189.375	189.875\\
189.4	190\\
189.425	190.125\\
189.45	190.25\\
189.475	190.375\\
189.5	190.5\\
189.525	190.625\\
189.55	190.75\\
189.575	190.875\\
189.6	191\\
189.625	191.125\\
189.65	191.25\\
189.675	191.375\\
189.7	191.5\\
189.725	191.625\\
189.75	191.75\\
189.775	191.875\\
192.2	192\\
192.225	192.125\\
192.25	192.25\\
192.275	192.375\\
192.3	192.5\\
192.325	192.625\\
192.35	192.75\\
192.375	192.875\\
192.4	193\\
192.425	193.125\\
192.45	193.25\\
192.475	193.375\\
192.5	193.5\\
192.525	193.625\\
192.55	193.75\\
192.575	193.875\\
192.6	194\\
192.625	194.125\\
192.65	194.25\\
192.675	194.375\\
192.7	194.5\\
192.725	194.625\\
192.75	194.75\\
192.775	194.875\\
195.2	195\\
195.225	195.125\\
195.25	195.25\\
195.275	195.375\\
195.3	195.5\\
195.325	195.625\\
195.35	195.75\\
195.375	195.875\\
195.4	196\\
195.425	196.125\\
195.45	196.25\\
195.475	196.375\\
195.5	196.5\\
195.525	196.625\\
195.55	196.75\\
195.575	196.875\\
195.6	197\\
195.625	197.125\\
195.65	197.25\\
195.675	197.375\\
195.7	197.5\\
195.725	197.625\\
195.75	197.75\\
195.775	197.875\\
197.1	198\\
197.125	198.125\\
197.15	198.25\\
197.175	198.375\\
197.2	198.5\\
197.225	198.625\\
197.25	198.75\\
197.275	198.875\\
197.3	199\\
197.325	199.125\\
197.35	199.25\\
197.375	199.375\\
197.4	199.5\\
197.425	199.625\\
197.45	199.75\\
197.475	199.875\\
197.5	200\\
197.525	200.125\\
197.55	200.25\\
197.575	200.375\\
197.6	200.5\\
197.625	200.625\\
197.65	200.75\\
197.675	200.875\\
197.7	201\\
197.725	201.125\\
197.75	201.25\\
197.775	201.375\\
197.8	201.5\\
197.825	201.625\\
197.85	201.75\\
197.875	201.875\\
197.9	202\\
197.925	202.125\\
197.95	202.25\\
197.975	202.375\\
198	202.5\\
198.025	202.625\\
198.05	202.75\\
198.075	202.875\\
198.1	203\\
198.125	203.125\\
198.15	203.25\\
198.175	203.375\\
198.2	203.5\\
198.225	203.625\\
198.25	203.75\\
198.275	203.875\\
198.3	204\\
198.325	204.125\\
198.35	204.25\\
198.375	204.375\\
198.4	204.5\\
198.425	204.625\\
198.45	204.75\\
198.475	204.875\\
198.5	205\\
198.525	205.125\\
198.55	205.25\\
198.575	205.375\\
198.6	205.5\\
198.625	205.625\\
198.65	205.75\\
198.675	205.875\\
198.7	206\\
198.725	206.125\\
198.75	206.25\\
198.775	206.375\\
198.8	206.5\\
198.825	206.625\\
198.85	206.75\\
198.875	206.875\\
198.9	207\\
198.925	207.125\\
198.95	207.25\\
198.975	207.375\\
199	207.5\\
199.025	207.625\\
199.05	207.75\\
199.075	207.875\\
199.1	208\\
199.125	208.125\\
199.15	208.25\\
199.175	208.375\\
199.2	208.5\\
199.225	208.625\\
199.25	208.75\\
199.275	208.875\\
199.3	209\\
199.325	209.125\\
199.35	209.25\\
199.375	209.375\\
199.4	209.5\\
199.425	209.625\\
199.45	209.75\\
199.475	209.875\\
203.6	210\\
203.625	210.125\\
203.65	210.25\\
203.675	210.375\\
203.7	210.5\\
203.725	210.625\\
203.75	210.75\\
203.775	210.875\\
203.8	211\\
203.825	211.125\\
203.85	211.25\\
203.875	211.375\\
203.9	211.5\\
203.925	211.625\\
203.95	211.75\\
203.975	211.875\\
204	212\\
204.025	212.125\\
204.05	212.25\\
204.075	212.375\\
204.1	212.5\\
204.125	212.625\\
204.15	212.75\\
204.175	212.875\\
208.3	213\\
208.325	213.125\\
208.35	213.25\\
208.375	213.375\\
208.4	213.5\\
208.425	213.625\\
208.45	213.75\\
208.475	213.875\\
208.5	214\\
208.525	214.125\\
208.55	214.25\\
208.575	214.375\\
208.6	214.5\\
208.625	214.625\\
208.65	214.75\\
208.675	214.875\\
208.7	215\\
208.725	215.125\\
208.75	215.25\\
208.775	215.375\\
208.8	215.5\\
208.825	215.625\\
208.85	215.75\\
208.875	215.875\\
213	216\\
213.025	216.125\\
213.05	216.25\\
213.075	216.375\\
213.1	216.5\\
213.125	216.625\\
213.15	216.75\\
213.175	216.875\\
213.2	217\\
213.225	217.125\\
213.25	217.25\\
213.275	217.375\\
213.3	217.5\\
213.325	217.625\\
213.35	217.75\\
213.375	217.875\\
213.4	218\\
213.425	218.125\\
213.45	218.25\\
213.475	218.375\\
213.5	218.5\\
213.525	218.625\\
213.55	218.75\\
213.575	218.875\\
217.7	219\\
217.725	219.125\\
217.75	219.25\\
217.775	219.375\\
217.8	219.5\\
217.825	219.625\\
217.85	219.75\\
217.875	219.875\\
217.9	220\\
217.925	220.125\\
217.95	220.25\\
217.975	220.375\\
218	220.5\\
218.025	220.625\\
218.05	220.75\\
218.075	220.875\\
218.1	221\\
218.125	221.125\\
218.15	221.25\\
218.175	221.375\\
218.2	221.5\\
218.225	221.625\\
218.25	221.75\\
218.275	221.875\\
220.7	222\\
220.725	222.125\\
220.75	222.25\\
220.775	222.375\\
220.8	222.5\\
220.825	222.625\\
220.85	222.75\\
220.875	222.875\\
220.9	223\\
220.925	223.125\\
220.95	223.25\\
220.975	223.375\\
221	223.5\\
221.025	223.625\\
221.05	223.75\\
221.075	223.875\\
221.1	224\\
221.125	224.125\\
221.15	224.25\\
221.175	224.375\\
221.2	224.5\\
221.225	224.625\\
221.25	224.75\\
221.275	224.875\\
223.7	225\\
223.725	225.125\\
223.75	225.25\\
223.775	225.375\\
223.8	225.5\\
223.825	225.625\\
223.85	225.75\\
223.875	225.875\\
223.9	226\\
223.925	226.125\\
223.95	226.25\\
223.975	226.375\\
224	226.5\\
224.025	226.625\\
224.05	226.75\\
224.075	226.875\\
224.1	227\\
224.125	227.125\\
224.15	227.25\\
224.175	227.375\\
224.2	227.5\\
224.225	227.625\\
224.25	227.75\\
224.275	227.875\\
225.6	228\\
225.625	228.125\\
225.65	228.25\\
225.675	228.375\\
225.7	228.5\\
225.725	228.625\\
225.75	228.75\\
225.775	228.875\\
225.8	229\\
225.825	229.125\\
225.85	229.25\\
225.875	229.375\\
225.9	229.5\\
225.925	229.625\\
225.95	229.75\\
225.975	229.875\\
226	230\\
226.025	230.125\\
226.05	230.25\\
226.075	230.375\\
226.1	230.5\\
226.125	230.625\\
226.15	230.75\\
226.175	230.875\\
226.2	231\\
226.225	231.125\\
226.25	231.25\\
226.275	231.375\\
226.3	231.5\\
226.325	231.625\\
226.35	231.75\\
226.375	231.875\\
226.4	232\\
226.425	232.125\\
226.45	232.25\\
226.475	232.375\\
226.5	232.5\\
226.525	232.625\\
226.55	232.75\\
226.575	232.875\\
226.6	233\\
226.625	233.125\\
226.65	233.25\\
226.675	233.375\\
226.7	233.5\\
226.725	233.625\\
226.75	233.75\\
226.775	233.875\\
226.8	234\\
226.825	234.125\\
226.85	234.25\\
226.875	234.375\\
226.9	234.5\\
226.925	234.625\\
226.95	234.75\\
226.975	234.875\\
227	235\\
227.025	235.125\\
227.05	235.25\\
227.075	235.375\\
227.1	235.5\\
227.125	235.625\\
227.15	235.75\\
227.175	235.875\\
227.2	236\\
227.225	236.125\\
227.25	236.25\\
227.275	236.375\\
227.3	236.5\\
227.325	236.625\\
227.35	236.75\\
227.375	236.875\\
227.4	237\\
227.425	237.125\\
227.45	237.25\\
227.475	237.375\\
227.5	237.5\\
227.525	237.625\\
227.55	237.75\\
227.575	237.875\\
227.6	238\\
227.625	238.125\\
227.65	238.25\\
227.675	238.375\\
227.7	238.5\\
227.725	238.625\\
227.75	238.75\\
227.775	238.875\\
227.8	239\\
227.825	239.125\\
227.85	239.25\\
227.875	239.375\\
227.9	239.5\\
227.925	239.625\\
227.95	239.75\\
227.975	239.875\\
232.1	240\\
232.125	240.125\\
232.15	240.25\\
232.175	240.375\\
232.2	240.5\\
232.225	240.625\\
232.25	240.75\\
232.275	240.875\\
232.3	241\\
232.325	241.125\\
232.35	241.25\\
232.375	241.375\\
232.4	241.5\\
232.425	241.625\\
232.45	241.75\\
232.475	241.875\\
232.5	242\\
232.525	242.125\\
232.55	242.25\\
232.575	242.375\\
232.6	242.5\\
232.625	242.625\\
232.65	242.75\\
232.675	242.875\\
236.8	243\\
236.825	243.125\\
236.85	243.25\\
236.875	243.375\\
236.9	243.5\\
236.925	243.625\\
236.95	243.75\\
236.975	243.875\\
237	244\\
237.025	244.125\\
237.05	244.25\\
237.075	244.375\\
237.1	244.5\\
237.125	244.625\\
237.15	244.75\\
237.175	244.875\\
237.2	245\\
237.225	245.125\\
237.25	245.25\\
237.275	245.375\\
237.3	245.5\\
237.325	245.625\\
237.35	245.75\\
237.375	245.875\\
241.5	246\\
241.525	246.125\\
241.55	246.25\\
241.575	246.375\\
241.6	246.5\\
241.625	246.625\\
241.65	246.75\\
241.675	246.875\\
241.7	247\\
241.725	247.125\\
241.75	247.25\\
241.775	247.375\\
241.8	247.5\\
241.825	247.625\\
241.85	247.75\\
241.875	247.875\\
241.9	248\\
241.925	248.125\\
241.95	248.25\\
241.975	248.375\\
242	248.5\\
242.025	248.625\\
242.05	248.75\\
242.075	248.875\\
246.2	249\\
246.225	249.125\\
246.25	249.25\\
246.275	249.375\\
246.3	249.5\\
246.325	249.625\\
246.35	249.75\\
246.375	249.875\\
246.4	250\\
246.425	250.125\\
246.45	250.25\\
246.475	250.375\\
246.5	250.5\\
246.525	250.625\\
246.55	250.75\\
246.575	250.875\\
246.6	251\\
246.625	251.125\\
246.65	251.25\\
246.675	251.375\\
246.7	251.5\\
246.725	251.625\\
246.75	251.75\\
246.775	251.875\\
249.2	252\\
249.225	252.125\\
249.25	252.25\\
249.275	252.375\\
249.3	252.5\\
249.325	252.625\\
249.35	252.75\\
249.375	252.875\\
249.4	253\\
249.425	253.125\\
249.45	253.25\\
249.475	253.375\\
249.5	253.5\\
249.525	253.625\\
249.55	253.75\\
249.575	253.875\\
249.6	254\\
249.625	254.125\\
249.65	254.25\\
249.675	254.375\\
249.7	254.5\\
249.725	254.625\\
249.75	254.75\\
249.775	254.875\\
252.2	255\\
252.225	255.125\\
252.25	255.25\\
252.275	255.375\\
252.3	255.5\\
252.325	255.625\\
252.35	255.75\\
252.375	255.875\\
252.4	256\\
252.425	256.125\\
252.45	256.25\\
252.475	256.375\\
252.5	256.5\\
252.525	256.625\\
252.55	256.75\\
252.575	256.875\\
252.6	257\\
252.625	257.125\\
252.65	257.25\\
252.675	257.375\\
252.7	257.5\\
252.725	257.625\\
252.75	257.75\\
252.775	257.875\\
254.1	258\\
254.125	258.125\\
254.15	258.25\\
254.175	258.375\\
254.2	258.5\\
254.225	258.625\\
254.25	258.75\\
254.275	258.875\\
254.3	259\\
254.325	259.125\\
254.35	259.25\\
254.375	259.375\\
254.4	259.5\\
254.425	259.625\\
254.45	259.75\\
254.475	259.875\\
254.5	260\\
254.525	260.125\\
254.55	260.25\\
254.575	260.375\\
254.6	260.5\\
254.625	260.625\\
254.65	260.75\\
254.675	260.875\\
254.7	261\\
254.725	261.125\\
254.75	261.25\\
254.775	261.375\\
254.8	261.5\\
254.825	261.625\\
254.85	261.75\\
254.875	261.875\\
254.9	262\\
254.925	262.125\\
254.95	262.25\\
254.975	262.375\\
255	262.5\\
255.025	262.625\\
255.05	262.75\\
255.075	262.875\\
255.1	263\\
255.125	263.125\\
255.15	263.25\\
255.175	263.375\\
255.2	263.5\\
255.225	263.625\\
255.25	263.75\\
255.275	263.875\\
255.3	264\\
255.325	264.125\\
255.35	264.25\\
255.375	264.375\\
255.4	264.5\\
255.425	264.625\\
255.45	264.75\\
255.475	264.875\\
255.5	265\\
255.525	265.125\\
255.55	265.25\\
255.575	265.375\\
255.6	265.5\\
255.625	265.625\\
255.65	265.75\\
255.675	265.875\\
255.7	266\\
255.725	266.125\\
255.75	266.25\\
255.775	266.375\\
255.8	266.5\\
255.825	266.625\\
255.85	266.75\\
255.875	266.875\\
255.9	267\\
255.925	267.125\\
255.95	267.25\\
255.975	267.375\\
256	267.5\\
256.025	267.625\\
256.05	267.75\\
256.075	267.875\\
256.1	268\\
256.125	268.125\\
256.15	268.25\\
256.175	268.375\\
256.2	268.5\\
256.225	268.625\\
256.25	268.75\\
256.275	268.875\\
256.3	269\\
256.325	269.125\\
256.35	269.25\\
256.375	269.375\\
256.4	269.5\\
256.425	269.625\\
256.45	269.75\\
256.475	269.875\\
260.6	270\\
260.625	270.125\\
260.65	270.25\\
260.675	270.375\\
260.7	270.5\\
260.725	270.625\\
260.75	270.75\\
260.775	270.875\\
260.8	271\\
260.825	271.125\\
260.85	271.25\\
260.875	271.375\\
260.9	271.5\\
260.925	271.625\\
260.95	271.75\\
260.975	271.875\\
261	272\\
261.025	272.125\\
261.05	272.25\\
261.075	272.375\\
261.1	272.5\\
261.125	272.625\\
261.15	272.75\\
261.175	272.875\\
265.3	273\\
265.325	273.125\\
265.35	273.25\\
265.375	273.375\\
265.4	273.5\\
265.425	273.625\\
265.45	273.75\\
265.475	273.875\\
265.5	274\\
265.525	274.125\\
265.55	274.25\\
265.575	274.375\\
265.6	274.5\\
265.625	274.625\\
265.65	274.75\\
265.675	274.875\\
265.7	275\\
265.725	275.125\\
265.75	275.25\\
265.775	275.375\\
265.8	275.5\\
265.825	275.625\\
265.85	275.75\\
265.875	275.875\\
270	276\\
270.025	276.125\\
270.05	276.25\\
270.075	276.375\\
270.1	276.5\\
270.125	276.625\\
270.15	276.75\\
270.175	276.875\\
270.2	277\\
270.225	277.125\\
270.25	277.25\\
270.275	277.375\\
270.3	277.5\\
270.325	277.625\\
270.35	277.75\\
270.375	277.875\\
270.4	278\\
270.425	278.125\\
270.45	278.25\\
270.475	278.375\\
270.5	278.5\\
270.525	278.625\\
270.55	278.75\\
270.575	278.875\\
274.7	279\\
274.725	279.125\\
274.75	279.25\\
274.775	279.375\\
274.8	279.5\\
274.825	279.625\\
274.85	279.75\\
274.875	279.875\\
274.9	280\\
274.925	280.125\\
274.95	280.25\\
274.975	280.375\\
275	280.5\\
275.025	280.625\\
275.05	280.75\\
275.075	280.875\\
275.1	281\\
275.125	281.125\\
275.15	281.25\\
275.175	281.375\\
275.2	281.5\\
275.225	281.625\\
275.25	281.75\\
275.275	281.875\\
277.7	282\\
277.725	282.125\\
277.75	282.25\\
277.775	282.375\\
277.8	282.5\\
277.825	282.625\\
277.85	282.75\\
277.875	282.875\\
277.9	283\\
277.925	283.125\\
277.95	283.25\\
277.975	283.375\\
278	283.5\\
278.025	283.625\\
278.05	283.75\\
278.075	283.875\\
278.1	284\\
278.125	284.125\\
278.15	284.25\\
278.175	284.375\\
278.2	284.5\\
278.225	284.625\\
278.25	284.75\\
278.275	284.875\\
280.7	285\\
280.725	285.125\\
280.75	285.25\\
280.775	285.375\\
280.8	285.5\\
280.825	285.625\\
280.85	285.75\\
280.875	285.875\\
280.9	286\\
280.925	286.125\\
280.95	286.25\\
280.975	286.375\\
281	286.5\\
281.025	286.625\\
281.05	286.75\\
281.075	286.875\\
281.1	287\\
281.125	287.125\\
281.15	287.25\\
281.175	287.375\\
281.2	287.5\\
281.225	287.625\\
281.25	287.75\\
281.275	287.875\\
282.6	288\\
282.625	288.125\\
282.65	288.25\\
282.675	288.375\\
282.7	288.5\\
282.725	288.625\\
282.75	288.75\\
282.775	288.875\\
282.8	289\\
282.825	289.125\\
282.85	289.25\\
282.875	289.375\\
282.9	289.5\\
282.925	289.625\\
282.95	289.75\\
282.975	289.875\\
283	290\\
283.025	290.125\\
283.05	290.25\\
283.075	290.375\\
283.1	290.5\\
283.125	290.625\\
283.15	290.75\\
283.175	290.875\\
283.2	291\\
283.225	291.125\\
283.25	291.25\\
283.275	291.375\\
283.3	291.5\\
283.325	291.625\\
283.35	291.75\\
283.375	291.875\\
283.4	292\\
283.425	292.125\\
283.45	292.25\\
283.475	292.375\\
283.5	292.5\\
283.525	292.625\\
283.55	292.75\\
283.575	292.875\\
283.6	293\\
283.625	293.125\\
283.65	293.25\\
283.675	293.375\\
283.7	293.5\\
283.725	293.625\\
283.75	293.75\\
283.775	293.875\\
283.8	294\\
283.825	294.125\\
283.85	294.25\\
283.875	294.375\\
283.9	294.5\\
283.925	294.625\\
283.95	294.75\\
283.975	294.875\\
284	295\\
284.025	295.125\\
284.05	295.25\\
284.075	295.375\\
284.1	295.5\\
284.125	295.625\\
284.15	295.75\\
284.175	295.875\\
284.2	296\\
284.225	296.125\\
284.25	296.25\\
284.275	296.375\\
284.3	296.5\\
284.325	296.625\\
284.35	296.75\\
284.375	296.875\\
284.4	297\\
284.425	297.125\\
284.45	297.25\\
284.475	297.375\\
284.5	297.5\\
284.525	297.625\\
284.55	297.75\\
284.575	297.875\\
284.6	298\\
284.625	298.125\\
284.65	298.25\\
284.675	298.375\\
284.7	298.5\\
284.725	298.625\\
284.75	298.75\\
284.775	298.875\\
284.8	299\\
284.825	299.125\\
284.85	299.25\\
284.875	299.375\\
284.9	299.5\\
284.925	299.625\\
284.95	299.75\\
284.975	299.875\\
289.1	300\\
289.125	300.125\\
289.15	300.25\\
289.175	300.375\\
289.2	300.5\\
289.225	300.625\\
289.25	300.75\\
289.275	300.875\\
289.3	301\\
289.325	301.125\\
289.35	301.25\\
289.375	301.375\\
289.4	301.5\\
289.425	301.625\\
289.45	301.75\\
289.475	301.875\\
289.5	302\\
289.525	302.125\\
289.55	302.25\\
289.575	302.375\\
289.6	302.5\\
289.625	302.625\\
289.65	302.75\\
289.675	302.875\\
293.8	303\\
293.825	303.125\\
293.85	303.25\\
293.875	303.375\\
293.9	303.5\\
293.925	303.625\\
293.95	303.75\\
293.975	303.875\\
294	304\\
294.025	304.125\\
294.05	304.25\\
294.075	304.375\\
294.1	304.5\\
294.125	304.625\\
294.15	304.75\\
294.175	304.875\\
294.2	305\\
294.225	305.125\\
294.25	305.25\\
294.275	305.375\\
294.3	305.5\\
294.325	305.625\\
294.35	305.75\\
294.375	305.875\\
298.5	306\\
298.525	306.125\\
298.55	306.25\\
298.575	306.375\\
298.6	306.5\\
298.625	306.625\\
298.65	306.75\\
298.675	306.875\\
298.7	307\\
298.725	307.125\\
298.75	307.25\\
298.775	307.375\\
298.8	307.5\\
298.825	307.625\\
298.85	307.75\\
298.875	307.875\\
298.9	308\\
298.925	308.125\\
298.95	308.25\\
298.975	308.375\\
299	308.5\\
299.025	308.625\\
299.05	308.75\\
299.075	308.875\\
303.2	309\\
303.225	309.125\\
303.25	309.25\\
303.275	309.375\\
303.3	309.5\\
303.325	309.625\\
303.35	309.75\\
303.375	309.875\\
303.4	310\\
303.425	310.125\\
303.45	310.25\\
303.475	310.375\\
303.5	310.5\\
303.525	310.625\\
303.55	310.75\\
303.575	310.875\\
303.6	311\\
303.625	311.125\\
303.65	311.25\\
303.675	311.375\\
303.7	311.5\\
303.725	311.625\\
303.75	311.75\\
303.775	311.875\\
306.2	312\\
306.225	312.125\\
306.25	312.25\\
306.275	312.375\\
306.3	312.5\\
306.325	312.625\\
306.35	312.75\\
306.375	312.875\\
306.4	313\\
306.425	313.125\\
306.45	313.25\\
306.475	313.375\\
306.5	313.5\\
306.525	313.625\\
306.55	313.75\\
306.575	313.875\\
306.6	314\\
306.625	314.125\\
306.65	314.25\\
306.675	314.375\\
306.7	314.5\\
306.725	314.625\\
306.75	314.75\\
306.775	314.875\\
309.2	315\\
309.225	315.125\\
309.25	315.25\\
309.275	315.375\\
309.3	315.5\\
309.325	315.625\\
309.35	315.75\\
309.375	315.875\\
309.4	316\\
309.425	316.125\\
309.45	316.25\\
309.475	316.375\\
309.5	316.5\\
309.525	316.625\\
309.55	316.75\\
309.575	316.875\\
309.6	317\\
309.625	317.125\\
309.65	317.25\\
309.675	317.375\\
309.7	317.5\\
309.725	317.625\\
309.75	317.75\\
309.775	317.875\\
311.1	318\\
311.125	318.125\\
311.15	318.25\\
311.175	318.375\\
311.2	318.5\\
311.225	318.625\\
311.25	318.75\\
311.275	318.875\\
311.3	319\\
311.325	319.125\\
311.35	319.25\\
311.375	319.375\\
311.4	319.5\\
311.425	319.625\\
311.45	319.75\\
311.475	319.875\\
311.5	320\\
311.525	320.125\\
311.55	320.25\\
311.575	320.375\\
311.6	320.5\\
311.625	320.625\\
311.65	320.75\\
311.675	320.875\\
311.7	321\\
311.725	321.125\\
311.75	321.25\\
311.775	321.375\\
311.8	321.5\\
311.825	321.625\\
311.85	321.75\\
311.875	321.875\\
311.9	322\\
311.925	322.125\\
311.95	322.25\\
311.975	322.375\\
312	322.5\\
312.025	322.625\\
312.05	322.75\\
312.075	322.875\\
312.1	323\\
312.125	323.125\\
312.15	323.25\\
312.175	323.375\\
312.2	323.5\\
312.225	323.625\\
312.25	323.75\\
312.275	323.875\\
312.3	324\\
312.325	324.125\\
312.35	324.25\\
312.375	324.375\\
312.4	324.5\\
312.425	324.625\\
312.45	324.75\\
312.475	324.875\\
312.5	325\\
312.525	325.125\\
312.55	325.25\\
312.575	325.375\\
312.6	325.5\\
312.625	325.625\\
312.65	325.75\\
312.675	325.875\\
312.7	326\\
312.725	326.125\\
312.75	326.25\\
312.775	326.375\\
312.8	326.5\\
312.825	326.625\\
312.85	326.75\\
312.875	326.875\\
312.9	327\\
312.925	327.125\\
312.95	327.25\\
312.975	327.375\\
313	327.5\\
313.025	327.625\\
313.05	327.75\\
313.075	327.875\\
313.1	328\\
313.125	328.125\\
313.15	328.25\\
313.175	328.375\\
313.2	328.5\\
313.225	328.625\\
313.25	328.75\\
313.275	328.875\\
313.3	329\\
313.325	329.125\\
313.35	329.25\\
313.375	329.375\\
313.4	329.5\\
313.425	329.625\\
313.45	329.75\\
313.475	329.875\\
317.6	330\\
317.625	330.125\\
317.65	330.25\\
317.675	330.375\\
317.7	330.5\\
317.725	330.625\\
317.75	330.75\\
317.775	330.875\\
317.8	331\\
317.825	331.125\\
317.85	331.25\\
317.875	331.375\\
317.9	331.5\\
317.925	331.625\\
317.95	331.75\\
317.975	331.875\\
318	332\\
318.025	332.125\\
318.05	332.25\\
318.075	332.375\\
318.1	332.5\\
318.125	332.625\\
318.15	332.75\\
318.175	332.875\\
322.3	333\\
322.325	333.125\\
322.35	333.25\\
322.375	333.375\\
322.4	333.5\\
322.425	333.625\\
322.45	333.75\\
322.475	333.875\\
322.5	334\\
322.525	334.125\\
322.55	334.25\\
322.575	334.375\\
322.6	334.5\\
322.625	334.625\\
322.65	334.75\\
322.675	334.875\\
322.7	335\\
322.725	335.125\\
322.75	335.25\\
322.775	335.375\\
322.8	335.5\\
322.825	335.625\\
322.85	335.75\\
322.875	335.875\\
327	336\\
327.025	336.125\\
327.05	336.25\\
327.075	336.375\\
327.1	336.5\\
327.125	336.625\\
327.15	336.75\\
327.175	336.875\\
327.2	337\\
327.225	337.125\\
327.25	337.25\\
327.275	337.375\\
327.3	337.5\\
327.325	337.625\\
327.35	337.75\\
327.375	337.875\\
327.4	338\\
327.425	338.125\\
327.45	338.25\\
327.475	338.375\\
327.5	338.5\\
327.525	338.625\\
327.55	338.75\\
327.575	338.875\\
331.7	339\\
331.725	339.125\\
331.75	339.25\\
331.775	339.375\\
331.8	339.5\\
331.825	339.625\\
331.85	339.75\\
331.875	339.875\\
331.9	340\\
331.925	340.125\\
331.95	340.25\\
331.975	340.375\\
332	340.5\\
332.025	340.625\\
332.05	340.75\\
332.075	340.875\\
332.1	341\\
332.125	341.125\\
332.15	341.25\\
332.175	341.375\\
332.2	341.5\\
332.225	341.625\\
332.25	341.75\\
332.275	341.875\\
334.7	342\\
334.725	342.125\\
334.75	342.25\\
334.775	342.375\\
334.8	342.5\\
334.825	342.625\\
334.85	342.75\\
334.875	342.875\\
334.9	343\\
334.925	343.125\\
334.95	343.25\\
334.975	343.375\\
335	343.5\\
335.025	343.625\\
335.05	343.75\\
335.075	343.875\\
335.1	344\\
335.125	344.125\\
335.15	344.25\\
335.175	344.375\\
335.2	344.5\\
335.225	344.625\\
335.25	344.75\\
335.275	344.875\\
337.7	345\\
337.725	345.125\\
337.75	345.25\\
337.775	345.375\\
337.8	345.5\\
337.825	345.625\\
337.85	345.75\\
337.875	345.875\\
337.9	346\\
337.925	346.125\\
337.95	346.25\\
337.975	346.375\\
338	346.5\\
338.025	346.625\\
338.05	346.75\\
338.075	346.875\\
338.1	347\\
338.125	347.125\\
338.15	347.25\\
338.175	347.375\\
338.2	347.5\\
338.225	347.625\\
338.25	347.75\\
338.275	347.875\\
339.6	348\\
339.625	348.125\\
339.65	348.25\\
339.675	348.375\\
339.7	348.5\\
339.725	348.625\\
339.75	348.75\\
339.775	348.875\\
339.8	349\\
339.825	349.125\\
339.85	349.25\\
339.875	349.375\\
339.9	349.5\\
339.925	349.625\\
339.95	349.75\\
339.975	349.875\\
340	350\\
340.025	350.125\\
340.05	350.25\\
340.075	350.375\\
340.1	350.5\\
340.125	350.625\\
340.15	350.75\\
340.175	350.875\\
340.2	351\\
340.225	351.125\\
340.25	351.25\\
340.275	351.375\\
340.3	351.5\\
340.325	351.625\\
340.35	351.75\\
340.375	351.875\\
340.4	352\\
340.425	352.125\\
340.45	352.25\\
340.475	352.375\\
340.5	352.5\\
340.525	352.625\\
340.55	352.75\\
340.575	352.875\\
340.6	353\\
340.625	353.125\\
340.65	353.25\\
340.675	353.375\\
340.7	353.5\\
340.725	353.625\\
340.75	353.75\\
340.775	353.875\\
340.8	354\\
340.825	354.125\\
340.85	354.25\\
340.875	354.375\\
340.9	354.5\\
340.925	354.625\\
340.95	354.75\\
340.975	354.875\\
341	355\\
341.025	355.125\\
341.05	355.25\\
341.075	355.375\\
341.1	355.5\\
341.125	355.625\\
341.15	355.75\\
341.175	355.875\\
341.2	356\\
341.225	356.125\\
341.25	356.25\\
341.275	356.375\\
341.3	356.5\\
341.325	356.625\\
341.35	356.75\\
341.375	356.875\\
341.4	357\\
341.425	357.125\\
341.45	357.25\\
341.475	357.375\\
341.5	357.5\\
341.525	357.625\\
341.55	357.75\\
341.575	357.875\\
341.6	358\\
341.625	358.125\\
341.65	358.25\\
341.675	358.375\\
341.7	358.5\\
341.725	358.625\\
341.75	358.75\\
341.775	358.875\\
341.8	359\\
341.825	359.125\\
341.85	359.25\\
341.875	359.375\\
341.9	359.5\\
341.925	359.625\\
341.95	359.75\\
341.975	359.875\\
346.1	360\\
346.125	360.125\\
346.15	360.25\\
346.175	360.375\\
346.2	360.5\\
346.225	360.625\\
346.25	360.75\\
346.275	360.875\\
346.3	361\\
346.325	361.125\\
346.35	361.25\\
346.375	361.375\\
346.4	361.5\\
346.425	361.625\\
346.45	361.75\\
346.475	361.875\\
346.5	362\\
346.525	362.125\\
346.55	362.25\\
346.575	362.375\\
346.6	362.5\\
346.625	362.625\\
346.65	362.75\\
346.675	362.875\\
350.8	363\\
350.825	363.125\\
350.85	363.25\\
350.875	363.375\\
350.9	363.5\\
350.925	363.625\\
350.95	363.75\\
350.975	363.875\\
351	364\\
351.025	364.125\\
351.05	364.25\\
351.075	364.375\\
351.1	364.5\\
351.125	364.625\\
351.15	364.75\\
351.175	364.875\\
351.2	365\\
351.225	365.125\\
351.25	365.25\\
351.275	365.375\\
351.3	365.5\\
351.325	365.625\\
351.35	365.75\\
351.375	365.875\\
355.5	366\\
355.525	366.125\\
355.55	366.25\\
355.575	366.375\\
355.6	366.5\\
355.625	366.625\\
355.65	366.75\\
355.675	366.875\\
355.7	367\\
355.725	367.125\\
355.75	367.25\\
355.775	367.375\\
355.8	367.5\\
355.825	367.625\\
355.85	367.75\\
355.875	367.875\\
355.9	368\\
355.925	368.125\\
355.95	368.25\\
355.975	368.375\\
356	368.5\\
356.025	368.625\\
356.05	368.75\\
356.075	368.875\\
360.2	369\\
360.225	369.125\\
360.25	369.25\\
360.275	369.375\\
360.3	369.5\\
360.325	369.625\\
360.35	369.75\\
360.375	369.875\\
360.4	370\\
360.425	370.125\\
360.45	370.25\\
360.475	370.375\\
360.5	370.5\\
360.525	370.625\\
360.55	370.75\\
360.575	370.875\\
360.6	371\\
360.625	371.125\\
360.65	371.25\\
360.675	371.375\\
360.7	371.5\\
360.725	371.625\\
360.75	371.75\\
360.775	371.875\\
363.2	372\\
363.225	372.125\\
363.25	372.25\\
363.275	372.375\\
363.3	372.5\\
363.325	372.625\\
363.35	372.75\\
363.375	372.875\\
363.4	373\\
363.425	373.125\\
363.45	373.25\\
363.475	373.375\\
363.5	373.5\\
363.525	373.625\\
363.55	373.75\\
363.575	373.875\\
363.6	374\\
363.625	374.125\\
363.65	374.25\\
363.675	374.375\\
363.7	374.5\\
363.725	374.625\\
363.75	374.75\\
363.775	374.875\\
366.2	375\\
366.225	375.125\\
366.25	375.25\\
366.275	375.375\\
366.3	375.5\\
366.325	375.625\\
366.35	375.75\\
366.375	375.875\\
366.4	376\\
366.425	376.125\\
366.45	376.25\\
366.475	376.375\\
366.5	376.5\\
366.525	376.625\\
366.55	376.75\\
366.575	376.875\\
366.6	377\\
366.625	377.125\\
366.65	377.25\\
366.675	377.375\\
366.7	377.5\\
366.725	377.625\\
366.75	377.75\\
366.775	377.875\\
368.1	378\\
368.125	378.125\\
368.15	378.25\\
368.175	378.375\\
368.2	378.5\\
368.225	378.625\\
368.25	378.75\\
368.275	378.875\\
368.3	379\\
368.325	379.125\\
368.35	379.25\\
368.375	379.375\\
368.4	379.5\\
368.425	379.625\\
368.45	379.75\\
368.475	379.875\\
368.5	380\\
368.525	380.125\\
368.55	380.25\\
368.575	380.375\\
368.6	380.5\\
368.625	380.625\\
368.65	380.75\\
368.675	380.875\\
368.7	381\\
368.725	381.125\\
368.75	381.25\\
368.775	381.375\\
368.8	381.5\\
368.825	381.625\\
368.85	381.75\\
368.875	381.875\\
368.9	382\\
368.925	382.125\\
368.95	382.25\\
368.975	382.375\\
369	382.5\\
369.025	382.625\\
369.05	382.75\\
369.075	382.875\\
369.1	383\\
369.125	383.125\\
369.15	383.25\\
369.175	383.375\\
369.2	383.5\\
369.225	383.625\\
369.25	383.75\\
369.275	383.875\\
369.3	384\\
369.325	384.125\\
369.35	384.25\\
369.375	384.375\\
369.4	384.5\\
369.425	384.625\\
369.45	384.75\\
369.475	384.875\\
369.5	385\\
369.525	385.125\\
369.55	385.25\\
369.575	385.375\\
369.6	385.5\\
369.625	385.625\\
369.65	385.75\\
369.675	385.875\\
369.7	386\\
369.725	386.125\\
369.75	386.25\\
369.775	386.375\\
369.8	386.5\\
369.825	386.625\\
369.85	386.75\\
369.875	386.875\\
369.9	387\\
369.925	387.125\\
369.95	387.25\\
369.975	387.375\\
370	387.5\\
370.025	387.625\\
370.05	387.75\\
370.075	387.875\\
370.1	388\\
370.125	388.125\\
370.15	388.25\\
370.175	388.375\\
370.2	388.5\\
370.225	388.625\\
370.25	388.75\\
370.275	388.875\\
370.3	389\\
370.325	389.125\\
370.35	389.25\\
370.375	389.375\\
370.4	389.5\\
370.425	389.625\\
370.45	389.75\\
370.475	389.875\\
374.6	390\\
374.625	390.125\\
374.65	390.25\\
374.675	390.375\\
374.7	390.5\\
374.725	390.625\\
374.75	390.75\\
374.775	390.875\\
374.8	391\\
374.825	391.125\\
374.85	391.25\\
374.875	391.375\\
374.9	391.5\\
374.925	391.625\\
374.95	391.75\\
374.975	391.875\\
375	392\\
375.025	392.125\\
375.05	392.25\\
375.075	392.375\\
375.1	392.5\\
375.125	392.625\\
375.15	392.75\\
375.175	392.875\\
379.3	393\\
379.325	393.125\\
379.35	393.25\\
379.375	393.375\\
379.4	393.5\\
379.425	393.625\\
379.45	393.75\\
379.475	393.875\\
379.5	394\\
379.525	394.125\\
379.55	394.25\\
379.575	394.375\\
379.6	394.5\\
379.625	394.625\\
379.65	394.75\\
379.675	394.875\\
379.7	395\\
379.725	395.125\\
379.75	395.25\\
379.775	395.375\\
379.8	395.5\\
379.825	395.625\\
379.85	395.75\\
379.875	395.875\\
384	396\\
384.025	396.125\\
384.05	396.25\\
384.075	396.375\\
384.1	396.5\\
384.125	396.625\\
384.15	396.75\\
384.175	396.875\\
384.2	397\\
384.225	397.125\\
384.25	397.25\\
384.275	397.375\\
384.3	397.5\\
384.325	397.625\\
384.35	397.75\\
384.375	397.875\\
384.4	398\\
384.425	398.125\\
384.45	398.25\\
384.475	398.375\\
384.5	398.5\\
384.525	398.625\\
384.55	398.75\\
384.575	398.875\\
388.7	399\\
388.725	399.125\\
388.75	399.25\\
388.775	399.375\\
388.8	399.5\\
388.825	399.625\\
388.85	399.75\\
388.875	399.875\\
388.9	400\\
388.925	400.125\\
388.95	400.25\\
388.975	400.375\\
389	400.5\\
389.025	400.625\\
389.05	400.75\\
389.075	400.875\\
389.1	401\\
389.125	401.125\\
389.15	401.25\\
389.175	401.375\\
389.2	401.5\\
389.225	401.625\\
389.25	401.75\\
389.275	401.875\\
391.7	402\\
391.725	402.125\\
391.75	402.25\\
391.775	402.375\\
391.8	402.5\\
391.825	402.625\\
391.85	402.75\\
391.875	402.875\\
391.9	403\\
391.925	403.125\\
391.95	403.25\\
391.975	403.375\\
392	403.5\\
392.025	403.625\\
392.05	403.75\\
392.075	403.875\\
392.1	404\\
392.125	404.125\\
392.15	404.25\\
392.175	404.375\\
392.2	404.5\\
392.225	404.625\\
392.25	404.75\\
392.275	404.875\\
394.7	405\\
394.725	405.125\\
394.75	405.25\\
394.775	405.375\\
394.8	405.5\\
394.825	405.625\\
394.85	405.75\\
394.875	405.875\\
394.9	406\\
394.925	406.125\\
394.95	406.25\\
394.975	406.375\\
395	406.5\\
395.025	406.625\\
395.05	406.75\\
395.075	406.875\\
395.1	407\\
395.125	407.125\\
395.15	407.25\\
395.175	407.375\\
395.2	407.5\\
395.225	407.625\\
395.25	407.75\\
395.275	407.875\\
396.6	408\\
396.625	408.125\\
396.65	408.25\\
396.675	408.375\\
396.7	408.5\\
396.725	408.625\\
396.75	408.75\\
396.775	408.875\\
396.8	409\\
396.825	409.125\\
396.85	409.25\\
396.875	409.375\\
396.9	409.5\\
396.925	409.625\\
396.95	409.75\\
396.975	409.875\\
397	410\\
397.025	410.125\\
397.05	410.25\\
397.075	410.375\\
397.1	410.5\\
397.125	410.625\\
397.15	410.75\\
397.175	410.875\\
397.2	411\\
397.225	411.125\\
397.25	411.25\\
397.275	411.375\\
397.3	411.5\\
397.325	411.625\\
397.35	411.75\\
397.375	411.875\\
397.4	412\\
397.425	412.125\\
397.45	412.25\\
397.475	412.375\\
397.5	412.5\\
397.525	412.625\\
397.55	412.75\\
397.575	412.875\\
397.6	413\\
397.625	413.125\\
397.65	413.25\\
397.675	413.375\\
397.7	413.5\\
397.725	413.625\\
397.75	413.75\\
397.775	413.875\\
397.8	414\\
397.825	414.125\\
397.85	414.25\\
397.875	414.375\\
397.9	414.5\\
397.925	414.625\\
397.95	414.75\\
397.975	414.875\\
398	415\\
398.025	415.125\\
398.05	415.25\\
398.075	415.375\\
398.1	415.5\\
398.125	415.625\\
398.15	415.75\\
398.175	415.875\\
398.2	416\\
398.225	416.125\\
398.25	416.25\\
398.275	416.375\\
398.3	416.5\\
398.325	416.625\\
398.35	416.75\\
398.375	416.875\\
398.4	417\\
398.425	417.125\\
398.45	417.25\\
398.475	417.375\\
398.5	417.5\\
398.525	417.625\\
398.55	417.75\\
398.575	417.875\\
398.6	418\\
398.625	418.125\\
398.65	418.25\\
398.675	418.375\\
398.7	418.5\\
398.725	418.625\\
398.75	418.75\\
398.775	418.875\\
398.8	419\\
398.825	419.125\\
398.85	419.25\\
398.875	419.375\\
398.9	419.5\\
398.925	419.625\\
398.95	419.75\\
398.975	419.875\\
403.1	420\\
403.125	420.125\\
403.15	420.25\\
403.175	420.375\\
403.2	420.5\\
403.225	420.625\\
403.25	420.75\\
403.275	420.875\\
403.3	421\\
403.325	421.125\\
403.35	421.25\\
403.375	421.375\\
403.4	421.5\\
403.425	421.625\\
403.45	421.75\\
403.475	421.875\\
403.5	422\\
403.525	422.125\\
403.55	422.25\\
403.575	422.375\\
403.6	422.5\\
403.625	422.625\\
403.65	422.75\\
403.675	422.875\\
407.8	423\\
407.825	423.125\\
407.85	423.25\\
407.875	423.375\\
407.9	423.5\\
407.925	423.625\\
407.95	423.75\\
407.975	423.875\\
408	424\\
408.025	424.125\\
408.05	424.25\\
408.075	424.375\\
408.1	424.5\\
408.125	424.625\\
408.15	424.75\\
408.175	424.875\\
408.2	425\\
};


\end{axis}


\end{tikzpicture}%

==> Figures/serviceCurves2.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,1.00000,1.00000}%
%
\begin{tikzpicture}

\begin{axis}[%
width=2.603in,
height=4.754in,
at={(1.011in,0.642in)},
scale only axis,
xmin=0,
xmax=1408,
ymin=0,
ymax=66,
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=red, line width=1.0pt]
  table[row sep=crcr]{%
319	0\\
319.5	0.25\\
320	0.5\\
320.5	0.75\\
321	1\\
321.5	1.25\\
322	1.5\\
322.5	1.75\\
323	2\\
323.5	2.25\\
324	2.5\\
324.5	2.75\\
325	3\\
325.5	3.25\\
326	3.5\\
326.5	3.75\\
327	4\\
327.5	4.25\\
328	4.5\\
328.5	4.75\\
329	5\\
329.5	5.25\\
330	5.5\\
330.5	5.75\\
331	6\\
331.5	6.25\\
332	6.5\\
332.5	6.75\\
333	7\\
333.5	7.25\\
334	7.5\\
334.5	7.75\\
335	8\\
335.5	8.25\\
336	8.5\\
336.5	8.75\\
337	9\\
337.5	9.25\\
338	9.5\\
338.5	9.75\\
339	10\\
339.5	10.25\\
340	10.5\\
340.5	10.75\\
341	11\\
341.5	11.25\\
342	11.5\\
342.5	11.75\\
343	12\\
343.5	12.25\\
344	12.5\\
344.5	12.75\\
345	13\\
345.5	13.25\\
346	13.5\\
346.5	13.75\\
347	14\\
347.5	14.25\\
348	14.5\\
348.5	14.75\\
349	15\\
349.5	15.25\\
350	15.5\\
350.5	15.75\\
351	16\\
351.5	16.25\\
352	16.5\\
352.5	16.75\\
353	17\\
353.5	17.25\\
354	17.5\\
354.5	17.75\\
674	18\\
674.5	18.25\\
675	18.5\\
675.5	18.75\\
676	19\\
676.5	19.25\\
677	19.5\\
677.5	19.75\\
678	20\\
678.5	20.25\\
679	20.5\\
679.5	20.75\\
680	21\\
680.5	21.25\\
681	21.5\\
681.5	21.75\\
682	22\\
682.5	22.25\\
683	22.5\\
683.5	22.75\\
684	23\\
684.5	23.25\\
685	23.5\\
685.5	23.75\\
686	24\\
686.5	24.25\\
687	24.5\\
687.5	24.75\\
688	25\\
688.5	25.25\\
689	25.5\\
689.5	25.75\\
690	26\\
690.5	26.25\\
691	26.5\\
691.5	26.75\\
692	27\\
692.5	27.25\\
693	27.5\\
693.5	27.75\\
694	28\\
694.5	28.25\\
695	28.5\\
695.5	28.75\\
696	29\\
696.5	29.25\\
697	29.5\\
697.5	29.75\\
698	30\\
698.5	30.25\\
699	30.5\\
699.5	30.75\\
700	31\\
700.5	31.25\\
701	31.5\\
701.5	31.75\\
702	32\\
702.5	32.25\\
703	32.5\\
703.5	32.75\\
704	33\\
704.5	33.25\\
705	33.5\\
705.5	33.75\\
706	34\\
706.5	34.25\\
707	34.5\\
707.5	34.75\\
708	35\\
708.5	35.25\\
709	35.5\\
709.5	35.75\\
1029	36\\
1029.5	36.25\\
1030	36.5\\
1030.5	36.75\\
1031	37\\
1031.5	37.25\\
1032	37.5\\
1032.5	37.75\\
1033	38\\
1033.5	38.25\\
1034	38.5\\
1034.5	38.75\\
1035	39\\
1035.5	39.25\\
1036	39.5\\
1036.5	39.75\\
1037	40\\
1037.5	40.25\\
1038	40.5\\
1038.5	40.75\\
1039	41\\
1039.5	41.25\\
1040	41.5\\
1040.5	41.75\\
1041	42\\
1041.5	42.25\\
1042	42.5\\
1042.5	42.75\\
1043	43\\
1043.5	43.25\\
1044	43.5\\
1044.5	43.75\\
1045	44\\
1045.5	44.25\\
1046	44.5\\
1046.5	44.75\\
1047	45\\
1047.5	45.25\\
1048	45.5\\
1048.5	45.75\\
1049	46\\
1049.5	46.25\\
1050	46.5\\
1050.5	46.75\\
1051	47\\
1051.5	47.25\\
1052	47.5\\
1052.5	47.75\\
1053	48\\
1053.5	48.25\\
1054	48.5\\
1054.5	48.75\\
1055	49\\
1055.5	49.25\\
1056	49.5\\
1056.5	49.75\\
1057	50\\
1057.5	50.25\\
1058	50.5\\
1058.5	50.75\\
1059	51\\
1059.5	51.25\\
1060	51.5\\
1060.5	51.75\\
1061	52\\
1061.5	52.25\\
1062	52.5\\
1062.5	52.75\\
1063	53\\
1063.5	53.25\\
1064	53.5\\
1064.5	53.75\\
1384	54\\
1384.5	54.25\\
1385	54.5\\
1385.5	54.75\\
1386	55\\
1386.5	55.25\\
1387	55.5\\
1387.5	55.75\\
1388	56\\
1388.5	56.25\\
1389	56.5\\
1389.5	56.75\\
1390	57\\
1390.5	57.25\\
1391	57.5\\
1391.5	57.75\\
1392	58\\
1392.5	58.25\\
1393	58.5\\
1393.5	58.75\\
1394	59\\
1394.5	59.25\\
1395	59.5\\
1395.5	59.75\\
1396	60\\
1396.5	60.25\\
1397	60.5\\
1397.5	60.75\\
1398	61\\
1398.5	61.25\\
1399	61.5\\
1399.5	61.75\\
1400	62\\
1400.5	62.25\\
1401	62.5\\
1401.5	62.75\\
1402	63\\
1402.5	63.25\\
1403	63.5\\
1403.5	63.75\\
1404	64\\
1404.5	64.25\\
1405	64.5\\
1405.5	64.75\\
1406	65\\
1406.5	65.25\\
1407	65.5\\
1407.5	65.75\\
1408	66\\
1408.5	66.25\\
1409	66.5\\
1409.5	66.75\\
1410	67\\
1410.5	67.25\\
1411	67.5\\
1411.5	67.75\\
1412	68\\
1412.5	68.25\\
1413	68.5\\
1413.5	68.75\\
1414	69\\
1414.5	69.25\\
1415	69.5\\
1415.5	69.75\\
1416	70\\
1416.5	70.25\\
1417	70.5\\
1417.5	70.75\\
1418	71\\
1418.5	71.25\\
1419	71.5\\
1419.5	71.75\\
1739	72\\
1739.5	72.25\\
1740	72.5\\
1740.5	72.75\\
1741	73\\
1741.5	73.25\\
1742	73.5\\
1742.5	73.75\\
1743	74\\
1743.5	74.25\\
1744	74.5\\
1744.5	74.75\\
1745	75\\
1745.5	75.25\\
1746	75.5\\
1746.5	75.75\\
1747	76\\
1747.5	76.25\\
1748	76.5\\
1748.5	76.75\\
1749	77\\
1749.5	77.25\\
1750	77.5\\
1750.5	77.75\\
1751	78\\
1751.5	78.25\\
1752	78.5\\
1752.5	78.75\\
1753	79\\
1753.5	79.25\\
1754	79.5\\
1754.5	79.75\\
1755	80\\
1755.5	80.25\\
1756	80.5\\
1756.5	80.75\\
1757	81\\
1757.5	81.25\\
1758	81.5\\
1758.5	81.75\\
1759	82\\
1759.5	82.25\\
1760	82.5\\
1760.5	82.75\\
1761	83\\
1761.5	83.25\\
1762	83.5\\
1762.5	83.75\\
1763	84\\
1763.5	84.25\\
1764	84.5\\
1764.5	84.75\\
1765	85\\
1765.5	85.25\\
1766	85.5\\
1766.5	85.75\\
1767	86\\
1767.5	86.25\\
1768	86.5\\
1768.5	86.75\\
1769	87\\
1769.5	87.25\\
1770	87.5\\
1770.5	87.75\\
1771	88\\
1771.5	88.25\\
1772	88.5\\
1772.5	88.75\\
1773	89\\
1773.5	89.25\\
1774	89.5\\
1774.5	89.75\\
2094	90\\
2094.5	90.25\\
2095	90.5\\
2095.5	90.75\\
2096	91\\
2096.5	91.25\\
2097	91.5\\
2097.5	91.75\\
2098	92\\
2098.5	92.25\\
2099	92.5\\
2099.5	92.75\\
2100	93\\
2100.5	93.25\\
2101	93.5\\
2101.5	93.75\\
2102	94\\
2102.5	94.25\\
2103	94.5\\
2103.5	94.75\\
2104	95\\
2104.5	95.25\\
2105	95.5\\
2105.5	95.75\\
2106	96\\
2106.5	96.25\\
2107	96.5\\
2107.5	96.75\\
2108	97\\
2108.5	97.25\\
2109	97.5\\
2109.5	97.75\\
2110	98\\
2110.5	98.25\\
2111	98.5\\
2111.5	98.75\\
2112	99\\
2112.5	99.25\\
2113	99.5\\
2113.5	99.75\\
2114	100\\
2114.5	100.25\\
2115	100.5\\
2115.5	100.75\\
2116	101\\
2116.5	101.25\\
2117	101.5\\
2117.5	101.75\\
2118	102\\
2118.5	102.25\\
2119	102.5\\
2119.5	102.75\\
2120	103\\
2120.5	103.25\\
2121	103.5\\
2121.5	103.75\\
2122	104\\
2122.5	104.25\\
2123	104.5\\
2123.5	104.75\\
2124	105\\
2124.5	105.25\\
2125	105.5\\
2125.5	105.75\\
2126	106\\
2126.5	106.25\\
2127	106.5\\
2127.5	106.75\\
2128	107\\
2128.5	107.25\\
2129	107.5\\
2129.5	107.75\\
2449	108\\
2449.5	108.25\\
2450	108.5\\
2450.5	108.75\\
2451	109\\
2451.5	109.25\\
2452	109.5\\
2452.5	109.75\\
2453	110\\
2453.5	110.25\\
2454	110.5\\
2454.5	110.75\\
2455	111\\
2455.5	111.25\\
2456	111.5\\
2456.5	111.75\\
2457	112\\
2457.5	112.25\\
2458	112.5\\
2458.5	112.75\\
2459	113\\
2459.5	113.25\\
2460	113.5\\
2460.5	113.75\\
2461	114\\
2461.5	114.25\\
2462	114.5\\
2462.5	114.75\\
2463	115\\
2463.5	115.25\\
2464	115.5\\
2464.5	115.75\\
2465	116\\
2465.5	116.25\\
2466	116.5\\
2466.5	116.75\\
2467	117\\
2467.5	117.25\\
2468	117.5\\
2468.5	117.75\\
2469	118\\
2469.5	118.25\\
2470	118.5\\
2470.5	118.75\\
2471	119\\
2471.5	119.25\\
2472	119.5\\
2472.5	119.75\\
2473	120\\
2473.5	120.25\\
2474	120.5\\
2474.5	120.75\\
2475	121\\
2475.5	121.25\\
2476	121.5\\
2476.5	121.75\\
2477	122\\
2477.5	122.25\\
2478	122.5\\
2478.5	122.75\\
2479	123\\
2479.5	123.25\\
2480	123.5\\
2480.5	123.75\\
2481	124\\
2481.5	124.25\\
2482	124.5\\
2482.5	124.75\\
2483	125\\
2483.5	125.25\\
2484	125.5\\
2484.5	125.75\\
2804	126\\
2804.5	126.25\\
2805	126.5\\
2805.5	126.75\\
2806	127\\
2806.5	127.25\\
2807	127.5\\
2807.5	127.75\\
2808	128\\
2808.5	128.25\\
2809	128.5\\
2809.5	128.75\\
2810	129\\
2810.5	129.25\\
2811	129.5\\
2811.5	129.75\\
2812	130\\
2812.5	130.25\\
2813	130.5\\
2813.5	130.75\\
2814	131\\
2814.5	131.25\\
2815	131.5\\
2815.5	131.75\\
2816	132\\
2816.5	132.25\\
2817	132.5\\
2817.5	132.75\\
2818	133\\
2818.5	133.25\\
2819	133.5\\
2819.5	133.75\\
2820	134\\
2820.5	134.25\\
2821	134.5\\
2821.5	134.75\\
2822	135\\
2822.5	135.25\\
2823	135.5\\
2823.5	135.75\\
2824	136\\
2824.5	136.25\\
2825	136.5\\
2825.5	136.75\\
2826	137\\
2826.5	137.25\\
2827	137.5\\
2827.5	137.75\\
2828	138\\
2828.5	138.25\\
2829	138.5\\
2829.5	138.75\\
2830	139\\
2830.5	139.25\\
2831	139.5\\
2831.5	139.75\\
2832	140\\
2832.5	140.25\\
2833	140.5\\
2833.5	140.75\\
2834	141\\
2834.5	141.25\\
2835	141.5\\
2835.5	141.75\\
2836	142\\
2836.5	142.25\\
2837	142.5\\
2837.5	142.75\\
2838	143\\
2838.5	143.25\\
2839	143.5\\
2839.5	143.75\\
3159	144\\
3159.5	144.25\\
3160	144.5\\
3160.5	144.75\\
3161	145\\
3161.5	145.25\\
3162	145.5\\
3162.5	145.75\\
3163	146\\
3163.5	146.25\\
3164	146.5\\
3164.5	146.75\\
3165	147\\
3165.5	147.25\\
3166	147.5\\
3166.5	147.75\\
3167	148\\
3167.5	148.25\\
3168	148.5\\
3168.5	148.75\\
3169	149\\
3169.5	149.25\\
3170	149.5\\
3170.5	149.75\\
3171	150\\
3171.5	150.25\\
3172	150.5\\
3172.5	150.75\\
3173	151\\
3173.5	151.25\\
3174	151.5\\
3174.5	151.75\\
3175	152\\
3175.5	152.25\\
3176	152.5\\
3176.5	152.75\\
3177	153\\
3177.5	153.25\\
3178	153.5\\
3178.5	153.75\\
3179	154\\
3179.5	154.25\\
3180	154.5\\
3180.5	154.75\\
3181	155\\
3181.5	155.25\\
3182	155.5\\
3182.5	155.75\\
3183	156\\
3183.5	156.25\\
3184	156.5\\
3184.5	156.75\\
3185	157\\
3185.5	157.25\\
3186	157.5\\
3186.5	157.75\\
3187	158\\
3187.5	158.25\\
3188	158.5\\
3188.5	158.75\\
3189	159\\
3189.5	159.25\\
3190	159.5\\
3190.5	159.75\\
3191	160\\
3191.5	160.25\\
3192	160.5\\
3192.5	160.75\\
3193	161\\
3193.5	161.25\\
3194	161.5\\
3194.5	161.75\\
3514	162\\
3514.5	162.25\\
3515	162.5\\
3515.5	162.75\\
3516	163\\
3516.5	163.25\\
3517	163.5\\
3517.5	163.75\\
3518	164\\
3518.5	164.25\\
3519	164.5\\
3519.5	164.75\\
3520	165\\
3520.5	165.25\\
3521	165.5\\
3521.5	165.75\\
3522	166\\
3522.5	166.25\\
3523	166.5\\
3523.5	166.75\\
3524	167\\
3524.5	167.25\\
3525	167.5\\
3525.5	167.75\\
3526	168\\
3526.5	168.25\\
3527	168.5\\
3527.5	168.75\\
3528	169\\
3528.5	169.25\\
3529	169.5\\
3529.5	169.75\\
3530	170\\
3530.5	170.25\\
3531	170.5\\
3531.5	170.75\\
3532	171\\
3532.5	171.25\\
3533	171.5\\
3533.5	171.75\\
3534	172\\
3534.5	172.25\\
3535	172.5\\
3535.5	172.75\\
3536	173\\
3536.5	173.25\\
3537	173.5\\
3537.5	173.75\\
3538	174\\
3538.5	174.25\\
3539	174.5\\
3539.5	174.75\\
3540	175\\
3540.5	175.25\\
3541	175.5\\
3541.5	175.75\\
3542	176\\
3542.5	176.25\\
3543	176.5\\
3543.5	176.75\\
3544	177\\
3544.5	177.25\\
3545	177.5\\
3545.5	177.75\\
3546	178\\
3546.5	178.25\\
3547	178.5\\
3547.5	178.75\\
3548	179\\
3548.5	179.25\\
3549	179.5\\
3549.5	179.75\\
3869	180\\
3869.5	180.25\\
3870	180.5\\
3870.5	180.75\\
3871	181\\
3871.5	181.25\\
3872	181.5\\
3872.5	181.75\\
3873	182\\
3873.5	182.25\\
3874	182.5\\
3874.5	182.75\\
3875	183\\
3875.5	183.25\\
3876	183.5\\
3876.5	183.75\\
3877	184\\
3877.5	184.25\\
3878	184.5\\
3878.5	184.75\\
3879	185\\
3879.5	185.25\\
3880	185.5\\
3880.5	185.75\\
3881	186\\
3881.5	186.25\\
3882	186.5\\
3882.5	186.75\\
3883	187\\
3883.5	187.25\\
3884	187.5\\
3884.5	187.75\\
3885	188\\
3885.5	188.25\\
3886	188.5\\
3886.5	188.75\\
3887	189\\
3887.5	189.25\\
3888	189.5\\
3888.5	189.75\\
3889	190\\
3889.5	190.25\\
3890	190.5\\
3890.5	190.75\\
3891	191\\
3891.5	191.25\\
3892	191.5\\
3892.5	191.75\\
3893	192\\
3893.5	192.25\\
3894	192.5\\
3894.5	192.75\\
3895	193\\
3895.5	193.25\\
3896	193.5\\
3896.5	193.75\\
3897	194\\
3897.5	194.25\\
3898	194.5\\
3898.5	194.75\\
3899	195\\
3899.5	195.25\\
3900	195.5\\
3900.5	195.75\\
3901	196\\
3901.5	196.25\\
3902	196.5\\
3902.5	196.75\\
3903	197\\
3903.5	197.25\\
3904	197.5\\
3904.5	197.75\\
4224	198\\
4224.5	198.25\\
4225	198.5\\
4225.5	198.75\\
4226	199\\
4226.5	199.25\\
4227	199.5\\
4227.5	199.75\\
4228	200\\
4228.5	200.25\\
4229	200.5\\
4229.5	200.75\\
4230	201\\
4230.5	201.25\\
4231	201.5\\
4231.5	201.75\\
4232	202\\
4232.5	202.25\\
4233	202.5\\
4233.5	202.75\\
4234	203\\
4234.5	203.25\\
4235	203.5\\
4235.5	203.75\\
4236	204\\
4236.5	204.25\\
4237	204.5\\
4237.5	204.75\\
4238	205\\
4238.5	205.25\\
4239	205.5\\
4239.5	205.75\\
4240	206\\
4240.5	206.25\\
4241	206.5\\
4241.5	206.75\\
4242	207\\
4242.5	207.25\\
4243	207.5\\
4243.5	207.75\\
4244	208\\
4244.5	208.25\\
4245	208.5\\
4245.5	208.75\\
4246	209\\
4246.5	209.25\\
4247	209.5\\
4247.5	209.75\\
4248	210\\
4248.5	210.25\\
4249	210.5\\
4249.5	210.75\\
4250	211\\
4250.5	211.25\\
4251	211.5\\
4251.5	211.75\\
4252	212\\
4252.5	212.25\\
4253	212.5\\
4253.5	212.75\\
4254	213\\
4254.5	213.25\\
4255	213.5\\
4255.5	213.75\\
4256	214\\
4256.5	214.25\\
4257	214.5\\
4257.5	214.75\\
4258	215\\
4258.5	215.25\\
4259	215.5\\
4259.5	215.75\\
4579	216\\
4579.5	216.25\\
4580	216.5\\
4580.5	216.75\\
4581	217\\
4581.5	217.25\\
4582	217.5\\
4582.5	217.75\\
4583	218\\
4583.5	218.25\\
4584	218.5\\
4584.5	218.75\\
4585	219\\
4585.5	219.25\\
4586	219.5\\
4586.5	219.75\\
4587	220\\
4587.5	220.25\\
4588	220.5\\
4588.5	220.75\\
4589	221\\
4589.5	221.25\\
4590	221.5\\
4590.5	221.75\\
4591	222\\
4591.5	222.25\\
4592	222.5\\
4592.5	222.75\\
4593	223\\
4593.5	223.25\\
4594	223.5\\
4594.5	223.75\\
4595	224\\
4595.5	224.25\\
4596	224.5\\
4596.5	224.75\\
4597	225\\
4597.5	225.25\\
4598	225.5\\
4598.5	225.75\\
4599	226\\
4599.5	226.25\\
4600	226.5\\
4600.5	226.75\\
4601	227\\
4601.5	227.25\\
4602	227.5\\
4602.5	227.75\\
4603	228\\
4603.5	228.25\\
4604	228.5\\
4604.5	228.75\\
4605	229\\
4605.5	229.25\\
4606	229.5\\
4606.5	229.75\\
4607	230\\
4607.5	230.25\\
4608	230.5\\
4608.5	230.75\\
4609	231\\
4609.5	231.25\\
4610	231.5\\
4610.5	231.75\\
4611	232\\
4611.5	232.25\\
4612	232.5\\
4612.5	232.75\\
4613	233\\
4613.5	233.25\\
4614	233.5\\
4614.5	233.75\\
4934	234\\
4934.5	234.25\\
4935	234.5\\
4935.5	234.75\\
4936	235\\
4936.5	235.25\\
4937	235.5\\
4937.5	235.75\\
4938	236\\
4938.5	236.25\\
4939	236.5\\
4939.5	236.75\\
4940	237\\
4940.5	237.25\\
4941	237.5\\
4941.5	237.75\\
4942	238\\
4942.5	238.25\\
4943	238.5\\
4943.5	238.75\\
4944	239\\
4944.5	239.25\\
4945	239.5\\
4945.5	239.75\\
4946	240\\
4946.5	240.25\\
4947	240.5\\
4947.5	240.75\\
4948	241\\
4948.5	241.25\\
4949	241.5\\
4949.5	241.75\\
4950	242\\
4950.5	242.25\\
4951	242.5\\
4951.5	242.75\\
4952	243\\
4952.5	243.25\\
4953	243.5\\
4953.5	243.75\\
4954	244\\
4954.5	244.25\\
4955	244.5\\
4955.5	244.75\\
4956	245\\
4956.5	245.25\\
4957	245.5\\
4957.5	245.75\\
4958	246\\
4958.5	246.25\\
4959	246.5\\
4959.5	246.75\\
4960	247\\
4960.5	247.25\\
4961	247.5\\
4961.5	247.75\\
4962	248\\
4962.5	248.25\\
4963	248.5\\
4963.5	248.75\\
4964	249\\
4964.5	249.25\\
4965	249.5\\
4965.5	249.75\\
4966	250\\
4966.5	250.25\\
4967	250.5\\
4967.5	250.75\\
4968	251\\
4968.5	251.25\\
4969	251.5\\
4969.5	251.75\\
5289	252\\
5289.5	252.25\\
5290	252.5\\
5290.5	252.75\\
5291	253\\
5291.5	253.25\\
5292	253.5\\
5292.5	253.75\\
5293	254\\
5293.5	254.25\\
5294	254.5\\
5294.5	254.75\\
5295	255\\
5295.5	255.25\\
5296	255.5\\
5296.5	255.75\\
5297	256\\
5297.5	256.25\\
5298	256.5\\
5298.5	256.75\\
5299	257\\
5299.5	257.25\\
5300	257.5\\
5300.5	257.75\\
5301	258\\
5301.5	258.25\\
5302	258.5\\
5302.5	258.75\\
5303	259\\
5303.5	259.25\\
5304	259.5\\
5304.5	259.75\\
5305	260\\
5305.5	260.25\\
5306	260.5\\
5306.5	260.75\\
5307	261\\
5307.5	261.25\\
5308	261.5\\
5308.5	261.75\\
5309	262\\
5309.5	262.25\\
5310	262.5\\
5310.5	262.75\\
5311	263\\
5311.5	263.25\\
5312	263.5\\
5312.5	263.75\\
5313	264\\
5313.5	264.25\\
5314	264.5\\
5314.5	264.75\\
5315	265\\
5315.5	265.25\\
5316	265.5\\
5316.5	265.75\\
5317	266\\
5317.5	266.25\\
5318	266.5\\
5318.5	266.75\\
5319	267\\
5319.5	267.25\\
5320	267.5\\
5320.5	267.75\\
5321	268\\
5321.5	268.25\\
5322	268.5\\
5322.5	268.75\\
5323	269\\
5323.5	269.25\\
5324	269.5\\
5324.5	269.75\\
5644	270\\
5644.5	270.25\\
5645	270.5\\
5645.5	270.75\\
5646	271\\
5646.5	271.25\\
5647	271.5\\
5647.5	271.75\\
5648	272\\
5648.5	272.25\\
5649	272.5\\
5649.5	272.75\\
5650	273\\
5650.5	273.25\\
5651	273.5\\
5651.5	273.75\\
5652	274\\
5652.5	274.25\\
5653	274.5\\
5653.5	274.75\\
5654	275\\
5654.5	275.25\\
5655	275.5\\
5655.5	275.75\\
5656	276\\
5656.5	276.25\\
5657	276.5\\
5657.5	276.75\\
5658	277\\
5658.5	277.25\\
5659	277.5\\
5659.5	277.75\\
5660	278\\
5660.5	278.25\\
5661	278.5\\
5661.5	278.75\\
5662	279\\
5662.5	279.25\\
5663	279.5\\
5663.5	279.75\\
5664	280\\
5664.5	280.25\\
5665	280.5\\
5665.5	280.75\\
5666	281\\
5666.5	281.25\\
5667	281.5\\
5667.5	281.75\\
5668	282\\
5668.5	282.25\\
5669	282.5\\
5669.5	282.75\\
5670	283\\
5670.5	283.25\\
5671	283.5\\
5671.5	283.75\\
5672	284\\
5672.5	284.25\\
5673	284.5\\
5673.5	284.75\\
5674	285\\
5674.5	285.25\\
5675	285.5\\
5675.5	285.75\\
5676	286\\
5676.5	286.25\\
5677	286.5\\
5677.5	286.75\\
5678	287\\
5678.5	287.25\\
5679	287.5\\
5679.5	287.75\\
5999	288\\
5999.5	288.25\\
6000	288.5\\
6000.5	288.75\\
6001	289\\
6001.5	289.25\\
6002	289.5\\
6002.5	289.75\\
6003	290\\
6003.5	290.25\\
6004	290.5\\
6004.5	290.75\\
6005	291\\
6005.5	291.25\\
6006	291.5\\
6006.5	291.75\\
6007	292\\
6007.5	292.25\\
6008	292.5\\
6008.5	292.75\\
6009	293\\
6009.5	293.25\\
6010	293.5\\
6010.5	293.75\\
6011	294\\
6011.5	294.25\\
6012	294.5\\
6012.5	294.75\\
6013	295\\
6013.5	295.25\\
6014	295.5\\
6014.5	295.75\\
6015	296\\
6015.5	296.25\\
6016	296.5\\
6016.5	296.75\\
6017	297\\
6017.5	297.25\\
6018	297.5\\
6018.5	297.75\\
6019	298\\
6019.5	298.25\\
6020	298.5\\
6020.5	298.75\\
6021	299\\
6021.5	299.25\\
6022	299.5\\
6022.5	299.75\\
6023	300\\
6023.5	300.25\\
6024	300.5\\
6024.5	300.75\\
6025	301\\
6025.5	301.25\\
6026	301.5\\
6026.5	301.75\\
6027	302\\
6027.5	302.25\\
6028	302.5\\
6028.5	302.75\\
6029	303\\
6029.5	303.25\\
6030	303.5\\
6030.5	303.75\\
6031	304\\
6031.5	304.25\\
6032	304.5\\
6032.5	304.75\\
6033	305\\
6033.5	305.25\\
6034	305.5\\
6034.5	305.75\\
6354	306\\
6354.5	306.25\\
6355	306.5\\
6355.5	306.75\\
6356	307\\
6356.5	307.25\\
6357	307.5\\
6357.5	307.75\\
6358	308\\
6358.5	308.25\\
6359	308.5\\
6359.5	308.75\\
6360	309\\
6360.5	309.25\\
6361	309.5\\
6361.5	309.75\\
6362	310\\
6362.5	310.25\\
6363	310.5\\
6363.5	310.75\\
6364	311\\
6364.5	311.25\\
6365	311.5\\
6365.5	311.75\\
6366	312\\
6366.5	312.25\\
6367	312.5\\
6367.5	312.75\\
6368	313\\
6368.5	313.25\\
6369	313.5\\
6369.5	313.75\\
6370	314\\
6370.5	314.25\\
6371	314.5\\
6371.5	314.75\\
6372	315\\
6372.5	315.25\\
6373	315.5\\
6373.5	315.75\\
6374	316\\
6374.5	316.25\\
6375	316.5\\
6375.5	316.75\\
6376	317\\
6376.5	317.25\\
6377	317.5\\
6377.5	317.75\\
6378	318\\
6378.5	318.25\\
6379	318.5\\
6379.5	318.75\\
6380	319\\
6380.5	319.25\\
6381	319.5\\
6381.5	319.75\\
6382	320\\
6382.5	320.25\\
6383	320.5\\
6383.5	320.75\\
6384	321\\
6384.5	321.25\\
6385	321.5\\
6385.5	321.75\\
6386	322\\
6386.5	322.25\\
6387	322.5\\
6387.5	322.75\\
6388	323\\
6388.5	323.25\\
6389	323.5\\
6389.5	323.75\\
6709	324\\
6709.5	324.25\\
6710	324.5\\
6710.5	324.75\\
6711	325\\
6711.5	325.25\\
6712	325.5\\
6712.5	325.75\\
6713	326\\
6713.5	326.25\\
6714	326.5\\
6714.5	326.75\\
6715	327\\
6715.5	327.25\\
6716	327.5\\
6716.5	327.75\\
6717	328\\
6717.5	328.25\\
6718	328.5\\
6718.5	328.75\\
6719	329\\
6719.5	329.25\\
6720	329.5\\
6720.5	329.75\\
6721	330\\
6721.5	330.25\\
6722	330.5\\
6722.5	330.75\\
6723	331\\
6723.5	331.25\\
6724	331.5\\
6724.5	331.75\\
6725	332\\
6725.5	332.25\\
6726	332.5\\
6726.5	332.75\\
6727	333\\
6727.5	333.25\\
6728	333.5\\
6728.5	333.75\\
6729	334\\
6729.5	334.25\\
6730	334.5\\
6730.5	334.75\\
6731	335\\
6731.5	335.25\\
6732	335.5\\
6732.5	335.75\\
6733	336\\
6733.5	336.25\\
6734	336.5\\
6734.5	336.75\\
6735	337\\
6735.5	337.25\\
6736	337.5\\
6736.5	337.75\\
6737	338\\
6737.5	338.25\\
6738	338.5\\
6738.5	338.75\\
6739	339\\
6739.5	339.25\\
6740	339.5\\
6740.5	339.75\\
6741	340\\
6741.5	340.25\\
6742	340.5\\
6742.5	340.75\\
6743	341\\
6743.5	341.25\\
6744	341.5\\
6744.5	341.75\\
7064	342\\
7064.5	342.25\\
7065	342.5\\
7065.5	342.75\\
7066	343\\
7066.5	343.25\\
7067	343.5\\
7067.5	343.75\\
7068	344\\
7068.5	344.25\\
7069	344.5\\
7069.5	344.75\\
7070	345\\
7070.5	345.25\\
7071	345.5\\
7071.5	345.75\\
7072	346\\
7072.5	346.25\\
7073	346.5\\
7073.5	346.75\\
7074	347\\
7074.5	347.25\\
7075	347.5\\
7075.5	347.75\\
7076	348\\
7076.5	348.25\\
7077	348.5\\
7077.5	348.75\\
7078	349\\
7078.5	349.25\\
7079	349.5\\
7079.5	349.75\\
7080	350\\
7080.5	350.25\\
7081	350.5\\
7081.5	350.75\\
7082	351\\
7082.5	351.25\\
7083	351.5\\
7083.5	351.75\\
7084	352\\
7084.5	352.25\\
7085	352.5\\
7085.5	352.75\\
7086	353\\
7086.5	353.25\\
7087	353.5\\
7087.5	353.75\\
7088	354\\
7088.5	354.25\\
7089	354.5\\
7089.5	354.75\\
7090	355\\
7090.5	355.25\\
7091	355.5\\
7091.5	355.75\\
7092	356\\
7092.5	356.25\\
7093	356.5\\
7093.5	356.75\\
7094	357\\
7094.5	357.25\\
7095	357.5\\
7095.5	357.75\\
7096	358\\
7096.5	358.25\\
7097	358.5\\
7097.5	358.75\\
7098	359\\
7098.5	359.25\\
7099	359.5\\
7099.5	359.75\\
7419	360\\
7419.5	360.25\\
7420	360.5\\
7420.5	360.75\\
7421	361\\
7421.5	361.25\\
7422	361.5\\
7422.5	361.75\\
7423	362\\
7423.5	362.25\\
7424	362.5\\
7424.5	362.75\\
7425	363\\
7425.5	363.25\\
7426	363.5\\
7426.5	363.75\\
7427	364\\
7427.5	364.25\\
7428	364.5\\
7428.5	364.75\\
7429	365\\
7429.5	365.25\\
7430	365.5\\
7430.5	365.75\\
7431	366\\
7431.5	366.25\\
7432	366.5\\
7432.5	366.75\\
7433	367\\
7433.5	367.25\\
7434	367.5\\
7434.5	367.75\\
7435	368\\
7435.5	368.25\\
7436	368.5\\
7436.5	368.75\\
7437	369\\
7437.5	369.25\\
7438	369.5\\
7438.5	369.75\\
7439	370\\
7439.5	370.25\\
7440	370.5\\
7440.5	370.75\\
7441	371\\
7441.5	371.25\\
7442	371.5\\
7442.5	371.75\\
7443	372\\
7443.5	372.25\\
7444	372.5\\
7444.5	372.75\\
7445	373\\
7445.5	373.25\\
7446	373.5\\
7446.5	373.75\\
7447	374\\
7447.5	374.25\\
7448	374.5\\
7448.5	374.75\\
7449	375\\
7449.5	375.25\\
7450	375.5\\
7450.5	375.75\\
7451	376\\
7451.5	376.25\\
7452	376.5\\
7452.5	376.75\\
7453	377\\
7453.5	377.25\\
7454	377.5\\
7454.5	377.75\\
7774	378\\
7774.5	378.25\\
7775	378.5\\
7775.5	378.75\\
7776	379\\
7776.5	379.25\\
7777	379.5\\
7777.5	379.75\\
7778	380\\
7778.5	380.25\\
7779	380.5\\
7779.5	380.75\\
7780	381\\
7780.5	381.25\\
7781	381.5\\
7781.5	381.75\\
7782	382\\
7782.5	382.25\\
7783	382.5\\
7783.5	382.75\\
7784	383\\
7784.5	383.25\\
7785	383.5\\
7785.5	383.75\\
7786	384\\
7786.5	384.25\\
7787	384.5\\
7787.5	384.75\\
7788	385\\
7788.5	385.25\\
7789	385.5\\
7789.5	385.75\\
7790	386\\
7790.5	386.25\\
7791	386.5\\
7791.5	386.75\\
7792	387\\
7792.5	387.25\\
7793	387.5\\
7793.5	387.75\\
7794	388\\
7794.5	388.25\\
7795	388.5\\
7795.5	388.75\\
7796	389\\
7796.5	389.25\\
7797	389.5\\
7797.5	389.75\\
7798	390\\
7798.5	390.25\\
7799	390.5\\
7799.5	390.75\\
7800	391\\
7800.5	391.25\\
7801	391.5\\
7801.5	391.75\\
7802	392\\
7802.5	392.25\\
7803	392.5\\
7803.5	392.75\\
7804	393\\
7804.5	393.25\\
7805	393.5\\
7805.5	393.75\\
7806	394\\
7806.5	394.25\\
7807	394.5\\
7807.5	394.75\\
7808	395\\
7808.5	395.25\\
7809	395.5\\
7809.5	395.75\\
8129	396\\
8129.5	396.25\\
8130	396.5\\
8130.5	396.75\\
8131	397\\
8131.5	397.25\\
8132	397.5\\
8132.5	397.75\\
8133	398\\
8133.5	398.25\\
8134	398.5\\
8134.5	398.75\\
8135	399\\
8135.5	399.25\\
8136	399.5\\
8136.5	399.75\\
8137	400\\
8137.5	400.25\\
8138	400.5\\
8138.5	400.75\\
8139	401\\
8139.5	401.25\\
8140	401.5\\
8140.5	401.75\\
8141	402\\
8141.5	402.25\\
8142	402.5\\
8142.5	402.75\\
8143	403\\
8143.5	403.25\\
8144	403.5\\
8144.5	403.75\\
8145	404\\
8145.5	404.25\\
8146	404.5\\
8146.5	404.75\\
8147	405\\
8147.5	405.25\\
8148	405.5\\
8148.5	405.75\\
8149	406\\
8149.5	406.25\\
8150	406.5\\
8150.5	406.75\\
8151	407\\
8151.5	407.25\\
8152	407.5\\
8152.5	407.75\\
8153	408\\
8153.5	408.25\\
8154	408.5\\
8154.5	408.75\\
8155	409\\
8155.5	409.25\\
8156	409.5\\
8156.5	409.75\\
8157	410\\
8157.5	410.25\\
8158	410.5\\
8158.5	410.75\\
8159	411\\
8159.5	411.25\\
8160	411.5\\
8160.5	411.75\\
8161	412\\
8161.5	412.25\\
8162	412.5\\
8162.5	412.75\\
8163	413\\
8163.5	413.25\\
8164	413.5\\
8164.5	413.75\\
8484	414\\
8484.5	414.25\\
8485	414.5\\
8485.5	414.75\\
8486	415\\
8486.5	415.25\\
8487	415.5\\
8487.5	415.75\\
8488	416\\
8488.5	416.25\\
8489	416.5\\
8489.5	416.75\\
8490	417\\
8490.5	417.25\\
8491	417.5\\
8491.5	417.75\\
8492	418\\
8492.5	418.25\\
8493	418.5\\
8493.5	418.75\\
8494	419\\
8494.5	419.25\\
8495	419.5\\
8495.5	419.75\\
8496	420\\
8496.5	420.25\\
8497	420.5\\
8497.5	420.75\\
8498	421\\
8498.5	421.25\\
8499	421.5\\
8499.5	421.75\\
8500	422\\
8500.5	422.25\\
8501	422.5\\
8501.5	422.75\\
8502	423\\
8502.5	423.25\\
8503	423.5\\
8503.5	423.75\\
8504	424\\
8504.5	424.25\\
8505	424.5\\
8505.5	424.75\\
8506	425\\
};
\addlegendentry{data1}

\addplot [color=green, line width=1.0pt]
  table[row sep=crcr]{%
123	0\\
127.930555555556	0.25\\
132.861111111111	0.5\\
137.791666666667	0.75\\
142.722222222222	1\\
147.652777777778	1.25\\
152.583333333333	1.5\\
157.513888888889	1.75\\
162.444444444444	2\\
167.375	2.25\\
172.305555555556	2.5\\
177.236111111111	2.75\\
182.166666666667	3\\
187.097222222222	3.25\\
192.027777777778	3.5\\
196.958333333333	3.75\\
201.888888888889	4\\
206.819444444444	4.25\\
211.75	4.5\\
216.680555555556	4.75\\
221.611111111111	5\\
226.541666666667	5.25\\
231.472222222222	5.5\\
236.402777777778	5.75\\
241.333333333333	6\\
246.263888888889	6.25\\
251.194444444444	6.5\\
256.125	6.75\\
261.055555555556	7\\
265.986111111111	7.25\\
270.916666666667	7.5\\
275.847222222222	7.75\\
280.777777777778	8\\
285.708333333333	8.25\\
290.638888888889	8.5\\
295.569444444444	8.75\\
300.5	9\\
305.430555555556	9.25\\
310.361111111111	9.5\\
315.291666666667	9.75\\
320.222222222222	10\\
325.152777777778	10.25\\
330.083333333333	10.5\\
335.013888888889	10.75\\
339.944444444444	11\\
344.875	11.25\\
349.805555555556	11.5\\
354.736111111111	11.75\\
359.666666666667	12\\
364.597222222222	12.25\\
369.527777777778	12.5\\
374.458333333333	12.75\\
379.388888888889	13\\
384.319444444444	13.25\\
389.25	13.5\\
394.180555555556	13.75\\
399.111111111111	14\\
404.041666666667	14.25\\
408.972222222222	14.5\\
413.902777777778	14.75\\
418.833333333333	15\\
423.763888888889	15.25\\
428.694444444444	15.5\\
433.625	15.75\\
438.555555555556	16\\
443.486111111111	16.25\\
448.416666666667	16.5\\
453.347222222222	16.75\\
458.277777777778	17\\
463.208333333333	17.25\\
468.138888888889	17.5\\
473.069444444444	17.75\\
478	18\\
482.930555555556	18.25\\
487.861111111111	18.5\\
492.791666666667	18.75\\
497.722222222222	19\\
502.652777777778	19.25\\
507.583333333333	19.5\\
512.513888888889	19.75\\
517.444444444444	20\\
522.375	20.25\\
527.305555555556	20.5\\
532.236111111111	20.75\\
537.166666666667	21\\
542.097222222222	21.25\\
547.027777777778	21.5\\
551.958333333333	21.75\\
556.888888888889	22\\
561.819444444444	22.25\\
566.75	22.5\\
571.680555555556	22.75\\
576.611111111111	23\\
581.541666666667	23.25\\
586.472222222222	23.5\\
591.402777777778	23.75\\
596.333333333333	24\\
601.263888888889	24.25\\
606.194444444444	24.5\\
611.125	24.75\\
616.055555555556	25\\
620.986111111111	25.25\\
625.916666666667	25.5\\
630.847222222222	25.75\\
635.777777777778	26\\
640.708333333333	26.25\\
645.638888888889	26.5\\
650.569444444444	26.75\\
655.5	27\\
660.430555555556	27.25\\
665.361111111111	27.5\\
670.291666666667	27.75\\
675.222222222222	28\\
680.152777777778	28.25\\
685.083333333333	28.5\\
690.013888888889	28.75\\
694.944444444444	29\\
699.875	29.25\\
704.805555555556	29.5\\
709.736111111111	29.75\\
714.666666666667	30\\
719.597222222222	30.25\\
724.527777777778	30.5\\
729.458333333333	30.75\\
734.388888888889	31\\
739.319444444444	31.25\\
744.25	31.5\\
749.180555555556	31.75\\
754.111111111111	32\\
759.041666666667	32.25\\
763.972222222222	32.5\\
768.902777777778	32.75\\
773.833333333333	33\\
778.763888888889	33.25\\
783.694444444444	33.5\\
788.625	33.75\\
793.555555555556	34\\
798.486111111111	34.25\\
803.416666666667	34.5\\
808.347222222222	34.75\\
813.277777777778	35\\
818.208333333333	35.25\\
823.138888888889	35.5\\
828.069444444444	35.75\\
833	36\\
837.930555555556	36.25\\
842.861111111111	36.5\\
847.791666666667	36.75\\
852.722222222222	37\\
857.652777777778	37.25\\
862.583333333333	37.5\\
867.513888888889	37.75\\
872.444444444444	38\\
877.375	38.25\\
882.305555555556	38.5\\
887.236111111111	38.75\\
892.166666666667	39\\
897.097222222222	39.25\\
902.027777777778	39.5\\
906.958333333333	39.75\\
911.888888888889	40\\
916.819444444444	40.25\\
921.75	40.5\\
926.680555555556	40.75\\
931.611111111111	41\\
936.541666666667	41.25\\
941.472222222222	41.5\\
946.402777777778	41.75\\
951.333333333333	42\\
956.263888888889	42.25\\
961.194444444444	42.5\\
966.125	42.75\\
971.055555555556	43\\
975.986111111111	43.25\\
980.916666666667	43.5\\
985.847222222222	43.75\\
990.777777777778	44\\
995.708333333333	44.25\\
1000.63888888889	44.5\\
1005.56944444444	44.75\\
1010.5	45\\
1015.43055555556	45.25\\
1020.36111111111	45.5\\
1025.29166666667	45.75\\
1030.22222222222	46\\
1035.15277777778	46.25\\
1040.08333333333	46.5\\
1045.01388888889	46.75\\
1049.94444444444	47\\
1054.875	47.25\\
1059.80555555556	47.5\\
1064.73611111111	47.75\\
1069.66666666667	48\\
1074.59722222222	48.25\\
1079.52777777778	48.5\\
1084.45833333333	48.75\\
1089.38888888889	49\\
1094.31944444444	49.25\\
1099.25	49.5\\
1104.18055555556	49.75\\
1109.11111111111	50\\
1114.04166666667	50.25\\
1118.97222222222	50.5\\
1123.90277777778	50.75\\
1128.83333333333	51\\
1133.76388888889	51.25\\
1138.69444444444	51.5\\
1143.625	51.75\\
1148.55555555556	52\\
1153.48611111111	52.25\\
1158.41666666667	52.5\\
1163.34722222222	52.75\\
1168.27777777778	53\\
1173.20833333333	53.25\\
1178.13888888889	53.5\\
1183.06944444444	53.75\\
1188	54\\
1192.93055555556	54.25\\
1197.86111111111	54.5\\
1202.79166666667	54.75\\
1207.72222222222	55\\
1212.65277777778	55.25\\
1217.58333333333	55.5\\
1222.51388888889	55.75\\
1227.44444444444	56\\
1232.375	56.25\\
1237.30555555556	56.5\\
1242.23611111111	56.75\\
1247.16666666667	57\\
1252.09722222222	57.25\\
1257.02777777778	57.5\\
1261.95833333333	57.75\\
1266.88888888889	58\\
1271.81944444444	58.25\\
1276.75	58.5\\
1281.68055555556	58.75\\
1286.61111111111	59\\
1291.54166666667	59.25\\
1296.47222222222	59.5\\
1301.40277777778	59.75\\
1306.33333333333	60\\
1311.26388888889	60.25\\
1316.19444444444	60.5\\
1321.125	60.75\\
1326.05555555556	61\\
1330.98611111111	61.25\\
1335.91666666667	61.5\\
1340.84722222222	61.75\\
1345.77777777778	62\\
1350.70833333333	62.25\\
1355.63888888889	62.5\\
1360.56944444444	62.75\\
1365.5	63\\
1370.43055555556	63.25\\
1375.36111111111	63.5\\
1380.29166666667	63.75\\
1385.22222222222	64\\
1390.15277777778	64.25\\
1395.08333333333	64.5\\
1400.01388888889	64.75\\
1404.94444444444	65\\
1409.875	65.25\\
1414.80555555556	65.5\\
1419.73611111111	65.75\\
1424.66666666667	66\\
1429.59722222222	66.25\\
1434.52777777778	66.5\\
1439.45833333333	66.75\\
1444.38888888889	67\\
1449.31944444444	67.25\\
1454.25	67.5\\
1459.18055555556	67.75\\
1464.11111111111	68\\
1469.04166666667	68.25\\
1473.97222222222	68.5\\
1478.90277777778	68.75\\
1483.83333333333	69\\
1488.76388888889	69.25\\
1493.69444444444	69.5\\
1498.625	69.75\\
1503.55555555556	70\\
1508.48611111111	70.25\\
1513.41666666667	70.5\\
1518.34722222222	70.75\\
1523.27777777778	71\\
1528.20833333333	71.25\\
1533.13888888889	71.5\\
1538.06944444444	71.75\\
1543	72\\
1547.93055555556	72.25\\
1552.86111111111	72.5\\
1557.79166666667	72.75\\
1562.72222222222	73\\
1567.65277777778	73.25\\
1572.58333333333	73.5\\
1577.51388888889	73.75\\
1582.44444444444	74\\
1587.375	74.25\\
1592.30555555556	74.5\\
1597.23611111111	74.75\\
1602.16666666667	75\\
1607.09722222222	75.25\\
1612.02777777778	75.5\\
1616.95833333333	75.75\\
1621.88888888889	76\\
1626.81944444444	76.25\\
1631.75	76.5\\
1636.68055555556	76.75\\
1641.61111111111	77\\
1646.54166666667	77.25\\
1651.47222222222	77.5\\
1656.40277777778	77.75\\
1661.33333333333	78\\
1666.26388888889	78.25\\
1671.19444444444	78.5\\
1676.125	78.75\\
1681.05555555556	79\\
1685.98611111111	79.25\\
1690.91666666667	79.5\\
1695.84722222222	79.75\\
1700.77777777778	80\\
1705.70833333333	80.25\\
1710.63888888889	80.5\\
1715.56944444444	80.75\\
1720.5	81\\
1725.43055555556	81.25\\
1730.36111111111	81.5\\
1735.29166666667	81.75\\
1740.22222222222	82\\
1745.15277777778	82.25\\
1750.08333333333	82.5\\
1755.01388888889	82.75\\
1759.94444444444	83\\
1764.875	83.25\\
1769.80555555556	83.5\\
1774.73611111111	83.75\\
1779.66666666667	84\\
1784.59722222222	84.25\\
1789.52777777778	84.5\\
1794.45833333333	84.75\\
1799.38888888889	85\\
1804.31944444444	85.25\\
1809.25	85.5\\
1814.18055555556	85.75\\
1819.11111111111	86\\
1824.04166666667	86.25\\
1828.97222222222	86.5\\
1833.90277777778	86.75\\
1838.83333333333	87\\
1843.76388888889	87.25\\
1848.69444444444	87.5\\
1853.625	87.75\\
1858.55555555556	88\\
1863.48611111111	88.25\\
1868.41666666667	88.5\\
1873.34722222222	88.75\\
1878.27777777778	89\\
1883.20833333333	89.25\\
1888.13888888889	89.5\\
1893.06944444444	89.75\\
1898	90\\
1902.93055555556	90.25\\
1907.86111111111	90.5\\
1912.79166666667	90.75\\
1917.72222222222	91\\
1922.65277777778	91.25\\
1927.58333333333	91.5\\
1932.51388888889	91.75\\
1937.44444444444	92\\
1942.375	92.25\\
1947.30555555556	92.5\\
1952.23611111111	92.75\\
1957.16666666667	93\\
1962.09722222222	93.25\\
1967.02777777778	93.5\\
1971.95833333333	93.75\\
1976.88888888889	94\\
1981.81944444444	94.25\\
1986.75	94.5\\
1991.68055555556	94.75\\
1996.61111111111	95\\
2001.54166666667	95.25\\
2006.47222222222	95.5\\
2011.40277777778	95.75\\
2016.33333333333	96\\
2021.26388888889	96.25\\
2026.19444444444	96.5\\
2031.125	96.75\\
2036.05555555556	97\\
2040.98611111111	97.25\\
2045.91666666667	97.5\\
2050.84722222222	97.75\\
2055.77777777778	98\\
2060.70833333333	98.25\\
2065.63888888889	98.5\\
2070.56944444444	98.75\\
2075.5	99\\
2080.43055555556	99.25\\
2085.36111111111	99.5\\
2090.29166666667	99.75\\
2095.22222222222	100\\
2100.15277777778	100.25\\
2105.08333333333	100.5\\
2110.01388888889	100.75\\
2114.94444444444	101\\
2119.875	101.25\\
2124.80555555556	101.5\\
2129.73611111111	101.75\\
2134.66666666667	102\\
2139.59722222222	102.25\\
2144.52777777778	102.5\\
2149.45833333333	102.75\\
2154.38888888889	103\\
2159.31944444444	103.25\\
2164.25	103.5\\
2169.18055555556	103.75\\
2174.11111111111	104\\
2179.04166666667	104.25\\
2183.97222222222	104.5\\
2188.90277777778	104.75\\
2193.83333333333	105\\
2198.76388888889	105.25\\
2203.69444444444	105.5\\
2208.625	105.75\\
2213.55555555556	106\\
2218.48611111111	106.25\\
2223.41666666667	106.5\\
2228.34722222222	106.75\\
2233.27777777778	107\\
2238.20833333333	107.25\\
2243.13888888889	107.5\\
2248.06944444444	107.75\\
2253	108\\
2257.93055555556	108.25\\
2262.86111111111	108.5\\
2267.79166666667	108.75\\
2272.72222222222	109\\
2277.65277777778	109.25\\
2282.58333333333	109.5\\
2287.51388888889	109.75\\
2292.44444444444	110\\
2297.375	110.25\\
2302.30555555556	110.5\\
2307.23611111111	110.75\\
2312.16666666667	111\\
2317.09722222222	111.25\\
2322.02777777778	111.5\\
2326.95833333333	111.75\\
2331.88888888889	112\\
2336.81944444444	112.25\\
2341.75	112.5\\
2346.68055555556	112.75\\
2351.61111111111	113\\
2356.54166666667	113.25\\
2361.47222222222	113.5\\
2366.40277777778	113.75\\
2371.33333333333	114\\
2376.26388888889	114.25\\
2381.19444444444	114.5\\
2386.125	114.75\\
2391.05555555556	115\\
2395.98611111111	115.25\\
2400.91666666667	115.5\\
2405.84722222222	115.75\\
2410.77777777778	116\\
2415.70833333333	116.25\\
2420.63888888889	116.5\\
2425.56944444444	116.75\\
2430.5	117\\
2435.43055555556	117.25\\
2440.36111111111	117.5\\
2445.29166666667	117.75\\
2450.22222222222	118\\
2455.15277777778	118.25\\
2460.08333333333	118.5\\
2465.01388888889	118.75\\
2469.94444444444	119\\
2474.875	119.25\\
2479.80555555556	119.5\\
2484.73611111111	119.75\\
2489.66666666667	120\\
2494.59722222222	120.25\\
2499.52777777778	120.5\\
2504.45833333333	120.75\\
2509.38888888889	121\\
2514.31944444444	121.25\\
2519.25	121.5\\
2524.18055555556	121.75\\
2529.11111111111	122\\
2534.04166666667	122.25\\
2538.97222222222	122.5\\
2543.90277777778	122.75\\
2548.83333333333	123\\
2553.76388888889	123.25\\
2558.69444444444	123.5\\
2563.625	123.75\\
2568.55555555556	124\\
2573.48611111111	124.25\\
2578.41666666667	124.5\\
2583.34722222222	124.75\\
2588.27777777778	125\\
2593.20833333333	125.25\\
2598.13888888889	125.5\\
2603.06944444444	125.75\\
2608	126\\
2612.93055555556	126.25\\
2617.86111111111	126.5\\
2622.79166666667	126.75\\
2627.72222222222	127\\
2632.65277777778	127.25\\
2637.58333333333	127.5\\
2642.51388888889	127.75\\
2647.44444444444	128\\
2652.375	128.25\\
2657.30555555556	128.5\\
2662.23611111111	128.75\\
2667.16666666667	129\\
2672.09722222222	129.25\\
2677.02777777778	129.5\\
2681.95833333333	129.75\\
2686.88888888889	130\\
2691.81944444444	130.25\\
2696.75	130.5\\
2701.68055555556	130.75\\
2706.61111111111	131\\
2711.54166666667	131.25\\
2716.47222222222	131.5\\
2721.40277777778	131.75\\
2726.33333333333	132\\
2731.26388888889	132.25\\
2736.19444444444	132.5\\
2741.125	132.75\\
2746.05555555556	133\\
2750.98611111111	133.25\\
2755.91666666667	133.5\\
2760.84722222222	133.75\\
2765.77777777778	134\\
2770.70833333333	134.25\\
2775.63888888889	134.5\\
2780.56944444444	134.75\\
2785.5	135\\
2790.43055555556	135.25\\
2795.36111111111	135.5\\
2800.29166666667	135.75\\
2805.22222222222	136\\
2810.15277777778	136.25\\
2815.08333333333	136.5\\
2820.01388888889	136.75\\
2824.94444444444	137\\
2829.875	137.25\\
2834.80555555556	137.5\\
2839.73611111111	137.75\\
2844.66666666667	138\\
2849.59722222222	138.25\\
2854.52777777778	138.5\\
2859.45833333333	138.75\\
2864.38888888889	139\\
2869.31944444444	139.25\\
2874.25	139.5\\
2879.18055555556	139.75\\
2884.11111111111	140\\
2889.04166666667	140.25\\
2893.97222222222	140.5\\
2898.90277777778	140.75\\
2903.83333333333	141\\
2908.76388888889	141.25\\
2913.69444444444	141.5\\
2918.625	141.75\\
2923.55555555556	142\\
2928.48611111111	142.25\\
2933.41666666667	142.5\\
2938.34722222222	142.75\\
2943.27777777778	143\\
2948.20833333333	143.25\\
2953.13888888889	143.5\\
2958.06944444444	143.75\\
2963	144\\
2967.93055555556	144.25\\
2972.86111111111	144.5\\
2977.79166666667	144.75\\
2982.72222222222	145\\
2987.65277777778	145.25\\
2992.58333333333	145.5\\
2997.51388888889	145.75\\
3002.44444444444	146\\
3007.375	146.25\\
3012.30555555556	146.5\\
3017.23611111111	146.75\\
3022.16666666667	147\\
3027.09722222222	147.25\\
3032.02777777778	147.5\\
3036.95833333333	147.75\\
3041.88888888889	148\\
3046.81944444444	148.25\\
3051.75	148.5\\
3056.68055555556	148.75\\
3061.61111111111	149\\
3066.54166666667	149.25\\
3071.47222222222	149.5\\
3076.40277777778	149.75\\
3081.33333333333	150\\
3086.26388888889	150.25\\
3091.19444444444	150.5\\
3096.125	150.75\\
3101.05555555556	151\\
3105.98611111111	151.25\\
3110.91666666667	151.5\\
3115.84722222222	151.75\\
3120.77777777778	152\\
3125.70833333333	152.25\\
3130.63888888889	152.5\\
3135.56944444444	152.75\\
3140.5	153\\
3145.43055555556	153.25\\
3150.36111111111	153.5\\
3155.29166666667	153.75\\
3160.22222222222	154\\
3165.15277777778	154.25\\
3170.08333333333	154.5\\
3175.01388888889	154.75\\
3179.94444444444	155\\
3184.875	155.25\\
3189.80555555556	155.5\\
3194.73611111111	155.75\\
3199.66666666667	156\\
3204.59722222222	156.25\\
3209.52777777778	156.5\\
3214.45833333333	156.75\\
3219.38888888889	157\\
3224.31944444444	157.25\\
3229.25	157.5\\
3234.18055555556	157.75\\
3239.11111111111	158\\
3244.04166666667	158.25\\
3248.97222222222	158.5\\
3253.90277777778	158.75\\
3258.83333333333	159\\
3263.76388888889	159.25\\
3268.69444444444	159.5\\
3273.625	159.75\\
3278.55555555556	160\\
3283.48611111111	160.25\\
3288.41666666667	160.5\\
3293.34722222222	160.75\\
3298.27777777778	161\\
3303.20833333333	161.25\\
3308.13888888889	161.5\\
3313.06944444444	161.75\\
3318	162\\
3322.93055555556	162.25\\
3327.86111111111	162.5\\
3332.79166666667	162.75\\
3337.72222222222	163\\
3342.65277777778	163.25\\
3347.58333333333	163.5\\
3352.51388888889	163.75\\
3357.44444444444	164\\
3362.375	164.25\\
3367.30555555556	164.5\\
3372.23611111111	164.75\\
3377.16666666667	165\\
3382.09722222222	165.25\\
3387.02777777778	165.5\\
3391.95833333333	165.75\\
3396.88888888889	166\\
3401.81944444444	166.25\\
3406.75	166.5\\
3411.68055555556	166.75\\
3416.61111111111	167\\
3421.54166666667	167.25\\
3426.47222222222	167.5\\
3431.40277777778	167.75\\
3436.33333333333	168\\
3441.26388888889	168.25\\
3446.19444444444	168.5\\
3451.125	168.75\\
3456.05555555556	169\\
3460.98611111111	169.25\\
3465.91666666667	169.5\\
3470.84722222222	169.75\\
3475.77777777778	170\\
3480.70833333333	170.25\\
3485.63888888889	170.5\\
3490.56944444444	170.75\\
3495.5	171\\
3500.43055555556	171.25\\
3505.36111111111	171.5\\
3510.29166666667	171.75\\
3515.22222222222	172\\
3520.15277777778	172.25\\
3525.08333333333	172.5\\
3530.01388888889	172.75\\
3534.94444444444	173\\
3539.875	173.25\\
3544.80555555556	173.5\\
3549.73611111111	173.75\\
3554.66666666667	174\\
3559.59722222222	174.25\\
3564.52777777778	174.5\\
3569.45833333333	174.75\\
3574.38888888889	175\\
3579.31944444444	175.25\\
3584.25	175.5\\
3589.18055555556	175.75\\
3594.11111111111	176\\
3599.04166666667	176.25\\
3603.97222222222	176.5\\
3608.90277777778	176.75\\
3613.83333333333	177\\
3618.76388888889	177.25\\
3623.69444444444	177.5\\
3628.625	177.75\\
3633.55555555556	178\\
3638.48611111111	178.25\\
3643.41666666667	178.5\\
3648.34722222222	178.75\\
3653.27777777778	179\\
3658.20833333333	179.25\\
3663.13888888889	179.5\\
3668.06944444444	179.75\\
3673	180\\
3677.93055555556	180.25\\
3682.86111111111	180.5\\
3687.79166666667	180.75\\
3692.72222222222	181\\
3697.65277777778	181.25\\
3702.58333333333	181.5\\
3707.51388888889	181.75\\
3712.44444444444	182\\
3717.375	182.25\\
3722.30555555556	182.5\\
3727.23611111111	182.75\\
3732.16666666667	183\\
3737.09722222222	183.25\\
3742.02777777778	183.5\\
3746.95833333333	183.75\\
3751.88888888889	184\\
3756.81944444444	184.25\\
3761.75	184.5\\
3766.68055555556	184.75\\
3771.61111111111	185\\
3776.54166666667	185.25\\
3781.47222222222	185.5\\
3786.40277777778	185.75\\
3791.33333333333	186\\
3796.26388888889	186.25\\
3801.19444444444	186.5\\
3806.125	186.75\\
3811.05555555556	187\\
3815.98611111111	187.25\\
3820.91666666667	187.5\\
3825.84722222222	187.75\\
3830.77777777778	188\\
3835.70833333333	188.25\\
3840.63888888889	188.5\\
3845.56944444444	188.75\\
3850.5	189\\
3855.43055555556	189.25\\
3860.36111111111	189.5\\
3865.29166666667	189.75\\
3870.22222222222	190\\
3875.15277777778	190.25\\
3880.08333333333	190.5\\
3885.01388888889	190.75\\
3889.94444444444	191\\
3894.875	191.25\\
3899.80555555556	191.5\\
3904.73611111111	191.75\\
3909.66666666667	192\\
3914.59722222222	192.25\\
3919.52777777778	192.5\\
3924.45833333333	192.75\\
3929.38888888889	193\\
3934.31944444444	193.25\\
3939.25	193.5\\
3944.18055555556	193.75\\
3949.11111111111	194\\
3954.04166666667	194.25\\
3958.97222222222	194.5\\
3963.90277777778	194.75\\
3968.83333333333	195\\
3973.76388888889	195.25\\
3978.69444444444	195.5\\
3983.625	195.75\\
3988.55555555556	196\\
3993.48611111111	196.25\\
3998.41666666667	196.5\\
4003.34722222222	196.75\\
4008.27777777778	197\\
4013.20833333333	197.25\\
4018.13888888889	197.5\\
4023.06944444444	197.75\\
4028	198\\
4032.93055555556	198.25\\
4037.86111111111	198.5\\
4042.79166666667	198.75\\
4047.72222222222	199\\
4052.65277777778	199.25\\
4057.58333333333	199.5\\
4062.51388888889	199.75\\
4067.44444444444	200\\
4072.375	200.25\\
4077.30555555556	200.5\\
4082.23611111111	200.75\\
4087.16666666667	201\\
4092.09722222222	201.25\\
4097.02777777778	201.5\\
4101.95833333333	201.75\\
4106.88888888889	202\\
4111.81944444444	202.25\\
4116.75	202.5\\
4121.68055555555	202.75\\
4126.61111111111	203\\
4131.54166666667	203.25\\
4136.47222222222	203.5\\
4141.40277777778	203.75\\
4146.33333333333	204\\
4151.26388888889	204.25\\
4156.19444444444	204.5\\
4161.125	204.75\\
4166.05555555555	205\\
4170.98611111111	205.25\\
4175.91666666667	205.5\\
4180.84722222222	205.75\\
4185.77777777778	206\\
4190.70833333333	206.25\\
4195.63888888889	206.5\\
4200.56944444444	206.75\\
4205.5	207\\
4210.43055555555	207.25\\
4215.36111111111	207.5\\
4220.29166666667	207.75\\
4225.22222222222	208\\
4230.15277777778	208.25\\
4235.08333333333	208.5\\
4240.01388888889	208.75\\
4244.94444444444	209\\
4249.875	209.25\\
4254.80555555556	209.5\\
4259.73611111111	209.75\\
4264.66666666667	210\\
4269.59722222222	210.25\\
4274.52777777778	210.5\\
4279.45833333333	210.75\\
4284.38888888889	211\\
4289.31944444444	211.25\\
4294.25	211.5\\
4299.18055555556	211.75\\
4304.11111111111	212\\
4309.04166666667	212.25\\
4313.97222222222	212.5\\
4318.90277777778	212.75\\
4323.83333333333	213\\
4328.76388888889	213.25\\
4333.69444444444	213.5\\
4338.625	213.75\\
4343.55555555556	214\\
4348.48611111111	214.25\\
4353.41666666667	214.5\\
4358.34722222222	214.75\\
4363.27777777778	215\\
4368.20833333333	215.25\\
4373.13888888889	215.5\\
4378.06944444444	215.75\\
4383	216\\
4387.93055555556	216.25\\
4392.86111111111	216.5\\
4397.79166666667	216.75\\
4402.72222222222	217\\
4407.65277777778	217.25\\
4412.58333333333	217.5\\
4417.51388888889	217.75\\
4422.44444444444	218\\
4427.375	218.25\\
4432.30555555556	218.5\\
4437.23611111111	218.75\\
4442.16666666667	219\\
4447.09722222222	219.25\\
4452.02777777778	219.5\\
4456.95833333333	219.75\\
4461.88888888889	220\\
4466.81944444444	220.25\\
4471.75	220.5\\
4476.68055555556	220.75\\
4481.61111111111	221\\
4486.54166666667	221.25\\
4491.47222222222	221.5\\
4496.40277777778	221.75\\
4501.33333333333	222\\
4506.26388888889	222.25\\
4511.19444444444	222.5\\
4516.125	222.75\\
4521.05555555556	223\\
4525.98611111111	223.25\\
4530.91666666667	223.5\\
4535.84722222222	223.75\\
4540.77777777778	224\\
4545.70833333333	224.25\\
4550.63888888889	224.5\\
4555.56944444444	224.75\\
4560.5	225\\
4565.43055555556	225.25\\
4570.36111111111	225.5\\
4575.29166666667	225.75\\
4580.22222222222	226\\
4585.15277777778	226.25\\
4590.08333333333	226.5\\
4595.01388888889	226.75\\
4599.94444444444	227\\
4604.875	227.25\\
4609.80555555556	227.5\\
4614.73611111111	227.75\\
4619.66666666667	228\\
4624.59722222222	228.25\\
4629.52777777778	228.5\\
4634.45833333333	228.75\\
4639.38888888889	229\\
4644.31944444444	229.25\\
4649.25	229.5\\
4654.18055555556	229.75\\
4659.11111111111	230\\
4664.04166666667	230.25\\
4668.97222222222	230.5\\
4673.90277777778	230.75\\
4678.83333333333	231\\
4683.76388888889	231.25\\
4688.69444444444	231.5\\
4693.625	231.75\\
4698.55555555556	232\\
4703.48611111111	232.25\\
4708.41666666667	232.5\\
4713.34722222222	232.75\\
4718.27777777778	233\\
4723.20833333333	233.25\\
4728.13888888889	233.5\\
4733.06944444444	233.75\\
4738	234\\
4742.93055555556	234.25\\
4747.86111111111	234.5\\
4752.79166666667	234.75\\
4757.72222222222	235\\
4762.65277777778	235.25\\
4767.58333333333	235.5\\
4772.51388888889	235.75\\
4777.44444444444	236\\
4782.375	236.25\\
4787.30555555556	236.5\\
4792.23611111111	236.75\\
4797.16666666667	237\\
4802.09722222222	237.25\\
4807.02777777778	237.5\\
4811.95833333333	237.75\\
4816.88888888889	238\\
4821.81944444444	238.25\\
4826.75	238.5\\
4831.68055555556	238.75\\
4836.61111111111	239\\
4841.54166666667	239.25\\
4846.47222222222	239.5\\
4851.40277777778	239.75\\
4856.33333333333	240\\
4861.26388888889	240.25\\
4866.19444444444	240.5\\
4871.125	240.75\\
4876.05555555556	241\\
4880.98611111111	241.25\\
4885.91666666667	241.5\\
4890.84722222222	241.75\\
4895.77777777778	242\\
4900.70833333333	242.25\\
4905.63888888889	242.5\\
4910.56944444444	242.75\\
4915.5	243\\
4920.43055555556	243.25\\
4925.36111111111	243.5\\
4930.29166666667	243.75\\
4935.22222222222	244\\
4940.15277777778	244.25\\
4945.08333333333	244.5\\
4950.01388888889	244.75\\
4954.94444444444	245\\
4959.875	245.25\\
4964.80555555556	245.5\\
4969.73611111111	245.75\\
4974.66666666667	246\\
4979.59722222222	246.25\\
4984.52777777778	246.5\\
4989.45833333333	246.75\\
4994.38888888889	247\\
4999.31944444444	247.25\\
5004.25	247.5\\
5009.18055555556	247.75\\
5014.11111111111	248\\
5019.04166666667	248.25\\
5023.97222222222	248.5\\
5028.90277777778	248.75\\
5033.83333333333	249\\
5038.76388888889	249.25\\
5043.69444444444	249.5\\
5048.625	249.75\\
5053.55555555556	250\\
5058.48611111111	250.25\\
5063.41666666667	250.5\\
5068.34722222222	250.75\\
5073.27777777778	251\\
5078.20833333333	251.25\\
5083.13888888889	251.5\\
5088.06944444444	251.75\\
5093	252\\
5097.93055555556	252.25\\
5102.86111111111	252.5\\
5107.79166666667	252.75\\
5112.72222222222	253\\
5117.65277777778	253.25\\
5122.58333333333	253.5\\
5127.51388888889	253.75\\
5132.44444444444	254\\
5137.375	254.25\\
5142.30555555556	254.5\\
5147.23611111111	254.75\\
5152.16666666667	255\\
5157.09722222222	255.25\\
5162.02777777778	255.5\\
5166.95833333333	255.75\\
5171.88888888889	256\\
5176.81944444444	256.25\\
5181.75	256.5\\
5186.68055555556	256.75\\
5191.61111111111	257\\
5196.54166666667	257.25\\
5201.47222222222	257.5\\
5206.40277777778	257.75\\
5211.33333333333	258\\
5216.26388888889	258.25\\
5221.19444444444	258.5\\
5226.125	258.75\\
5231.05555555556	259\\
5235.98611111111	259.25\\
5240.91666666667	259.5\\
5245.84722222222	259.75\\
5250.77777777778	260\\
5255.70833333333	260.25\\
5260.63888888889	260.5\\
5265.56944444444	260.75\\
5270.5	261\\
5275.43055555556	261.25\\
5280.36111111111	261.5\\
5285.29166666667	261.75\\
5290.22222222222	262\\
5295.15277777778	262.25\\
5300.08333333333	262.5\\
5305.01388888889	262.75\\
5309.94444444444	263\\
5314.875	263.25\\
5319.80555555556	263.5\\
5324.73611111111	263.75\\
5329.66666666667	264\\
5334.59722222222	264.25\\
5339.52777777778	264.5\\
5344.45833333333	264.75\\
5349.38888888889	265\\
5354.31944444444	265.25\\
5359.25	265.5\\
5364.18055555556	265.75\\
5369.11111111111	266\\
5374.04166666667	266.25\\
5378.97222222222	266.5\\
5383.90277777778	266.75\\
5388.83333333333	267\\
5393.76388888889	267.25\\
5398.69444444444	267.5\\
5403.625	267.75\\
5408.55555555556	268\\
5413.48611111111	268.25\\
5418.41666666667	268.5\\
5423.34722222222	268.75\\
5428.27777777778	269\\
5433.20833333333	269.25\\
5438.13888888889	269.5\\
5443.06944444444	269.75\\
5448	270\\
5452.93055555556	270.25\\
5457.86111111111	270.5\\
5462.79166666667	270.75\\
5467.72222222222	271\\
5472.65277777778	271.25\\
5477.58333333333	271.5\\
5482.51388888889	271.75\\
5487.44444444444	272\\
5492.375	272.25\\
5497.30555555556	272.5\\
5502.23611111111	272.75\\
5507.16666666667	273\\
5512.09722222222	273.25\\
5517.02777777778	273.5\\
5521.95833333333	273.75\\
5526.88888888889	274\\
5531.81944444444	274.25\\
5536.75	274.5\\
5541.68055555556	274.75\\
5546.61111111111	275\\
5551.54166666667	275.25\\
5556.47222222222	275.5\\
5561.40277777778	275.75\\
5566.33333333333	276\\
5571.26388888889	276.25\\
5576.19444444444	276.5\\
5581.125	276.75\\
5586.05555555556	277\\
5590.98611111111	277.25\\
5595.91666666667	277.5\\
5600.84722222222	277.75\\
5605.77777777778	278\\
5610.70833333333	278.25\\
5615.63888888889	278.5\\
5620.56944444444	278.75\\
5625.5	279\\
5630.43055555556	279.25\\
5635.36111111111	279.5\\
5640.29166666667	279.75\\
5645.22222222222	280\\
5650.15277777778	280.25\\
5655.08333333333	280.5\\
5660.01388888889	280.75\\
5664.94444444444	281\\
5669.875	281.25\\
5674.80555555556	281.5\\
5679.73611111111	281.75\\
5684.66666666667	282\\
5689.59722222222	282.25\\
5694.52777777778	282.5\\
5699.45833333333	282.75\\
5704.38888888889	283\\
5709.31944444444	283.25\\
5714.25	283.5\\
5719.18055555556	283.75\\
5724.11111111111	284\\
5729.04166666667	284.25\\
5733.97222222222	284.5\\
5738.90277777778	284.75\\
5743.83333333333	285\\
5748.76388888889	285.25\\
5753.69444444444	285.5\\
5758.625	285.75\\
5763.55555555556	286\\
5768.48611111111	286.25\\
5773.41666666667	286.5\\
5778.34722222222	286.75\\
5783.27777777778	287\\
5788.20833333333	287.25\\
5793.13888888889	287.5\\
5798.06944444444	287.75\\
5803	288\\
5807.93055555556	288.25\\
5812.86111111111	288.5\\
5817.79166666667	288.75\\
5822.72222222222	289\\
5827.65277777778	289.25\\
5832.58333333333	289.5\\
5837.51388888889	289.75\\
5842.44444444444	290\\
5847.375	290.25\\
5852.30555555556	290.5\\
5857.23611111111	290.75\\
5862.16666666667	291\\
5867.09722222222	291.25\\
5872.02777777778	291.5\\
5876.95833333333	291.75\\
5881.88888888889	292\\
5886.81944444444	292.25\\
5891.75	292.5\\
5896.68055555556	292.75\\
5901.61111111111	293\\
5906.54166666667	293.25\\
5911.47222222222	293.5\\
5916.40277777778	293.75\\
5921.33333333333	294\\
5926.26388888889	294.25\\
5931.19444444444	294.5\\
5936.125	294.75\\
5941.05555555556	295\\
5945.98611111111	295.25\\
5950.91666666667	295.5\\
5955.84722222222	295.75\\
5960.77777777778	296\\
5965.70833333333	296.25\\
5970.63888888889	296.5\\
5975.56944444444	296.75\\
5980.5	297\\
5985.43055555556	297.25\\
5990.36111111111	297.5\\
5995.29166666667	297.75\\
6000.22222222222	298\\
6005.15277777778	298.25\\
6010.08333333333	298.5\\
6015.01388888889	298.75\\
6019.94444444444	299\\
6024.875	299.25\\
6029.80555555556	299.5\\
6034.73611111111	299.75\\
6039.66666666667	300\\
6044.59722222222	300.25\\
6049.52777777778	300.5\\
6054.45833333333	300.75\\
6059.38888888889	301\\
6064.31944444444	301.25\\
6069.25	301.5\\
6074.18055555556	301.75\\
6079.11111111111	302\\
6084.04166666667	302.25\\
6088.97222222222	302.5\\
6093.90277777778	302.75\\
6098.83333333333	303\\
6103.76388888889	303.25\\
6108.69444444444	303.5\\
6113.625	303.75\\
6118.55555555556	304\\
6123.48611111111	304.25\\
6128.41666666667	304.5\\
6133.34722222222	304.75\\
6138.27777777778	305\\
6143.20833333333	305.25\\
6148.13888888889	305.5\\
6153.06944444444	305.75\\
6158	306\\
6162.93055555556	306.25\\
6167.86111111111	306.5\\
6172.79166666667	306.75\\
6177.72222222222	307\\
6182.65277777778	307.25\\
6187.58333333333	307.5\\
6192.51388888889	307.75\\
6197.44444444444	308\\
6202.375	308.25\\
6207.30555555556	308.5\\
6212.23611111111	308.75\\
6217.16666666667	309\\
6222.09722222222	309.25\\
6227.02777777778	309.5\\
6231.95833333333	309.75\\
6236.88888888889	310\\
6241.81944444444	310.25\\
6246.75	310.5\\
6251.68055555556	310.75\\
6256.61111111111	311\\
6261.54166666667	311.25\\
6266.47222222222	311.5\\
6271.40277777778	311.75\\
6276.33333333333	312\\
6281.26388888889	312.25\\
6286.19444444444	312.5\\
6291.125	312.75\\
6296.05555555556	313\\
6300.98611111111	313.25\\
6305.91666666667	313.5\\
6310.84722222222	313.75\\
6315.77777777778	314\\
6320.70833333333	314.25\\
6325.63888888889	314.5\\
6330.56944444444	314.75\\
6335.5	315\\
6340.43055555556	315.25\\
6345.36111111111	315.5\\
6350.29166666667	315.75\\
6355.22222222222	316\\
6360.15277777778	316.25\\
6365.08333333333	316.5\\
6370.01388888889	316.75\\
6374.94444444444	317\\
6379.875	317.25\\
6384.80555555556	317.5\\
6389.73611111111	317.75\\
6394.66666666667	318\\
6399.59722222222	318.25\\
6404.52777777778	318.5\\
6409.45833333333	318.75\\
6414.38888888889	319\\
6419.31944444444	319.25\\
6424.25	319.5\\
6429.18055555556	319.75\\
6434.11111111111	320\\
6439.04166666667	320.25\\
6443.97222222222	320.5\\
6448.90277777778	320.75\\
6453.83333333333	321\\
6458.76388888889	321.25\\
6463.69444444444	321.5\\
6468.625	321.75\\
6473.55555555556	322\\
6478.48611111111	322.25\\
6483.41666666667	322.5\\
6488.34722222222	322.75\\
6493.27777777778	323\\
6498.20833333333	323.25\\
6503.13888888889	323.5\\
6508.06944444444	323.75\\
6513	324\\
6517.93055555556	324.25\\
6522.86111111111	324.5\\
6527.79166666667	324.75\\
6532.72222222222	325\\
6537.65277777778	325.25\\
6542.58333333333	325.5\\
6547.51388888889	325.75\\
6552.44444444444	326\\
6557.375	326.25\\
6562.30555555556	326.5\\
6567.23611111111	326.75\\
6572.16666666667	327\\
6577.09722222222	327.25\\
6582.02777777778	327.5\\
6586.95833333333	327.75\\
6591.88888888889	328\\
6596.81944444444	328.25\\
6601.75	328.5\\
6606.68055555556	328.75\\
6611.61111111111	329\\
6616.54166666667	329.25\\
6621.47222222222	329.5\\
6626.40277777778	329.75\\
6631.33333333333	330\\
6636.26388888889	330.25\\
6641.19444444444	330.5\\
6646.125	330.75\\
6651.05555555556	331\\
6655.98611111111	331.25\\
6660.91666666667	331.5\\
6665.84722222222	331.75\\
6670.77777777778	332\\
6675.70833333333	332.25\\
6680.63888888889	332.5\\
6685.56944444444	332.75\\
6690.5	333\\
6695.43055555556	333.25\\
6700.36111111111	333.5\\
6705.29166666667	333.75\\
6710.22222222222	334\\
6715.15277777778	334.25\\
6720.08333333333	334.5\\
6725.01388888889	334.75\\
6729.94444444444	335\\
6734.875	335.25\\
6739.80555555556	335.5\\
6744.73611111111	335.75\\
6749.66666666667	336\\
6754.59722222222	336.25\\
6759.52777777778	336.5\\
6764.45833333333	336.75\\
6769.38888888889	337\\
6774.31944444444	337.25\\
6779.25	337.5\\
6784.18055555556	337.75\\
6789.11111111111	338\\
6794.04166666667	338.25\\
6798.97222222222	338.5\\
6803.90277777778	338.75\\
6808.83333333333	339\\
6813.76388888889	339.25\\
6818.69444444444	339.5\\
6823.625	339.75\\
6828.55555555556	340\\
6833.48611111111	340.25\\
6838.41666666667	340.5\\
6843.34722222222	340.75\\
6848.27777777778	341\\
6853.20833333333	341.25\\
6858.13888888889	341.5\\
6863.06944444444	341.75\\
6868	342\\
6872.93055555556	342.25\\
6877.86111111111	342.5\\
6882.79166666667	342.75\\
6887.72222222222	343\\
6892.65277777778	343.25\\
6897.58333333333	343.5\\
6902.51388888889	343.75\\
6907.44444444444	344\\
6912.375	344.25\\
6917.30555555556	344.5\\
6922.23611111111	344.75\\
6927.16666666667	345\\
6932.09722222222	345.25\\
6937.02777777778	345.5\\
6941.95833333333	345.75\\
6946.88888888889	346\\
6951.81944444444	346.25\\
6956.75	346.5\\
6961.68055555556	346.75\\
6966.61111111111	347\\
6971.54166666667	347.25\\
6976.47222222222	347.5\\
6981.40277777778	347.75\\
6986.33333333333	348\\
6991.26388888889	348.25\\
6996.19444444444	348.5\\
7001.125	348.75\\
7006.05555555556	349\\
7010.98611111111	349.25\\
7015.91666666667	349.5\\
7020.84722222222	349.75\\
7025.77777777778	350\\
7030.70833333333	350.25\\
7035.63888888889	350.5\\
7040.56944444444	350.75\\
7045.5	351\\
7050.43055555556	351.25\\
7055.36111111111	351.5\\
7060.29166666667	351.75\\
7065.22222222222	352\\
7070.15277777778	352.25\\
7075.08333333333	352.5\\
7080.01388888889	352.75\\
7084.94444444444	353\\
7089.875	353.25\\
7094.80555555556	353.5\\
7099.73611111111	353.75\\
7104.66666666667	354\\
7109.59722222222	354.25\\
7114.52777777778	354.5\\
7119.45833333333	354.75\\
7124.38888888889	355\\
7129.31944444444	355.25\\
7134.25	355.5\\
7139.18055555556	355.75\\
7144.11111111111	356\\
7149.04166666667	356.25\\
7153.97222222222	356.5\\
7158.90277777778	356.75\\
7163.83333333333	357\\
7168.76388888889	357.25\\
7173.69444444444	357.5\\
7178.625	357.75\\
7183.55555555556	358\\
7188.48611111111	358.25\\
7193.41666666667	358.5\\
7198.34722222222	358.75\\
7203.27777777778	359\\
7208.20833333333	359.25\\
7213.13888888889	359.5\\
7218.06944444444	359.75\\
7223	360\\
7227.93055555556	360.25\\
7232.86111111111	360.5\\
7237.79166666667	360.75\\
7242.72222222222	361\\
7247.65277777778	361.25\\
7252.58333333333	361.5\\
7257.51388888889	361.75\\
7262.44444444444	362\\
7267.375	362.25\\
7272.30555555556	362.5\\
7277.23611111111	362.75\\
7282.16666666667	363\\
7287.09722222222	363.25\\
7292.02777777778	363.5\\
7296.95833333333	363.75\\
7301.88888888889	364\\
7306.81944444444	364.25\\
7311.75	364.5\\
7316.68055555556	364.75\\
7321.61111111111	365\\
7326.54166666667	365.25\\
7331.47222222222	365.5\\
7336.40277777778	365.75\\
7341.33333333333	366\\
7346.26388888889	366.25\\
7351.19444444444	366.5\\
7356.125	366.75\\
7361.05555555556	367\\
7365.98611111111	367.25\\
7370.91666666667	367.5\\
7375.84722222222	367.75\\
7380.77777777778	368\\
7385.70833333333	368.25\\
7390.63888888889	368.5\\
7395.56944444444	368.75\\
7400.5	369\\
7405.43055555556	369.25\\
7410.36111111111	369.5\\
7415.29166666667	369.75\\
7420.22222222222	370\\
7425.15277777778	370.25\\
7430.08333333333	370.5\\
7435.01388888889	370.75\\
7439.94444444444	371\\
7444.875	371.25\\
7449.80555555556	371.5\\
7454.73611111111	371.75\\
7459.66666666667	372\\
7464.59722222222	372.25\\
7469.52777777778	372.5\\
7474.45833333333	372.75\\
7479.38888888889	373\\
7484.31944444444	373.25\\
7489.25	373.5\\
7494.18055555556	373.75\\
7499.11111111111	374\\
7504.04166666667	374.25\\
7508.97222222222	374.5\\
7513.90277777778	374.75\\
7518.83333333333	375\\
7523.76388888889	375.25\\
7528.69444444444	375.5\\
7533.625	375.75\\
7538.55555555556	376\\
7543.48611111111	376.25\\
7548.41666666667	376.5\\
7553.34722222222	376.75\\
7558.27777777778	377\\
7563.20833333333	377.25\\
7568.13888888889	377.5\\
7573.06944444444	377.75\\
7578	378\\
7582.93055555556	378.25\\
7587.86111111111	378.5\\
7592.79166666667	378.75\\
7597.72222222222	379\\
7602.65277777778	379.25\\
7607.58333333333	379.5\\
7612.51388888889	379.75\\
7617.44444444444	380\\
7622.375	380.25\\
7627.30555555556	380.5\\
7632.23611111111	380.75\\
7637.16666666667	381\\
7642.09722222222	381.25\\
7647.02777777778	381.5\\
7651.95833333333	381.75\\
7656.88888888889	382\\
7661.81944444444	382.25\\
7666.75	382.5\\
7671.68055555556	382.75\\
7676.61111111111	383\\
7681.54166666667	383.25\\
7686.47222222222	383.5\\
7691.40277777778	383.75\\
7696.33333333333	384\\
7701.26388888889	384.25\\
7706.19444444444	384.5\\
7711.125	384.75\\
7716.05555555556	385\\
7720.98611111111	385.25\\
7725.91666666667	385.5\\
7730.84722222222	385.75\\
7735.77777777778	386\\
7740.70833333333	386.25\\
7745.63888888889	386.5\\
7750.56944444444	386.75\\
7755.5	387\\
7760.43055555556	387.25\\
7765.36111111111	387.5\\
7770.29166666667	387.75\\
7775.22222222222	388\\
7780.15277777778	388.25\\
7785.08333333333	388.5\\
7790.01388888889	388.75\\
7794.94444444444	389\\
7799.875	389.25\\
7804.80555555556	389.5\\
7809.73611111111	389.75\\
7814.66666666667	390\\
7819.59722222222	390.25\\
7824.52777777778	390.5\\
7829.45833333333	390.75\\
7834.38888888889	391\\
7839.31944444444	391.25\\
7844.25	391.5\\
7849.18055555556	391.75\\
7854.11111111111	392\\
7859.04166666667	392.25\\
7863.97222222222	392.5\\
7868.90277777778	392.75\\
7873.83333333333	393\\
7878.76388888889	393.25\\
7883.69444444444	393.5\\
7888.625	393.75\\
7893.55555555556	394\\
7898.48611111111	394.25\\
7903.41666666667	394.5\\
7908.34722222222	394.75\\
7913.27777777778	395\\
7918.20833333333	395.25\\
7923.13888888889	395.5\\
7928.06944444444	395.75\\
7933	396\\
7937.93055555556	396.25\\
7942.86111111111	396.5\\
7947.79166666667	396.75\\
7952.72222222222	397\\
7957.65277777778	397.25\\
7962.58333333333	397.5\\
7967.51388888889	397.75\\
7972.44444444444	398\\
7977.375	398.25\\
7982.30555555556	398.5\\
7987.23611111111	398.75\\
7992.16666666667	399\\
7997.09722222222	399.25\\
8002.02777777778	399.5\\
8006.95833333333	399.75\\
8011.88888888889	400\\
8016.81944444444	400.25\\
8021.75	400.5\\
8026.68055555556	400.75\\
8031.61111111111	401\\
8036.54166666667	401.25\\
8041.47222222222	401.5\\
8046.40277777778	401.75\\
8051.33333333333	402\\
8056.26388888889	402.25\\
8061.19444444444	402.5\\
8066.125	402.75\\
8071.05555555556	403\\
8075.98611111111	403.25\\
8080.91666666667	403.5\\
8085.84722222222	403.75\\
8090.77777777778	404\\
8095.70833333333	404.25\\
8100.63888888889	404.5\\
8105.56944444444	404.75\\
8110.5	405\\
8115.43055555556	405.25\\
8120.36111111111	405.5\\
8125.29166666667	405.75\\
8130.22222222222	406\\
8135.15277777778	406.25\\
8140.08333333333	406.5\\
8145.01388888889	406.75\\
8149.94444444444	407\\
8154.875	407.25\\
8159.80555555556	407.5\\
8164.73611111111	407.75\\
8169.66666666667	408\\
8174.59722222222	408.25\\
8179.52777777778	408.5\\
8184.45833333333	408.75\\
8189.38888888889	409\\
8194.31944444445	409.25\\
8199.25	409.5\\
8204.18055555555	409.75\\
8209.11111111111	410\\
8214.04166666667	410.25\\
8218.97222222222	410.5\\
8223.90277777778	410.75\\
8228.83333333333	411\\
8233.76388888889	411.25\\
8238.69444444445	411.5\\
8243.625	411.75\\
8248.55555555555	412\\
8253.48611111111	412.25\\
8258.41666666667	412.5\\
8263.34722222222	412.75\\
8268.27777777778	413\\
8273.20833333333	413.25\\
8278.13888888889	413.5\\
8283.06944444445	413.75\\
8288	414\\
8292.93055555555	414.25\\
8297.86111111111	414.5\\
8302.79166666667	414.75\\
8307.72222222222	415\\
8312.65277777778	415.25\\
8317.58333333333	415.5\\
8322.51388888889	415.75\\
8327.44444444444	416\\
8332.375	416.25\\
8337.30555555555	416.5\\
8342.23611111111	416.75\\
8347.16666666667	417\\
8352.09722222222	417.25\\
8357.02777777778	417.5\\
8361.95833333333	417.75\\
8366.88888888889	418\\
8371.81944444444	418.25\\
8376.75	418.5\\
8381.68055555555	418.75\\
8386.61111111111	419\\
8391.54166666667	419.25\\
8396.47222222222	419.5\\
8401.40277777778	419.75\\
8406.33333333333	420\\
8411.26388888889	420.25\\
8416.19444444444	420.5\\
8421.125	420.75\\
8426.05555555555	421\\
8430.98611111111	421.25\\
8435.91666666667	421.5\\
8440.84722222222	421.75\\
8445.77777777778	422\\
8450.70833333333	422.25\\
8455.63888888889	422.5\\
8460.56944444444	422.75\\
8465.5	423\\
8470.43055555555	423.25\\
8475.36111111111	423.5\\
8480.29166666667	423.75\\
8485.22222222222	424\\
8490.15277777778	424.25\\
8495.08333333333	424.5\\
8500.01388888889	424.75\\
8504.94444444444	425\\
};
\addlegendentry{data2}

\addplot [color=blue, line width=1.0pt]
  table[row sep=crcr]{%
123	0\\
123.5	0.25\\
124	0.5\\
124.5	0.75\\
125	1\\
125.5	1.25\\
126	1.5\\
126.5	1.75\\
127	2\\
127.5	2.25\\
128	2.5\\
128.5	2.75\\
175	3\\
175.5	3.25\\
176	3.5\\
176.5	3.75\\
177	4\\
177.5	4.25\\
178	4.5\\
178.5	4.75\\
179	5\\
179.5	5.25\\
180	5.5\\
180.5	5.75\\
227	6\\
227.5	6.25\\
228	6.5\\
228.5	6.75\\
229	7\\
229.5	7.25\\
230	7.5\\
230.5	7.75\\
231	8\\
231.5	8.25\\
232	8.5\\
232.5	8.75\\
279	9\\
279.5	9.25\\
280	9.5\\
280.5	9.75\\
281	10\\
281.5	10.25\\
282	10.5\\
282.5	10.75\\
283	11\\
283.5	11.25\\
284	11.5\\
284.5	11.75\\
314	12\\
314.5	12.25\\
315	12.5\\
315.5	12.75\\
316	13\\
316.5	13.25\\
317	13.5\\
317.5	13.75\\
318	14\\
318.5	14.25\\
319	14.5\\
319.5	14.75\\
349	15\\
349.5	15.25\\
350	15.5\\
350.5	15.75\\
351	16\\
351.5	16.25\\
352	16.5\\
352.5	16.75\\
353	17\\
353.5	17.25\\
354	17.5\\
354.5	17.75\\
478	18\\
478.5	18.25\\
479	18.5\\
479.5	18.75\\
480	19\\
480.5	19.25\\
481	19.5\\
481.5	19.75\\
482	20\\
482.5	20.25\\
483	20.5\\
483.5	20.75\\
530	21\\
530.5	21.25\\
531	21.5\\
531.5	21.75\\
532	22\\
532.5	22.25\\
533	22.5\\
533.5	22.75\\
534	23\\
534.5	23.25\\
535	23.5\\
535.5	23.75\\
582	24\\
582.5	24.25\\
583	24.5\\
583.5	24.75\\
584	25\\
584.5	25.25\\
585	25.5\\
585.5	25.75\\
586	26\\
586.5	26.25\\
587	26.5\\
587.5	26.75\\
634	27\\
634.5	27.25\\
635	27.5\\
635.5	27.75\\
636	28\\
636.5	28.25\\
637	28.5\\
637.5	28.75\\
638	29\\
638.5	29.25\\
639	29.5\\
639.5	29.75\\
669	30\\
669.5	30.25\\
670	30.5\\
670.5	30.75\\
671	31\\
671.5	31.25\\
672	31.5\\
672.5	31.75\\
673	32\\
673.5	32.25\\
674	32.5\\
674.5	32.75\\
704	33\\
704.5	33.25\\
705	33.5\\
705.5	33.75\\
706	34\\
706.5	34.25\\
707	34.5\\
707.5	34.75\\
708	35\\
708.5	35.25\\
709	35.5\\
709.5	35.75\\
833	36\\
833.5	36.25\\
834	36.5\\
834.5	36.75\\
835	37\\
835.5	37.25\\
836	37.5\\
836.5	37.75\\
837	38\\
837.5	38.25\\
838	38.5\\
838.5	38.75\\
885	39\\
885.5	39.25\\
886	39.5\\
886.5	39.75\\
887	40\\
887.5	40.25\\
888	40.5\\
888.5	40.75\\
889	41\\
889.5	41.25\\
890	41.5\\
890.5	41.75\\
937	42\\
937.5	42.25\\
938	42.5\\
938.5	42.75\\
939	43\\
939.5	43.25\\
940	43.5\\
940.5	43.75\\
941	44\\
941.5	44.25\\
942	44.5\\
942.5	44.75\\
989	45\\
989.5	45.25\\
990	45.5\\
990.5	45.75\\
991	46\\
991.5	46.25\\
992	46.5\\
992.5	46.75\\
993	47\\
993.5	47.25\\
994	47.5\\
994.5	47.75\\
1024	48\\
1024.5	48.25\\
1025	48.5\\
1025.5	48.75\\
1026	49\\
1026.5	49.25\\
1027	49.5\\
1027.5	49.75\\
1028	50\\
1028.5	50.25\\
1029	50.5\\
1029.5	50.75\\
1059	51\\
1059.5	51.25\\
1060	51.5\\
1060.5	51.75\\
1061	52\\
1061.5	52.25\\
1062	52.5\\
1062.5	52.75\\
1063	53\\
1063.5	53.25\\
1064	53.5\\
1064.5	53.75\\
1188	54\\
1188.5	54.25\\
1189	54.5\\
1189.5	54.75\\
1190	55\\
1190.5	55.25\\
1191	55.5\\
1191.5	55.75\\
1192	56\\
1192.5	56.25\\
1193	56.5\\
1193.5	56.75\\
1240	57\\
1240.5	57.25\\
1241	57.5\\
1241.5	57.75\\
1242	58\\
1242.5	58.25\\
1243	58.5\\
1243.5	58.75\\
1244	59\\
1244.5	59.25\\
1245	59.5\\
1245.5	59.75\\
1292	60\\
1292.5	60.25\\
1293	60.5\\
1293.5	60.75\\
1294	61\\
1294.5	61.25\\
1295	61.5\\
1295.5	61.75\\
1296	62\\
1296.5	62.25\\
1297	62.5\\
1297.5	62.75\\
1344	63\\
1344.5	63.25\\
1345	63.5\\
1345.5	63.75\\
1346	64\\
1346.5	64.25\\
1347	64.5\\
1347.5	64.75\\
1348	65\\
1348.5	65.25\\
1349	65.5\\
1349.5	65.75\\
1379	66\\
1379.5	66.25\\
1380	66.5\\
1380.5	66.75\\
1381	67\\
1381.5	67.25\\
1382	67.5\\
1382.5	67.75\\
1383	68\\
1383.5	68.25\\
1384	68.5\\
1384.5	68.75\\
1414	69\\
1414.5	69.25\\
1415	69.5\\
1415.5	69.75\\
1416	70\\
1416.5	70.25\\
1417	70.5\\
1417.5	70.75\\
1418	71\\
1418.5	71.25\\
1419	71.5\\
1419.5	71.75\\
1543	72\\
1543.5	72.25\\
1544	72.5\\
1544.5	72.75\\
1545	73\\
1545.5	73.25\\
1546	73.5\\
1546.5	73.75\\
1547	74\\
1547.5	74.25\\
1548	74.5\\
1548.5	74.75\\
1595	75\\
1595.5	75.25\\
1596	75.5\\
1596.5	75.75\\
1597	76\\
1597.5	76.25\\
1598	76.5\\
1598.5	76.75\\
1599	77\\
1599.5	77.25\\
1600	77.5\\
1600.5	77.75\\
1647	78\\
1647.5	78.25\\
1648	78.5\\
1648.5	78.75\\
1649	79\\
1649.5	79.25\\
1650	79.5\\
1650.5	79.75\\
1651	80\\
1651.5	80.25\\
1652	80.5\\
1652.5	80.75\\
1699	81\\
1699.5	81.25\\
1700	81.5\\
1700.5	81.75\\
1701	82\\
1701.5	82.25\\
1702	82.5\\
1702.5	82.75\\
1703	83\\
1703.5	83.25\\
1704	83.5\\
1704.5	83.75\\
1734	84\\
1734.5	84.25\\
1735	84.5\\
1735.5	84.75\\
1736	85\\
1736.5	85.25\\
1737	85.5\\
1737.5	85.75\\
1738	86\\
1738.5	86.25\\
1739	86.5\\
1739.5	86.75\\
1769	87\\
1769.5	87.25\\
1770	87.5\\
1770.5	87.75\\
1771	88\\
1771.5	88.25\\
1772	88.5\\
1772.5	88.75\\
1773	89\\
1773.5	89.25\\
1774	89.5\\
1774.5	89.75\\
1898	90\\
1898.5	90.25\\
1899	90.5\\
1899.5	90.75\\
1900	91\\
1900.5	91.25\\
1901	91.5\\
1901.5	91.75\\
1902	92\\
1902.5	92.25\\
1903	92.5\\
1903.5	92.75\\
1950	93\\
1950.5	93.25\\
1951	93.5\\
1951.5	93.75\\
1952	94\\
1952.5	94.25\\
1953	94.5\\
1953.5	94.75\\
1954	95\\
1954.5	95.25\\
1955	95.5\\
1955.5	95.75\\
2002	96\\
2002.5	96.25\\
2003	96.5\\
2003.5	96.75\\
2004	97\\
2004.5	97.25\\
2005	97.5\\
2005.5	97.75\\
2006	98\\
2006.5	98.25\\
2007	98.5\\
2007.5	98.75\\
2054	99\\
2054.5	99.25\\
2055	99.5\\
2055.5	99.75\\
2056	100\\
2056.5	100.25\\
2057	100.5\\
2057.5	100.75\\
2058	101\\
2058.5	101.25\\
2059	101.5\\
2059.5	101.75\\
2089	102\\
2089.5	102.25\\
2090	102.5\\
2090.5	102.75\\
2091	103\\
2091.5	103.25\\
2092	103.5\\
2092.5	103.75\\
2093	104\\
2093.5	104.25\\
2094	104.5\\
2094.5	104.75\\
2124	105\\
2124.5	105.25\\
2125	105.5\\
2125.5	105.75\\
2126	106\\
2126.5	106.25\\
2127	106.5\\
2127.5	106.75\\
2128	107\\
2128.5	107.25\\
2129	107.5\\
2129.5	107.75\\
2253	108\\
2253.5	108.25\\
2254	108.5\\
2254.5	108.75\\
2255	109\\
2255.5	109.25\\
2256	109.5\\
2256.5	109.75\\
2257	110\\
2257.5	110.25\\
2258	110.5\\
2258.5	110.75\\
2305	111\\
2305.5	111.25\\
2306	111.5\\
2306.5	111.75\\
2307	112\\
2307.5	112.25\\
2308	112.5\\
2308.5	112.75\\
2309	113\\
2309.5	113.25\\
2310	113.5\\
2310.5	113.75\\
2357	114\\
2357.5	114.25\\
2358	114.5\\
2358.5	114.75\\
2359	115\\
2359.5	115.25\\
2360	115.5\\
2360.5	115.75\\
2361	116\\
2361.5	116.25\\
2362	116.5\\
2362.5	116.75\\
2409	117\\
2409.5	117.25\\
2410	117.5\\
2410.5	117.75\\
2411	118\\
2411.5	118.25\\
2412	118.5\\
2412.5	118.75\\
2413	119\\
2413.5	119.25\\
2414	119.5\\
2414.5	119.75\\
2444	120\\
2444.5	120.25\\
2445	120.5\\
2445.5	120.75\\
2446	121\\
2446.5	121.25\\
2447	121.5\\
2447.5	121.75\\
2448	122\\
2448.5	122.25\\
2449	122.5\\
2449.5	122.75\\
2479	123\\
2479.5	123.25\\
2480	123.5\\
2480.5	123.75\\
2481	124\\
2481.5	124.25\\
2482	124.5\\
2482.5	124.75\\
2483	125\\
2483.5	125.25\\
2484	125.5\\
2484.5	125.75\\
2608	126\\
2608.5	126.25\\
2609	126.5\\
2609.5	126.75\\
2610	127\\
2610.5	127.25\\
2611	127.5\\
2611.5	127.75\\
2612	128\\
2612.5	128.25\\
2613	128.5\\
2613.5	128.75\\
2660	129\\
2660.5	129.25\\
2661	129.5\\
2661.5	129.75\\
2662	130\\
2662.5	130.25\\
2663	130.5\\
2663.5	130.75\\
2664	131\\
2664.5	131.25\\
2665	131.5\\
2665.5	131.75\\
2712	132\\
2712.5	132.25\\
2713	132.5\\
2713.5	132.75\\
2714	133\\
2714.5	133.25\\
2715	133.5\\
2715.5	133.75\\
2716	134\\
2716.5	134.25\\
2717	134.5\\
2717.5	134.75\\
2764	135\\
2764.5	135.25\\
2765	135.5\\
2765.5	135.75\\
2766	136\\
2766.5	136.25\\
2767	136.5\\
2767.5	136.75\\
2768	137\\
2768.5	137.25\\
2769	137.5\\
2769.5	137.75\\
2799	138\\
2799.5	138.25\\
2800	138.5\\
2800.5	138.75\\
2801	139\\
2801.5	139.25\\
2802	139.5\\
2802.5	139.75\\
2803	140\\
2803.5	140.25\\
2804	140.5\\
2804.5	140.75\\
2834	141\\
2834.5	141.25\\
2835	141.5\\
2835.5	141.75\\
2836	142\\
2836.5	142.25\\
2837	142.5\\
2837.5	142.75\\
2838	143\\
2838.5	143.25\\
2839	143.5\\
2839.5	143.75\\
2963	144\\
2963.5	144.25\\
2964	144.5\\
2964.5	144.75\\
2965	145\\
2965.5	145.25\\
2966	145.5\\
2966.5	145.75\\
2967	146\\
2967.5	146.25\\
2968	146.5\\
2968.5	146.75\\
3015	147\\
3015.5	147.25\\
3016	147.5\\
3016.5	147.75\\
3017	148\\
3017.5	148.25\\
3018	148.5\\
3018.5	148.75\\
3019	149\\
3019.5	149.25\\
3020	149.5\\
3020.5	149.75\\
3067	150\\
3067.5	150.25\\
3068	150.5\\
3068.5	150.75\\
3069	151\\
3069.5	151.25\\
3070	151.5\\
3070.5	151.75\\
3071	152\\
3071.5	152.25\\
3072	152.5\\
3072.5	152.75\\
3119	153\\
3119.5	153.25\\
3120	153.5\\
3120.5	153.75\\
3121	154\\
3121.5	154.25\\
3122	154.5\\
3122.5	154.75\\
3123	155\\
3123.5	155.25\\
3124	155.5\\
3124.5	155.75\\
3154	156\\
3154.5	156.25\\
3155	156.5\\
3155.5	156.75\\
3156	157\\
3156.5	157.25\\
3157	157.5\\
3157.5	157.75\\
3158	158\\
3158.5	158.25\\
3159	158.5\\
3159.5	158.75\\
3189	159\\
3189.5	159.25\\
3190	159.5\\
3190.5	159.75\\
3191	160\\
3191.5	160.25\\
3192	160.5\\
3192.5	160.75\\
3193	161\\
3193.5	161.25\\
3194	161.5\\
3194.5	161.75\\
3318	162\\
3318.5	162.25\\
3319	162.5\\
3319.5	162.75\\
3320	163\\
3320.5	163.25\\
3321	163.5\\
3321.5	163.75\\
3322	164\\
3322.5	164.25\\
3323	164.5\\
3323.5	164.75\\
3370	165\\
3370.5	165.25\\
3371	165.5\\
3371.5	165.75\\
3372	166\\
3372.5	166.25\\
3373	166.5\\
3373.5	166.75\\
3374	167\\
3374.5	167.25\\
3375	167.5\\
3375.5	167.75\\
3422	168\\
3422.5	168.25\\
3423	168.5\\
3423.5	168.75\\
3424	169\\
3424.5	169.25\\
3425	169.5\\
3425.5	169.75\\
3426	170\\
3426.5	170.25\\
3427	170.5\\
3427.5	170.75\\
3474	171\\
3474.5	171.25\\
3475	171.5\\
3475.5	171.75\\
3476	172\\
3476.5	172.25\\
3477	172.5\\
3477.5	172.75\\
3478	173\\
3478.5	173.25\\
3479	173.5\\
3479.5	173.75\\
3509	174\\
3509.5	174.25\\
3510	174.5\\
3510.5	174.75\\
3511	175\\
3511.5	175.25\\
3512	175.5\\
3512.5	175.75\\
3513	176\\
3513.5	176.25\\
3514	176.5\\
3514.5	176.75\\
3544	177\\
3544.5	177.25\\
3545	177.5\\
3545.5	177.75\\
3546	178\\
3546.5	178.25\\
3547	178.5\\
3547.5	178.75\\
3548	179\\
3548.5	179.25\\
3549	179.5\\
3549.5	179.75\\
3673	180\\
3673.5	180.25\\
3674	180.5\\
3674.5	180.75\\
3675	181\\
3675.5	181.25\\
3676	181.5\\
3676.5	181.75\\
3677	182\\
3677.5	182.25\\
3678	182.5\\
3678.5	182.75\\
3725	183\\
3725.5	183.25\\
3726	183.5\\
3726.5	183.75\\
3727	184\\
3727.5	184.25\\
3728	184.5\\
3728.5	184.75\\
3729	185\\
3729.5	185.25\\
3730	185.5\\
3730.5	185.75\\
3777	186\\
3777.5	186.25\\
3778	186.5\\
3778.5	186.75\\
3779	187\\
3779.5	187.25\\
3780	187.5\\
3780.5	187.75\\
3781	188\\
3781.5	188.25\\
3782	188.5\\
3782.5	188.75\\
3829	189\\
3829.5	189.25\\
3830	189.5\\
3830.5	189.75\\
3831	190\\
3831.5	190.25\\
3832	190.5\\
3832.5	190.75\\
3833	191\\
3833.5	191.25\\
3834	191.5\\
3834.5	191.75\\
3864	192\\
3864.5	192.25\\
3865	192.5\\
3865.5	192.75\\
3866	193\\
3866.5	193.25\\
3867	193.5\\
3867.5	193.75\\
3868	194\\
3868.5	194.25\\
3869	194.5\\
3869.5	194.75\\
3899	195\\
3899.5	195.25\\
3900	195.5\\
3900.5	195.75\\
3901	196\\
3901.5	196.25\\
3902	196.5\\
3902.5	196.75\\
3903	197\\
3903.5	197.25\\
3904	197.5\\
3904.5	197.75\\
4028	198\\
4028.5	198.25\\
4029	198.5\\
4029.5	198.75\\
4030	199\\
4030.5	199.25\\
4031	199.5\\
4031.5	199.75\\
4032	200\\
4032.5	200.25\\
4033	200.5\\
4033.5	200.75\\
4080	201\\
4080.5	201.25\\
4081	201.5\\
4081.5	201.75\\
4082	202\\
4082.5	202.25\\
4083	202.5\\
4083.5	202.75\\
4084	203\\
4084.5	203.25\\
4085	203.5\\
4085.5	203.75\\
4132	204\\
4132.5	204.25\\
4133	204.5\\
4133.5	204.75\\
4134	205\\
4134.5	205.25\\
4135	205.5\\
4135.5	205.75\\
4136	206\\
4136.5	206.25\\
4137	206.5\\
4137.5	206.75\\
4184	207\\
4184.5	207.25\\
4185	207.5\\
4185.5	207.75\\
4186	208\\
4186.5	208.25\\
4187	208.5\\
4187.5	208.75\\
4188	209\\
4188.5	209.25\\
4189	209.5\\
4189.5	209.75\\
4219	210\\
4219.5	210.25\\
4220	210.5\\
4220.5	210.75\\
4221	211\\
4221.5	211.25\\
4222	211.5\\
4222.5	211.75\\
4223	212\\
4223.5	212.25\\
4224	212.5\\
4224.5	212.75\\
4254	213\\
4254.5	213.25\\
4255	213.5\\
4255.5	213.75\\
4256	214\\
4256.5	214.25\\
4257	214.5\\
4257.5	214.75\\
4258	215\\
4258.5	215.25\\
4259	215.5\\
4259.5	215.75\\
4383	216\\
4383.5	216.25\\
4384	216.5\\
4384.5	216.75\\
4385	217\\
4385.5	217.25\\
4386	217.5\\
4386.5	217.75\\
4387	218\\
4387.5	218.25\\
4388	218.5\\
4388.5	218.75\\
4435	219\\
4435.5	219.25\\
4436	219.5\\
4436.5	219.75\\
4437	220\\
4437.5	220.25\\
4438	220.5\\
4438.5	220.75\\
4439	221\\
4439.5	221.25\\
4440	221.5\\
4440.5	221.75\\
4487	222\\
4487.5	222.25\\
4488	222.5\\
4488.5	222.75\\
4489	223\\
4489.5	223.25\\
4490	223.5\\
4490.5	223.75\\
4491	224\\
4491.5	224.25\\
4492	224.5\\
4492.5	224.75\\
4539	225\\
4539.5	225.25\\
4540	225.5\\
4540.5	225.75\\
4541	226\\
4541.5	226.25\\
4542	226.5\\
4542.5	226.75\\
4543	227\\
4543.5	227.25\\
4544	227.5\\
4544.5	227.75\\
4574	228\\
4574.5	228.25\\
4575	228.5\\
4575.5	228.75\\
4576	229\\
4576.5	229.25\\
4577	229.5\\
4577.5	229.75\\
4578	230\\
4578.5	230.25\\
4579	230.5\\
4579.5	230.75\\
4609	231\\
4609.5	231.25\\
4610	231.5\\
4610.5	231.75\\
4611	232\\
4611.5	232.25\\
4612	232.5\\
4612.5	232.75\\
4613	233\\
4613.5	233.25\\
4614	233.5\\
4614.5	233.75\\
4738	234\\
4738.5	234.25\\
4739	234.5\\
4739.5	234.75\\
4740	235\\
4740.5	235.25\\
4741	235.5\\
4741.5	235.75\\
4742	236\\
4742.5	236.25\\
4743	236.5\\
4743.5	236.75\\
4790	237\\
4790.5	237.25\\
4791	237.5\\
4791.5	237.75\\
4792	238\\
4792.5	238.25\\
4793	238.5\\
4793.5	238.75\\
4794	239\\
4794.5	239.25\\
4795	239.5\\
4795.5	239.75\\
4842	240\\
4842.5	240.25\\
4843	240.5\\
4843.5	240.75\\
4844	241\\
4844.5	241.25\\
4845	241.5\\
4845.5	241.75\\
4846	242\\
4846.5	242.25\\
4847	242.5\\
4847.5	242.75\\
4894	243\\
4894.5	243.25\\
4895	243.5\\
4895.5	243.75\\
4896	244\\
4896.5	244.25\\
4897	244.5\\
4897.5	244.75\\
4898	245\\
4898.5	245.25\\
4899	245.5\\
4899.5	245.75\\
4929	246\\
4929.5	246.25\\
4930	246.5\\
4930.5	246.75\\
4931	247\\
4931.5	247.25\\
4932	247.5\\
4932.5	247.75\\
4933	248\\
4933.5	248.25\\
4934	248.5\\
4934.5	248.75\\
4964	249\\
4964.5	249.25\\
4965	249.5\\
4965.5	249.75\\
4966	250\\
4966.5	250.25\\
4967	250.5\\
4967.5	250.75\\
4968	251\\
4968.5	251.25\\
4969	251.5\\
4969.5	251.75\\
5093	252\\
5093.5	252.25\\
5094	252.5\\
5094.5	252.75\\
5095	253\\
5095.5	253.25\\
5096	253.5\\
5096.5	253.75\\
5097	254\\
5097.5	254.25\\
5098	254.5\\
5098.5	254.75\\
5145	255\\
5145.5	255.25\\
5146	255.5\\
5146.5	255.75\\
5147	256\\
5147.5	256.25\\
5148	256.5\\
5148.5	256.75\\
5149	257\\
5149.5	257.25\\
5150	257.5\\
5150.5	257.75\\
5197	258\\
5197.5	258.25\\
5198	258.5\\
5198.5	258.75\\
5199	259\\
5199.5	259.25\\
5200	259.5\\
5200.5	259.75\\
5201	260\\
5201.5	260.25\\
5202	260.5\\
5202.5	260.75\\
5249	261\\
5249.5	261.25\\
5250	261.5\\
5250.5	261.75\\
5251	262\\
5251.5	262.25\\
5252	262.5\\
5252.5	262.75\\
5253	263\\
5253.5	263.25\\
5254	263.5\\
5254.5	263.75\\
5284	264\\
5284.5	264.25\\
5285	264.5\\
5285.5	264.75\\
5286	265\\
5286.5	265.25\\
5287	265.5\\
5287.5	265.75\\
5288	266\\
5288.5	266.25\\
5289	266.5\\
5289.5	266.75\\
5319	267\\
5319.5	267.25\\
5320	267.5\\
5320.5	267.75\\
5321	268\\
5321.5	268.25\\
5322	268.5\\
5322.5	268.75\\
5323	269\\
5323.5	269.25\\
5324	269.5\\
5324.5	269.75\\
5448	270\\
5448.5	270.25\\
5449	270.5\\
5449.5	270.75\\
5450	271\\
5450.5	271.25\\
5451	271.5\\
5451.5	271.75\\
5452	272\\
5452.5	272.25\\
5453	272.5\\
5453.5	272.75\\
5500	273\\
5500.5	273.25\\
5501	273.5\\
5501.5	273.75\\
5502	274\\
5502.5	274.25\\
5503	274.5\\
5503.5	274.75\\
5504	275\\
5504.5	275.25\\
5505	275.5\\
5505.5	275.75\\
5552	276\\
5552.5	276.25\\
5553	276.5\\
5553.5	276.75\\
5554	277\\
5554.5	277.25\\
5555	277.5\\
5555.5	277.75\\
5556	278\\
5556.5	278.25\\
5557	278.5\\
5557.5	278.75\\
5604	279\\
5604.5	279.25\\
5605	279.5\\
5605.5	279.75\\
5606	280\\
5606.5	280.25\\
5607	280.5\\
5607.5	280.75\\
5608	281\\
5608.5	281.25\\
5609	281.5\\
5609.5	281.75\\
5639	282\\
5639.5	282.25\\
5640	282.5\\
5640.5	282.75\\
5641	283\\
5641.5	283.25\\
5642	283.5\\
5642.5	283.75\\
5643	284\\
5643.5	284.25\\
5644	284.5\\
5644.5	284.75\\
5674	285\\
5674.5	285.25\\
5675	285.5\\
5675.5	285.75\\
5676	286\\
5676.5	286.25\\
5677	286.5\\
5677.5	286.75\\
5678	287\\
5678.5	287.25\\
5679	287.5\\
5679.5	287.75\\
5803	288\\
5803.5	288.25\\
5804	288.5\\
5804.5	288.75\\
5805	289\\
5805.5	289.25\\
5806	289.5\\
5806.5	289.75\\
5807	290\\
5807.5	290.25\\
5808	290.5\\
5808.5	290.75\\
5855	291\\
5855.5	291.25\\
5856	291.5\\
5856.5	291.75\\
5857	292\\
5857.5	292.25\\
5858	292.5\\
5858.5	292.75\\
5859	293\\
5859.5	293.25\\
5860	293.5\\
5860.5	293.75\\
5907	294\\
5907.5	294.25\\
5908	294.5\\
5908.5	294.75\\
5909	295\\
5909.5	295.25\\
5910	295.5\\
5910.5	295.75\\
5911	296\\
5911.5	296.25\\
5912	296.5\\
5912.5	296.75\\
5959	297\\
5959.5	297.25\\
5960	297.5\\
5960.5	297.75\\
5961	298\\
5961.5	298.25\\
5962	298.5\\
5962.5	298.75\\
5963	299\\
5963.5	299.25\\
5964	299.5\\
5964.5	299.75\\
5994	300\\
5994.5	300.25\\
5995	300.5\\
5995.5	300.75\\
5996	301\\
5996.5	301.25\\
5997	301.5\\
5997.5	301.75\\
5998	302\\
5998.5	302.25\\
5999	302.5\\
5999.5	302.75\\
6029	303\\
6029.5	303.25\\
6030	303.5\\
6030.5	303.75\\
6031	304\\
6031.5	304.25\\
6032	304.5\\
6032.5	304.75\\
6033	305\\
6033.5	305.25\\
6034	305.5\\
6034.5	305.75\\
6158	306\\
6158.5	306.25\\
6159	306.5\\
6159.5	306.75\\
6160	307\\
6160.5	307.25\\
6161	307.5\\
6161.5	307.75\\
6162	308\\
6162.5	308.25\\
6163	308.5\\
6163.5	308.75\\
6210	309\\
6210.5	309.25\\
6211	309.5\\
6211.5	309.75\\
6212	310\\
6212.5	310.25\\
6213	310.5\\
6213.5	310.75\\
6214	311\\
6214.5	311.25\\
6215	311.5\\
6215.5	311.75\\
6262	312\\
6262.5	312.25\\
6263	312.5\\
6263.5	312.75\\
6264	313\\
6264.5	313.25\\
6265	313.5\\
6265.5	313.75\\
6266	314\\
6266.5	314.25\\
6267	314.5\\
6267.5	314.75\\
6314	315\\
6314.5	315.25\\
6315	315.5\\
6315.5	315.75\\
6316	316\\
6316.5	316.25\\
6317	316.5\\
6317.5	316.75\\
6318	317\\
6318.5	317.25\\
6319	317.5\\
6319.5	317.75\\
6349	318\\
6349.5	318.25\\
6350	318.5\\
6350.5	318.75\\
6351	319\\
6351.5	319.25\\
6352	319.5\\
6352.5	319.75\\
6353	320\\
6353.5	320.25\\
6354	320.5\\
6354.5	320.75\\
6384	321\\
6384.5	321.25\\
6385	321.5\\
6385.5	321.75\\
6386	322\\
6386.5	322.25\\
6387	322.5\\
6387.5	322.75\\
6388	323\\
6388.5	323.25\\
6389	323.5\\
6389.5	323.75\\
6513	324\\
6513.5	324.25\\
6514	324.5\\
6514.5	324.75\\
6515	325\\
6515.5	325.25\\
6516	325.5\\
6516.5	325.75\\
6517	326\\
6517.5	326.25\\
6518	326.5\\
6518.5	326.75\\
6565	327\\
6565.5	327.25\\
6566	327.5\\
6566.5	327.75\\
6567	328\\
6567.5	328.25\\
6568	328.5\\
6568.5	328.75\\
6569	329\\
6569.5	329.25\\
6570	329.5\\
6570.5	329.75\\
6617	330\\
6617.5	330.25\\
6618	330.5\\
6618.5	330.75\\
6619	331\\
6619.5	331.25\\
6620	331.5\\
6620.5	331.75\\
6621	332\\
6621.5	332.25\\
6622	332.5\\
6622.5	332.75\\
6669	333\\
6669.5	333.25\\
6670	333.5\\
6670.5	333.75\\
6671	334\\
6671.5	334.25\\
6672	334.5\\
6672.5	334.75\\
6673	335\\
6673.5	335.25\\
6674	335.5\\
6674.5	335.75\\
6704	336\\
6704.5	336.25\\
6705	336.5\\
6705.5	336.75\\
6706	337\\
6706.5	337.25\\
6707	337.5\\
6707.5	337.75\\
6708	338\\
6708.5	338.25\\
6709	338.5\\
6709.5	338.75\\
6739	339\\
6739.5	339.25\\
6740	339.5\\
6740.5	339.75\\
6741	340\\
6741.5	340.25\\
6742	340.5\\
6742.5	340.75\\
6743	341\\
6743.5	341.25\\
6744	341.5\\
6744.5	341.75\\
6868	342\\
6868.5	342.25\\
6869	342.5\\
6869.5	342.75\\
6870	343\\
6870.5	343.25\\
6871	343.5\\
6871.5	343.75\\
6872	344\\
6872.5	344.25\\
6873	344.5\\
6873.5	344.75\\
6920	345\\
6920.5	345.25\\
6921	345.5\\
6921.5	345.75\\
6922	346\\
6922.5	346.25\\
6923	346.5\\
6923.5	346.75\\
6924	347\\
6924.5	347.25\\
6925	347.5\\
6925.5	347.75\\
6972	348\\
6972.5	348.25\\
6973	348.5\\
6973.5	348.75\\
6974	349\\
6974.5	349.25\\
6975	349.5\\
6975.5	349.75\\
6976	350\\
6976.5	350.25\\
6977	350.5\\
6977.5	350.75\\
7024	351\\
7024.5	351.25\\
7025	351.5\\
7025.5	351.75\\
7026	352\\
7026.5	352.25\\
7027	352.5\\
7027.5	352.75\\
7028	353\\
7028.5	353.25\\
7029	353.5\\
7029.5	353.75\\
7059	354\\
7059.5	354.25\\
7060	354.5\\
7060.5	354.75\\
7061	355\\
7061.5	355.25\\
7062	355.5\\
7062.5	355.75\\
7063	356\\
7063.5	356.25\\
7064	356.5\\
7064.5	356.75\\
7094	357\\
7094.5	357.25\\
7095	357.5\\
7095.5	357.75\\
7096	358\\
7096.5	358.25\\
7097	358.5\\
7097.5	358.75\\
7098	359\\
7098.5	359.25\\
7099	359.5\\
7099.5	359.75\\
7223	360\\
7223.5	360.25\\
7224	360.5\\
7224.5	360.75\\
7225	361\\
7225.5	361.25\\
7226	361.5\\
7226.5	361.75\\
7227	362\\
7227.5	362.25\\
7228	362.5\\
7228.5	362.75\\
7275	363\\
7275.5	363.25\\
7276	363.5\\
7276.5	363.75\\
7277	364\\
7277.5	364.25\\
7278	364.5\\
7278.5	364.75\\
7279	365\\
7279.5	365.25\\
7280	365.5\\
7280.5	365.75\\
7327	366\\
7327.5	366.25\\
7328	366.5\\
7328.5	366.75\\
7329	367\\
7329.5	367.25\\
7330	367.5\\
7330.5	367.75\\
7331	368\\
7331.5	368.25\\
7332	368.5\\
7332.5	368.75\\
7379	369\\
7379.5	369.25\\
7380	369.5\\
7380.5	369.75\\
7381	370\\
7381.5	370.25\\
7382	370.5\\
7382.5	370.75\\
7383	371\\
7383.5	371.25\\
7384	371.5\\
7384.5	371.75\\
7414	372\\
7414.5	372.25\\
7415	372.5\\
7415.5	372.75\\
7416	373\\
7416.5	373.25\\
7417	373.5\\
7417.5	373.75\\
7418	374\\
7418.5	374.25\\
7419	374.5\\
7419.5	374.75\\
7449	375\\
7449.5	375.25\\
7450	375.5\\
7450.5	375.75\\
7451	376\\
7451.5	376.25\\
7452	376.5\\
7452.5	376.75\\
7453	377\\
7453.5	377.25\\
7454	377.5\\
7454.5	377.75\\
7578	378\\
7578.5	378.25\\
7579	378.5\\
7579.5	378.75\\
7580	379\\
7580.5	379.25\\
7581	379.5\\
7581.5	379.75\\
7582	380\\
7582.5	380.25\\
7583	380.5\\
7583.5	380.75\\
7630	381\\
7630.5	381.25\\
7631	381.5\\
7631.5	381.75\\
7632	382\\
7632.5	382.25\\
7633	382.5\\
7633.5	382.75\\
7634	383\\
7634.5	383.25\\
7635	383.5\\
7635.5	383.75\\
7682	384\\
7682.5	384.25\\
7683	384.5\\
7683.5	384.75\\
7684	385\\
7684.5	385.25\\
7685	385.5\\
7685.5	385.75\\
7686	386\\
7686.5	386.25\\
7687	386.5\\
7687.5	386.75\\
7734	387\\
7734.5	387.25\\
7735	387.5\\
7735.5	387.75\\
7736	388\\
7736.5	388.25\\
7737	388.5\\
7737.5	388.75\\
7738	389\\
7738.5	389.25\\
7739	389.5\\
7739.5	389.75\\
7769	390\\
7769.5	390.25\\
7770	390.5\\
7770.5	390.75\\
7771	391\\
7771.5	391.25\\
7772	391.5\\
7772.5	391.75\\
7773	392\\
7773.5	392.25\\
7774	392.5\\
7774.5	392.75\\
7804	393\\
7804.5	393.25\\
7805	393.5\\
7805.5	393.75\\
7806	394\\
7806.5	394.25\\
7807	394.5\\
7807.5	394.75\\
7808	395\\
7808.5	395.25\\
7809	395.5\\
7809.5	395.75\\
7933	396\\
7933.5	396.25\\
7934	396.5\\
7934.5	396.75\\
7935	397\\
7935.5	397.25\\
7936	397.5\\
7936.5	397.75\\
7937	398\\
7937.5	398.25\\
7938	398.5\\
7938.5	398.75\\
7985	399\\
7985.5	399.25\\
7986	399.5\\
7986.5	399.75\\
7987	400\\
7987.5	400.25\\
7988	400.5\\
7988.5	400.75\\
7989	401\\
7989.5	401.25\\
7990	401.5\\
7990.5	401.75\\
8037	402\\
8037.5	402.25\\
8038	402.5\\
8038.5	402.75\\
8039	403\\
8039.5	403.25\\
8040	403.5\\
8040.5	403.75\\
8041	404\\
8041.5	404.25\\
8042	404.5\\
8042.5	404.75\\
8089	405\\
8089.5	405.25\\
8090	405.5\\
8090.5	405.75\\
8091	406\\
8091.5	406.25\\
8092	406.5\\
8092.5	406.75\\
8093	407\\
8093.5	407.25\\
8094	407.5\\
8094.5	407.75\\
8124	408\\
8124.5	408.25\\
8125	408.5\\
8125.5	408.75\\
8126	409\\
8126.5	409.25\\
8127	409.5\\
8127.5	409.75\\
8128	410\\
8128.5	410.25\\
8129	410.5\\
8129.5	410.75\\
8159	411\\
8159.5	411.25\\
8160	411.5\\
8160.5	411.75\\
8161	412\\
8161.5	412.25\\
8162	412.5\\
8162.5	412.75\\
8163	413\\
8163.5	413.25\\
8164	413.5\\
8164.5	413.75\\
8288	414\\
8288.5	414.25\\
8289	414.5\\
8289.5	414.75\\
8290	415\\
8290.5	415.25\\
8291	415.5\\
8291.5	415.75\\
8292	416\\
8292.5	416.25\\
8293	416.5\\
8293.5	416.75\\
8340	417\\
8340.5	417.25\\
8341	417.5\\
8341.5	417.75\\
8342	418\\
8342.5	418.25\\
8343	418.5\\
8343.5	418.75\\
8344	419\\
8344.5	419.25\\
8345	419.5\\
8345.5	419.75\\
8392	420\\
8392.5	420.25\\
8393	420.5\\
8393.5	420.75\\
8394	421\\
8394.5	421.25\\
8395	421.5\\
8395.5	421.75\\
8396	422\\
8396.5	422.25\\
8397	422.5\\
8397.5	422.75\\
8444	423\\
8444.5	423.25\\
8445	423.5\\
8445.5	423.75\\
8446	424\\
8446.5	424.25\\
8447	424.5\\
8447.5	424.75\\
8448	425\\
};
\addlegendentry{data3}

\end{axis}

\begin{axis}[%
width=2.603in,
height=4.754in,
at={(4.436in,0.642in)},
scale only axis,
xmin=0,
xmax=807,
ymin=0,
ymax=66,
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=red, line width=1.0pt]
  table[row sep=crcr]{%
225	0\\
225.5	0.25\\
226	0.5\\
226.5	0.75\\
227	1\\
227.5	1.25\\
228	1.5\\
228.5	1.75\\
229	2\\
229.5	2.25\\
230	2.5\\
230.5	2.75\\
231	3\\
231.5	3.25\\
232	3.5\\
232.5	3.75\\
233	4\\
233.5	4.25\\
234	4.5\\
234.5	4.75\\
235	5\\
235.5	5.25\\
236	5.5\\
236.5	5.75\\
237	6\\
237.5	6.25\\
238	6.5\\
238.5	6.75\\
239	7\\
239.5	7.25\\
240	7.5\\
240.5	7.75\\
241	8\\
241.5	8.25\\
242	8.5\\
242.5	8.75\\
243	9\\
243.5	9.25\\
244	9.5\\
244.5	9.75\\
245	10\\
245.5	10.25\\
246	10.5\\
246.5	10.75\\
247	11\\
247.5	11.25\\
248	11.5\\
248.5	11.75\\
249	12\\
249.5	12.25\\
250	12.5\\
250.5	12.75\\
251	13\\
251.5	13.25\\
252	13.5\\
252.5	13.75\\
253	14\\
253.5	14.25\\
254	14.5\\
254.5	14.75\\
255	15\\
255.5	15.25\\
256	15.5\\
256.5	15.75\\
257	16\\
257.5	16.25\\
258	16.5\\
258.5	16.75\\
259	17\\
259.5	17.25\\
260	17.5\\
260.5	17.75\\
261	18\\
261.5	18.25\\
262	18.5\\
262.5	18.75\\
263	19\\
263.5	19.25\\
264	19.5\\
264.5	19.75\\
265	20\\
265.5	20.25\\
266	20.5\\
266.5	20.75\\
267	21\\
267.5	21.25\\
268	21.5\\
268.5	21.75\\
269	22\\
269.5	22.25\\
270	22.5\\
270.5	22.75\\
271	23\\
271.5	23.25\\
272	23.5\\
272.5	23.75\\
273	24\\
273.5	24.25\\
274	24.5\\
274.5	24.75\\
275	25\\
275.5	25.25\\
276	25.5\\
276.5	25.75\\
277	26\\
277.5	26.25\\
278	26.5\\
278.5	26.75\\
279	27\\
279.5	27.25\\
280	27.5\\
280.5	27.75\\
281	28\\
281.5	28.25\\
282	28.5\\
282.5	28.75\\
283	29\\
283.5	29.25\\
284	29.5\\
284.5	29.75\\
510	30\\
510.5	30.25\\
511	30.5\\
511.5	30.75\\
512	31\\
512.5	31.25\\
513	31.5\\
513.5	31.75\\
514	32\\
514.5	32.25\\
515	32.5\\
515.5	32.75\\
516	33\\
516.5	33.25\\
517	33.5\\
517.5	33.75\\
518	34\\
518.5	34.25\\
519	34.5\\
519.5	34.75\\
520	35\\
520.5	35.25\\
521	35.5\\
521.5	35.75\\
522	36\\
522.5	36.25\\
523	36.5\\
523.5	36.75\\
524	37\\
524.5	37.25\\
525	37.5\\
525.5	37.75\\
526	38\\
526.5	38.25\\
527	38.5\\
527.5	38.75\\
528	39\\
528.5	39.25\\
529	39.5\\
529.5	39.75\\
530	40\\
530.5	40.25\\
531	40.5\\
531.5	40.75\\
532	41\\
532.5	41.25\\
533	41.5\\
533.5	41.75\\
534	42\\
534.5	42.25\\
535	42.5\\
535.5	42.75\\
536	43\\
536.5	43.25\\
537	43.5\\
537.5	43.75\\
538	44\\
538.5	44.25\\
539	44.5\\
539.5	44.75\\
540	45\\
540.5	45.25\\
541	45.5\\
541.5	45.75\\
542	46\\
542.5	46.25\\
543	46.5\\
543.5	46.75\\
544	47\\
544.5	47.25\\
545	47.5\\
545.5	47.75\\
546	48\\
546.5	48.25\\
547	48.5\\
547.5	48.75\\
548	49\\
548.5	49.25\\
549	49.5\\
549.5	49.75\\
550	50\\
550.5	50.25\\
551	50.5\\
551.5	50.75\\
552	51\\
552.5	51.25\\
553	51.5\\
553.5	51.75\\
554	52\\
554.5	52.25\\
555	52.5\\
555.5	52.75\\
556	53\\
556.5	53.25\\
557	53.5\\
557.5	53.75\\
558	54\\
558.5	54.25\\
559	54.5\\
559.5	54.75\\
560	55\\
560.5	55.25\\
561	55.5\\
561.5	55.75\\
562	56\\
562.5	56.25\\
563	56.5\\
563.5	56.75\\
564	57\\
564.5	57.25\\
565	57.5\\
565.5	57.75\\
566	58\\
566.5	58.25\\
567	58.5\\
567.5	58.75\\
568	59\\
568.5	59.25\\
569	59.5\\
569.5	59.75\\
795	60\\
795.5	60.25\\
796	60.5\\
796.5	60.75\\
797	61\\
797.5	61.25\\
798	61.5\\
798.5	61.75\\
799	62\\
799.5	62.25\\
800	62.5\\
800.5	62.75\\
801	63\\
801.5	63.25\\
802	63.5\\
802.5	63.75\\
803	64\\
803.5	64.25\\
804	64.5\\
804.5	64.75\\
805	65\\
805.5	65.25\\
806	65.5\\
806.5	65.75\\
807	66\\
807.5	66.25\\
808	66.5\\
808.5	66.75\\
809	67\\
809.5	67.25\\
810	67.5\\
810.5	67.75\\
811	68\\
811.5	68.25\\
812	68.5\\
812.5	68.75\\
813	69\\
813.5	69.25\\
814	69.5\\
814.5	69.75\\
815	70\\
815.5	70.25\\
816	70.5\\
816.5	70.75\\
817	71\\
817.5	71.25\\
818	71.5\\
818.5	71.75\\
819	72\\
819.5	72.25\\
820	72.5\\
820.5	72.75\\
821	73\\
821.5	73.25\\
822	73.5\\
822.5	73.75\\
823	74\\
823.5	74.25\\
824	74.5\\
824.5	74.75\\
825	75\\
825.5	75.25\\
826	75.5\\
826.5	75.75\\
827	76\\
827.5	76.25\\
828	76.5\\
828.5	76.75\\
829	77\\
829.5	77.25\\
830	77.5\\
830.5	77.75\\
831	78\\
831.5	78.25\\
832	78.5\\
832.5	78.75\\
833	79\\
833.5	79.25\\
834	79.5\\
834.5	79.75\\
835	80\\
835.5	80.25\\
836	80.5\\
836.5	80.75\\
837	81\\
837.5	81.25\\
838	81.5\\
838.5	81.75\\
839	82\\
839.5	82.25\\
840	82.5\\
840.5	82.75\\
841	83\\
841.5	83.25\\
842	83.5\\
842.5	83.75\\
843	84\\
843.5	84.25\\
844	84.5\\
844.5	84.75\\
845	85\\
845.5	85.25\\
846	85.5\\
846.5	85.75\\
847	86\\
847.5	86.25\\
848	86.5\\
848.5	86.75\\
849	87\\
849.5	87.25\\
850	87.5\\
850.5	87.75\\
851	88\\
851.5	88.25\\
852	88.5\\
852.5	88.75\\
853	89\\
853.5	89.25\\
854	89.5\\
854.5	89.75\\
1080	90\\
1080.5	90.25\\
1081	90.5\\
1081.5	90.75\\
1082	91\\
1082.5	91.25\\
1083	91.5\\
1083.5	91.75\\
1084	92\\
1084.5	92.25\\
1085	92.5\\
1085.5	92.75\\
1086	93\\
1086.5	93.25\\
1087	93.5\\
1087.5	93.75\\
1088	94\\
1088.5	94.25\\
1089	94.5\\
1089.5	94.75\\
1090	95\\
1090.5	95.25\\
1091	95.5\\
1091.5	95.75\\
1092	96\\
1092.5	96.25\\
1093	96.5\\
1093.5	96.75\\
1094	97\\
1094.5	97.25\\
1095	97.5\\
1095.5	97.75\\
1096	98\\
1096.5	98.25\\
1097	98.5\\
1097.5	98.75\\
1098	99\\
1098.5	99.25\\
1099	99.5\\
1099.5	99.75\\
1100	100\\
1100.5	100.25\\
1101	100.5\\
1101.5	100.75\\
1102	101\\
1102.5	101.25\\
1103	101.5\\
1103.5	101.75\\
1104	102\\
1104.5	102.25\\
1105	102.5\\
1105.5	102.75\\
1106	103\\
1106.5	103.25\\
1107	103.5\\
1107.5	103.75\\
1108	104\\
1108.5	104.25\\
1109	104.5\\
1109.5	104.75\\
1110	105\\
1110.5	105.25\\
1111	105.5\\
1111.5	105.75\\
1112	106\\
1112.5	106.25\\
1113	106.5\\
1113.5	106.75\\
1114	107\\
1114.5	107.25\\
1115	107.5\\
1115.5	107.75\\
1116	108\\
1116.5	108.25\\
1117	108.5\\
1117.5	108.75\\
1118	109\\
1118.5	109.25\\
1119	109.5\\
1119.5	109.75\\
1120	110\\
1120.5	110.25\\
1121	110.5\\
1121.5	110.75\\
1122	111\\
1122.5	111.25\\
1123	111.5\\
1123.5	111.75\\
1124	112\\
1124.5	112.25\\
1125	112.5\\
1125.5	112.75\\
1126	113\\
1126.5	113.25\\
1127	113.5\\
1127.5	113.75\\
1128	114\\
1128.5	114.25\\
1129	114.5\\
1129.5	114.75\\
1130	115\\
1130.5	115.25\\
1131	115.5\\
1131.5	115.75\\
1132	116\\
1132.5	116.25\\
1133	116.5\\
1133.5	116.75\\
1134	117\\
1134.5	117.25\\
1135	117.5\\
1135.5	117.75\\
1136	118\\
1136.5	118.25\\
1137	118.5\\
1137.5	118.75\\
1138	119\\
1138.5	119.25\\
1139	119.5\\
1139.5	119.75\\
1365	120\\
1365.5	120.25\\
1366	120.5\\
1366.5	120.75\\
1367	121\\
1367.5	121.25\\
1368	121.5\\
1368.5	121.75\\
1369	122\\
1369.5	122.25\\
1370	122.5\\
1370.5	122.75\\
1371	123\\
1371.5	123.25\\
1372	123.5\\
1372.5	123.75\\
1373	124\\
1373.5	124.25\\
1374	124.5\\
1374.5	124.75\\
1375	125\\
1375.5	125.25\\
1376	125.5\\
1376.5	125.75\\
1377	126\\
1377.5	126.25\\
1378	126.5\\
1378.5	126.75\\
1379	127\\
1379.5	127.25\\
1380	127.5\\
1380.5	127.75\\
1381	128\\
1381.5	128.25\\
1382	128.5\\
1382.5	128.75\\
1383	129\\
1383.5	129.25\\
1384	129.5\\
1384.5	129.75\\
1385	130\\
1385.5	130.25\\
1386	130.5\\
1386.5	130.75\\
1387	131\\
1387.5	131.25\\
1388	131.5\\
1388.5	131.75\\
1389	132\\
1389.5	132.25\\
1390	132.5\\
1390.5	132.75\\
1391	133\\
1391.5	133.25\\
1392	133.5\\
1392.5	133.75\\
1393	134\\
1393.5	134.25\\
1394	134.5\\
1394.5	134.75\\
1395	135\\
1395.5	135.25\\
1396	135.5\\
1396.5	135.75\\
1397	136\\
1397.5	136.25\\
1398	136.5\\
1398.5	136.75\\
1399	137\\
1399.5	137.25\\
1400	137.5\\
1400.5	137.75\\
1401	138\\
1401.5	138.25\\
1402	138.5\\
1402.5	138.75\\
1403	139\\
1403.5	139.25\\
1404	139.5\\
1404.5	139.75\\
1405	140\\
1405.5	140.25\\
1406	140.5\\
1406.5	140.75\\
1407	141\\
1407.5	141.25\\
1408	141.5\\
1408.5	141.75\\
1409	142\\
1409.5	142.25\\
1410	142.5\\
1410.5	142.75\\
1411	143\\
1411.5	143.25\\
1412	143.5\\
1412.5	143.75\\
1413	144\\
1413.5	144.25\\
1414	144.5\\
1414.5	144.75\\
1415	145\\
1415.5	145.25\\
1416	145.5\\
1416.5	145.75\\
1417	146\\
1417.5	146.25\\
1418	146.5\\
1418.5	146.75\\
1419	147\\
1419.5	147.25\\
1420	147.5\\
1420.5	147.75\\
1421	148\\
1421.5	148.25\\
1422	148.5\\
1422.5	148.75\\
1423	149\\
1423.5	149.25\\
1424	149.5\\
1424.5	149.75\\
1650	150\\
1650.5	150.25\\
1651	150.5\\
1651.5	150.75\\
1652	151\\
1652.5	151.25\\
1653	151.5\\
1653.5	151.75\\
1654	152\\
1654.5	152.25\\
1655	152.5\\
1655.5	152.75\\
1656	153\\
1656.5	153.25\\
1657	153.5\\
1657.5	153.75\\
1658	154\\
1658.5	154.25\\
1659	154.5\\
1659.5	154.75\\
1660	155\\
1660.5	155.25\\
1661	155.5\\
1661.5	155.75\\
1662	156\\
1662.5	156.25\\
1663	156.5\\
1663.5	156.75\\
1664	157\\
1664.5	157.25\\
1665	157.5\\
1665.5	157.75\\
1666	158\\
1666.5	158.25\\
1667	158.5\\
1667.5	158.75\\
1668	159\\
1668.5	159.25\\
1669	159.5\\
1669.5	159.75\\
1670	160\\
1670.5	160.25\\
1671	160.5\\
1671.5	160.75\\
1672	161\\
1672.5	161.25\\
1673	161.5\\
1673.5	161.75\\
1674	162\\
1674.5	162.25\\
1675	162.5\\
1675.5	162.75\\
1676	163\\
1676.5	163.25\\
1677	163.5\\
1677.5	163.75\\
1678	164\\
1678.5	164.25\\
1679	164.5\\
1679.5	164.75\\
1680	165\\
1680.5	165.25\\
1681	165.5\\
1681.5	165.75\\
1682	166\\
1682.5	166.25\\
1683	166.5\\
1683.5	166.75\\
1684	167\\
1684.5	167.25\\
1685	167.5\\
1685.5	167.75\\
1686	168\\
1686.5	168.25\\
1687	168.5\\
1687.5	168.75\\
1688	169\\
1688.5	169.25\\
1689	169.5\\
1689.5	169.75\\
1690	170\\
1690.5	170.25\\
1691	170.5\\
1691.5	170.75\\
1692	171\\
1692.5	171.25\\
1693	171.5\\
1693.5	171.75\\
1694	172\\
1694.5	172.25\\
1695	172.5\\
1695.5	172.75\\
1696	173\\
1696.5	173.25\\
1697	173.5\\
1697.5	173.75\\
1698	174\\
1698.5	174.25\\
1699	174.5\\
1699.5	174.75\\
1700	175\\
1700.5	175.25\\
1701	175.5\\
1701.5	175.75\\
1702	176\\
1702.5	176.25\\
1703	176.5\\
1703.5	176.75\\
1704	177\\
1704.5	177.25\\
1705	177.5\\
1705.5	177.75\\
1706	178\\
1706.5	178.25\\
1707	178.5\\
1707.5	178.75\\
1708	179\\
1708.5	179.25\\
1709	179.5\\
1709.5	179.75\\
1935	180\\
1935.5	180.25\\
1936	180.5\\
1936.5	180.75\\
1937	181\\
1937.5	181.25\\
1938	181.5\\
1938.5	181.75\\
1939	182\\
1939.5	182.25\\
1940	182.5\\
1940.5	182.75\\
1941	183\\
1941.5	183.25\\
1942	183.5\\
1942.5	183.75\\
1943	184\\
1943.5	184.25\\
1944	184.5\\
1944.5	184.75\\
1945	185\\
1945.5	185.25\\
1946	185.5\\
1946.5	185.75\\
1947	186\\
1947.5	186.25\\
1948	186.5\\
1948.5	186.75\\
1949	187\\
1949.5	187.25\\
1950	187.5\\
1950.5	187.75\\
1951	188\\
1951.5	188.25\\
1952	188.5\\
1952.5	188.75\\
1953	189\\
1953.5	189.25\\
1954	189.5\\
1954.5	189.75\\
1955	190\\
1955.5	190.25\\
1956	190.5\\
1956.5	190.75\\
1957	191\\
1957.5	191.25\\
1958	191.5\\
1958.5	191.75\\
1959	192\\
1959.5	192.25\\
1960	192.5\\
1960.5	192.75\\
1961	193\\
1961.5	193.25\\
1962	193.5\\
1962.5	193.75\\
1963	194\\
1963.5	194.25\\
1964	194.5\\
1964.5	194.75\\
1965	195\\
1965.5	195.25\\
1966	195.5\\
1966.5	195.75\\
1967	196\\
1967.5	196.25\\
1968	196.5\\
1968.5	196.75\\
1969	197\\
1969.5	197.25\\
1970	197.5\\
1970.5	197.75\\
1971	198\\
1971.5	198.25\\
1972	198.5\\
1972.5	198.75\\
1973	199\\
1973.5	199.25\\
1974	199.5\\
1974.5	199.75\\
1975	200\\
1975.5	200.25\\
1976	200.5\\
1976.5	200.75\\
1977	201\\
1977.5	201.25\\
1978	201.5\\
1978.5	201.75\\
1979	202\\
1979.5	202.25\\
1980	202.5\\
1980.5	202.75\\
1981	203\\
1981.5	203.25\\
1982	203.5\\
1982.5	203.75\\
1983	204\\
1983.5	204.25\\
1984	204.5\\
1984.5	204.75\\
1985	205\\
1985.5	205.25\\
1986	205.5\\
1986.5	205.75\\
1987	206\\
1987.5	206.25\\
1988	206.5\\
1988.5	206.75\\
1989	207\\
1989.5	207.25\\
1990	207.5\\
1990.5	207.75\\
1991	208\\
1991.5	208.25\\
1992	208.5\\
1992.5	208.75\\
1993	209\\
1993.5	209.25\\
1994	209.5\\
1994.5	209.75\\
2220	210\\
2220.5	210.25\\
2221	210.5\\
2221.5	210.75\\
2222	211\\
2222.5	211.25\\
2223	211.5\\
2223.5	211.75\\
2224	212\\
2224.5	212.25\\
2225	212.5\\
2225.5	212.75\\
2226	213\\
2226.5	213.25\\
2227	213.5\\
2227.5	213.75\\
2228	214\\
2228.5	214.25\\
2229	214.5\\
2229.5	214.75\\
2230	215\\
2230.5	215.25\\
2231	215.5\\
2231.5	215.75\\
2232	216\\
2232.5	216.25\\
2233	216.5\\
2233.5	216.75\\
2234	217\\
2234.5	217.25\\
2235	217.5\\
2235.5	217.75\\
2236	218\\
2236.5	218.25\\
2237	218.5\\
2237.5	218.75\\
2238	219\\
2238.5	219.25\\
2239	219.5\\
2239.5	219.75\\
2240	220\\
2240.5	220.25\\
2241	220.5\\
2241.5	220.75\\
2242	221\\
2242.5	221.25\\
2243	221.5\\
2243.5	221.75\\
2244	222\\
2244.5	222.25\\
2245	222.5\\
2245.5	222.75\\
2246	223\\
2246.5	223.25\\
2247	223.5\\
2247.5	223.75\\
2248	224\\
2248.5	224.25\\
2249	224.5\\
2249.5	224.75\\
2250	225\\
2250.5	225.25\\
2251	225.5\\
2251.5	225.75\\
2252	226\\
2252.5	226.25\\
2253	226.5\\
2253.5	226.75\\
2254	227\\
2254.5	227.25\\
2255	227.5\\
2255.5	227.75\\
2256	228\\
2256.5	228.25\\
2257	228.5\\
2257.5	228.75\\
2258	229\\
2258.5	229.25\\
2259	229.5\\
2259.5	229.75\\
2260	230\\
2260.5	230.25\\
2261	230.5\\
2261.5	230.75\\
2262	231\\
2262.5	231.25\\
2263	231.5\\
2263.5	231.75\\
2264	232\\
2264.5	232.25\\
2265	232.5\\
2265.5	232.75\\
2266	233\\
2266.5	233.25\\
2267	233.5\\
2267.5	233.75\\
2268	234\\
2268.5	234.25\\
2269	234.5\\
2269.5	234.75\\
2270	235\\
2270.5	235.25\\
2271	235.5\\
2271.5	235.75\\
2272	236\\
2272.5	236.25\\
2273	236.5\\
2273.5	236.75\\
2274	237\\
2274.5	237.25\\
2275	237.5\\
2275.5	237.75\\
2276	238\\
2276.5	238.25\\
2277	238.5\\
2277.5	238.75\\
2278	239\\
2278.5	239.25\\
2279	239.5\\
2279.5	239.75\\
2505	240\\
2505.5	240.25\\
2506	240.5\\
2506.5	240.75\\
2507	241\\
2507.5	241.25\\
2508	241.5\\
2508.5	241.75\\
2509	242\\
2509.5	242.25\\
2510	242.5\\
2510.5	242.75\\
2511	243\\
2511.5	243.25\\
2512	243.5\\
2512.5	243.75\\
2513	244\\
2513.5	244.25\\
2514	244.5\\
2514.5	244.75\\
2515	245\\
2515.5	245.25\\
2516	245.5\\
2516.5	245.75\\
2517	246\\
2517.5	246.25\\
2518	246.5\\
2518.5	246.75\\
2519	247\\
2519.5	247.25\\
2520	247.5\\
2520.5	247.75\\
2521	248\\
2521.5	248.25\\
2522	248.5\\
2522.5	248.75\\
2523	249\\
2523.5	249.25\\
2524	249.5\\
2524.5	249.75\\
2525	250\\
2525.5	250.25\\
2526	250.5\\
2526.5	250.75\\
2527	251\\
2527.5	251.25\\
2528	251.5\\
2528.5	251.75\\
2529	252\\
2529.5	252.25\\
2530	252.5\\
2530.5	252.75\\
2531	253\\
2531.5	253.25\\
2532	253.5\\
2532.5	253.75\\
2533	254\\
2533.5	254.25\\
2534	254.5\\
2534.5	254.75\\
2535	255\\
2535.5	255.25\\
2536	255.5\\
2536.5	255.75\\
2537	256\\
2537.5	256.25\\
2538	256.5\\
2538.5	256.75\\
2539	257\\
2539.5	257.25\\
2540	257.5\\
2540.5	257.75\\
2541	258\\
2541.5	258.25\\
2542	258.5\\
2542.5	258.75\\
2543	259\\
2543.5	259.25\\
2544	259.5\\
2544.5	259.75\\
2545	260\\
2545.5	260.25\\
2546	260.5\\
2546.5	260.75\\
2547	261\\
2547.5	261.25\\
2548	261.5\\
2548.5	261.75\\
2549	262\\
2549.5	262.25\\
2550	262.5\\
2550.5	262.75\\
2551	263\\
2551.5	263.25\\
2552	263.5\\
2552.5	263.75\\
2553	264\\
2553.5	264.25\\
2554	264.5\\
2554.5	264.75\\
2555	265\\
2555.5	265.25\\
2556	265.5\\
2556.5	265.75\\
2557	266\\
2557.5	266.25\\
2558	266.5\\
2558.5	266.75\\
2559	267\\
2559.5	267.25\\
2560	267.5\\
2560.5	267.75\\
2561	268\\
2561.5	268.25\\
2562	268.5\\
2562.5	268.75\\
2563	269\\
2563.5	269.25\\
2564	269.5\\
2564.5	269.75\\
2790	270\\
2790.5	270.25\\
2791	270.5\\
2791.5	270.75\\
2792	271\\
2792.5	271.25\\
2793	271.5\\
2793.5	271.75\\
2794	272\\
2794.5	272.25\\
2795	272.5\\
2795.5	272.75\\
2796	273\\
2796.5	273.25\\
2797	273.5\\
2797.5	273.75\\
2798	274\\
2798.5	274.25\\
2799	274.5\\
2799.5	274.75\\
2800	275\\
2800.5	275.25\\
2801	275.5\\
2801.5	275.75\\
2802	276\\
2802.5	276.25\\
2803	276.5\\
2803.5	276.75\\
2804	277\\
2804.5	277.25\\
2805	277.5\\
2805.5	277.75\\
2806	278\\
2806.5	278.25\\
2807	278.5\\
2807.5	278.75\\
2808	279\\
2808.5	279.25\\
2809	279.5\\
2809.5	279.75\\
2810	280\\
2810.5	280.25\\
2811	280.5\\
2811.5	280.75\\
2812	281\\
2812.5	281.25\\
2813	281.5\\
2813.5	281.75\\
2814	282\\
2814.5	282.25\\
2815	282.5\\
2815.5	282.75\\
2816	283\\
2816.5	283.25\\
2817	283.5\\
2817.5	283.75\\
2818	284\\
2818.5	284.25\\
2819	284.5\\
2819.5	284.75\\
2820	285\\
2820.5	285.25\\
2821	285.5\\
2821.5	285.75\\
2822	286\\
2822.5	286.25\\
2823	286.5\\
2823.5	286.75\\
2824	287\\
2824.5	287.25\\
2825	287.5\\
2825.5	287.75\\
2826	288\\
2826.5	288.25\\
2827	288.5\\
2827.5	288.75\\
2828	289\\
2828.5	289.25\\
2829	289.5\\
2829.5	289.75\\
2830	290\\
2830.5	290.25\\
2831	290.5\\
2831.5	290.75\\
2832	291\\
2832.5	291.25\\
2833	291.5\\
2833.5	291.75\\
2834	292\\
2834.5	292.25\\
2835	292.5\\
2835.5	292.75\\
2836	293\\
2836.5	293.25\\
2837	293.5\\
2837.5	293.75\\
2838	294\\
2838.5	294.25\\
2839	294.5\\
2839.5	294.75\\
2840	295\\
2840.5	295.25\\
2841	295.5\\
2841.5	295.75\\
2842	296\\
2842.5	296.25\\
2843	296.5\\
2843.5	296.75\\
2844	297\\
2844.5	297.25\\
2845	297.5\\
2845.5	297.75\\
2846	298\\
2846.5	298.25\\
2847	298.5\\
2847.5	298.75\\
2848	299\\
2848.5	299.25\\
2849	299.5\\
2849.5	299.75\\
3075	300\\
3075.5	300.25\\
3076	300.5\\
3076.5	300.75\\
3077	301\\
3077.5	301.25\\
3078	301.5\\
3078.5	301.75\\
3079	302\\
3079.5	302.25\\
3080	302.5\\
3080.5	302.75\\
3081	303\\
3081.5	303.25\\
3082	303.5\\
3082.5	303.75\\
3083	304\\
3083.5	304.25\\
3084	304.5\\
3084.5	304.75\\
3085	305\\
3085.5	305.25\\
3086	305.5\\
3086.5	305.75\\
3087	306\\
3087.5	306.25\\
3088	306.5\\
3088.5	306.75\\
3089	307\\
3089.5	307.25\\
3090	307.5\\
3090.5	307.75\\
3091	308\\
3091.5	308.25\\
3092	308.5\\
3092.5	308.75\\
3093	309\\
3093.5	309.25\\
3094	309.5\\
3094.5	309.75\\
3095	310\\
3095.5	310.25\\
3096	310.5\\
3096.5	310.75\\
3097	311\\
3097.5	311.25\\
3098	311.5\\
3098.5	311.75\\
3099	312\\
3099.5	312.25\\
3100	312.5\\
3100.5	312.75\\
3101	313\\
3101.5	313.25\\
3102	313.5\\
3102.5	313.75\\
3103	314\\
3103.5	314.25\\
3104	314.5\\
3104.5	314.75\\
3105	315\\
3105.5	315.25\\
3106	315.5\\
3106.5	315.75\\
3107	316\\
3107.5	316.25\\
3108	316.5\\
3108.5	316.75\\
3109	317\\
3109.5	317.25\\
3110	317.5\\
3110.5	317.75\\
3111	318\\
3111.5	318.25\\
3112	318.5\\
3112.5	318.75\\
3113	319\\
3113.5	319.25\\
3114	319.5\\
3114.5	319.75\\
3115	320\\
3115.5	320.25\\
3116	320.5\\
3116.5	320.75\\
3117	321\\
3117.5	321.25\\
3118	321.5\\
3118.5	321.75\\
3119	322\\
3119.5	322.25\\
3120	322.5\\
3120.5	322.75\\
3121	323\\
3121.5	323.25\\
3122	323.5\\
3122.5	323.75\\
3123	324\\
3123.5	324.25\\
3124	324.5\\
3124.5	324.75\\
3125	325\\
3125.5	325.25\\
3126	325.5\\
3126.5	325.75\\
3127	326\\
3127.5	326.25\\
3128	326.5\\
3128.5	326.75\\
3129	327\\
3129.5	327.25\\
3130	327.5\\
3130.5	327.75\\
3131	328\\
3131.5	328.25\\
3132	328.5\\
3132.5	328.75\\
3133	329\\
3133.5	329.25\\
3134	329.5\\
3134.5	329.75\\
3360	330\\
3360.5	330.25\\
3361	330.5\\
3361.5	330.75\\
3362	331\\
3362.5	331.25\\
3363	331.5\\
3363.5	331.75\\
3364	332\\
3364.5	332.25\\
3365	332.5\\
3365.5	332.75\\
3366	333\\
3366.5	333.25\\
3367	333.5\\
3367.5	333.75\\
3368	334\\
3368.5	334.25\\
3369	334.5\\
3369.5	334.75\\
3370	335\\
3370.5	335.25\\
3371	335.5\\
3371.5	335.75\\
3372	336\\
3372.5	336.25\\
3373	336.5\\
3373.5	336.75\\
3374	337\\
3374.5	337.25\\
3375	337.5\\
3375.5	337.75\\
3376	338\\
3376.5	338.25\\
3377	338.5\\
3377.5	338.75\\
3378	339\\
3378.5	339.25\\
3379	339.5\\
3379.5	339.75\\
3380	340\\
3380.5	340.25\\
3381	340.5\\
3381.5	340.75\\
3382	341\\
3382.5	341.25\\
3383	341.5\\
3383.5	341.75\\
3384	342\\
3384.5	342.25\\
3385	342.5\\
3385.5	342.75\\
3386	343\\
3386.5	343.25\\
3387	343.5\\
3387.5	343.75\\
3388	344\\
3388.5	344.25\\
3389	344.5\\
3389.5	344.75\\
3390	345\\
3390.5	345.25\\
3391	345.5\\
3391.5	345.75\\
3392	346\\
3392.5	346.25\\
3393	346.5\\
3393.5	346.75\\
3394	347\\
3394.5	347.25\\
3395	347.5\\
3395.5	347.75\\
3396	348\\
3396.5	348.25\\
3397	348.5\\
3397.5	348.75\\
3398	349\\
3398.5	349.25\\
3399	349.5\\
3399.5	349.75\\
3400	350\\
3400.5	350.25\\
3401	350.5\\
3401.5	350.75\\
3402	351\\
3402.5	351.25\\
3403	351.5\\
3403.5	351.75\\
3404	352\\
3404.5	352.25\\
3405	352.5\\
3405.5	352.75\\
3406	353\\
3406.5	353.25\\
3407	353.5\\
3407.5	353.75\\
3408	354\\
3408.5	354.25\\
3409	354.5\\
3409.5	354.75\\
3410	355\\
3410.5	355.25\\
3411	355.5\\
3411.5	355.75\\
3412	356\\
3412.5	356.25\\
3413	356.5\\
3413.5	356.75\\
3414	357\\
3414.5	357.25\\
3415	357.5\\
3415.5	357.75\\
3416	358\\
3416.5	358.25\\
3417	358.5\\
3417.5	358.75\\
3418	359\\
3418.5	359.25\\
3419	359.5\\
3419.5	359.75\\
3645	360\\
3645.5	360.25\\
3646	360.5\\
3646.5	360.75\\
3647	361\\
3647.5	361.25\\
3648	361.5\\
3648.5	361.75\\
3649	362\\
3649.5	362.25\\
3650	362.5\\
3650.5	362.75\\
3651	363\\
3651.5	363.25\\
3652	363.5\\
3652.5	363.75\\
3653	364\\
3653.5	364.25\\
3654	364.5\\
3654.5	364.75\\
3655	365\\
3655.5	365.25\\
3656	365.5\\
3656.5	365.75\\
3657	366\\
3657.5	366.25\\
3658	366.5\\
3658.5	366.75\\
3659	367\\
3659.5	367.25\\
3660	367.5\\
3660.5	367.75\\
3661	368\\
3661.5	368.25\\
3662	368.5\\
3662.5	368.75\\
3663	369\\
3663.5	369.25\\
3664	369.5\\
3664.5	369.75\\
3665	370\\
3665.5	370.25\\
3666	370.5\\
3666.5	370.75\\
3667	371\\
3667.5	371.25\\
3668	371.5\\
3668.5	371.75\\
3669	372\\
3669.5	372.25\\
3670	372.5\\
3670.5	372.75\\
3671	373\\
3671.5	373.25\\
3672	373.5\\
3672.5	373.75\\
3673	374\\
3673.5	374.25\\
3674	374.5\\
3674.5	374.75\\
3675	375\\
3675.5	375.25\\
3676	375.5\\
3676.5	375.75\\
3677	376\\
3677.5	376.25\\
3678	376.5\\
3678.5	376.75\\
3679	377\\
3679.5	377.25\\
3680	377.5\\
3680.5	377.75\\
3681	378\\
3681.5	378.25\\
3682	378.5\\
3682.5	378.75\\
3683	379\\
3683.5	379.25\\
3684	379.5\\
3684.5	379.75\\
3685	380\\
3685.5	380.25\\
3686	380.5\\
3686.5	380.75\\
3687	381\\
3687.5	381.25\\
3688	381.5\\
3688.5	381.75\\
3689	382\\
3689.5	382.25\\
3690	382.5\\
3690.5	382.75\\
3691	383\\
3691.5	383.25\\
3692	383.5\\
3692.5	383.75\\
3693	384\\
3693.5	384.25\\
3694	384.5\\
3694.5	384.75\\
3695	385\\
3695.5	385.25\\
3696	385.5\\
3696.5	385.75\\
3697	386\\
3697.5	386.25\\
3698	386.5\\
3698.5	386.75\\
3699	387\\
3699.5	387.25\\
3700	387.5\\
3700.5	387.75\\
3701	388\\
3701.5	388.25\\
3702	388.5\\
3702.5	388.75\\
3703	389\\
3703.5	389.25\\
3704	389.5\\
3704.5	389.75\\
3930	390\\
3930.5	390.25\\
3931	390.5\\
3931.5	390.75\\
3932	391\\
3932.5	391.25\\
3933	391.5\\
3933.5	391.75\\
3934	392\\
3934.5	392.25\\
3935	392.5\\
3935.5	392.75\\
3936	393\\
3936.5	393.25\\
3937	393.5\\
3937.5	393.75\\
3938	394\\
3938.5	394.25\\
3939	394.5\\
3939.5	394.75\\
3940	395\\
3940.5	395.25\\
3941	395.5\\
3941.5	395.75\\
3942	396\\
3942.5	396.25\\
3943	396.5\\
3943.5	396.75\\
3944	397\\
3944.5	397.25\\
3945	397.5\\
3945.5	397.75\\
3946	398\\
3946.5	398.25\\
3947	398.5\\
3947.5	398.75\\
3948	399\\
3948.5	399.25\\
3949	399.5\\
3949.5	399.75\\
3950	400\\
3950.5	400.25\\
3951	400.5\\
3951.5	400.75\\
3952	401\\
3952.5	401.25\\
3953	401.5\\
3953.5	401.75\\
3954	402\\
3954.5	402.25\\
3955	402.5\\
3955.5	402.75\\
3956	403\\
3956.5	403.25\\
3957	403.5\\
3957.5	403.75\\
3958	404\\
3958.5	404.25\\
3959	404.5\\
3959.5	404.75\\
3960	405\\
3960.5	405.25\\
3961	405.5\\
3961.5	405.75\\
3962	406\\
3962.5	406.25\\
3963	406.5\\
3963.5	406.75\\
3964	407\\
3964.5	407.25\\
3965	407.5\\
3965.5	407.75\\
3966	408\\
3966.5	408.25\\
3967	408.5\\
3967.5	408.75\\
3968	409\\
3968.5	409.25\\
3969	409.5\\
3969.5	409.75\\
3970	410\\
3970.5	410.25\\
3971	410.5\\
3971.5	410.75\\
3972	411\\
3972.5	411.25\\
3973	411.5\\
3973.5	411.75\\
3974	412\\
3974.5	412.25\\
3975	412.5\\
3975.5	412.75\\
3976	413\\
3976.5	413.25\\
3977	413.5\\
3977.5	413.75\\
3978	414\\
3978.5	414.25\\
3979	414.5\\
3979.5	414.75\\
3980	415\\
3980.5	415.25\\
3981	415.5\\
3981.5	415.75\\
3982	416\\
3982.5	416.25\\
3983	416.5\\
3983.5	416.75\\
3984	417\\
3984.5	417.25\\
3985	417.5\\
3985.5	417.75\\
3986	418\\
3986.5	418.25\\
3987	418.5\\
3987.5	418.75\\
3988	419\\
3988.5	419.25\\
3989	419.5\\
3989.5	419.75\\
4215	420\\
4215.5	420.25\\
4216	420.5\\
4216.5	420.75\\
4217	421\\
4217.5	421.25\\
4218	421.5\\
4218.5	421.75\\
4219	422\\
4219.5	422.25\\
4220	422.5\\
4220.5	422.75\\
4221	423\\
4221.5	423.25\\
4222	423.5\\
4222.5	423.75\\
4223	424\\
4223.5	424.25\\
4224	424.5\\
4224.5	424.75\\
4225	425\\
};
\addlegendentry{data1}

\addplot [color=green, line width=1.0pt]
  table[row sep=crcr]{%
41	0\\
44.9166666666667	0.25\\
48.8333333333333	0.5\\
52.75	0.75\\
56.6666666666667	1\\
60.5833333333333	1.25\\
64.5	1.5\\
68.4166666666667	1.75\\
72.3333333333333	2\\
76.25	2.25\\
80.1666666666667	2.5\\
84.0833333333333	2.75\\
88	3\\
91.9166666666667	3.25\\
95.8333333333333	3.5\\
99.75	3.75\\
103.666666666667	4\\
107.583333333333	4.25\\
111.5	4.5\\
115.416666666667	4.75\\
119.333333333333	5\\
123.25	5.25\\
127.166666666667	5.5\\
131.083333333333	5.75\\
135	6\\
138.916666666667	6.25\\
142.833333333333	6.5\\
146.75	6.75\\
150.666666666667	7\\
154.583333333333	7.25\\
158.5	7.5\\
162.416666666667	7.75\\
166.333333333333	8\\
170.25	8.25\\
174.166666666667	8.5\\
178.083333333333	8.75\\
182	9\\
185.916666666667	9.25\\
189.833333333333	9.5\\
193.75	9.75\\
197.666666666667	10\\
201.583333333333	10.25\\
205.5	10.5\\
209.416666666667	10.75\\
213.333333333333	11\\
217.25	11.25\\
221.166666666667	11.5\\
225.083333333333	11.75\\
229	12\\
232.916666666667	12.25\\
236.833333333333	12.5\\
240.75	12.75\\
244.666666666667	13\\
248.583333333333	13.25\\
252.5	13.5\\
256.416666666667	13.75\\
260.333333333333	14\\
264.25	14.25\\
268.166666666667	14.5\\
272.083333333333	14.75\\
276	15\\
279.916666666667	15.25\\
283.833333333333	15.5\\
287.75	15.75\\
291.666666666667	16\\
295.583333333333	16.25\\
299.5	16.5\\
303.416666666667	16.75\\
307.333333333333	17\\
311.25	17.25\\
315.166666666667	17.5\\
319.083333333333	17.75\\
323	18\\
326.916666666667	18.25\\
330.833333333333	18.5\\
334.75	18.75\\
338.666666666667	19\\
342.583333333333	19.25\\
346.5	19.5\\
350.416666666667	19.75\\
354.333333333333	20\\
358.25	20.25\\
362.166666666667	20.5\\
366.083333333333	20.75\\
370	21\\
373.916666666667	21.25\\
377.833333333333	21.5\\
381.75	21.75\\
385.666666666667	22\\
389.583333333333	22.25\\
393.5	22.5\\
397.416666666667	22.75\\
401.333333333333	23\\
405.25	23.25\\
409.166666666667	23.5\\
413.083333333333	23.75\\
417	24\\
420.916666666667	24.25\\
424.833333333333	24.5\\
428.75	24.75\\
432.666666666667	25\\
436.583333333333	25.25\\
440.5	25.5\\
444.416666666667	25.75\\
448.333333333333	26\\
452.25	26.25\\
456.166666666667	26.5\\
460.083333333333	26.75\\
464	27\\
467.916666666667	27.25\\
471.833333333333	27.5\\
475.75	27.75\\
479.666666666667	28\\
483.583333333333	28.25\\
487.5	28.5\\
491.416666666667	28.75\\
495.333333333333	29\\
499.25	29.25\\
503.166666666667	29.5\\
507.083333333333	29.75\\
511	30\\
514.916666666667	30.25\\
518.833333333333	30.5\\
522.75	30.75\\
526.666666666667	31\\
530.583333333333	31.25\\
534.5	31.5\\
538.416666666667	31.75\\
542.333333333333	32\\
546.25	32.25\\
550.166666666667	32.5\\
554.083333333333	32.75\\
558	33\\
561.916666666667	33.25\\
565.833333333333	33.5\\
569.75	33.75\\
573.666666666667	34\\
577.583333333333	34.25\\
581.5	34.5\\
585.416666666667	34.75\\
589.333333333333	35\\
593.25	35.25\\
597.166666666667	35.5\\
601.083333333333	35.75\\
605	36\\
608.916666666667	36.25\\
612.833333333333	36.5\\
616.75	36.75\\
620.666666666667	37\\
624.583333333333	37.25\\
628.5	37.5\\
632.416666666667	37.75\\
636.333333333333	38\\
640.25	38.25\\
644.166666666667	38.5\\
648.083333333333	38.75\\
652	39\\
655.916666666667	39.25\\
659.833333333333	39.5\\
663.75	39.75\\
667.666666666667	40\\
671.583333333333	40.25\\
675.5	40.5\\
679.416666666667	40.75\\
683.333333333333	41\\
687.25	41.25\\
691.166666666667	41.5\\
695.083333333333	41.75\\
699	42\\
702.916666666667	42.25\\
706.833333333333	42.5\\
710.75	42.75\\
714.666666666667	43\\
718.583333333333	43.25\\
722.5	43.5\\
726.416666666667	43.75\\
730.333333333333	44\\
734.25	44.25\\
738.166666666667	44.5\\
742.083333333333	44.75\\
746	45\\
749.916666666667	45.25\\
753.833333333333	45.5\\
757.75	45.75\\
761.666666666667	46\\
765.583333333333	46.25\\
769.5	46.5\\
773.416666666667	46.75\\
777.333333333333	47\\
781.25	47.25\\
785.166666666667	47.5\\
789.083333333333	47.75\\
793	48\\
796.916666666667	48.25\\
800.833333333333	48.5\\
804.75	48.75\\
808.666666666667	49\\
812.583333333333	49.25\\
816.5	49.5\\
820.416666666667	49.75\\
824.333333333333	50\\
828.25	50.25\\
832.166666666667	50.5\\
836.083333333333	50.75\\
840	51\\
843.916666666667	51.25\\
847.833333333333	51.5\\
851.75	51.75\\
855.666666666667	52\\
859.583333333333	52.25\\
863.5	52.5\\
867.416666666667	52.75\\
871.333333333333	53\\
875.25	53.25\\
879.166666666667	53.5\\
883.083333333333	53.75\\
887	54\\
890.916666666667	54.25\\
894.833333333333	54.5\\
898.75	54.75\\
902.666666666667	55\\
906.583333333333	55.25\\
910.5	55.5\\
914.416666666667	55.75\\
918.333333333333	56\\
922.25	56.25\\
926.166666666667	56.5\\
930.083333333333	56.75\\
934	57\\
937.916666666667	57.25\\
941.833333333333	57.5\\
945.75	57.75\\
949.666666666667	58\\
953.583333333333	58.25\\
957.5	58.5\\
961.416666666667	58.75\\
965.333333333333	59\\
969.25	59.25\\
973.166666666667	59.5\\
977.083333333333	59.75\\
981	60\\
984.916666666667	60.25\\
988.833333333333	60.5\\
992.75	60.75\\
996.666666666667	61\\
1000.58333333333	61.25\\
1004.5	61.5\\
1008.41666666667	61.75\\
1012.33333333333	62\\
1016.25	62.25\\
1020.16666666667	62.5\\
1024.08333333333	62.75\\
1028	63\\
1031.91666666667	63.25\\
1035.83333333333	63.5\\
1039.75	63.75\\
1043.66666666667	64\\
1047.58333333333	64.25\\
1051.5	64.5\\
1055.41666666667	64.75\\
1059.33333333333	65\\
1063.25	65.25\\
1067.16666666667	65.5\\
1071.08333333333	65.75\\
1075	66\\
1078.91666666667	66.25\\
1082.83333333333	66.5\\
1086.75	66.75\\
1090.66666666667	67\\
1094.58333333333	67.25\\
1098.5	67.5\\
1102.41666666667	67.75\\
1106.33333333333	68\\
1110.25	68.25\\
1114.16666666667	68.5\\
1118.08333333333	68.75\\
1122	69\\
1125.91666666667	69.25\\
1129.83333333333	69.5\\
1133.75	69.75\\
1137.66666666667	70\\
1141.58333333333	70.25\\
1145.5	70.5\\
1149.41666666667	70.75\\
1153.33333333333	71\\
1157.25	71.25\\
1161.16666666667	71.5\\
1165.08333333333	71.75\\
1169	72\\
1172.91666666667	72.25\\
1176.83333333333	72.5\\
1180.75	72.75\\
1184.66666666667	73\\
1188.58333333333	73.25\\
1192.5	73.5\\
1196.41666666667	73.75\\
1200.33333333333	74\\
1204.25	74.25\\
1208.16666666667	74.5\\
1212.08333333333	74.75\\
1216	75\\
1219.91666666667	75.25\\
1223.83333333333	75.5\\
1227.75	75.75\\
1231.66666666667	76\\
1235.58333333333	76.25\\
1239.5	76.5\\
1243.41666666667	76.75\\
1247.33333333333	77\\
1251.25	77.25\\
1255.16666666667	77.5\\
1259.08333333333	77.75\\
1263	78\\
1266.91666666667	78.25\\
1270.83333333333	78.5\\
1274.75	78.75\\
1278.66666666667	79\\
1282.58333333333	79.25\\
1286.5	79.5\\
1290.41666666667	79.75\\
1294.33333333333	80\\
1298.25	80.25\\
1302.16666666667	80.5\\
1306.08333333333	80.75\\
1310	81\\
1313.91666666667	81.25\\
1317.83333333333	81.5\\
1321.75	81.75\\
1325.66666666667	82\\
1329.58333333333	82.25\\
1333.5	82.5\\
1337.41666666667	82.75\\
1341.33333333333	83\\
1345.25	83.25\\
1349.16666666667	83.5\\
1353.08333333333	83.75\\
1357	84\\
1360.91666666667	84.25\\
1364.83333333333	84.5\\
1368.75	84.75\\
1372.66666666667	85\\
1376.58333333333	85.25\\
1380.5	85.5\\
1384.41666666667	85.75\\
1388.33333333333	86\\
1392.25	86.25\\
1396.16666666667	86.5\\
1400.08333333333	86.75\\
1404	87\\
1407.91666666667	87.25\\
1411.83333333333	87.5\\
1415.75	87.75\\
1419.66666666667	88\\
1423.58333333333	88.25\\
1427.5	88.5\\
1431.41666666667	88.75\\
1435.33333333333	89\\
1439.25	89.25\\
1443.16666666667	89.5\\
1447.08333333333	89.75\\
1451	90\\
1454.91666666667	90.25\\
1458.83333333333	90.5\\
1462.75	90.75\\
1466.66666666667	91\\
1470.58333333333	91.25\\
1474.5	91.5\\
1478.41666666667	91.75\\
1482.33333333333	92\\
1486.25	92.25\\
1490.16666666667	92.5\\
1494.08333333333	92.75\\
1498	93\\
1501.91666666667	93.25\\
1505.83333333333	93.5\\
1509.75	93.75\\
1513.66666666667	94\\
1517.58333333333	94.25\\
1521.5	94.5\\
1525.41666666667	94.75\\
1529.33333333333	95\\
1533.25	95.25\\
1537.16666666667	95.5\\
1541.08333333333	95.75\\
1545	96\\
1548.91666666667	96.25\\
1552.83333333333	96.5\\
1556.75	96.75\\
1560.66666666667	97\\
1564.58333333333	97.25\\
1568.5	97.5\\
1572.41666666667	97.75\\
1576.33333333333	98\\
1580.25	98.25\\
1584.16666666667	98.5\\
1588.08333333333	98.75\\
1592	99\\
1595.91666666667	99.25\\
1599.83333333333	99.5\\
1603.75	99.75\\
1607.66666666667	100\\
1611.58333333333	100.25\\
1615.5	100.5\\
1619.41666666667	100.75\\
1623.33333333333	101\\
1627.25	101.25\\
1631.16666666667	101.5\\
1635.08333333333	101.75\\
1639	102\\
1642.91666666667	102.25\\
1646.83333333333	102.5\\
1650.75	102.75\\
1654.66666666667	103\\
1658.58333333333	103.25\\
1662.5	103.5\\
1666.41666666667	103.75\\
1670.33333333333	104\\
1674.25	104.25\\
1678.16666666667	104.5\\
1682.08333333333	104.75\\
1686	105\\
1689.91666666667	105.25\\
1693.83333333333	105.5\\
1697.75	105.75\\
1701.66666666667	106\\
1705.58333333333	106.25\\
1709.5	106.5\\
1713.41666666667	106.75\\
1717.33333333333	107\\
1721.25	107.25\\
1725.16666666667	107.5\\
1729.08333333333	107.75\\
1733	108\\
1736.91666666667	108.25\\
1740.83333333333	108.5\\
1744.75	108.75\\
1748.66666666667	109\\
1752.58333333333	109.25\\
1756.5	109.5\\
1760.41666666667	109.75\\
1764.33333333333	110\\
1768.25	110.25\\
1772.16666666667	110.5\\
1776.08333333333	110.75\\
1780	111\\
1783.91666666667	111.25\\
1787.83333333333	111.5\\
1791.75	111.75\\
1795.66666666667	112\\
1799.58333333333	112.25\\
1803.5	112.5\\
1807.41666666667	112.75\\
1811.33333333333	113\\
1815.25	113.25\\
1819.16666666667	113.5\\
1823.08333333333	113.75\\
1827	114\\
1830.91666666667	114.25\\
1834.83333333333	114.5\\
1838.75	114.75\\
1842.66666666667	115\\
1846.58333333333	115.25\\
1850.5	115.5\\
1854.41666666667	115.75\\
1858.33333333333	116\\
1862.25	116.25\\
1866.16666666667	116.5\\
1870.08333333333	116.75\\
1874	117\\
1877.91666666667	117.25\\
1881.83333333333	117.5\\
1885.75	117.75\\
1889.66666666667	118\\
1893.58333333333	118.25\\
1897.5	118.5\\
1901.41666666667	118.75\\
1905.33333333333	119\\
1909.25	119.25\\
1913.16666666667	119.5\\
1917.08333333333	119.75\\
1921	120\\
1924.91666666667	120.25\\
1928.83333333333	120.5\\
1932.75	120.75\\
1936.66666666667	121\\
1940.58333333333	121.25\\
1944.5	121.5\\
1948.41666666667	121.75\\
1952.33333333333	122\\
1956.25	122.25\\
1960.16666666667	122.5\\
1964.08333333333	122.75\\
1968	123\\
1971.91666666667	123.25\\
1975.83333333333	123.5\\
1979.75	123.75\\
1983.66666666667	124\\
1987.58333333333	124.25\\
1991.5	124.5\\
1995.41666666667	124.75\\
1999.33333333333	125\\
2003.25	125.25\\
2007.16666666667	125.5\\
2011.08333333333	125.75\\
2015	126\\
2018.91666666667	126.25\\
2022.83333333333	126.5\\
2026.75	126.75\\
2030.66666666667	127\\
2034.58333333333	127.25\\
2038.5	127.5\\
2042.41666666667	127.75\\
2046.33333333333	128\\
2050.25	128.25\\
2054.16666666667	128.5\\
2058.08333333333	128.75\\
2062	129\\
2065.91666666667	129.25\\
2069.83333333333	129.5\\
2073.75	129.75\\
2077.66666666667	130\\
2081.58333333333	130.25\\
2085.5	130.5\\
2089.41666666667	130.75\\
2093.33333333333	131\\
2097.25	131.25\\
2101.16666666667	131.5\\
2105.08333333333	131.75\\
2109	132\\
2112.91666666667	132.25\\
2116.83333333333	132.5\\
2120.75	132.75\\
2124.66666666667	133\\
2128.58333333333	133.25\\
2132.5	133.5\\
2136.41666666667	133.75\\
2140.33333333333	134\\
2144.25	134.25\\
2148.16666666667	134.5\\
2152.08333333333	134.75\\
2156	135\\
2159.91666666667	135.25\\
2163.83333333333	135.5\\
2167.75	135.75\\
2171.66666666667	136\\
2175.58333333333	136.25\\
2179.5	136.5\\
2183.41666666667	136.75\\
2187.33333333333	137\\
2191.25	137.25\\
2195.16666666667	137.5\\
2199.08333333333	137.75\\
2203	138\\
2206.91666666667	138.25\\
2210.83333333333	138.5\\
2214.75	138.75\\
2218.66666666667	139\\
2222.58333333333	139.25\\
2226.5	139.5\\
2230.41666666667	139.75\\
2234.33333333333	140\\
2238.25	140.25\\
2242.16666666667	140.5\\
2246.08333333333	140.75\\
2250	141\\
2253.91666666667	141.25\\
2257.83333333333	141.5\\
2261.75	141.75\\
2265.66666666667	142\\
2269.58333333333	142.25\\
2273.5	142.5\\
2277.41666666667	142.75\\
2281.33333333333	143\\
2285.25	143.25\\
2289.16666666667	143.5\\
2293.08333333333	143.75\\
2297	144\\
2300.91666666667	144.25\\
2304.83333333333	144.5\\
2308.75	144.75\\
2312.66666666667	145\\
2316.58333333333	145.25\\
2320.5	145.5\\
2324.41666666667	145.75\\
2328.33333333333	146\\
2332.25	146.25\\
2336.16666666667	146.5\\
2340.08333333333	146.75\\
2344	147\\
2347.91666666667	147.25\\
2351.83333333333	147.5\\
2355.75	147.75\\
2359.66666666667	148\\
2363.58333333333	148.25\\
2367.5	148.5\\
2371.41666666667	148.75\\
2375.33333333333	149\\
2379.25	149.25\\
2383.16666666667	149.5\\
2387.08333333333	149.75\\
2391	150\\
2394.91666666667	150.25\\
2398.83333333333	150.5\\
2402.75	150.75\\
2406.66666666667	151\\
2410.58333333333	151.25\\
2414.5	151.5\\
2418.41666666667	151.75\\
2422.33333333333	152\\
2426.25	152.25\\
2430.16666666667	152.5\\
2434.08333333333	152.75\\
2438	153\\
2441.91666666667	153.25\\
2445.83333333333	153.5\\
2449.75	153.75\\
2453.66666666667	154\\
2457.58333333333	154.25\\
2461.5	154.5\\
2465.41666666667	154.75\\
2469.33333333333	155\\
2473.25	155.25\\
2477.16666666667	155.5\\
2481.08333333333	155.75\\
2485	156\\
2488.91666666667	156.25\\
2492.83333333333	156.5\\
2496.75	156.75\\
2500.66666666667	157\\
2504.58333333333	157.25\\
2508.5	157.5\\
2512.41666666667	157.75\\
2516.33333333333	158\\
2520.25	158.25\\
2524.16666666667	158.5\\
2528.08333333333	158.75\\
2532	159\\
2535.91666666667	159.25\\
2539.83333333333	159.5\\
2543.75	159.75\\
2547.66666666667	160\\
2551.58333333333	160.25\\
2555.5	160.5\\
2559.41666666667	160.75\\
2563.33333333333	161\\
2567.25	161.25\\
2571.16666666667	161.5\\
2575.08333333333	161.75\\
2579	162\\
2582.91666666667	162.25\\
2586.83333333333	162.5\\
2590.75	162.75\\
2594.66666666667	163\\
2598.58333333333	163.25\\
2602.5	163.5\\
2606.41666666667	163.75\\
2610.33333333333	164\\
2614.25	164.25\\
2618.16666666667	164.5\\
2622.08333333333	164.75\\
2626	165\\
2629.91666666667	165.25\\
2633.83333333333	165.5\\
2637.75	165.75\\
2641.66666666667	166\\
2645.58333333333	166.25\\
2649.5	166.5\\
2653.41666666667	166.75\\
2657.33333333333	167\\
2661.25	167.25\\
2665.16666666667	167.5\\
2669.08333333333	167.75\\
2673	168\\
2676.91666666667	168.25\\
2680.83333333333	168.5\\
2684.75	168.75\\
2688.66666666667	169\\
2692.58333333333	169.25\\
2696.5	169.5\\
2700.41666666667	169.75\\
2704.33333333333	170\\
2708.25	170.25\\
2712.16666666667	170.5\\
2716.08333333333	170.75\\
2720	171\\
2723.91666666667	171.25\\
2727.83333333333	171.5\\
2731.75	171.75\\
2735.66666666667	172\\
2739.58333333333	172.25\\
2743.5	172.5\\
2747.41666666667	172.75\\
2751.33333333333	173\\
2755.25	173.25\\
2759.16666666667	173.5\\
2763.08333333333	173.75\\
2767	174\\
2770.91666666667	174.25\\
2774.83333333333	174.5\\
2778.75	174.75\\
2782.66666666667	175\\
2786.58333333333	175.25\\
2790.5	175.5\\
2794.41666666667	175.75\\
2798.33333333333	176\\
2802.25	176.25\\
2806.16666666667	176.5\\
2810.08333333333	176.75\\
2814	177\\
2817.91666666667	177.25\\
2821.83333333333	177.5\\
2825.75	177.75\\
2829.66666666667	178\\
2833.58333333333	178.25\\
2837.5	178.5\\
2841.41666666667	178.75\\
2845.33333333333	179\\
2849.25	179.25\\
2853.16666666667	179.5\\
2857.08333333333	179.75\\
2861	180\\
2864.91666666667	180.25\\
2868.83333333333	180.5\\
2872.75	180.75\\
2876.66666666667	181\\
2880.58333333333	181.25\\
2884.5	181.5\\
2888.41666666667	181.75\\
2892.33333333333	182\\
2896.25	182.25\\
2900.16666666667	182.5\\
2904.08333333333	182.75\\
2908	183\\
2911.91666666667	183.25\\
2915.83333333333	183.5\\
2919.75	183.75\\
2923.66666666667	184\\
2927.58333333333	184.25\\
2931.5	184.5\\
2935.41666666667	184.75\\
2939.33333333333	185\\
2943.25	185.25\\
2947.16666666667	185.5\\
2951.08333333333	185.75\\
2955	186\\
2958.91666666667	186.25\\
2962.83333333333	186.5\\
2966.75	186.75\\
2970.66666666667	187\\
2974.58333333333	187.25\\
2978.5	187.5\\
2982.41666666667	187.75\\
2986.33333333333	188\\
2990.25	188.25\\
2994.16666666667	188.5\\
2998.08333333333	188.75\\
3002	189\\
3005.91666666667	189.25\\
3009.83333333333	189.5\\
3013.75	189.75\\
3017.66666666667	190\\
3021.58333333333	190.25\\
3025.5	190.5\\
3029.41666666667	190.75\\
3033.33333333333	191\\
3037.25	191.25\\
3041.16666666667	191.5\\
3045.08333333333	191.75\\
3049	192\\
3052.91666666667	192.25\\
3056.83333333333	192.5\\
3060.75	192.75\\
3064.66666666667	193\\
3068.58333333333	193.25\\
3072.5	193.5\\
3076.41666666667	193.75\\
3080.33333333333	194\\
3084.25	194.25\\
3088.16666666667	194.5\\
3092.08333333333	194.75\\
3096	195\\
3099.91666666667	195.25\\
3103.83333333333	195.5\\
3107.75	195.75\\
3111.66666666667	196\\
3115.58333333333	196.25\\
3119.5	196.5\\
3123.41666666667	196.75\\
3127.33333333333	197\\
3131.25	197.25\\
3135.16666666667	197.5\\
3139.08333333333	197.75\\
3143	198\\
3146.91666666667	198.25\\
3150.83333333333	198.5\\
3154.75	198.75\\
3158.66666666667	199\\
3162.58333333333	199.25\\
3166.5	199.5\\
3170.41666666667	199.75\\
3174.33333333333	200\\
3178.25	200.25\\
3182.16666666667	200.5\\
3186.08333333333	200.75\\
3190	201\\
3193.91666666667	201.25\\
3197.83333333333	201.5\\
3201.75	201.75\\
3205.66666666667	202\\
3209.58333333333	202.25\\
3213.5	202.5\\
3217.41666666667	202.75\\
3221.33333333333	203\\
3225.25	203.25\\
3229.16666666667	203.5\\
3233.08333333333	203.75\\
3237	204\\
3240.91666666667	204.25\\
3244.83333333333	204.5\\
3248.75	204.75\\
3252.66666666667	205\\
3256.58333333333	205.25\\
3260.5	205.5\\
3264.41666666667	205.75\\
3268.33333333333	206\\
3272.25	206.25\\
3276.16666666667	206.5\\
3280.08333333333	206.75\\
3284	207\\
3287.91666666667	207.25\\
3291.83333333333	207.5\\
3295.75	207.75\\
3299.66666666667	208\\
3303.58333333333	208.25\\
3307.5	208.5\\
3311.41666666667	208.75\\
3315.33333333333	209\\
3319.25	209.25\\
3323.16666666667	209.5\\
3327.08333333333	209.75\\
3331	210\\
3334.91666666667	210.25\\
3338.83333333333	210.5\\
3342.75	210.75\\
3346.66666666667	211\\
3350.58333333333	211.25\\
3354.5	211.5\\
3358.41666666667	211.75\\
3362.33333333333	212\\
3366.25	212.25\\
3370.16666666667	212.5\\
3374.08333333333	212.75\\
3378	213\\
3381.91666666667	213.25\\
3385.83333333333	213.5\\
3389.75	213.75\\
3393.66666666667	214\\
3397.58333333333	214.25\\
3401.5	214.5\\
3405.41666666667	214.75\\
3409.33333333333	215\\
3413.25	215.25\\
3417.16666666667	215.5\\
3421.08333333333	215.75\\
3425	216\\
3428.91666666667	216.25\\
3432.83333333333	216.5\\
3436.75	216.75\\
3440.66666666667	217\\
3444.58333333333	217.25\\
3448.5	217.5\\
3452.41666666667	217.75\\
3456.33333333333	218\\
3460.25	218.25\\
3464.16666666667	218.5\\
3468.08333333333	218.75\\
3472	219\\
3475.91666666667	219.25\\
3479.83333333333	219.5\\
3483.75	219.75\\
3487.66666666667	220\\
3491.58333333333	220.25\\
3495.5	220.5\\
3499.41666666667	220.75\\
3503.33333333333	221\\
3507.25	221.25\\
3511.16666666667	221.5\\
3515.08333333333	221.75\\
3519	222\\
3522.91666666667	222.25\\
3526.83333333333	222.5\\
3530.75	222.75\\
3534.66666666667	223\\
3538.58333333333	223.25\\
3542.5	223.5\\
3546.41666666667	223.75\\
3550.33333333333	224\\
3554.25	224.25\\
3558.16666666667	224.5\\
3562.08333333333	224.75\\
3566	225\\
3569.91666666667	225.25\\
3573.83333333333	225.5\\
3577.75	225.75\\
3581.66666666667	226\\
3585.58333333333	226.25\\
3589.5	226.5\\
3593.41666666667	226.75\\
3597.33333333333	227\\
3601.25	227.25\\
3605.16666666667	227.5\\
3609.08333333333	227.75\\
3613	228\\
3616.91666666667	228.25\\
3620.83333333333	228.5\\
3624.75	228.75\\
3628.66666666667	229\\
3632.58333333333	229.25\\
3636.5	229.5\\
3640.41666666667	229.75\\
3644.33333333333	230\\
3648.25	230.25\\
3652.16666666667	230.5\\
3656.08333333333	230.75\\
3660	231\\
3663.91666666667	231.25\\
3667.83333333333	231.5\\
3671.75	231.75\\
3675.66666666667	232\\
3679.58333333333	232.25\\
3683.5	232.5\\
3687.41666666667	232.75\\
3691.33333333333	233\\
3695.25	233.25\\
3699.16666666667	233.5\\
3703.08333333333	233.75\\
3707	234\\
3710.91666666667	234.25\\
3714.83333333333	234.5\\
3718.75	234.75\\
3722.66666666667	235\\
3726.58333333333	235.25\\
3730.5	235.5\\
3734.41666666667	235.75\\
3738.33333333333	236\\
3742.25	236.25\\
3746.16666666667	236.5\\
3750.08333333333	236.75\\
3754	237\\
3757.91666666667	237.25\\
3761.83333333333	237.5\\
3765.75	237.75\\
3769.66666666667	238\\
3773.58333333333	238.25\\
3777.5	238.5\\
3781.41666666667	238.75\\
3785.33333333333	239\\
3789.25	239.25\\
3793.16666666667	239.5\\
3797.08333333333	239.75\\
3801	240\\
3804.91666666667	240.25\\
3808.83333333333	240.5\\
3812.75	240.75\\
3816.66666666667	241\\
3820.58333333333	241.25\\
3824.5	241.5\\
3828.41666666667	241.75\\
3832.33333333333	242\\
3836.25	242.25\\
3840.16666666667	242.5\\
3844.08333333333	242.75\\
3848	243\\
3851.91666666667	243.25\\
3855.83333333333	243.5\\
3859.75	243.75\\
3863.66666666667	244\\
3867.58333333333	244.25\\
3871.5	244.5\\
3875.41666666667	244.75\\
3879.33333333333	245\\
3883.25	245.25\\
3887.16666666667	245.5\\
3891.08333333333	245.75\\
3895	246\\
3898.91666666667	246.25\\
3902.83333333333	246.5\\
3906.75	246.75\\
3910.66666666667	247\\
3914.58333333333	247.25\\
3918.5	247.5\\
3922.41666666667	247.75\\
3926.33333333333	248\\
3930.25	248.25\\
3934.16666666667	248.5\\
3938.08333333333	248.75\\
3942	249\\
3945.91666666667	249.25\\
3949.83333333333	249.5\\
3953.75	249.75\\
3957.66666666667	250\\
3961.58333333333	250.25\\
3965.5	250.5\\
3969.41666666667	250.75\\
3973.33333333333	251\\
3977.25	251.25\\
3981.16666666667	251.5\\
3985.08333333333	251.75\\
3989	252\\
3992.91666666667	252.25\\
3996.83333333333	252.5\\
4000.75	252.75\\
4004.66666666667	253\\
4008.58333333333	253.25\\
4012.5	253.5\\
4016.41666666667	253.75\\
4020.33333333333	254\\
4024.25	254.25\\
4028.16666666667	254.5\\
4032.08333333333	254.75\\
4036	255\\
4039.91666666667	255.25\\
4043.83333333333	255.5\\
4047.75	255.75\\
4051.66666666667	256\\
4055.58333333333	256.25\\
4059.5	256.5\\
4063.41666666667	256.75\\
4067.33333333333	257\\
4071.25	257.25\\
4075.16666666667	257.5\\
4079.08333333333	257.75\\
4083	258\\
4086.91666666667	258.25\\
4090.83333333333	258.5\\
4094.75	258.75\\
4098.66666666667	259\\
4102.58333333333	259.25\\
4106.5	259.5\\
4110.41666666667	259.75\\
4114.33333333333	260\\
4118.25	260.25\\
4122.16666666667	260.5\\
4126.08333333333	260.75\\
4130	261\\
4133.91666666667	261.25\\
4137.83333333333	261.5\\
4141.75	261.75\\
4145.66666666667	262\\
4149.58333333333	262.25\\
4153.5	262.5\\
4157.41666666667	262.75\\
4161.33333333333	263\\
4165.25	263.25\\
4169.16666666667	263.5\\
4173.08333333333	263.75\\
4177	264\\
4180.91666666667	264.25\\
4184.83333333333	264.5\\
4188.75	264.75\\
4192.66666666667	265\\
4196.58333333333	265.25\\
4200.5	265.5\\
4204.41666666667	265.75\\
4208.33333333333	266\\
4212.25	266.25\\
4216.16666666667	266.5\\
4220.08333333333	266.75\\
4224	267\\
4227.91666666667	267.25\\
4231.83333333333	267.5\\
4235.75	267.75\\
4239.66666666667	268\\
4243.58333333333	268.25\\
4247.5	268.5\\
4251.41666666667	268.75\\
4255.33333333333	269\\
4259.25	269.25\\
4263.16666666667	269.5\\
4267.08333333333	269.75\\
4271	270\\
4274.91666666667	270.25\\
4278.83333333333	270.5\\
4282.75	270.75\\
4286.66666666667	271\\
4290.58333333333	271.25\\
4294.5	271.5\\
4298.41666666667	271.75\\
4302.33333333333	272\\
4306.25	272.25\\
4310.16666666667	272.5\\
4314.08333333333	272.75\\
4318	273\\
4321.91666666667	273.25\\
4325.83333333333	273.5\\
4329.75	273.75\\
4333.66666666667	274\\
4337.58333333333	274.25\\
4341.5	274.5\\
4345.41666666667	274.75\\
4349.33333333333	275\\
4353.25	275.25\\
4357.16666666667	275.5\\
4361.08333333333	275.75\\
4365	276\\
4368.91666666667	276.25\\
4372.83333333333	276.5\\
4376.75	276.75\\
4380.66666666667	277\\
4384.58333333333	277.25\\
4388.5	277.5\\
4392.41666666667	277.75\\
4396.33333333333	278\\
4400.25	278.25\\
4404.16666666667	278.5\\
4408.08333333333	278.75\\
4412	279\\
4415.91666666667	279.25\\
4419.83333333333	279.5\\
4423.75	279.75\\
4427.66666666667	280\\
4431.58333333333	280.25\\
4435.5	280.5\\
4439.41666666667	280.75\\
4443.33333333333	281\\
4447.25	281.25\\
4451.16666666667	281.5\\
4455.08333333333	281.75\\
4459	282\\
4462.91666666667	282.25\\
4466.83333333333	282.5\\
4470.75	282.75\\
4474.66666666667	283\\
4478.58333333333	283.25\\
4482.5	283.5\\
4486.41666666667	283.75\\
4490.33333333333	284\\
4494.25	284.25\\
4498.16666666667	284.5\\
4502.08333333333	284.75\\
4506	285\\
4509.91666666667	285.25\\
4513.83333333333	285.5\\
4517.75	285.75\\
4521.66666666667	286\\
4525.58333333333	286.25\\
4529.5	286.5\\
4533.41666666667	286.75\\
4537.33333333333	287\\
4541.25	287.25\\
4545.16666666667	287.5\\
4549.08333333333	287.75\\
4553	288\\
4556.91666666667	288.25\\
4560.83333333333	288.5\\
4564.75	288.75\\
4568.66666666667	289\\
4572.58333333333	289.25\\
4576.5	289.5\\
4580.41666666667	289.75\\
4584.33333333333	290\\
4588.25	290.25\\
4592.16666666667	290.5\\
4596.08333333333	290.75\\
4600	291\\
4603.91666666667	291.25\\
4607.83333333333	291.5\\
4611.75	291.75\\
4615.66666666667	292\\
4619.58333333333	292.25\\
4623.5	292.5\\
4627.41666666667	292.75\\
4631.33333333333	293\\
4635.25	293.25\\
4639.16666666667	293.5\\
4643.08333333333	293.75\\
4647	294\\
4650.91666666667	294.25\\
4654.83333333333	294.5\\
4658.75	294.75\\
4662.66666666667	295\\
4666.58333333333	295.25\\
4670.5	295.5\\
4674.41666666667	295.75\\
4678.33333333333	296\\
4682.25	296.25\\
4686.16666666667	296.5\\
4690.08333333333	296.75\\
4694	297\\
4697.91666666667	297.25\\
4701.83333333333	297.5\\
4705.75	297.75\\
4709.66666666667	298\\
4713.58333333333	298.25\\
4717.5	298.5\\
4721.41666666667	298.75\\
4725.33333333333	299\\
4729.25	299.25\\
4733.16666666667	299.5\\
4737.08333333333	299.75\\
4741	300\\
4744.91666666667	300.25\\
4748.83333333333	300.5\\
4752.75	300.75\\
4756.66666666667	301\\
4760.58333333333	301.25\\
4764.5	301.5\\
4768.41666666667	301.75\\
4772.33333333333	302\\
4776.25	302.25\\
4780.16666666667	302.5\\
4784.08333333333	302.75\\
4788	303\\
4791.91666666667	303.25\\
4795.83333333333	303.5\\
4799.75	303.75\\
4803.66666666667	304\\
4807.58333333333	304.25\\
4811.5	304.5\\
4815.41666666667	304.75\\
4819.33333333333	305\\
4823.25	305.25\\
4827.16666666667	305.5\\
4831.08333333333	305.75\\
4835	306\\
4838.91666666667	306.25\\
4842.83333333333	306.5\\
4846.75	306.75\\
4850.66666666667	307\\
4854.58333333333	307.25\\
4858.5	307.5\\
4862.41666666667	307.75\\
4866.33333333333	308\\
4870.25	308.25\\
4874.16666666667	308.5\\
4878.08333333333	308.75\\
4882	309\\
4885.91666666667	309.25\\
4889.83333333333	309.5\\
4893.75	309.75\\
4897.66666666667	310\\
4901.58333333333	310.25\\
4905.5	310.5\\
4909.41666666667	310.75\\
4913.33333333333	311\\
4917.25	311.25\\
4921.16666666667	311.5\\
4925.08333333333	311.75\\
4929	312\\
4932.91666666667	312.25\\
4936.83333333333	312.5\\
4940.75	312.75\\
4944.66666666667	313\\
4948.58333333333	313.25\\
4952.5	313.5\\
4956.41666666667	313.75\\
4960.33333333333	314\\
4964.25	314.25\\
4968.16666666667	314.5\\
4972.08333333333	314.75\\
4976	315\\
4979.91666666667	315.25\\
4983.83333333333	315.5\\
4987.75	315.75\\
4991.66666666667	316\\
4995.58333333333	316.25\\
4999.5	316.5\\
5003.41666666667	316.75\\
5007.33333333333	317\\
5011.25	317.25\\
5015.16666666667	317.5\\
5019.08333333333	317.75\\
5023	318\\
5026.91666666667	318.25\\
5030.83333333333	318.5\\
5034.75	318.75\\
5038.66666666667	319\\
5042.58333333333	319.25\\
5046.5	319.5\\
5050.41666666667	319.75\\
5054.33333333333	320\\
5058.25	320.25\\
5062.16666666667	320.5\\
5066.08333333333	320.75\\
5070	321\\
5073.91666666667	321.25\\
5077.83333333333	321.5\\
5081.75	321.75\\
5085.66666666667	322\\
5089.58333333333	322.25\\
5093.5	322.5\\
5097.41666666667	322.75\\
5101.33333333333	323\\
5105.25	323.25\\
5109.16666666667	323.5\\
5113.08333333333	323.75\\
5117	324\\
5120.91666666667	324.25\\
5124.83333333333	324.5\\
5128.75	324.75\\
5132.66666666667	325\\
5136.58333333333	325.25\\
5140.5	325.5\\
5144.41666666667	325.75\\
5148.33333333333	326\\
5152.25	326.25\\
5156.16666666667	326.5\\
5160.08333333333	326.75\\
5164	327\\
5167.91666666667	327.25\\
5171.83333333333	327.5\\
5175.75	327.75\\
5179.66666666667	328\\
5183.58333333333	328.25\\
5187.5	328.5\\
5191.41666666667	328.75\\
5195.33333333333	329\\
5199.25	329.25\\
5203.16666666667	329.5\\
5207.08333333333	329.75\\
5211	330\\
5214.91666666667	330.25\\
5218.83333333333	330.5\\
5222.75	330.75\\
5226.66666666667	331\\
5230.58333333333	331.25\\
5234.5	331.5\\
5238.41666666667	331.75\\
5242.33333333333	332\\
5246.25	332.25\\
5250.16666666667	332.5\\
5254.08333333333	332.75\\
5258	333\\
5261.91666666667	333.25\\
5265.83333333333	333.5\\
5269.75	333.75\\
5273.66666666667	334\\
5277.58333333333	334.25\\
5281.5	334.5\\
5285.41666666667	334.75\\
5289.33333333333	335\\
5293.25	335.25\\
5297.16666666667	335.5\\
5301.08333333333	335.75\\
5305	336\\
5308.91666666667	336.25\\
5312.83333333333	336.5\\
5316.75	336.75\\
5320.66666666667	337\\
5324.58333333333	337.25\\
5328.5	337.5\\
5332.41666666667	337.75\\
5336.33333333333	338\\
5340.25	338.25\\
5344.16666666667	338.5\\
5348.08333333333	338.75\\
5352	339\\
5355.91666666667	339.25\\
5359.83333333333	339.5\\
5363.75	339.75\\
5367.66666666667	340\\
5371.58333333333	340.25\\
5375.5	340.5\\
5379.41666666667	340.75\\
5383.33333333333	341\\
5387.25	341.25\\
5391.16666666667	341.5\\
5395.08333333333	341.75\\
5399	342\\
5402.91666666667	342.25\\
5406.83333333333	342.5\\
5410.75	342.75\\
5414.66666666667	343\\
5418.58333333333	343.25\\
5422.5	343.5\\
5426.41666666667	343.75\\
5430.33333333333	344\\
5434.25	344.25\\
5438.16666666667	344.5\\
5442.08333333333	344.75\\
5446	345\\
5449.91666666667	345.25\\
5453.83333333333	345.5\\
5457.75	345.75\\
5461.66666666667	346\\
5465.58333333333	346.25\\
5469.5	346.5\\
5473.41666666667	346.75\\
5477.33333333333	347\\
5481.25	347.25\\
5485.16666666667	347.5\\
5489.08333333333	347.75\\
5493	348\\
5496.91666666667	348.25\\
5500.83333333333	348.5\\
5504.75	348.75\\
5508.66666666667	349\\
5512.58333333333	349.25\\
5516.5	349.5\\
5520.41666666667	349.75\\
5524.33333333333	350\\
5528.25	350.25\\
5532.16666666667	350.5\\
5536.08333333333	350.75\\
5540	351\\
5543.91666666667	351.25\\
5547.83333333333	351.5\\
5551.75	351.75\\
5555.66666666667	352\\
5559.58333333333	352.25\\
5563.5	352.5\\
5567.41666666667	352.75\\
5571.33333333333	353\\
5575.25	353.25\\
5579.16666666667	353.5\\
5583.08333333333	353.75\\
5587	354\\
5590.91666666667	354.25\\
5594.83333333333	354.5\\
5598.75	354.75\\
5602.66666666667	355\\
5606.58333333333	355.25\\
5610.5	355.5\\
5614.41666666667	355.75\\
5618.33333333333	356\\
5622.25	356.25\\
5626.16666666667	356.5\\
5630.08333333333	356.75\\
5634	357\\
5637.91666666667	357.25\\
5641.83333333333	357.5\\
5645.75	357.75\\
5649.66666666667	358\\
5653.58333333333	358.25\\
5657.5	358.5\\
5661.41666666667	358.75\\
5665.33333333333	359\\
5669.25	359.25\\
5673.16666666667	359.5\\
5677.08333333333	359.75\\
5681	360\\
5684.91666666667	360.25\\
5688.83333333333	360.5\\
5692.75	360.75\\
5696.66666666667	361\\
5700.58333333333	361.25\\
5704.5	361.5\\
5708.41666666667	361.75\\
5712.33333333333	362\\
5716.25	362.25\\
5720.16666666667	362.5\\
5724.08333333333	362.75\\
5728	363\\
5731.91666666667	363.25\\
5735.83333333333	363.5\\
5739.75	363.75\\
5743.66666666667	364\\
5747.58333333333	364.25\\
5751.5	364.5\\
5755.41666666667	364.75\\
5759.33333333333	365\\
5763.25	365.25\\
5767.16666666667	365.5\\
5771.08333333333	365.75\\
5775	366\\
5778.91666666667	366.25\\
5782.83333333333	366.5\\
5786.75	366.75\\
5790.66666666667	367\\
5794.58333333333	367.25\\
5798.5	367.5\\
5802.41666666667	367.75\\
5806.33333333333	368\\
5810.25	368.25\\
5814.16666666667	368.5\\
5818.08333333333	368.75\\
5822	369\\
5825.91666666667	369.25\\
5829.83333333333	369.5\\
5833.75	369.75\\
5837.66666666667	370\\
5841.58333333333	370.25\\
5845.5	370.5\\
5849.41666666667	370.75\\
5853.33333333333	371\\
5857.25	371.25\\
5861.16666666667	371.5\\
5865.08333333333	371.75\\
5869	372\\
5872.91666666667	372.25\\
5876.83333333333	372.5\\
5880.75	372.75\\
5884.66666666667	373\\
5888.58333333333	373.25\\
5892.5	373.5\\
5896.41666666667	373.75\\
5900.33333333333	374\\
5904.25	374.25\\
5908.16666666667	374.5\\
5912.08333333333	374.75\\
5916	375\\
5919.91666666667	375.25\\
5923.83333333333	375.5\\
5927.75	375.75\\
5931.66666666667	376\\
5935.58333333333	376.25\\
5939.5	376.5\\
5943.41666666667	376.75\\
5947.33333333333	377\\
5951.25	377.25\\
5955.16666666667	377.5\\
5959.08333333333	377.75\\
5963	378\\
5966.91666666667	378.25\\
5970.83333333333	378.5\\
5974.75	378.75\\
5978.66666666667	379\\
5982.58333333333	379.25\\
5986.5	379.5\\
5990.41666666667	379.75\\
5994.33333333333	380\\
5998.25	380.25\\
6002.16666666667	380.5\\
6006.08333333333	380.75\\
6010	381\\
6013.91666666667	381.25\\
6017.83333333333	381.5\\
6021.75	381.75\\
6025.66666666667	382\\
6029.58333333333	382.25\\
6033.5	382.5\\
6037.41666666667	382.75\\
6041.33333333333	383\\
6045.25	383.25\\
6049.16666666667	383.5\\
6053.08333333333	383.75\\
6057	384\\
6060.91666666667	384.25\\
6064.83333333333	384.5\\
6068.75	384.75\\
6072.66666666667	385\\
6076.58333333333	385.25\\
6080.5	385.5\\
6084.41666666667	385.75\\
6088.33333333333	386\\
6092.25	386.25\\
6096.16666666667	386.5\\
6100.08333333333	386.75\\
6104	387\\
6107.91666666667	387.25\\
6111.83333333333	387.5\\
6115.75	387.75\\
6119.66666666667	388\\
6123.58333333333	388.25\\
6127.5	388.5\\
6131.41666666667	388.75\\
6135.33333333333	389\\
6139.25	389.25\\
6143.16666666667	389.5\\
6147.08333333333	389.75\\
6151	390\\
6154.91666666667	390.25\\
6158.83333333333	390.5\\
6162.75	390.75\\
6166.66666666667	391\\
6170.58333333333	391.25\\
6174.5	391.5\\
6178.41666666667	391.75\\
6182.33333333333	392\\
6186.25	392.25\\
6190.16666666667	392.5\\
6194.08333333333	392.75\\
6198	393\\
6201.91666666667	393.25\\
6205.83333333333	393.5\\
6209.75	393.75\\
6213.66666666667	394\\
6217.58333333333	394.25\\
6221.5	394.5\\
6225.41666666667	394.75\\
6229.33333333333	395\\
6233.25	395.25\\
6237.16666666667	395.5\\
6241.08333333333	395.75\\
6245	396\\
6248.91666666667	396.25\\
6252.83333333333	396.5\\
6256.75	396.75\\
6260.66666666667	397\\
6264.58333333333	397.25\\
6268.5	397.5\\
6272.41666666667	397.75\\
6276.33333333333	398\\
6280.25	398.25\\
6284.16666666667	398.5\\
6288.08333333333	398.75\\
6292	399\\
6295.91666666667	399.25\\
6299.83333333333	399.5\\
6303.75	399.75\\
6307.66666666667	400\\
6311.58333333333	400.25\\
6315.5	400.5\\
6319.41666666667	400.75\\
6323.33333333333	401\\
6327.25	401.25\\
6331.16666666667	401.5\\
6335.08333333333	401.75\\
6339	402\\
6342.91666666667	402.25\\
6346.83333333333	402.5\\
6350.75	402.75\\
6354.66666666667	403\\
6358.58333333333	403.25\\
6362.5	403.5\\
6366.41666666667	403.75\\
6370.33333333333	404\\
6374.25	404.25\\
6378.16666666667	404.5\\
6382.08333333333	404.75\\
6386	405\\
6389.91666666667	405.25\\
6393.83333333333	405.5\\
6397.75	405.75\\
6401.66666666667	406\\
6405.58333333333	406.25\\
6409.5	406.5\\
6413.41666666667	406.75\\
6417.33333333333	407\\
6421.25	407.25\\
6425.16666666667	407.5\\
6429.08333333333	407.75\\
6433	408\\
6436.91666666667	408.25\\
6440.83333333333	408.5\\
6444.75	408.75\\
6448.66666666667	409\\
6452.58333333333	409.25\\
6456.5	409.5\\
6460.41666666667	409.75\\
6464.33333333333	410\\
6468.25	410.25\\
6472.16666666667	410.5\\
6476.08333333333	410.75\\
6480	411\\
6483.91666666667	411.25\\
6487.83333333333	411.5\\
6491.75	411.75\\
6495.66666666667	412\\
6499.58333333333	412.25\\
6503.5	412.5\\
6507.41666666667	412.75\\
6511.33333333333	413\\
6515.25	413.25\\
6519.16666666667	413.5\\
6523.08333333333	413.75\\
6527	414\\
6530.91666666667	414.25\\
6534.83333333333	414.5\\
6538.75	414.75\\
6542.66666666667	415\\
6546.58333333333	415.25\\
6550.5	415.5\\
6554.41666666667	415.75\\
6558.33333333333	416\\
6562.25	416.25\\
6566.16666666667	416.5\\
6570.08333333333	416.75\\
6574	417\\
6577.91666666667	417.25\\
6581.83333333333	417.5\\
6585.75	417.75\\
6589.66666666667	418\\
6593.58333333333	418.25\\
6597.5	418.5\\
6601.41666666667	418.75\\
6605.33333333333	419\\
6609.25	419.25\\
6613.16666666667	419.5\\
6617.08333333333	419.75\\
6621	420\\
6624.91666666667	420.25\\
6628.83333333333	420.5\\
6632.75	420.75\\
6636.66666666667	421\\
6640.58333333333	421.25\\
6644.5	421.5\\
6648.41666666667	421.75\\
6652.33333333333	422\\
6656.25	422.25\\
6660.16666666667	422.5\\
6664.08333333333	422.75\\
6668	423\\
6671.91666666667	423.25\\
6675.83333333333	423.5\\
6679.75	423.75\\
6683.66666666667	424\\
6687.58333333333	424.25\\
6691.5	424.5\\
6695.41666666667	424.75\\
6699.33333333333	425\\
};
\addlegendentry{data2}

\addplot [color=mycolor1, line width=1.0pt]
  table[row sep=crcr]{%
99.5	0\\
101.875	0.25\\
104.25	0.5\\
106.625	0.75\\
109	1\\
111.375	1.25\\
113.75	1.5\\
116.125	1.75\\
118.5	2\\
120.875	2.25\\
123.25	2.5\\
125.625	2.75\\
128	3\\
130.375	3.25\\
132.75	3.5\\
135.125	3.75\\
137.5	4\\
139.875	4.25\\
142.25	4.5\\
144.625	4.75\\
147	5\\
149.375	5.25\\
151.75	5.5\\
154.125	5.75\\
156.5	6\\
158.875	6.25\\
161.25	6.5\\
163.625	6.75\\
166	7\\
168.375	7.25\\
170.75	7.5\\
173.125	7.75\\
175.5	8\\
177.875	8.25\\
180.25	8.5\\
182.625	8.75\\
185	9\\
187.375	9.25\\
189.75	9.5\\
192.125	9.75\\
194.5	10\\
196.875	10.25\\
199.25	10.5\\
201.625	10.75\\
204	11\\
206.375	11.25\\
208.75	11.5\\
211.125	11.75\\
213.5	12\\
215.875	12.25\\
218.25	12.5\\
220.625	12.75\\
223	13\\
225.375	13.25\\
227.75	13.5\\
230.125	13.75\\
232.5	14\\
234.875	14.25\\
237.25	14.5\\
239.625	14.75\\
242	15\\
244.375	15.25\\
246.75	15.5\\
249.125	15.75\\
251.5	16\\
253.875	16.25\\
256.25	16.5\\
258.625	16.75\\
261	17\\
263.375	17.25\\
265.75	17.5\\
268.125	17.75\\
270.5	18\\
272.875	18.25\\
275.25	18.5\\
277.625	18.75\\
280	19\\
282.375	19.25\\
284.75	19.5\\
287.125	19.75\\
289.5	20\\
291.875	20.25\\
294.25	20.5\\
296.625	20.75\\
299	21\\
301.375	21.25\\
303.75	21.5\\
306.125	21.75\\
308.5	22\\
310.875	22.25\\
313.25	22.5\\
315.625	22.75\\
318	23\\
320.375	23.25\\
322.75	23.5\\
325.125	23.75\\
327.5	24\\
329.875	24.25\\
332.25	24.5\\
334.625	24.75\\
337	25\\
339.375	25.25\\
341.75	25.5\\
344.125	25.75\\
346.5	26\\
348.875	26.25\\
351.25	26.5\\
353.625	26.75\\
356	27\\
358.375	27.25\\
360.75	27.5\\
363.125	27.75\\
365.5	28\\
367.875	28.25\\
370.25	28.5\\
372.625	28.75\\
375	29\\
377.375	29.25\\
379.75	29.5\\
382.125	29.75\\
384.5	30\\
386.875	30.25\\
389.25	30.5\\
391.625	30.75\\
394	31\\
396.375	31.25\\
398.75	31.5\\
401.125	31.75\\
403.5	32\\
405.875	32.25\\
408.25	32.5\\
410.625	32.75\\
413	33\\
415.375	33.25\\
417.75	33.5\\
420.125	33.75\\
422.5	34\\
424.875	34.25\\
427.25	34.5\\
429.625	34.75\\
432	35\\
434.375	35.25\\
436.75	35.5\\
439.125	35.75\\
441.5	36\\
443.875	36.25\\
446.25	36.5\\
448.625	36.75\\
451	37\\
453.375	37.25\\
455.75	37.5\\
458.125	37.75\\
460.5	38\\
462.875	38.25\\
465.25	38.5\\
467.625	38.75\\
470	39\\
472.375	39.25\\
474.75	39.5\\
477.125	39.75\\
479.5	40\\
481.875	40.25\\
484.25	40.5\\
486.625	40.75\\
489	41\\
491.375	41.25\\
493.75	41.5\\
496.125	41.75\\
498.5	42\\
500.875	42.25\\
503.25	42.5\\
505.625	42.75\\
508	43\\
510.375	43.25\\
512.75	43.5\\
515.125	43.75\\
517.5	44\\
519.875	44.25\\
522.25	44.5\\
524.625	44.75\\
527	45\\
529.375	45.25\\
531.75	45.5\\
534.125	45.75\\
536.5	46\\
538.875	46.25\\
541.25	46.5\\
543.625	46.75\\
546	47\\
548.375	47.25\\
550.75	47.5\\
553.125	47.75\\
555.5	48\\
557.875	48.25\\
560.25	48.5\\
562.625	48.75\\
565	49\\
567.375	49.25\\
569.75	49.5\\
572.125	49.75\\
574.5	50\\
576.875	50.25\\
579.25	50.5\\
581.625	50.75\\
584	51\\
586.375	51.25\\
588.75	51.5\\
591.125	51.75\\
593.5	52\\
595.875	52.25\\
598.25	52.5\\
600.625	52.75\\
603	53\\
605.375	53.25\\
607.75	53.5\\
610.125	53.75\\
612.5	54\\
614.875	54.25\\
617.25	54.5\\
619.625	54.75\\
622	55\\
624.375	55.25\\
626.75	55.5\\
629.125	55.75\\
631.5	56\\
633.875	56.25\\
636.25	56.5\\
638.625	56.75\\
641	57\\
643.375	57.25\\
645.75	57.5\\
648.125	57.75\\
650.5	58\\
652.875	58.25\\
655.25	58.5\\
657.625	58.75\\
660	59\\
662.375	59.25\\
664.75	59.5\\
667.125	59.75\\
669.5	60\\
671.875	60.25\\
674.25	60.5\\
676.625	60.75\\
679	61\\
681.375	61.25\\
683.75	61.5\\
686.125	61.75\\
688.5	62\\
690.875	62.25\\
693.25	62.5\\
695.625	62.75\\
698	63\\
700.375	63.25\\
702.75	63.5\\
705.125	63.75\\
707.5	64\\
709.875	64.25\\
712.25	64.5\\
714.625	64.75\\
717	65\\
719.375	65.25\\
721.75	65.5\\
724.125	65.75\\
726.5	66\\
728.875	66.25\\
731.25	66.5\\
733.625	66.75\\
736	67\\
738.375	67.25\\
740.75	67.5\\
743.125	67.75\\
745.5	68\\
747.875	68.25\\
750.25	68.5\\
752.625	68.75\\
755	69\\
757.375	69.25\\
759.75	69.5\\
762.125	69.75\\
764.5	70\\
766.875	70.25\\
769.25	70.5\\
771.625	70.75\\
774	71\\
776.375	71.25\\
778.75	71.5\\
781.125	71.75\\
783.5	72\\
785.875	72.25\\
788.25	72.5\\
790.625	72.75\\
793	73\\
795.375	73.25\\
797.75	73.5\\
800.125	73.75\\
802.5	74\\
804.875	74.25\\
807.25	74.5\\
809.625	74.75\\
812	75\\
814.375	75.25\\
816.75	75.5\\
819.125	75.75\\
821.5	76\\
823.875	76.25\\
826.25	76.5\\
828.625	76.75\\
831	77\\
833.375	77.25\\
835.75	77.5\\
838.125	77.75\\
840.5	78\\
842.875	78.25\\
845.25	78.5\\
847.625	78.75\\
850	79\\
852.375	79.25\\
854.75	79.5\\
857.125	79.75\\
859.5	80\\
861.875	80.25\\
864.25	80.5\\
866.625	80.75\\
869	81\\
871.375	81.25\\
873.75	81.5\\
876.125	81.75\\
878.5	82\\
880.875	82.25\\
883.25	82.5\\
885.625	82.75\\
888	83\\
890.375	83.25\\
892.75	83.5\\
895.125	83.75\\
897.5	84\\
899.875	84.25\\
902.25	84.5\\
904.625	84.75\\
907	85\\
909.375	85.25\\
911.75	85.5\\
914.125	85.75\\
916.5	86\\
918.875	86.25\\
921.25	86.5\\
923.625	86.75\\
926	87\\
928.375	87.25\\
930.75	87.5\\
933.125	87.75\\
935.5	88\\
937.875	88.25\\
940.25	88.5\\
942.625	88.75\\
945	89\\
947.375	89.25\\
949.75	89.5\\
952.125	89.75\\
954.5	90\\
956.875	90.25\\
959.25	90.5\\
961.625	90.75\\
964	91\\
966.375	91.25\\
968.75	91.5\\
971.125	91.75\\
973.5	92\\
975.875	92.25\\
978.25	92.5\\
980.625	92.75\\
983	93\\
985.375	93.25\\
987.75	93.5\\
990.125	93.75\\
992.5	94\\
994.875	94.25\\
997.25	94.5\\
999.625	94.75\\
1002	95\\
1004.375	95.25\\
1006.75	95.5\\
1009.125	95.75\\
1011.5	96\\
1013.875	96.25\\
1016.25	96.5\\
1018.625	96.75\\
1021	97\\
1023.375	97.25\\
1025.75	97.5\\
1028.125	97.75\\
1030.5	98\\
1032.875	98.25\\
1035.25	98.5\\
1037.625	98.75\\
1040	99\\
1042.375	99.25\\
1044.75	99.5\\
1047.125	99.75\\
1049.5	100\\
1051.875	100.25\\
1054.25	100.5\\
1056.625	100.75\\
1059	101\\
1061.375	101.25\\
1063.75	101.5\\
1066.125	101.75\\
1068.5	102\\
1070.875	102.25\\
1073.25	102.5\\
1075.625	102.75\\
1078	103\\
1080.375	103.25\\
1082.75	103.5\\
1085.125	103.75\\
1087.5	104\\
1089.875	104.25\\
1092.25	104.5\\
1094.625	104.75\\
1097	105\\
1099.375	105.25\\
1101.75	105.5\\
1104.125	105.75\\
1106.5	106\\
1108.875	106.25\\
1111.25	106.5\\
1113.625	106.75\\
1116	107\\
1118.375	107.25\\
1120.75	107.5\\
1123.125	107.75\\
1125.5	108\\
1127.875	108.25\\
1130.25	108.5\\
1132.625	108.75\\
1135	109\\
1137.375	109.25\\
1139.75	109.5\\
1142.125	109.75\\
1144.5	110\\
1146.875	110.25\\
1149.25	110.5\\
1151.625	110.75\\
1154	111\\
1156.375	111.25\\
1158.75	111.5\\
1161.125	111.75\\
1163.5	112\\
1165.875	112.25\\
1168.25	112.5\\
1170.625	112.75\\
1173	113\\
1175.375	113.25\\
1177.75	113.5\\
1180.125	113.75\\
1182.5	114\\
1184.875	114.25\\
1187.25	114.5\\
1189.625	114.75\\
1192	115\\
1194.375	115.25\\
1196.75	115.5\\
1199.125	115.75\\
1201.5	116\\
1203.875	116.25\\
1206.25	116.5\\
1208.625	116.75\\
1211	117\\
1213.375	117.25\\
1215.75	117.5\\
1218.125	117.75\\
1220.5	118\\
1222.875	118.25\\
1225.25	118.5\\
1227.625	118.75\\
1230	119\\
1232.375	119.25\\
1234.75	119.5\\
1237.125	119.75\\
1239.5	120\\
1241.875	120.25\\
1244.25	120.5\\
1246.625	120.75\\
1249	121\\
1251.375	121.25\\
1253.75	121.5\\
1256.125	121.75\\
1258.5	122\\
1260.875	122.25\\
1263.25	122.5\\
1265.625	122.75\\
1268	123\\
1270.375	123.25\\
1272.75	123.5\\
1275.125	123.75\\
1277.5	124\\
1279.875	124.25\\
1282.25	124.5\\
1284.625	124.75\\
1287	125\\
1289.375	125.25\\
1291.75	125.5\\
1294.125	125.75\\
1296.5	126\\
1298.875	126.25\\
1301.25	126.5\\
1303.625	126.75\\
1306	127\\
1308.375	127.25\\
1310.75	127.5\\
1313.125	127.75\\
1315.5	128\\
1317.875	128.25\\
1320.25	128.5\\
1322.625	128.75\\
1325	129\\
1327.375	129.25\\
1329.75	129.5\\
1332.125	129.75\\
1334.5	130\\
1336.875	130.25\\
1339.25	130.5\\
1341.625	130.75\\
1344	131\\
1346.375	131.25\\
1348.75	131.5\\
1351.125	131.75\\
1353.5	132\\
1355.875	132.25\\
1358.25	132.5\\
1360.625	132.75\\
1363	133\\
1365.375	133.25\\
1367.75	133.5\\
1370.125	133.75\\
1372.5	134\\
1374.875	134.25\\
1377.25	134.5\\
1379.625	134.75\\
1382	135\\
1384.375	135.25\\
1386.75	135.5\\
1389.125	135.75\\
1391.5	136\\
1393.875	136.25\\
1396.25	136.5\\
1398.625	136.75\\
1401	137\\
1403.375	137.25\\
1405.75	137.5\\
1408.125	137.75\\
1410.5	138\\
1412.875	138.25\\
1415.25	138.5\\
1417.625	138.75\\
1420	139\\
1422.375	139.25\\
1424.75	139.5\\
1427.125	139.75\\
1429.5	140\\
1431.875	140.25\\
1434.25	140.5\\
1436.625	140.75\\
1439	141\\
1441.375	141.25\\
1443.75	141.5\\
1446.125	141.75\\
1448.5	142\\
1450.875	142.25\\
1453.25	142.5\\
1455.625	142.75\\
1458	143\\
1460.375	143.25\\
1462.75	143.5\\
1465.125	143.75\\
1467.5	144\\
1469.875	144.25\\
1472.25	144.5\\
1474.625	144.75\\
1477	145\\
1479.375	145.25\\
1481.75	145.5\\
1484.125	145.75\\
1486.5	146\\
1488.875	146.25\\
1491.25	146.5\\
1493.625	146.75\\
1496	147\\
1498.375	147.25\\
1500.75	147.5\\
1503.125	147.75\\
1505.5	148\\
1507.875	148.25\\
1510.25	148.5\\
1512.625	148.75\\
1515	149\\
1517.375	149.25\\
1519.75	149.5\\
1522.125	149.75\\
1524.5	150\\
1526.875	150.25\\
1529.25	150.5\\
1531.625	150.75\\
1534	151\\
1536.375	151.25\\
1538.75	151.5\\
1541.125	151.75\\
1543.5	152\\
1545.875	152.25\\
1548.25	152.5\\
1550.625	152.75\\
1553	153\\
1555.375	153.25\\
1557.75	153.5\\
1560.125	153.75\\
1562.5	154\\
1564.875	154.25\\
1567.25	154.5\\
1569.625	154.75\\
1572	155\\
1574.375	155.25\\
1576.75	155.5\\
1579.125	155.75\\
1581.5	156\\
1583.875	156.25\\
1586.25	156.5\\
1588.625	156.75\\
1591	157\\
1593.375	157.25\\
1595.75	157.5\\
1598.125	157.75\\
1600.5	158\\
1602.875	158.25\\
1605.25	158.5\\
1607.625	158.75\\
1610	159\\
1612.375	159.25\\
1614.75	159.5\\
1617.125	159.75\\
1619.5	160\\
1621.875	160.25\\
1624.25	160.5\\
1626.625	160.75\\
1629	161\\
1631.375	161.25\\
1633.75	161.5\\
1636.125	161.75\\
1638.5	162\\
1640.875	162.25\\
1643.25	162.5\\
1645.625	162.75\\
1648	163\\
1650.375	163.25\\
1652.75	163.5\\
1655.125	163.75\\
1657.5	164\\
1659.875	164.25\\
1662.25	164.5\\
1664.625	164.75\\
1667	165\\
1669.375	165.25\\
1671.75	165.5\\
1674.125	165.75\\
1676.5	166\\
1678.875	166.25\\
1681.25	166.5\\
1683.625	166.75\\
1686	167\\
1688.375	167.25\\
1690.75	167.5\\
1693.125	167.75\\
1695.5	168\\
1697.875	168.25\\
1700.25	168.5\\
1702.625	168.75\\
1705	169\\
1707.375	169.25\\
1709.75	169.5\\
1712.125	169.75\\
1714.5	170\\
1716.875	170.25\\
1719.25	170.5\\
1721.625	170.75\\
1724	171\\
1726.375	171.25\\
1728.75	171.5\\
1731.125	171.75\\
1733.5	172\\
1735.875	172.25\\
1738.25	172.5\\
1740.625	172.75\\
1743	173\\
1745.375	173.25\\
1747.75	173.5\\
1750.125	173.75\\
1752.5	174\\
1754.875	174.25\\
1757.25	174.5\\
1759.625	174.75\\
1762	175\\
1764.375	175.25\\
1766.75	175.5\\
1769.125	175.75\\
1771.5	176\\
1773.875	176.25\\
1776.25	176.5\\
1778.625	176.75\\
1781	177\\
1783.375	177.25\\
1785.75	177.5\\
1788.125	177.75\\
1790.5	178\\
1792.875	178.25\\
1795.25	178.5\\
1797.625	178.75\\
1800	179\\
1802.375	179.25\\
1804.75	179.5\\
1807.125	179.75\\
1809.5	180\\
1811.875	180.25\\
1814.25	180.5\\
1816.625	180.75\\
1819	181\\
1821.375	181.25\\
1823.75	181.5\\
1826.125	181.75\\
1828.5	182\\
1830.875	182.25\\
1833.25	182.5\\
1835.625	182.75\\
1838	183\\
1840.375	183.25\\
1842.75	183.5\\
1845.125	183.75\\
1847.5	184\\
1849.875	184.25\\
1852.25	184.5\\
1854.625	184.75\\
1857	185\\
1859.375	185.25\\
1861.75	185.5\\
1864.125	185.75\\
1866.5	186\\
1868.875	186.25\\
1871.25	186.5\\
1873.625	186.75\\
1876	187\\
1878.375	187.25\\
1880.75	187.5\\
1883.125	187.75\\
1885.5	188\\
1887.875	188.25\\
1890.25	188.5\\
1892.625	188.75\\
1895	189\\
1897.375	189.25\\
1899.75	189.5\\
1902.125	189.75\\
1904.5	190\\
1906.875	190.25\\
1909.25	190.5\\
1911.625	190.75\\
1914	191\\
1916.375	191.25\\
1918.75	191.5\\
1921.125	191.75\\
1923.5	192\\
1925.875	192.25\\
1928.25	192.5\\
1930.625	192.75\\
1933	193\\
1935.375	193.25\\
1937.75	193.5\\
1940.125	193.75\\
1942.5	194\\
1944.875	194.25\\
1947.25	194.5\\
1949.625	194.75\\
1952	195\\
1954.375	195.25\\
1956.75	195.5\\
1959.125	195.75\\
1961.5	196\\
1963.875	196.25\\
1966.25	196.5\\
1968.625	196.75\\
1971	197\\
1973.375	197.25\\
1975.75	197.5\\
1978.125	197.75\\
1980.5	198\\
1982.875	198.25\\
1985.25	198.5\\
1987.625	198.75\\
1990	199\\
1992.375	199.25\\
1994.75	199.5\\
1997.125	199.75\\
1999.5	200\\
2001.875	200.25\\
2004.25	200.5\\
2006.625	200.75\\
2009	201\\
2011.375	201.25\\
2013.75	201.5\\
2016.125	201.75\\
2018.5	202\\
2020.875	202.25\\
2023.25	202.5\\
2025.625	202.75\\
2028	203\\
2030.375	203.25\\
2032.75	203.5\\
2035.125	203.75\\
2037.5	204\\
2039.875	204.25\\
2042.25	204.5\\
2044.625	204.75\\
2047	205\\
2049.375	205.25\\
2051.75	205.5\\
2054.125	205.75\\
2056.5	206\\
2058.875	206.25\\
2061.25	206.5\\
2063.625	206.75\\
2066	207\\
2068.375	207.25\\
2070.75	207.5\\
2073.125	207.75\\
2075.5	208\\
2077.875	208.25\\
2080.25	208.5\\
2082.625	208.75\\
2085	209\\
2087.375	209.25\\
2089.75	209.5\\
2092.125	209.75\\
2094.5	210\\
2096.875	210.25\\
2099.25	210.5\\
2101.625	210.75\\
2104	211\\
2106.375	211.25\\
2108.75	211.5\\
2111.125	211.75\\
2113.5	212\\
2115.875	212.25\\
2118.25	212.5\\
2120.625	212.75\\
2123	213\\
2125.375	213.25\\
2127.75	213.5\\
2130.125	213.75\\
2132.5	214\\
2134.875	214.25\\
2137.25	214.5\\
2139.625	214.75\\
2142	215\\
2144.375	215.25\\
2146.75	215.5\\
2149.125	215.75\\
2151.5	216\\
2153.875	216.25\\
2156.25	216.5\\
2158.625	216.75\\
2161	217\\
2163.375	217.25\\
2165.75	217.5\\
2168.125	217.75\\
2170.5	218\\
2172.875	218.25\\
2175.25	218.5\\
2177.625	218.75\\
2180	219\\
2182.375	219.25\\
2184.75	219.5\\
2187.125	219.75\\
2189.5	220\\
2191.875	220.25\\
2194.25	220.5\\
2196.625	220.75\\
2199	221\\
2201.375	221.25\\
2203.75	221.5\\
2206.125	221.75\\
2208.5	222\\
2210.875	222.25\\
2213.25	222.5\\
2215.625	222.75\\
2218	223\\
2220.375	223.25\\
2222.75	223.5\\
2225.125	223.75\\
2227.5	224\\
2229.875	224.25\\
2232.25	224.5\\
2234.625	224.75\\
2237	225\\
2239.375	225.25\\
2241.75	225.5\\
2244.125	225.75\\
2246.5	226\\
2248.875	226.25\\
2251.25	226.5\\
2253.625	226.75\\
2256	227\\
2258.375	227.25\\
2260.75	227.5\\
2263.125	227.75\\
2265.5	228\\
2267.875	228.25\\
2270.25	228.5\\
2272.625	228.75\\
2275	229\\
2277.375	229.25\\
2279.75	229.5\\
2282.125	229.75\\
2284.5	230\\
2286.875	230.25\\
2289.25	230.5\\
2291.625	230.75\\
2294	231\\
2296.375	231.25\\
2298.75	231.5\\
2301.125	231.75\\
2303.5	232\\
2305.875	232.25\\
2308.25	232.5\\
2310.625	232.75\\
2313	233\\
2315.375	233.25\\
2317.75	233.5\\
2320.125	233.75\\
2322.5	234\\
2324.875	234.25\\
2327.25	234.5\\
2329.625	234.75\\
2332	235\\
2334.375	235.25\\
2336.75	235.5\\
2339.125	235.75\\
2341.5	236\\
2343.875	236.25\\
2346.25	236.5\\
2348.625	236.75\\
2351	237\\
2353.375	237.25\\
2355.75	237.5\\
2358.125	237.75\\
2360.5	238\\
2362.875	238.25\\
2365.25	238.5\\
2367.625	238.75\\
2370	239\\
2372.375	239.25\\
2374.75	239.5\\
2377.125	239.75\\
2379.5	240\\
2381.875	240.25\\
2384.25	240.5\\
2386.625	240.75\\
2389	241\\
2391.375	241.25\\
2393.75	241.5\\
2396.125	241.75\\
2398.5	242\\
2400.875	242.25\\
2403.25	242.5\\
2405.625	242.75\\
2408	243\\
2410.375	243.25\\
2412.75	243.5\\
2415.125	243.75\\
2417.5	244\\
2419.875	244.25\\
2422.25	244.5\\
2424.625	244.75\\
2427	245\\
2429.375	245.25\\
2431.75	245.5\\
2434.125	245.75\\
2436.5	246\\
2438.875	246.25\\
2441.25	246.5\\
2443.625	246.75\\
2446	247\\
2448.375	247.25\\
2450.75	247.5\\
2453.125	247.75\\
2455.5	248\\
2457.875	248.25\\
2460.25	248.5\\
2462.625	248.75\\
2465	249\\
2467.375	249.25\\
2469.75	249.5\\
2472.125	249.75\\
2474.5	250\\
2476.875	250.25\\
2479.25	250.5\\
2481.625	250.75\\
2484	251\\
2486.375	251.25\\
2488.75	251.5\\
2491.125	251.75\\
2493.5	252\\
2495.875	252.25\\
2498.25	252.5\\
2500.625	252.75\\
2503	253\\
2505.375	253.25\\
2507.75	253.5\\
2510.125	253.75\\
2512.5	254\\
2514.875	254.25\\
2517.25	254.5\\
2519.625	254.75\\
2522	255\\
2524.375	255.25\\
2526.75	255.5\\
2529.125	255.75\\
2531.5	256\\
2533.875	256.25\\
2536.25	256.5\\
2538.625	256.75\\
2541	257\\
2543.375	257.25\\
2545.75	257.5\\
2548.125	257.75\\
2550.5	258\\
2552.875	258.25\\
2555.25	258.5\\
2557.625	258.75\\
2560	259\\
2562.375	259.25\\
2564.75	259.5\\
2567.125	259.75\\
2569.5	260\\
2571.875	260.25\\
2574.25	260.5\\
2576.625	260.75\\
2579	261\\
2581.375	261.25\\
2583.75	261.5\\
2586.125	261.75\\
2588.5	262\\
2590.875	262.25\\
2593.25	262.5\\
2595.625	262.75\\
2598	263\\
2600.375	263.25\\
2602.75	263.5\\
2605.125	263.75\\
2607.5	264\\
2609.875	264.25\\
2612.25	264.5\\
2614.625	264.75\\
2617	265\\
2619.375	265.25\\
2621.75	265.5\\
2624.125	265.75\\
2626.5	266\\
2628.875	266.25\\
2631.25	266.5\\
2633.625	266.75\\
2636	267\\
2638.375	267.25\\
2640.75	267.5\\
2643.125	267.75\\
2645.5	268\\
2647.875	268.25\\
2650.25	268.5\\
2652.625	268.75\\
2655	269\\
2657.375	269.25\\
2659.75	269.5\\
2662.125	269.75\\
2664.5	270\\
2666.875	270.25\\
2669.25	270.5\\
2671.625	270.75\\
2674	271\\
2676.375	271.25\\
2678.75	271.5\\
2681.125	271.75\\
2683.5	272\\
2685.875	272.25\\
2688.25	272.5\\
2690.625	272.75\\
2693	273\\
2695.375	273.25\\
2697.75	273.5\\
2700.125	273.75\\
2702.5	274\\
2704.875	274.25\\
2707.25	274.5\\
2709.625	274.75\\
2712	275\\
2714.375	275.25\\
2716.75	275.5\\
2719.125	275.75\\
2721.5	276\\
2723.875	276.25\\
2726.25	276.5\\
2728.625	276.75\\
2731	277\\
2733.375	277.25\\
2735.75	277.5\\
2738.125	277.75\\
2740.5	278\\
2742.875	278.25\\
2745.25	278.5\\
2747.625	278.75\\
2750	279\\
2752.375	279.25\\
2754.75	279.5\\
2757.125	279.75\\
2759.5	280\\
2761.875	280.25\\
2764.25	280.5\\
2766.625	280.75\\
2769	281\\
2771.375	281.25\\
2773.75	281.5\\
2776.125	281.75\\
2778.5	282\\
2780.875	282.25\\
2783.25	282.5\\
2785.625	282.75\\
2788	283\\
2790.375	283.25\\
2792.75	283.5\\
2795.125	283.75\\
2797.5	284\\
2799.875	284.25\\
2802.25	284.5\\
2804.625	284.75\\
2807	285\\
2809.375	285.25\\
2811.75	285.5\\
2814.125	285.75\\
2816.5	286\\
2818.875	286.25\\
2821.25	286.5\\
2823.625	286.75\\
2826	287\\
2828.375	287.25\\
2830.75	287.5\\
2833.125	287.75\\
2835.5	288\\
2837.875	288.25\\
2840.25	288.5\\
2842.625	288.75\\
2845	289\\
2847.375	289.25\\
2849.75	289.5\\
2852.125	289.75\\
2854.5	290\\
2856.875	290.25\\
2859.25	290.5\\
2861.625	290.75\\
2864	291\\
2866.375	291.25\\
2868.75	291.5\\
2871.125	291.75\\
2873.5	292\\
2875.875	292.25\\
2878.25	292.5\\
2880.625	292.75\\
2883	293\\
2885.375	293.25\\
2887.75	293.5\\
2890.125	293.75\\
2892.5	294\\
2894.875	294.25\\
2897.25	294.5\\
2899.625	294.75\\
2902	295\\
2904.375	295.25\\
2906.75	295.5\\
2909.125	295.75\\
2911.5	296\\
2913.875	296.25\\
2916.25	296.5\\
2918.625	296.75\\
2921	297\\
2923.375	297.25\\
2925.75	297.5\\
2928.125	297.75\\
2930.5	298\\
2932.875	298.25\\
2935.25	298.5\\
2937.625	298.75\\
2940	299\\
2942.375	299.25\\
2944.75	299.5\\
2947.125	299.75\\
2949.5	300\\
2951.875	300.25\\
2954.25	300.5\\
2956.625	300.75\\
2959	301\\
2961.375	301.25\\
2963.75	301.5\\
2966.125	301.75\\
2968.5	302\\
2970.875	302.25\\
2973.25	302.5\\
2975.625	302.75\\
2978	303\\
2980.375	303.25\\
2982.75	303.5\\
2985.125	303.75\\
2987.5	304\\
2989.875	304.25\\
2992.25	304.5\\
2994.625	304.75\\
2997	305\\
2999.375	305.25\\
3001.75	305.5\\
3004.125	305.75\\
3006.5	306\\
3008.875	306.25\\
3011.25	306.5\\
3013.625	306.75\\
3016	307\\
3018.375	307.25\\
3020.75	307.5\\
3023.125	307.75\\
3025.5	308\\
3027.875	308.25\\
3030.25	308.5\\
3032.625	308.75\\
3035	309\\
3037.375	309.25\\
3039.75	309.5\\
3042.125	309.75\\
3044.5	310\\
3046.875	310.25\\
3049.25	310.5\\
3051.625	310.75\\
3054	311\\
3056.375	311.25\\
3058.75	311.5\\
3061.125	311.75\\
3063.5	312\\
3065.875	312.25\\
3068.25	312.5\\
3070.625	312.75\\
3073	313\\
3075.375	313.25\\
3077.75	313.5\\
3080.125	313.75\\
3082.5	314\\
3084.875	314.25\\
3087.25	314.5\\
3089.625	314.75\\
3092	315\\
3094.375	315.25\\
3096.75	315.5\\
3099.125	315.75\\
3101.5	316\\
3103.875	316.25\\
3106.25	316.5\\
3108.625	316.75\\
3111	317\\
3113.375	317.25\\
3115.75	317.5\\
3118.125	317.75\\
3120.5	318\\
3122.875	318.25\\
3125.25	318.5\\
3127.625	318.75\\
3130	319\\
3132.375	319.25\\
3134.75	319.5\\
3137.125	319.75\\
3139.5	320\\
3141.875	320.25\\
3144.25	320.5\\
3146.625	320.75\\
3149	321\\
3151.375	321.25\\
3153.75	321.5\\
3156.125	321.75\\
3158.5	322\\
3160.875	322.25\\
3163.25	322.5\\
3165.625	322.75\\
3168	323\\
3170.375	323.25\\
3172.75	323.5\\
3175.125	323.75\\
3177.5	324\\
3179.875	324.25\\
3182.25	324.5\\
3184.625	324.75\\
3187	325\\
3189.375	325.25\\
3191.75	325.5\\
3194.125	325.75\\
3196.5	326\\
3198.875	326.25\\
3201.25	326.5\\
3203.625	326.75\\
3206	327\\
3208.375	327.25\\
3210.75	327.5\\
3213.125	327.75\\
3215.5	328\\
3217.875	328.25\\
3220.25	328.5\\
3222.625	328.75\\
3225	329\\
3227.375	329.25\\
3229.75	329.5\\
3232.125	329.75\\
3234.5	330\\
3236.875	330.25\\
3239.25	330.5\\
3241.625	330.75\\
3244	331\\
3246.375	331.25\\
3248.75	331.5\\
3251.125	331.75\\
3253.5	332\\
3255.875	332.25\\
3258.25	332.5\\
3260.625	332.75\\
3263	333\\
3265.375	333.25\\
3267.75	333.5\\
3270.125	333.75\\
3272.5	334\\
3274.875	334.25\\
3277.25	334.5\\
3279.625	334.75\\
3282	335\\
3284.375	335.25\\
3286.75	335.5\\
3289.125	335.75\\
3291.5	336\\
3293.875	336.25\\
3296.25	336.5\\
3298.625	336.75\\
3301	337\\
3303.375	337.25\\
3305.75	337.5\\
3308.125	337.75\\
3310.5	338\\
3312.875	338.25\\
3315.25	338.5\\
3317.625	338.75\\
3320	339\\
3322.375	339.25\\
3324.75	339.5\\
3327.125	339.75\\
3329.5	340\\
3331.875	340.25\\
3334.25	340.5\\
3336.625	340.75\\
3339	341\\
3341.375	341.25\\
3343.75	341.5\\
3346.125	341.75\\
3348.5	342\\
3350.875	342.25\\
3353.25	342.5\\
3355.625	342.75\\
3358	343\\
3360.375	343.25\\
3362.75	343.5\\
3365.125	343.75\\
3367.5	344\\
3369.875	344.25\\
3372.25	344.5\\
3374.625	344.75\\
3377	345\\
3379.375	345.25\\
3381.75	345.5\\
3384.125	345.75\\
3386.5	346\\
3388.875	346.25\\
3391.25	346.5\\
3393.625	346.75\\
3396	347\\
3398.375	347.25\\
3400.75	347.5\\
3403.125	347.75\\
3405.5	348\\
3407.875	348.25\\
3410.25	348.5\\
3412.625	348.75\\
3415	349\\
3417.375	349.25\\
3419.75	349.5\\
3422.125	349.75\\
3424.5	350\\
3426.875	350.25\\
3429.25	350.5\\
3431.625	350.75\\
3434	351\\
3436.375	351.25\\
3438.75	351.5\\
3441.125	351.75\\
3443.5	352\\
3445.875	352.25\\
3448.25	352.5\\
3450.625	352.75\\
3453	353\\
3455.375	353.25\\
3457.75	353.5\\
3460.125	353.75\\
3462.5	354\\
3464.875	354.25\\
3467.25	354.5\\
3469.625	354.75\\
3472	355\\
3474.375	355.25\\
3476.75	355.5\\
3479.125	355.75\\
3481.5	356\\
3483.875	356.25\\
3486.25	356.5\\
3488.625	356.75\\
3491	357\\
3493.375	357.25\\
3495.75	357.5\\
3498.125	357.75\\
3500.5	358\\
3502.875	358.25\\
3505.25	358.5\\
3507.625	358.75\\
3510	359\\
3512.375	359.25\\
3514.75	359.5\\
3517.125	359.75\\
3519.5	360\\
3521.875	360.25\\
3524.25	360.5\\
3526.625	360.75\\
3529	361\\
3531.375	361.25\\
3533.75	361.5\\
3536.125	361.75\\
3538.5	362\\
3540.875	362.25\\
3543.25	362.5\\
3545.625	362.75\\
3548	363\\
3550.375	363.25\\
3552.75	363.5\\
3555.125	363.75\\
3557.5	364\\
3559.875	364.25\\
3562.25	364.5\\
3564.625	364.75\\
3567	365\\
3569.375	365.25\\
3571.75	365.5\\
3574.125	365.75\\
3576.5	366\\
3578.875	366.25\\
3581.25	366.5\\
3583.625	366.75\\
3586	367\\
3588.375	367.25\\
3590.75	367.5\\
3593.125	367.75\\
3595.5	368\\
3597.875	368.25\\
3600.25	368.5\\
3602.625	368.75\\
3605	369\\
3607.375	369.25\\
3609.75	369.5\\
3612.125	369.75\\
3614.5	370\\
3616.875	370.25\\
3619.25	370.5\\
3621.625	370.75\\
3624	371\\
3626.375	371.25\\
3628.75	371.5\\
3631.125	371.75\\
3633.5	372\\
3635.875	372.25\\
3638.25	372.5\\
3640.625	372.75\\
3643	373\\
3645.375	373.25\\
3647.75	373.5\\
3650.125	373.75\\
3652.5	374\\
3654.875	374.25\\
3657.25	374.5\\
3659.625	374.75\\
3662	375\\
3664.375	375.25\\
3666.75	375.5\\
3669.125	375.75\\
3671.5	376\\
3673.875	376.25\\
3676.25	376.5\\
3678.625	376.75\\
3681	377\\
3683.375	377.25\\
3685.75	377.5\\
3688.125	377.75\\
3690.5	378\\
3692.875	378.25\\
3695.25	378.5\\
3697.625	378.75\\
3700	379\\
3702.375	379.25\\
3704.75	379.5\\
3707.125	379.75\\
3709.5	380\\
3711.875	380.25\\
3714.25	380.5\\
3716.625	380.75\\
3719	381\\
3721.375	381.25\\
3723.75	381.5\\
3726.125	381.75\\
3728.5	382\\
3730.875	382.25\\
3733.25	382.5\\
3735.625	382.75\\
3738	383\\
3740.375	383.25\\
3742.75	383.5\\
3745.125	383.75\\
3747.5	384\\
3749.875	384.25\\
3752.25	384.5\\
3754.625	384.75\\
3757	385\\
3759.375	385.25\\
3761.75	385.5\\
3764.125	385.75\\
3766.5	386\\
3768.875	386.25\\
3771.25	386.5\\
3773.625	386.75\\
3776	387\\
3778.375	387.25\\
3780.75	387.5\\
3783.125	387.75\\
3785.5	388\\
3787.875	388.25\\
3790.25	388.5\\
3792.625	388.75\\
3795	389\\
3797.375	389.25\\
3799.75	389.5\\
3802.125	389.75\\
3804.5	390\\
3806.875	390.25\\
3809.25	390.5\\
3811.625	390.75\\
3814	391\\
3816.375	391.25\\
3818.75	391.5\\
3821.125	391.75\\
3823.5	392\\
3825.875	392.25\\
3828.25	392.5\\
3830.625	392.75\\
3833	393\\
3835.375	393.25\\
3837.75	393.5\\
3840.125	393.75\\
3842.5	394\\
3844.875	394.25\\
3847.25	394.5\\
3849.625	394.75\\
3852	395\\
3854.375	395.25\\
3856.75	395.5\\
3859.125	395.75\\
3861.5	396\\
3863.875	396.25\\
3866.25	396.5\\
3868.625	396.75\\
3871	397\\
3873.375	397.25\\
3875.75	397.5\\
3878.125	397.75\\
3880.5	398\\
3882.875	398.25\\
3885.25	398.5\\
3887.625	398.75\\
3890	399\\
3892.375	399.25\\
3894.75	399.5\\
3897.125	399.75\\
3899.5	400\\
3901.875	400.25\\
3904.25	400.5\\
3906.625	400.75\\
3909	401\\
3911.375	401.25\\
3913.75	401.5\\
3916.125	401.75\\
3918.5	402\\
3920.875	402.25\\
3923.25	402.5\\
3925.625	402.75\\
3928	403\\
3930.375	403.25\\
3932.75	403.5\\
3935.125	403.75\\
3937.5	404\\
3939.875	404.25\\
3942.25	404.5\\
3944.625	404.75\\
3947	405\\
3949.375	405.25\\
3951.75	405.5\\
3954.125	405.75\\
3956.5	406\\
3958.875	406.25\\
3961.25	406.5\\
3963.625	406.75\\
3966	407\\
3968.375	407.25\\
3970.75	407.5\\
3973.125	407.75\\
3975.5	408\\
3977.875	408.25\\
3980.25	408.5\\
3982.625	408.75\\
3985	409\\
3987.375	409.25\\
3989.75	409.5\\
3992.125	409.75\\
3994.5	410\\
3996.875	410.25\\
3999.25	410.5\\
4001.625	410.75\\
4004	411\\
4006.375	411.25\\
4008.75	411.5\\
4011.125	411.75\\
4013.5	412\\
4015.875	412.25\\
4018.25	412.5\\
4020.625	412.75\\
4023	413\\
4025.375	413.25\\
4027.75	413.5\\
4030.125	413.75\\
4032.5	414\\
4034.875	414.25\\
4037.25	414.5\\
4039.625	414.75\\
4042	415\\
4044.375	415.25\\
4046.75	415.5\\
4049.125	415.75\\
4051.5	416\\
4053.875	416.25\\
4056.25	416.5\\
4058.625	416.75\\
4061	417\\
4063.375	417.25\\
4065.75	417.5\\
4068.125	417.75\\
4070.5	418\\
4072.875	418.25\\
4075.25	418.5\\
4077.625	418.75\\
4080	419\\
4082.375	419.25\\
4084.75	419.5\\
4087.125	419.75\\
4089.5	420\\
4091.875	420.25\\
4094.25	420.5\\
4096.625	420.75\\
4099	421\\
4101.375	421.25\\
4103.75	421.5\\
4106.125	421.75\\
4108.5	422\\
4110.875	422.25\\
4113.25	422.5\\
4115.625	422.75\\
4118	423\\
4120.375	423.25\\
4122.75	423.5\\
4125.125	423.75\\
4127.5	424\\
4129.875	424.25\\
4132.25	424.5\\
4134.625	424.75\\
4137	425\\
};
\addlegendentry{data3}

\addplot [color=blue, line width=1.0pt]
  table[row sep=crcr]{%
41	0\\
41.5	0.25\\
42	0.5\\
42.5	0.75\\
43	1\\
43.5	1.25\\
44	1.5\\
44.5	1.75\\
45	2\\
45.5	2.25\\
46	2.5\\
46.5	2.75\\
88	3\\
88.5	3.25\\
89	3.5\\
89.5	3.75\\
90	4\\
90.5	4.25\\
91	4.5\\
91.5	4.75\\
92	5\\
92.5	5.25\\
93	5.5\\
93.5	5.75\\
135	6\\
135.5	6.25\\
136	6.5\\
136.5	6.75\\
137	7\\
137.5	7.25\\
138	7.5\\
138.5	7.75\\
139	8\\
139.5	8.25\\
140	8.5\\
140.5	8.75\\
182	9\\
182.5	9.25\\
183	9.5\\
183.5	9.75\\
184	10\\
184.5	10.25\\
185	10.5\\
185.5	10.75\\
186	11\\
186.5	11.25\\
187	11.5\\
187.5	11.75\\
212	12\\
212.5	12.25\\
213	12.5\\
213.5	12.75\\
214	13\\
214.5	13.25\\
215	13.5\\
215.5	13.75\\
216	14\\
216.5	14.25\\
217	14.5\\
217.5	14.75\\
242	15\\
242.5	15.25\\
243	15.5\\
243.5	15.75\\
244	16\\
244.5	16.25\\
245	16.5\\
245.5	16.75\\
246	17\\
246.5	17.25\\
247	17.5\\
247.5	17.75\\
261	18\\
261.5	18.25\\
262	18.5\\
262.5	18.75\\
263	19\\
263.5	19.25\\
264	19.5\\
264.5	19.75\\
265	20\\
265.5	20.25\\
266	20.5\\
266.5	20.75\\
267	21\\
267.5	21.25\\
268	21.5\\
268.5	21.75\\
269	22\\
269.5	22.25\\
270	22.5\\
270.5	22.75\\
271	23\\
271.5	23.25\\
272	23.5\\
272.5	23.75\\
273	24\\
273.5	24.25\\
274	24.5\\
274.5	24.75\\
275	25\\
275.5	25.25\\
276	25.5\\
276.5	25.75\\
277	26\\
277.5	26.25\\
278	26.5\\
278.5	26.75\\
279	27\\
279.5	27.25\\
280	27.5\\
280.5	27.75\\
281	28\\
281.5	28.25\\
282	28.5\\
282.5	28.75\\
283	29\\
283.5	29.25\\
284	29.5\\
284.5	29.75\\
326	30\\
326.5	30.25\\
327	30.5\\
327.5	30.75\\
328	31\\
328.5	31.25\\
329	31.5\\
329.5	31.75\\
330	32\\
330.5	32.25\\
331	32.5\\
331.5	32.75\\
373	33\\
373.5	33.25\\
374	33.5\\
374.5	33.75\\
375	34\\
375.5	34.25\\
376	34.5\\
376.5	34.75\\
377	35\\
377.5	35.25\\
378	35.5\\
378.5	35.75\\
420	36\\
420.5	36.25\\
421	36.5\\
421.5	36.75\\
422	37\\
422.5	37.25\\
423	37.5\\
423.5	37.75\\
424	38\\
424.5	38.25\\
425	38.5\\
425.5	38.75\\
467	39\\
467.5	39.25\\
468	39.5\\
468.5	39.75\\
469	40\\
469.5	40.25\\
470	40.5\\
470.5	40.75\\
471	41\\
471.5	41.25\\
472	41.5\\
472.5	41.75\\
497	42\\
497.5	42.25\\
498	42.5\\
498.5	42.75\\
499	43\\
499.5	43.25\\
500	43.5\\
500.5	43.75\\
501	44\\
501.5	44.25\\
502	44.5\\
502.5	44.75\\
527	45\\
527.5	45.25\\
528	45.5\\
528.5	45.75\\
529	46\\
529.5	46.25\\
530	46.5\\
530.5	46.75\\
531	47\\
531.5	47.25\\
532	47.5\\
532.5	47.75\\
546	48\\
546.5	48.25\\
547	48.5\\
547.5	48.75\\
548	49\\
548.5	49.25\\
549	49.5\\
549.5	49.75\\
550	50\\
550.5	50.25\\
551	50.5\\
551.5	50.75\\
552	51\\
552.5	51.25\\
553	51.5\\
553.5	51.75\\
554	52\\
554.5	52.25\\
555	52.5\\
555.5	52.75\\
556	53\\
556.5	53.25\\
557	53.5\\
557.5	53.75\\
558	54\\
558.5	54.25\\
559	54.5\\
559.5	54.75\\
560	55\\
560.5	55.25\\
561	55.5\\
561.5	55.75\\
562	56\\
562.5	56.25\\
563	56.5\\
563.5	56.75\\
564	57\\
564.5	57.25\\
565	57.5\\
565.5	57.75\\
566	58\\
566.5	58.25\\
567	58.5\\
567.5	58.75\\
568	59\\
568.5	59.25\\
569	59.5\\
569.5	59.75\\
611	60\\
611.5	60.25\\
612	60.5\\
612.5	60.75\\
613	61\\
613.5	61.25\\
614	61.5\\
614.5	61.75\\
615	62\\
615.5	62.25\\
616	62.5\\
616.5	62.75\\
658	63\\
658.5	63.25\\
659	63.5\\
659.5	63.75\\
660	64\\
660.5	64.25\\
661	64.5\\
661.5	64.75\\
662	65\\
662.5	65.25\\
663	65.5\\
663.5	65.75\\
705	66\\
705.5	66.25\\
706	66.5\\
706.5	66.75\\
707	67\\
707.5	67.25\\
708	67.5\\
708.5	67.75\\
709	68\\
709.5	68.25\\
710	68.5\\
710.5	68.75\\
752	69\\
752.5	69.25\\
753	69.5\\
753.5	69.75\\
754	70\\
754.5	70.25\\
755	70.5\\
755.5	70.75\\
756	71\\
756.5	71.25\\
757	71.5\\
757.5	71.75\\
782	72\\
782.5	72.25\\
783	72.5\\
783.5	72.75\\
784	73\\
784.5	73.25\\
785	73.5\\
785.5	73.75\\
786	74\\
786.5	74.25\\
787	74.5\\
787.5	74.75\\
812	75\\
812.5	75.25\\
813	75.5\\
813.5	75.75\\
814	76\\
814.5	76.25\\
815	76.5\\
815.5	76.75\\
816	77\\
816.5	77.25\\
817	77.5\\
817.5	77.75\\
831	78\\
831.5	78.25\\
832	78.5\\
832.5	78.75\\
833	79\\
833.5	79.25\\
834	79.5\\
834.5	79.75\\
835	80\\
835.5	80.25\\
836	80.5\\
836.5	80.75\\
837	81\\
837.5	81.25\\
838	81.5\\
838.5	81.75\\
839	82\\
839.5	82.25\\
840	82.5\\
840.5	82.75\\
841	83\\
841.5	83.25\\
842	83.5\\
842.5	83.75\\
843	84\\
843.5	84.25\\
844	84.5\\
844.5	84.75\\
845	85\\
845.5	85.25\\
846	85.5\\
846.5	85.75\\
847	86\\
847.5	86.25\\
848	86.5\\
848.5	86.75\\
849	87\\
849.5	87.25\\
850	87.5\\
850.5	87.75\\
851	88\\
851.5	88.25\\
852	88.5\\
852.5	88.75\\
853	89\\
853.5	89.25\\
854	89.5\\
854.5	89.75\\
896	90\\
896.5	90.25\\
897	90.5\\
897.5	90.75\\
898	91\\
898.5	91.25\\
899	91.5\\
899.5	91.75\\
900	92\\
900.5	92.25\\
901	92.5\\
901.5	92.75\\
943	93\\
943.5	93.25\\
944	93.5\\
944.5	93.75\\
945	94\\
945.5	94.25\\
946	94.5\\
946.5	94.75\\
947	95\\
947.5	95.25\\
948	95.5\\
948.5	95.75\\
990	96\\
990.5	96.25\\
991	96.5\\
991.5	96.75\\
992	97\\
992.5	97.25\\
993	97.5\\
993.5	97.75\\
994	98\\
994.5	98.25\\
995	98.5\\
995.5	98.75\\
1037	99\\
1037.5	99.25\\
1038	99.5\\
1038.5	99.75\\
1039	100\\
1039.5	100.25\\
1040	100.5\\
1040.5	100.75\\
1041	101\\
1041.5	101.25\\
1042	101.5\\
1042.5	101.75\\
1067	102\\
1067.5	102.25\\
1068	102.5\\
1068.5	102.75\\
1069	103\\
1069.5	103.25\\
1070	103.5\\
1070.5	103.75\\
1071	104\\
1071.5	104.25\\
1072	104.5\\
1072.5	104.75\\
1097	105\\
1097.5	105.25\\
1098	105.5\\
1098.5	105.75\\
1099	106\\
1099.5	106.25\\
1100	106.5\\
1100.5	106.75\\
1101	107\\
1101.5	107.25\\
1102	107.5\\
1102.5	107.75\\
1116	108\\
1116.5	108.25\\
1117	108.5\\
1117.5	108.75\\
1118	109\\
1118.5	109.25\\
1119	109.5\\
1119.5	109.75\\
1120	110\\
1120.5	110.25\\
1121	110.5\\
1121.5	110.75\\
1122	111\\
1122.5	111.25\\
1123	111.5\\
1123.5	111.75\\
1124	112\\
1124.5	112.25\\
1125	112.5\\
1125.5	112.75\\
1126	113\\
1126.5	113.25\\
1127	113.5\\
1127.5	113.75\\
1128	114\\
1128.5	114.25\\
1129	114.5\\
1129.5	114.75\\
1130	115\\
1130.5	115.25\\
1131	115.5\\
1131.5	115.75\\
1132	116\\
1132.5	116.25\\
1133	116.5\\
1133.5	116.75\\
1134	117\\
1134.5	117.25\\
1135	117.5\\
1135.5	117.75\\
1136	118\\
1136.5	118.25\\
1137	118.5\\
1137.5	118.75\\
1138	119\\
1138.5	119.25\\
1139	119.5\\
1139.5	119.75\\
1181	120\\
1181.5	120.25\\
1182	120.5\\
1182.5	120.75\\
1183	121\\
1183.5	121.25\\
1184	121.5\\
1184.5	121.75\\
1185	122\\
1185.5	122.25\\
1186	122.5\\
1186.5	122.75\\
1228	123\\
1228.5	123.25\\
1229	123.5\\
1229.5	123.75\\
1230	124\\
1230.5	124.25\\
1231	124.5\\
1231.5	124.75\\
1232	125\\
1232.5	125.25\\
1233	125.5\\
1233.5	125.75\\
1275	126\\
1275.5	126.25\\
1276	126.5\\
1276.5	126.75\\
1277	127\\
1277.5	127.25\\
1278	127.5\\
1278.5	127.75\\
1279	128\\
1279.5	128.25\\
1280	128.5\\
1280.5	128.75\\
1322	129\\
1322.5	129.25\\
1323	129.5\\
1323.5	129.75\\
1324	130\\
1324.5	130.25\\
1325	130.5\\
1325.5	130.75\\
1326	131\\
1326.5	131.25\\
1327	131.5\\
1327.5	131.75\\
1352	132\\
1352.5	132.25\\
1353	132.5\\
1353.5	132.75\\
1354	133\\
1354.5	133.25\\
1355	133.5\\
1355.5	133.75\\
1356	134\\
1356.5	134.25\\
1357	134.5\\
1357.5	134.75\\
1382	135\\
1382.5	135.25\\
1383	135.5\\
1383.5	135.75\\
1384	136\\
1384.5	136.25\\
1385	136.5\\
1385.5	136.75\\
1386	137\\
1386.5	137.25\\
1387	137.5\\
1387.5	137.75\\
1401	138\\
1401.5	138.25\\
1402	138.5\\
1402.5	138.75\\
1403	139\\
1403.5	139.25\\
1404	139.5\\
1404.5	139.75\\
1405	140\\
1405.5	140.25\\
1406	140.5\\
1406.5	140.75\\
1407	141\\
1407.5	141.25\\
1408	141.5\\
1408.5	141.75\\
1409	142\\
1409.5	142.25\\
1410	142.5\\
1410.5	142.75\\
1411	143\\
1411.5	143.25\\
1412	143.5\\
1412.5	143.75\\
1413	144\\
1413.5	144.25\\
1414	144.5\\
1414.5	144.75\\
1415	145\\
1415.5	145.25\\
1416	145.5\\
1416.5	145.75\\
1417	146\\
1417.5	146.25\\
1418	146.5\\
1418.5	146.75\\
1419	147\\
1419.5	147.25\\
1420	147.5\\
1420.5	147.75\\
1421	148\\
1421.5	148.25\\
1422	148.5\\
1422.5	148.75\\
1423	149\\
1423.5	149.25\\
1424	149.5\\
1424.5	149.75\\
1466	150\\
1466.5	150.25\\
1467	150.5\\
1467.5	150.75\\
1468	151\\
1468.5	151.25\\
1469	151.5\\
1469.5	151.75\\
1470	152\\
1470.5	152.25\\
1471	152.5\\
1471.5	152.75\\
1513	153\\
1513.5	153.25\\
1514	153.5\\
1514.5	153.75\\
1515	154\\
1515.5	154.25\\
1516	154.5\\
1516.5	154.75\\
1517	155\\
1517.5	155.25\\
1518	155.5\\
1518.5	155.75\\
1560	156\\
1560.5	156.25\\
1561	156.5\\
1561.5	156.75\\
1562	157\\
1562.5	157.25\\
1563	157.5\\
1563.5	157.75\\
1564	158\\
1564.5	158.25\\
1565	158.5\\
1565.5	158.75\\
1607	159\\
1607.5	159.25\\
1608	159.5\\
1608.5	159.75\\
1609	160\\
1609.5	160.25\\
1610	160.5\\
1610.5	160.75\\
1611	161\\
1611.5	161.25\\
1612	161.5\\
1612.5	161.75\\
1637	162\\
1637.5	162.25\\
1638	162.5\\
1638.5	162.75\\
1639	163\\
1639.5	163.25\\
1640	163.5\\
1640.5	163.75\\
1641	164\\
1641.5	164.25\\
1642	164.5\\
1642.5	164.75\\
1667	165\\
1667.5	165.25\\
1668	165.5\\
1668.5	165.75\\
1669	166\\
1669.5	166.25\\
1670	166.5\\
1670.5	166.75\\
1671	167\\
1671.5	167.25\\
1672	167.5\\
1672.5	167.75\\
1686	168\\
1686.5	168.25\\
1687	168.5\\
1687.5	168.75\\
1688	169\\
1688.5	169.25\\
1689	169.5\\
1689.5	169.75\\
1690	170\\
1690.5	170.25\\
1691	170.5\\
1691.5	170.75\\
1692	171\\
1692.5	171.25\\
1693	171.5\\
1693.5	171.75\\
1694	172\\
1694.5	172.25\\
1695	172.5\\
1695.5	172.75\\
1696	173\\
1696.5	173.25\\
1697	173.5\\
1697.5	173.75\\
1698	174\\
1698.5	174.25\\
1699	174.5\\
1699.5	174.75\\
1700	175\\
1700.5	175.25\\
1701	175.5\\
1701.5	175.75\\
1702	176\\
1702.5	176.25\\
1703	176.5\\
1703.5	176.75\\
1704	177\\
1704.5	177.25\\
1705	177.5\\
1705.5	177.75\\
1706	178\\
1706.5	178.25\\
1707	178.5\\
1707.5	178.75\\
1708	179\\
1708.5	179.25\\
1709	179.5\\
1709.5	179.75\\
1751	180\\
1751.5	180.25\\
1752	180.5\\
1752.5	180.75\\
1753	181\\
1753.5	181.25\\
1754	181.5\\
1754.5	181.75\\
1755	182\\
1755.5	182.25\\
1756	182.5\\
1756.5	182.75\\
1798	183\\
1798.5	183.25\\
1799	183.5\\
1799.5	183.75\\
1800	184\\
1800.5	184.25\\
1801	184.5\\
1801.5	184.75\\
1802	185\\
1802.5	185.25\\
1803	185.5\\
1803.5	185.75\\
1845	186\\
1845.5	186.25\\
1846	186.5\\
1846.5	186.75\\
1847	187\\
1847.5	187.25\\
1848	187.5\\
1848.5	187.75\\
1849	188\\
1849.5	188.25\\
1850	188.5\\
1850.5	188.75\\
1892	189\\
1892.5	189.25\\
1893	189.5\\
1893.5	189.75\\
1894	190\\
1894.5	190.25\\
1895	190.5\\
1895.5	190.75\\
1896	191\\
1896.5	191.25\\
1897	191.5\\
1897.5	191.75\\
1922	192\\
1922.5	192.25\\
1923	192.5\\
1923.5	192.75\\
1924	193\\
1924.5	193.25\\
1925	193.5\\
1925.5	193.75\\
1926	194\\
1926.5	194.25\\
1927	194.5\\
1927.5	194.75\\
1952	195\\
1952.5	195.25\\
1953	195.5\\
1953.5	195.75\\
1954	196\\
1954.5	196.25\\
1955	196.5\\
1955.5	196.75\\
1956	197\\
1956.5	197.25\\
1957	197.5\\
1957.5	197.75\\
1971	198\\
1971.5	198.25\\
1972	198.5\\
1972.5	198.75\\
1973	199\\
1973.5	199.25\\
1974	199.5\\
1974.5	199.75\\
1975	200\\
1975.5	200.25\\
1976	200.5\\
1976.5	200.75\\
1977	201\\
1977.5	201.25\\
1978	201.5\\
1978.5	201.75\\
1979	202\\
1979.5	202.25\\
1980	202.5\\
1980.5	202.75\\
1981	203\\
1981.5	203.25\\
1982	203.5\\
1982.5	203.75\\
1983	204\\
1983.5	204.25\\
1984	204.5\\
1984.5	204.75\\
1985	205\\
1985.5	205.25\\
1986	205.5\\
1986.5	205.75\\
1987	206\\
1987.5	206.25\\
1988	206.5\\
1988.5	206.75\\
1989	207\\
1989.5	207.25\\
1990	207.5\\
1990.5	207.75\\
1991	208\\
1991.5	208.25\\
1992	208.5\\
1992.5	208.75\\
1993	209\\
1993.5	209.25\\
1994	209.5\\
1994.5	209.75\\
2036	210\\
2036.5	210.25\\
2037	210.5\\
2037.5	210.75\\
2038	211\\
2038.5	211.25\\
2039	211.5\\
2039.5	211.75\\
2040	212\\
2040.5	212.25\\
2041	212.5\\
2041.5	212.75\\
2083	213\\
2083.5	213.25\\
2084	213.5\\
2084.5	213.75\\
2085	214\\
2085.5	214.25\\
2086	214.5\\
2086.5	214.75\\
2087	215\\
2087.5	215.25\\
2088	215.5\\
2088.5	215.75\\
2130	216\\
2130.5	216.25\\
2131	216.5\\
2131.5	216.75\\
2132	217\\
2132.5	217.25\\
2133	217.5\\
2133.5	217.75\\
2134	218\\
2134.5	218.25\\
2135	218.5\\
2135.5	218.75\\
2177	219\\
2177.5	219.25\\
2178	219.5\\
2178.5	219.75\\
2179	220\\
2179.5	220.25\\
2180	220.5\\
2180.5	220.75\\
2181	221\\
2181.5	221.25\\
2182	221.5\\
2182.5	221.75\\
2207	222\\
2207.5	222.25\\
2208	222.5\\
2208.5	222.75\\
2209	223\\
2209.5	223.25\\
2210	223.5\\
2210.5	223.75\\
2211	224\\
2211.5	224.25\\
2212	224.5\\
2212.5	224.75\\
2237	225\\
2237.5	225.25\\
2238	225.5\\
2238.5	225.75\\
2239	226\\
2239.5	226.25\\
2240	226.5\\
2240.5	226.75\\
2241	227\\
2241.5	227.25\\
2242	227.5\\
2242.5	227.75\\
2256	228\\
2256.5	228.25\\
2257	228.5\\
2257.5	228.75\\
2258	229\\
2258.5	229.25\\
2259	229.5\\
2259.5	229.75\\
2260	230\\
2260.5	230.25\\
2261	230.5\\
2261.5	230.75\\
2262	231\\
2262.5	231.25\\
2263	231.5\\
2263.5	231.75\\
2264	232\\
2264.5	232.25\\
2265	232.5\\
2265.5	232.75\\
2266	233\\
2266.5	233.25\\
2267	233.5\\
2267.5	233.75\\
2268	234\\
2268.5	234.25\\
2269	234.5\\
2269.5	234.75\\
2270	235\\
2270.5	235.25\\
2271	235.5\\
2271.5	235.75\\
2272	236\\
2272.5	236.25\\
2273	236.5\\
2273.5	236.75\\
2274	237\\
2274.5	237.25\\
2275	237.5\\
2275.5	237.75\\
2276	238\\
2276.5	238.25\\
2277	238.5\\
2277.5	238.75\\
2278	239\\
2278.5	239.25\\
2279	239.5\\
2279.5	239.75\\
2321	240\\
2321.5	240.25\\
2322	240.5\\
2322.5	240.75\\
2323	241\\
2323.5	241.25\\
2324	241.5\\
2324.5	241.75\\
2325	242\\
2325.5	242.25\\
2326	242.5\\
2326.5	242.75\\
2368	243\\
2368.5	243.25\\
2369	243.5\\
2369.5	243.75\\
2370	244\\
2370.5	244.25\\
2371	244.5\\
2371.5	244.75\\
2372	245\\
2372.5	245.25\\
2373	245.5\\
2373.5	245.75\\
2415	246\\
2415.5	246.25\\
2416	246.5\\
2416.5	246.75\\
2417	247\\
2417.5	247.25\\
2418	247.5\\
2418.5	247.75\\
2419	248\\
2419.5	248.25\\
2420	248.5\\
2420.5	248.75\\
2462	249\\
2462.5	249.25\\
2463	249.5\\
2463.5	249.75\\
2464	250\\
2464.5	250.25\\
2465	250.5\\
2465.5	250.75\\
2466	251\\
2466.5	251.25\\
2467	251.5\\
2467.5	251.75\\
2492	252\\
2492.5	252.25\\
2493	252.5\\
2493.5	252.75\\
2494	253\\
2494.5	253.25\\
2495	253.5\\
2495.5	253.75\\
2496	254\\
2496.5	254.25\\
2497	254.5\\
2497.5	254.75\\
2522	255\\
2522.5	255.25\\
2523	255.5\\
2523.5	255.75\\
2524	256\\
2524.5	256.25\\
2525	256.5\\
2525.5	256.75\\
2526	257\\
2526.5	257.25\\
2527	257.5\\
2527.5	257.75\\
2541	258\\
2541.5	258.25\\
2542	258.5\\
2542.5	258.75\\
2543	259\\
2543.5	259.25\\
2544	259.5\\
2544.5	259.75\\
2545	260\\
2545.5	260.25\\
2546	260.5\\
2546.5	260.75\\
2547	261\\
2547.5	261.25\\
2548	261.5\\
2548.5	261.75\\
2549	262\\
2549.5	262.25\\
2550	262.5\\
2550.5	262.75\\
2551	263\\
2551.5	263.25\\
2552	263.5\\
2552.5	263.75\\
2553	264\\
2553.5	264.25\\
2554	264.5\\
2554.5	264.75\\
2555	265\\
2555.5	265.25\\
2556	265.5\\
2556.5	265.75\\
2557	266\\
2557.5	266.25\\
2558	266.5\\
2558.5	266.75\\
2559	267\\
2559.5	267.25\\
2560	267.5\\
2560.5	267.75\\
2561	268\\
2561.5	268.25\\
2562	268.5\\
2562.5	268.75\\
2563	269\\
2563.5	269.25\\
2564	269.5\\
2564.5	269.75\\
2606	270\\
2606.5	270.25\\
2607	270.5\\
2607.5	270.75\\
2608	271\\
2608.5	271.25\\
2609	271.5\\
2609.5	271.75\\
2610	272\\
2610.5	272.25\\
2611	272.5\\
2611.5	272.75\\
2653	273\\
2653.5	273.25\\
2654	273.5\\
2654.5	273.75\\
2655	274\\
2655.5	274.25\\
2656	274.5\\
2656.5	274.75\\
2657	275\\
2657.5	275.25\\
2658	275.5\\
2658.5	275.75\\
2700	276\\
2700.5	276.25\\
2701	276.5\\
2701.5	276.75\\
2702	277\\
2702.5	277.25\\
2703	277.5\\
2703.5	277.75\\
2704	278\\
2704.5	278.25\\
2705	278.5\\
2705.5	278.75\\
2747	279\\
2747.5	279.25\\
2748	279.5\\
2748.5	279.75\\
2749	280\\
2749.5	280.25\\
2750	280.5\\
2750.5	280.75\\
2751	281\\
2751.5	281.25\\
2752	281.5\\
2752.5	281.75\\
2777	282\\
2777.5	282.25\\
2778	282.5\\
2778.5	282.75\\
2779	283\\
2779.5	283.25\\
2780	283.5\\
2780.5	283.75\\
2781	284\\
2781.5	284.25\\
2782	284.5\\
2782.5	284.75\\
2807	285\\
2807.5	285.25\\
2808	285.5\\
2808.5	285.75\\
2809	286\\
2809.5	286.25\\
2810	286.5\\
2810.5	286.75\\
2811	287\\
2811.5	287.25\\
2812	287.5\\
2812.5	287.75\\
2826	288\\
2826.5	288.25\\
2827	288.5\\
2827.5	288.75\\
2828	289\\
2828.5	289.25\\
2829	289.5\\
2829.5	289.75\\
2830	290\\
2830.5	290.25\\
2831	290.5\\
2831.5	290.75\\
2832	291\\
2832.5	291.25\\
2833	291.5\\
2833.5	291.75\\
2834	292\\
2834.5	292.25\\
2835	292.5\\
2835.5	292.75\\
2836	293\\
2836.5	293.25\\
2837	293.5\\
2837.5	293.75\\
2838	294\\
2838.5	294.25\\
2839	294.5\\
2839.5	294.75\\
2840	295\\
2840.5	295.25\\
2841	295.5\\
2841.5	295.75\\
2842	296\\
2842.5	296.25\\
2843	296.5\\
2843.5	296.75\\
2844	297\\
2844.5	297.25\\
2845	297.5\\
2845.5	297.75\\
2846	298\\
2846.5	298.25\\
2847	298.5\\
2847.5	298.75\\
2848	299\\
2848.5	299.25\\
2849	299.5\\
2849.5	299.75\\
2891	300\\
2891.5	300.25\\
2892	300.5\\
2892.5	300.75\\
2893	301\\
2893.5	301.25\\
2894	301.5\\
2894.5	301.75\\
2895	302\\
2895.5	302.25\\
2896	302.5\\
2896.5	302.75\\
2938	303\\
2938.5	303.25\\
2939	303.5\\
2939.5	303.75\\
2940	304\\
2940.5	304.25\\
2941	304.5\\
2941.5	304.75\\
2942	305\\
2942.5	305.25\\
2943	305.5\\
2943.5	305.75\\
2985	306\\
2985.5	306.25\\
2986	306.5\\
2986.5	306.75\\
2987	307\\
2987.5	307.25\\
2988	307.5\\
2988.5	307.75\\
2989	308\\
2989.5	308.25\\
2990	308.5\\
2990.5	308.75\\
3032	309\\
3032.5	309.25\\
3033	309.5\\
3033.5	309.75\\
3034	310\\
3034.5	310.25\\
3035	310.5\\
3035.5	310.75\\
3036	311\\
3036.5	311.25\\
3037	311.5\\
3037.5	311.75\\
3062	312\\
3062.5	312.25\\
3063	312.5\\
3063.5	312.75\\
3064	313\\
3064.5	313.25\\
3065	313.5\\
3065.5	313.75\\
3066	314\\
3066.5	314.25\\
3067	314.5\\
3067.5	314.75\\
3092	315\\
3092.5	315.25\\
3093	315.5\\
3093.5	315.75\\
3094	316\\
3094.5	316.25\\
3095	316.5\\
3095.5	316.75\\
3096	317\\
3096.5	317.25\\
3097	317.5\\
3097.5	317.75\\
3111	318\\
3111.5	318.25\\
3112	318.5\\
3112.5	318.75\\
3113	319\\
3113.5	319.25\\
3114	319.5\\
3114.5	319.75\\
3115	320\\
3115.5	320.25\\
3116	320.5\\
3116.5	320.75\\
3117	321\\
3117.5	321.25\\
3118	321.5\\
3118.5	321.75\\
3119	322\\
3119.5	322.25\\
3120	322.5\\
3120.5	322.75\\
3121	323\\
3121.5	323.25\\
3122	323.5\\
3122.5	323.75\\
3123	324\\
3123.5	324.25\\
3124	324.5\\
3124.5	324.75\\
3125	325\\
3125.5	325.25\\
3126	325.5\\
3126.5	325.75\\
3127	326\\
3127.5	326.25\\
3128	326.5\\
3128.5	326.75\\
3129	327\\
3129.5	327.25\\
3130	327.5\\
3130.5	327.75\\
3131	328\\
3131.5	328.25\\
3132	328.5\\
3132.5	328.75\\
3133	329\\
3133.5	329.25\\
3134	329.5\\
3134.5	329.75\\
3176	330\\
3176.5	330.25\\
3177	330.5\\
3177.5	330.75\\
3178	331\\
3178.5	331.25\\
3179	331.5\\
3179.5	331.75\\
3180	332\\
3180.5	332.25\\
3181	332.5\\
3181.5	332.75\\
3223	333\\
3223.5	333.25\\
3224	333.5\\
3224.5	333.75\\
3225	334\\
3225.5	334.25\\
3226	334.5\\
3226.5	334.75\\
3227	335\\
3227.5	335.25\\
3228	335.5\\
3228.5	335.75\\
3270	336\\
3270.5	336.25\\
3271	336.5\\
3271.5	336.75\\
3272	337\\
3272.5	337.25\\
3273	337.5\\
3273.5	337.75\\
3274	338\\
3274.5	338.25\\
3275	338.5\\
3275.5	338.75\\
3317	339\\
3317.5	339.25\\
3318	339.5\\
3318.5	339.75\\
3319	340\\
3319.5	340.25\\
3320	340.5\\
3320.5	340.75\\
3321	341\\
3321.5	341.25\\
3322	341.5\\
3322.5	341.75\\
3347	342\\
3347.5	342.25\\
3348	342.5\\
3348.5	342.75\\
3349	343\\
3349.5	343.25\\
3350	343.5\\
3350.5	343.75\\
3351	344\\
3351.5	344.25\\
3352	344.5\\
3352.5	344.75\\
3377	345\\
3377.5	345.25\\
3378	345.5\\
3378.5	345.75\\
3379	346\\
3379.5	346.25\\
3380	346.5\\
3380.5	346.75\\
3381	347\\
3381.5	347.25\\
3382	347.5\\
3382.5	347.75\\
3396	348\\
3396.5	348.25\\
3397	348.5\\
3397.5	348.75\\
3398	349\\
3398.5	349.25\\
3399	349.5\\
3399.5	349.75\\
3400	350\\
3400.5	350.25\\
3401	350.5\\
3401.5	350.75\\
3402	351\\
3402.5	351.25\\
3403	351.5\\
3403.5	351.75\\
3404	352\\
3404.5	352.25\\
3405	352.5\\
3405.5	352.75\\
3406	353\\
3406.5	353.25\\
3407	353.5\\
3407.5	353.75\\
3408	354\\
3408.5	354.25\\
3409	354.5\\
3409.5	354.75\\
3410	355\\
3410.5	355.25\\
3411	355.5\\
3411.5	355.75\\
3412	356\\
3412.5	356.25\\
3413	356.5\\
3413.5	356.75\\
3414	357\\
3414.5	357.25\\
3415	357.5\\
3415.5	357.75\\
3416	358\\
3416.5	358.25\\
3417	358.5\\
3417.5	358.75\\
3418	359\\
3418.5	359.25\\
3419	359.5\\
3419.5	359.75\\
3461	360\\
3461.5	360.25\\
3462	360.5\\
3462.5	360.75\\
3463	361\\
3463.5	361.25\\
3464	361.5\\
3464.5	361.75\\
3465	362\\
3465.5	362.25\\
3466	362.5\\
3466.5	362.75\\
3508	363\\
3508.5	363.25\\
3509	363.5\\
3509.5	363.75\\
3510	364\\
3510.5	364.25\\
3511	364.5\\
3511.5	364.75\\
3512	365\\
3512.5	365.25\\
3513	365.5\\
3513.5	365.75\\
3555	366\\
3555.5	366.25\\
3556	366.5\\
3556.5	366.75\\
3557	367\\
3557.5	367.25\\
3558	367.5\\
3558.5	367.75\\
3559	368\\
3559.5	368.25\\
3560	368.5\\
3560.5	368.75\\
3602	369\\
3602.5	369.25\\
3603	369.5\\
3603.5	369.75\\
3604	370\\
3604.5	370.25\\
3605	370.5\\
3605.5	370.75\\
3606	371\\
3606.5	371.25\\
3607	371.5\\
3607.5	371.75\\
3632	372\\
3632.5	372.25\\
3633	372.5\\
3633.5	372.75\\
3634	373\\
3634.5	373.25\\
3635	373.5\\
3635.5	373.75\\
3636	374\\
3636.5	374.25\\
3637	374.5\\
3637.5	374.75\\
3662	375\\
3662.5	375.25\\
3663	375.5\\
3663.5	375.75\\
3664	376\\
3664.5	376.25\\
3665	376.5\\
3665.5	376.75\\
3666	377\\
3666.5	377.25\\
3667	377.5\\
3667.5	377.75\\
3681	378\\
3681.5	378.25\\
3682	378.5\\
3682.5	378.75\\
3683	379\\
3683.5	379.25\\
3684	379.5\\
3684.5	379.75\\
3685	380\\
3685.5	380.25\\
3686	380.5\\
3686.5	380.75\\
3687	381\\
3687.5	381.25\\
3688	381.5\\
3688.5	381.75\\
3689	382\\
3689.5	382.25\\
3690	382.5\\
3690.5	382.75\\
3691	383\\
3691.5	383.25\\
3692	383.5\\
3692.5	383.75\\
3693	384\\
3693.5	384.25\\
3694	384.5\\
3694.5	384.75\\
3695	385\\
3695.5	385.25\\
3696	385.5\\
3696.5	385.75\\
3697	386\\
3697.5	386.25\\
3698	386.5\\
3698.5	386.75\\
3699	387\\
3699.5	387.25\\
3700	387.5\\
3700.5	387.75\\
3701	388\\
3701.5	388.25\\
3702	388.5\\
3702.5	388.75\\
3703	389\\
3703.5	389.25\\
3704	389.5\\
3704.5	389.75\\
3746	390\\
3746.5	390.25\\
3747	390.5\\
3747.5	390.75\\
3748	391\\
3748.5	391.25\\
3749	391.5\\
3749.5	391.75\\
3750	392\\
3750.5	392.25\\
3751	392.5\\
3751.5	392.75\\
3793	393\\
3793.5	393.25\\
3794	393.5\\
3794.5	393.75\\
3795	394\\
3795.5	394.25\\
3796	394.5\\
3796.5	394.75\\
3797	395\\
3797.5	395.25\\
3798	395.5\\
3798.5	395.75\\
3840	396\\
3840.5	396.25\\
3841	396.5\\
3841.5	396.75\\
3842	397\\
3842.5	397.25\\
3843	397.5\\
3843.5	397.75\\
3844	398\\
3844.5	398.25\\
3845	398.5\\
3845.5	398.75\\
3887	399\\
3887.5	399.25\\
3888	399.5\\
3888.5	399.75\\
3889	400\\
3889.5	400.25\\
3890	400.5\\
3890.5	400.75\\
3891	401\\
3891.5	401.25\\
3892	401.5\\
3892.5	401.75\\
3917	402\\
3917.5	402.25\\
3918	402.5\\
3918.5	402.75\\
3919	403\\
3919.5	403.25\\
3920	403.5\\
3920.5	403.75\\
3921	404\\
3921.5	404.25\\
3922	404.5\\
3922.5	404.75\\
3947	405\\
3947.5	405.25\\
3948	405.5\\
3948.5	405.75\\
3949	406\\
3949.5	406.25\\
3950	406.5\\
3950.5	406.75\\
3951	407\\
3951.5	407.25\\
3952	407.5\\
3952.5	407.75\\
3966	408\\
3966.5	408.25\\
3967	408.5\\
3967.5	408.75\\
3968	409\\
3968.5	409.25\\
3969	409.5\\
3969.5	409.75\\
3970	410\\
3970.5	410.25\\
3971	410.5\\
3971.5	410.75\\
3972	411\\
3972.5	411.25\\
3973	411.5\\
3973.5	411.75\\
3974	412\\
3974.5	412.25\\
3975	412.5\\
3975.5	412.75\\
3976	413\\
3976.5	413.25\\
3977	413.5\\
3977.5	413.75\\
3978	414\\
3978.5	414.25\\
3979	414.5\\
3979.5	414.75\\
3980	415\\
3980.5	415.25\\
3981	415.5\\
3981.5	415.75\\
3982	416\\
3982.5	416.25\\
3983	416.5\\
3983.5	416.75\\
3984	417\\
3984.5	417.25\\
3985	417.5\\
3985.5	417.75\\
3986	418\\
3986.5	418.25\\
3987	418.5\\
3987.5	418.75\\
3988	419\\
3988.5	419.25\\
3989	419.5\\
3989.5	419.75\\
4031	420\\
4031.5	420.25\\
4032	420.5\\
4032.5	420.75\\
4033	421\\
4033.5	421.25\\
4034	421.5\\
4034.5	421.75\\
4035	422\\
4035.5	422.25\\
4036	422.5\\
4036.5	422.75\\
4078	423\\
4078.5	423.25\\
4079	423.5\\
4079.5	423.75\\
4080	424\\
4080.5	424.25\\
4081	424.5\\
4081.5	424.75\\
4082	425\\
};
\addlegendentry{data4}

\end{axis}
\end{tikzpicture}%

==> Figures/smoothedStep.tex <==
\begin{tikzpicture}
		
		
		\pgfplotsset{soldot/.style={color=black,only marks,mark=*}} 				   		   \pgfplotsset{holdot/.style={color=black,fill=white,only marks,mark=*}}
		\pgfplotsset{ticks=none}
		\begin{axis}[xlabel=$t$, ylabel=$\left(\lambda_1 \otimes \nu_{a,b}\right)(t) $,
		xmin=-2,xmax=10,ymin=-2,ymax=8, axis lines=center, width=1.4\textwidth,
		height=1.4\textwidth,]
		

\draw[ultra thick] (axis cs:0,0) -- (axis cs:1,1);
\draw[ultra thick] (axis cs:1,1) -- (axis cs:2,1);
\draw[dotted] (axis cs:1,1) -- (axis cs:0,1);
\draw[dotted] (axis cs:1,1) -- (axis cs:1,0);
\draw[dotted] (axis cs:2,1) -- (axis cs:2,0);


\draw[ultra thick] (axis cs:2,1) -- (axis cs:3,2);
\draw[ultra thick] (axis cs:3,2) -- (axis cs:4,2);
		\draw[dotted] (axis cs:4,2) -- (axis cs:4,0);
\draw[dotted] (axis cs:3,2) -- (axis cs:0,2);



\draw[ultra thick] (axis cs:4,2) -- (axis cs:5,3);
\draw[ultra thick] (axis cs:5,3) -- (axis cs:6,3);
		\draw[dotted] (axis cs:6,3) -- (axis cs:6,0);
\draw[dotted] (axis cs:5,3) -- (axis cs:0,3);


\draw[ultra thick] (axis cs:6,3) -- (axis cs:7,4);
\draw[ultra thick] (axis cs:7,4) -- (axis cs:8,4);
		\draw[dotted] (axis cs:8,4) -- (axis cs:8,0);
\draw[dotted] (axis cs:7,4) -- (axis cs:0,4);
		
		%x axis
		\draw (1,-1) node{$a$};
\draw (2,-1) node{$b$};
\draw (4,-1) node{$2b$};
\draw (6,-1) node{$3b$};
\draw (8,-1) node{$4b$};


%y axis
\draw (-1,1) node{$a$};
\draw (-1,2) node{$2a$};
\draw (-1,3) node{$3a$};
\draw (-1,4) node{$4a$};
		

		\end{axis}
		\end{tikzpicture}


==> Figures/step.tex <==
		\begin{tikzpicture}
		
		
		\pgfplotsset{soldot/.style={color=black,only marks,mark=*}} 				   		   		 \pgfplotsset{holdot/.style={color=black,fill=white,only marks,mark=*}}
		\pgfplotsset{ticks=none}
		\begin{axis}[xlabel=$t$, ylabel=$\nu_{a,b}(t)$,
		xmin=-2,xmax= 10,ymin=-2,ymax=8, axis lines=center, width=1.4\textwidth,
		height=1.4\textwidth,]
		
		\addplot[soldot] coordinates{(2,1)(4,2)(6,3)(8,4)};
		\addplot[holdot] coordinates{(0,1)(2,2) (4,3) (6,4)} ;
		
		\draw[dashed] (axis cs:0,0) -- (axis cs:0,1);
		\draw[ultra thick] (axis cs:0,1) -- (axis cs:2,1);
		\draw[dotted] (axis cs:2,1) -- (axis cs:2,0);

		
		\draw[dashed] (axis cs:2,1) -- (axis cs:2,2);
		\draw[ultra thick] (axis cs:2,2) -- (axis cs:4,2);
		\draw[dotted] (axis cs:4,2) -- (axis cs:4,0);
		\draw[dotted] (axis cs:2,2) -- (axis cs:0,2);
		
		\draw[dashed] (axis cs:4,2) -- (axis cs:4,3);
		\draw[ultra thick] (axis cs:4,3) -- (axis cs:6,3);
		\draw[dotted] (axis cs:6,3) -- (axis cs:6,0);
		\draw[dotted] (axis cs:4,3) -- (axis cs:0,3);
		
		\draw[dashed] (axis cs:6,3) -- (axis cs:6,4);
		\draw[ultra thick] (axis cs:6,4) -- (axis cs:8,4);
		\draw[dotted] (axis cs:8,4) -- (axis cs:8,0);
		\draw[dotted] (axis cs:6,4) -- (axis cs:0,4);
		

		
		
		%x axis
		\draw (2,-1) node{$b$};
		\draw (4,-1) node{$2b$};
		\draw (6,-1) node{$3b$};
		\draw (8,-1) node{$4b$};

		
		%y axis
		\draw (-1,1) node{$a$};
		\draw (-1,2) node{$2a$};
		\draw (-1,3) node{$3a$};
		\draw (-1,4) node{$4a$};

		

		\end{axis}
		\end{tikzpicture}% NO EMPTY LINE HERE!!!! 

==> Figures/tStarts.tex <==
\begin{center}
\begin{tikzpicture}
\begin{axis}[%
width=4in,
axis x line=center,
axis y line=none,
xmin=0,xmax=20,ymin=0, ymax=1,
xtick={0.1, 2, 4.5, 7, 10, 13, 17, 19},
xticklabels={$s$,$\tau_{\sigma(0) - 1 }$,$\tau_{\sigma(0)}$, $\tau_{\sigma(0) + 1} $,  $\tau_{\sigma(p-1) } $, $\tau_{\sigma(p-1) + 1 } $,  $t$ , $\tau_{\sigma(p)}$}
]

\draw [dotted, <->] (axis cs:4.5,0.05) -- (axis cs:7,0.05) node[pos=0.5, above] {\sffamily \small flow $i$ is served};

\draw [dotted, <->] (axis cs:10,0.05) -- (axis cs:13,0.05) node[pos=0.5, above] {\sffamily \small flow $i$ is served};
\draw [dotted] (axis cs:7.5,0.025) -- (axis cs:9.5,0.025);

\draw [dotted] (axis cs:13.5,0.025) -- (axis cs:16.5,0.025);

%  $\tau_{\sigma(0)}$ , $\tau_{\sigma(0)} + 1$,-2,1.5
\end{axis}
\end{tikzpicture} 
%%%%%%%%%%%%%%%%%%%%%%%
\begin{tikzpicture}
\begin{axis}[%
width=4in,
axis x line=center,
axis y line=none,
xmin=0,xmax=20,ymin=0, ymax=1,
xtick={0.1, 2, 4.5, 7, 10, 13, 16, 17.25, 19},
xticklabels={$s$,$\tau_{\sigma(0) - 1 }$,$\tau_{\sigma(0)}$, $\tau_{\sigma(0) + 1} $,  $\tau_{\sigma(p-1) } $, $\tau_{\sigma(p-1) + 1 } $ , $\tau_{\sigma(p)}$,  $t$ , $\tau_{\sigma(p) + 1}$}
]

\draw [dotted, <->] (axis cs:4.5,0.05) -- (axis cs:7,0.05) node[pos=0.5, above] {\sffamily \small flow $i$ is served};
\draw [dotted, <->] (axis cs:10,0.05) -- (axis cs:13,0.05) node[pos=0.5, above] {\sffamily \small flow $i$ is served};
\draw [dotted, <->] (axis cs:16,0.05) -- (axis cs:19,0.05) node[pos=0.5, above] {\sffamily \small flow $i$ is served};


\draw [dotted] (axis cs:7.5,0.025) -- (axis cs:9.5,0.025);
\draw [dotted] (axis cs:13.5,0.025) -- (axis cs:15.5,0.025);

%  $\tau_{\sigma(0)}$ , $\tau_{\sigma(0)} + 1$,-2,1.5
\end{axis}

\end{tikzpicture} 
\end{center}
